Feature tracking in physics-informed neural networks via joint optimization of nonlinear deformation manifolds: application to shocks

Physics-informed neural networks (PINNs) often converge to inaccurate solutions for conservation laws with shocks, because uniformly distributed collocation points undersample localized features and let the residual be dominated by regions that are already well resolved. We propose a feature-tracking PINN (FT-PINN) in which the solution network is defined on a fixed reference domain and composed with a diffeomorphic deformation map from a parameterized nonlinear manifold. The deformation and solution-network parameters are trained jointly by minimizing the pulled-back conservation-law residual. This lets collocation points concentrate along features of essentially arbitrary geometry, including curved, oblique, and merging shocks, without prior knowledge of their locations. The framework is agnostic to the choice of parameterization. Boundary preservation is enforced exactly through a tangential projection of the displacement, and folding is discouraged by a one-sided penalty on the Jacobian determinant. On four test problems (space-time viscous Burgers with merging shocks, a decelerating Burgers shock, the space-time Euler shock tube, and steady 2D Euler regular shock reflection), FT-PINN resolves shocks at their correct locations with a limited collocation budget. A vanilla PINN with the same architecture, budget, and training either misplaces the shocks or fails to form them.

==> _py/burgdec_contours.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel=$t$,
xtick={-1, 0, 1},
ytick={0, 0.5, 1},
width=0.30\textwidth,
height=4.2cm,
name=burgdecc0]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgdec_A.png};

\end{axis}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={-1, 0, 1},
ytick={0, 0.5, 1},
width=0.30\textwidth,
height=4.2cm,
name=burgdecc1,
anchor=west,
at={(burgdecc0.east)},
xshift=0.85cm]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgdec_B.png};

\end{axis}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={-1, 0, 1},
ytick={0, 0.5, 1},
width=0.30\textwidth,
height=4.2cm,
name=burgdecc2,
anchor=west,
at={(burgdecc1.east)},
xshift=0.85cm]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgdec_ref.png};

\end{axis}
\node[anchor=north, font=\small] at ($(burgdecc0.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(burgdecc1.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(burgdecc2.south) + (0, -1.05cm)$) {(c)};
\begin{axis}[
hide axis, scale only axis,
xmin=0, xmax=1, ymin=0, ymax=1,
height=0pt, width=0pt,
colormap/jet,
colorbar horizontal,
point meta min=-0.1127, point meta max=1.98,
colorbar style={
  width=0.62\textwidth, height=0.25cm,
  xtick={-0.11, 0.41, 0.93, 1.46, 1.98},
  ticklabel style={font=\small},
  at={(burgdecc1.south)}, anchor=north, yshift=-1.75cm
}]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}

==> _py/burgdec_errors.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group name=burgdecerrgrp, group size = 4 by 1, horizontal sep = 0.9cm, y descriptions at=edge left}]
\nextgroupplot[ymode=log, xmin=-1.0, xmax=1.0, ymin=1e-05, ymax=5.0, xlabel=$x$, ylabel=$|q-q_{\mathrm{exact}}|$, xtick={-1, -0.5, 0, 0.5, 1}, ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0}, width=0.30\textwidth, height=4.2cm]
\addplot [dotted, blue, very thick]
coordinates {
(-1.00000000e+00,  8.24630037e-05)
(-9.98331943e-01,  4.45316869e-05)
(-9.96663887e-01,  1.00000000e-05)
(-9.94995830e-01,  2.83042622e-05)
(-9.93327773e-01,  6.30889141e-05)
(-9.91659716e-01,  9.66920043e-05)
(-9.89991660e-01,  1.29037063e-04)
(-9.88323603e-01,  1.60044188e-04)
(-9.86655546e-01,  1.89631850e-04)
(-9.84987490e-01,  2.17718684e-04)
(-9.83319433e-01,  2.44225236e-04)
(-9.81651376e-01,  2.69075644e-04)
(-9.79983319e-01,  2.92199215e-04)
(-9.78315263e-01,  3.13531889e-04)
(-9.76647206e-01,  3.33017565e-04)
(-9.74979149e-01,  3.50609278e-04)
(-9.73311093e-01,  3.66270209e-04)
(-9.71643036e-01,  3.79974520e-04)
(-9.69974979e-01,  3.91708014e-04)
(-9.68306922e-01,  4.01468612e-04)
(-9.66638866e-01,  4.09266645e-04)
(-9.64970809e-01,  4.15124965e-04)
(-9.63302752e-01,  4.19078888e-04)
(-9.61634696e-01,  4.21175961e-04)
(-9.59966639e-01,  4.21475571e-04)
(-9.58298582e-01,  4.20048411e-04)
(-9.56630525e-01,  4.16975806e-04)
(-9.54962469e-01,  4.12348916e-04)
(-9.53294412e-01,  4.06267839e-04)
(-9.51626355e-01,  3.98840611e-04)
(-9.49958299e-01,  3.90182143e-04)
(-9.48290242e-01,  3.80413096e-04)
(-9.46622185e-01,  3.69658705e-04)
(-9.44954128e-01,  3.58047597e-04)
(-9.43286072e-01,  3.45710583e-04)
(-9.41618015e-01,  3.32779469e-04)
(-9.39949958e-01,  3.19385890e-04)
(-9.38281902e-01,  3.05660174e-04)
(-9.36613845e-01,  2.91730268e-04)
(-9.34945788e-01,  2.77720721e-04)
(-9.33277731e-01,  2.63751745e-04)
(-9.31609675e-01,  2.49938361e-04)
(-9.29941618e-01,  2.36389634e-04)
(-9.28273561e-01,  2.23208008e-04)
(-9.26605505e-01,  2.10488749e-04)
(-9.24937448e-01,  1.98319486e-04)
(-9.23269391e-01,  1.86779864e-04)
(-9.21601334e-01,  1.75941305e-04)
(-9.19933278e-01,  1.65866868e-04)
(-9.18265221e-01,  1.56611217e-04)
(-9.16597164e-01,  1.48220676e-04)
(-9.14929108e-01,  1.40733380e-04)
(-9.13261051e-01,  1.34179506e-04)
(-9.11592994e-01,  1.28581572e-04)
(-9.09924937e-01,  1.23954810e-04)
(-9.08256881e-01,  1.20307584e-04)
(-9.06588824e-01,  1.17641852e-04)
(-9.04920767e-01,  1.15953671e-04)
(-9.03252711e-01,  1.15233716e-04)
(-9.01584654e-01,  1.15467818e-04)
(-8.99916597e-01,  1.16637502e-04)
(-8.98248540e-01,  1.18720529e-04)
(-8.96580484e-01,  1.21691416e-04)
(-8.94912427e-01,  1.25521941e-04)
(-8.93244370e-01,  1.30181627e-04)
(-8.91576314e-01,  1.35638188e-04)
(-8.89908257e-01,  1.41857943e-04)
(-8.88240200e-01,  1.48806197e-04)
(-8.86572143e-01,  1.56447576e-04)
(-8.84904087e-01,  1.64746327e-04)
(-8.83236030e-01,  1.73666577e-04)
(-8.81567973e-01,  1.83172552e-04)
(-8.79899917e-01,  1.93228763e-04)
(-8.78231860e-01,  2.03800153e-04)
(-8.76563803e-01,  2.14852218e-04)
(-8.74895746e-01,  2.26351096e-04)
(-8.73227690e-01,  2.38263637e-04)
(-8.71559633e-01,  2.50557452e-04)
(-8.69891576e-01,  2.63200944e-04)
(-8.68223520e-01,  2.76163332e-04)
(-8.66555463e-01,  2.89414664e-04)
(-8.64887406e-01,  3.02925825e-04)
(-8.63219349e-01,  3.16668549e-04)
(-8.61551293e-01,  3.30615428e-04)
(-8.59883236e-01,  3.44739923e-04)
(-8.58215179e-01,  3.59016382e-04)
(-8.56547123e-01,  3.73420067e-04)
(-8.54879066e-01,  3.87927179e-04)
(-8.53211009e-01,  4.02514894e-04)
(-8.51542952e-01,  4.17161403e-04)
(-8.49874896e-01,  4.31845955e-04)
(-8.48206839e-01,  4.46548898e-04)
(-8.46538782e-01,  4.61251725e-04)
(-8.44870726e-01,  4.75937109e-04)
(-8.43202669e-01,  4.90588943e-04)
(-8.41534612e-01,  5.05192355e-04)
(-8.39866555e-01,  5.19733725e-04)
(-8.38198499e-01,  5.34200681e-04)
(-8.36530442e-01,  5.48582078e-04)
(-8.34862385e-01,  5.62867953e-04)
(-8.33194329e-01,  5.77049465e-04)
(-8.31526272e-01,  5.91118810e-04)
(-8.29858215e-01,  6.05069105e-04)
(-8.28190158e-01,  6.18894252e-04)
(-8.26522102e-01,  6.32588779e-04)
(-8.24854045e-01,  6.46147656e-04)
(-8.23185988e-01,  6.59566084e-04)
(-8.21517932e-01,  6.72839269e-04)
(-8.19849875e-01,  6.85962186e-04)
(-8.18181818e-01,  6.98929316e-04)
(-8.16513761e-01,  7.11734387e-04)
(-8.14845705e-01,  7.24370112e-04)
(-8.13177648e-01,  7.36827921e-04)
(-8.11509591e-01,  7.49097715e-04)
(-8.09841535e-01,  7.61167625e-04)
(-8.08173478e-01,  7.73023796e-04)
(-8.06505421e-01,  7.84650204e-04)
(-8.04837364e-01,  7.96028504e-04)
(-8.03169308e-01,  8.07137914e-04)
(-8.01501251e-01,  8.17955155e-04)
(-7.99833194e-01,  8.28454435e-04)
(-7.98165138e-01,  8.38607491e-04)
(-7.96497081e-01,  8.48383684e-04)
(-7.94829024e-01,  8.57750167e-04)
(-7.93160967e-01,  8.66672098e-04)
(-7.91492911e-01,  8.75112927e-04)
(-7.89824854e-01,  8.83034735e-04)
(-7.88156797e-01,  8.90398638e-04)
(-7.86488741e-01,  8.97165235e-04)
(-7.84820684e-01,  9.03295112e-04)
(-7.83152627e-01,  9.08749383e-04)
(-7.81484570e-01,  9.13490264e-04)
(-7.79816514e-01,  9.17481681e-04)
(-7.78148457e-01,  9.20689883e-04)
(-7.76480400e-01,  9.23084069e-04)
(-7.74812344e-01,  9.24637010e-04)
(-7.73144287e-01,  9.25325657e-04)
(-7.71476230e-01,  9.25131721e-04)
(-7.69808173e-01,  9.24042219e-04)
(-7.68140117e-01,  9.22049978e-04)
(-7.66472060e-01,  9.19154077e-04)
(-7.64804003e-01,  9.15360227e-04)
(-7.63135947e-01,  9.10681084e-04)
(-7.61467890e-01,  9.05136472e-04)
(-7.59799833e-01,  8.98753535e-04)
(-7.58131776e-01,  8.91566785e-04)
(-7.56463720e-01,  8.83618074e-04)
(-7.54795663e-01,  8.74956455e-04)
(-7.53127606e-01,  8.65637967e-04)
(-7.51459550e-01,  8.55725316e-04)
(-7.49791493e-01,  8.45287471e-04)
(-7.48123436e-01,  8.34399177e-04)
(-7.46455379e-01,  8.23140386e-04)
(-7.44787323e-01,  8.11595614e-04)
(-7.43119266e-01,  7.99853235e-04)
(-7.41451209e-01,  7.88004722e-04)
(-7.39783153e-01,  7.76143828e-04)
(-7.38115096e-01,  7.64365740e-04)
(-7.36447039e-01,  7.52766202e-04)
(-7.34778982e-01,  7.41440614e-04)
(-7.33110926e-01,  7.30483127e-04)
(-7.31442869e-01,  7.19985741e-04)
(-7.29774812e-01,  7.10037407e-04)
(-7.28106756e-01,  7.00723158e-04)
(-7.26438699e-01,  6.92123262e-04)
(-7.24770642e-01,  6.84312415e-04)
(-7.23102585e-01,  6.77358981e-04)
(-7.21434529e-01,  6.71324278e-04)
(-7.19766472e-01,  6.66261931e-04)
(-7.18098415e-01,  6.62217276e-04)
(-7.16430359e-01,  6.59226845e-04)
(-7.14762302e-01,  6.57317916e-04)
(-7.13094245e-01,  6.56508140e-04)
(-7.11426188e-01,  6.56805246e-04)
(-7.09758132e-01,  6.58206827e-04)
(-7.08090075e-01,  6.60700211e-04)
(-7.06422018e-01,  6.64262406e-04)
(-7.04753962e-01,  6.68860137e-04)
(-7.03085905e-01,  6.74449960e-04)
(-7.01417848e-01,  6.80978459e-04)
(-6.99749791e-01,  6.88382525e-04)
(-6.98081735e-01,  6.96589713e-04)
(-6.96413678e-01,  7.05518671e-04)
(-6.94745621e-01,  7.15079654e-04)
(-6.93077565e-01,  7.25175093e-04)
(-6.91409508e-01,  7.35700247e-04)
(-6.89741451e-01,  7.46543903e-04)
(-6.88073394e-01,  7.57589146e-04)
(-6.86405338e-01,  7.68714175e-04)
(-6.84737281e-01,  7.79793167e-04)
(-6.83069224e-01,  7.90697184e-04)
(-6.81401168e-01,  8.01295112e-04)
(-6.79733111e-01,  8.11454631e-04)
(-6.78065054e-01,  8.21043197e-04)
(-6.76396997e-01,  8.29929042e-04)
(-6.74728941e-01,  8.37982175e-04)
(-6.73060884e-01,  8.45075376e-04)
(-6.71392827e-01,  8.51085176e-04)
(-6.69724771e-01,  8.55892811e-04)
(-6.68056714e-01,  8.59385146e-04)
(-6.66388657e-01,  8.61455552e-04)
(-6.64720601e-01,  8.62004731e-04)
(-6.63052544e-01,  8.60941487e-04)
(-6.61384487e-01,  8.58183415e-04)
(-6.59716430e-01,  8.53657519e-04)
(-6.58048374e-01,  8.47300746e-04)
(-6.56380317e-01,  8.39060415e-04)
(-6.54712260e-01,  8.28894557e-04)
(-6.53044204e-01,  8.16772143e-04)
(-6.51376147e-01,  8.02673201e-04)
(-6.49708090e-01,  7.86588816e-04)
(-6.48040033e-01,  7.68521013e-04)
(-6.46371977e-01,  7.48482518e-04)
(-6.44703920e-01,  7.26496394e-04)
(-6.43035863e-01,  7.02595557e-04)
(-6.41367807e-01,  6.76822169e-04)
(-6.39699750e-01,  6.49226907e-04)
(-6.38031693e-01,  6.19868120e-04)
(-6.36363636e-01,  5.88810869e-04)
(-6.34695580e-01,  5.56125852e-04)
(-6.33027523e-01,  5.21888237e-04)
(-6.31359466e-01,  4.86176382e-04)
(-6.29691410e-01,  4.49070479e-04)
(-6.28023353e-01,  4.10651099e-04)
(-6.26355296e-01,  3.70997676e-04)
(-6.24687239e-01,  3.30186911e-04)
(-6.23019183e-01,  2.88291126e-04)
(-6.21351126e-01,  2.45376569e-04)
(-6.19683069e-01,  2.01501678e-04)
(-6.18015013e-01,  1.56715316e-04)
(-6.16346956e-01,  1.11054996e-04)
(-6.14678899e-01,  6.45450878e-05)
(-6.13010842e-01,  1.71950411e-05)
(-6.11342786e-01,  3.10023840e-05)
(-6.09674729e-01,  8.00728542e-05)
(-6.08006672e-01,  1.30062161e-04)
(-6.06338616e-01,  1.81037869e-04)
(-6.04670559e-01,  2.33090894e-04)
(-6.03002502e-01,  2.86337014e-04)
(-6.01334445e-01,  3.40918277e-04)
(-5.99666389e-01,  3.97004323e-04)
(-5.97998332e-01,  4.54793576e-04)
(-5.96330275e-01,  5.14514319e-04)
(-5.94662219e-01,  5.76425625e-04)
(-5.92994162e-01,  6.40818143e-04)
(-5.91326105e-01,  7.08014718e-04)
(-5.89658048e-01,  7.78370848e-04)
(-5.87989992e-01,  8.52274956e-04)
(-5.86321935e-01,  9.30148490e-04)
(-5.84653878e-01,  1.01244583e-03)
(-5.82985822e-01,  1.09965399e-03)
(-5.81317765e-01,  1.19229219e-03)
(-5.79649708e-01,  1.29091117e-03)
(-5.77981651e-01,  1.39609240e-03)
(-5.76313595e-01,  1.50844706e-03)
(-5.74645538e-01,  1.62861495e-03)
(-5.72977481e-01,  1.75726322e-03)
(-5.71309425e-01,  1.89508499e-03)
(-5.69641368e-01,  2.04279797e-03)
(-5.67973311e-01,  2.20114290e-03)
(-5.66305254e-01,  2.37088210e-03)
(-5.64637198e-01,  2.55279799e-03)
(-5.62969141e-01,  2.74769161e-03)
(-5.61301084e-01,  2.95638135e-03)
(-5.59633028e-01,  3.17970165e-03)
(-5.57964971e-01,  3.41850201e-03)
(-5.56296914e-01,  3.67364604e-03)
(-5.54628857e-01,  3.94601083e-03)
(-5.52960801e-01,  4.23648648e-03)
(-5.51292744e-01,  4.54597590e-03)
(-5.49624687e-01,  4.87539481e-03)
(-5.47956631e-01,  5.22567201e-03)
(-5.46288574e-01,  5.59774988e-03)
(-5.44620517e-01,  5.99258500e-03)
(-5.42952460e-01,  6.41114906e-03)
(-5.41284404e-01,  6.85442973e-03)
(-5.39616347e-01,  7.32343172e-03)
(-5.37948290e-01,  7.81917778e-03)
(-5.36280234e-01,  8.34270966e-03)
(-5.34612177e-01,  8.89508892e-03)
(-5.32944120e-01,  9.47739753e-03)
(-5.31276063e-01,  1.00907382e-02)
(-5.29608007e-01,  1.07362345e-02)
(-5.27939950e-01,  1.14150301e-02)
(-5.26271893e-01,  1.21282882e-02)
(-5.24603837e-01,  1.28771899e-02)
(-5.22935780e-01,  1.36629321e-02)
(-5.21267723e-01,  1.44867252e-02)
(-5.19599666e-01,  1.53497894e-02)
(-5.17931610e-01,  1.62533514e-02)
(-5.16263553e-01,  1.71986395e-02)
(-5.14595496e-01,  1.81868790e-02)
(-5.12927440e-01,  1.92192862e-02)
(-5.11259383e-01,  2.02970630e-02)
(-5.09591326e-01,  2.14213904e-02)
(-5.07923269e-01,  2.25934214e-02)
(-5.06255213e-01,  2.38142750e-02)
(-5.04587156e-01,  2.50850286e-02)
(-5.02919099e-01,  2.64067115e-02)
(-5.01251043e-01,  2.77802977e-02)
(-4.99582986e-01,  2.92066998e-02)
(-4.97914929e-01,  3.06867625e-02)
(-4.96246872e-01,  3.22212566e-02)
(-4.94578816e-01,  3.38108739e-02)
(-4.92910759e-01,  3.54562225e-02)
(-4.91242702e-01,  3.71578223e-02)
(-4.89574646e-01,  3.89161020e-02)
(-4.87906589e-01,  4.07313962e-02)
(-4.86238532e-01,  4.26039437e-02)
(-4.84570475e-01,  4.45338861e-02)
(-4.82902419e-01,  4.65212675e-02)
(-4.81234362e-01,  4.85660354e-02)
(-4.79566305e-01,  5.06680412e-02)
(-4.77898249e-01,  5.28270422e-02)
(-4.76230192e-01,  5.50427046e-02)
(-4.74562135e-01,  5.73146058e-02)
(-4.72894078e-01,  5.96422388e-02)
(-4.71226022e-01,  6.20250155e-02)
(-4.69557965e-01,  6.44622716e-02)
(-4.67889908e-01,  6.69532711e-02)
(-4.66221852e-01,  6.94972111e-02)
(-4.64553795e-01,  7.20932270e-02)
(-4.62885738e-01,  7.47403971e-02)
(-4.61217681e-01,  7.74377481e-02)
(-4.59549625e-01,  8.01842594e-02)
(-4.57881568e-01,  8.29788680e-02)
(-4.56213511e-01,  8.58204726e-02)
(-4.54545455e-01,  8.87079376e-02)
(-4.52877398e-01,  9.16400970e-02)
(-4.51209341e-01,  9.46157570e-02)
(-4.49541284e-01,  9.76336992e-02)
(-4.47873228e-01,  1.00692683e-01)
(-4.46205171e-01,  1.03791445e-01)
(-4.44537114e-01,  1.06928706e-01)
(-4.42869058e-01,  1.10103166e-01)
(-4.41201001e-01,  1.13313506e-01)
(-4.39532944e-01,  1.16558391e-01)
(-4.37864887e-01,  1.19836468e-01)
(-4.36196831e-01,  1.23146365e-01)
(-4.34528774e-01,  1.26486694e-01)
(-4.32860717e-01,  1.29856045e-01)
(-4.31192661e-01,  1.33252993e-01)
(-4.29524604e-01,  1.36676095e-01)
(-4.27856547e-01,  1.40123891e-01)
(-4.26188490e-01,  1.43594904e-01)
(-4.24520434e-01,  1.47087647e-01)
(-4.22852377e-01,  1.50600621e-01)
(-4.21184320e-01,  1.54132323e-01)
(-4.19516264e-01,  1.57681249e-01)
(-4.17848207e-01,  1.61245900e-01)
(-4.16180150e-01,  1.64824790e-01)
(-4.14512093e-01,  1.68416455e-01)
(-4.12844037e-01,  1.72019458e-01)
(-4.11175980e-01,  1.75632404e-01)
(-4.09507923e-01,  1.79253949e-01)
(-4.07839867e-01,  1.82882807e-01)
(-4.06171810e-01,  1.86517767e-01)
(-4.04503753e-01,  1.90157697e-01)
(-4.02835696e-01,  1.93801562e-01)
(-4.01167640e-01,  1.97448426e-01)
(-3.99499583e-01,  2.01097467e-01)
(-3.97831526e-01,  2.04747978e-01)
(-3.96163470e-01,  2.08399378e-01)
(-3.94495413e-01,  2.12051215e-01)
(-3.92827356e-01,  2.15703164e-01)
(-3.91159299e-01,  2.19355031e-01)
(-3.89491243e-01,  2.23006749e-01)
(-3.87823186e-01,  2.26658376e-01)
(-3.86155129e-01,  2.30310083e-01)
(-3.84487073e-01,  2.33962155e-01)
(-3.82819016e-01,  2.37614975e-01)
(-3.81150959e-01,  2.41269013e-01)
(-3.79482902e-01,  2.44924820e-01)
(-3.77814846e-01,  2.48583011e-01)
(-3.76146789e-01,  2.52244253e-01)
(-3.74478732e-01,  2.55909256e-01)
(-3.72810676e-01,  2.59578755e-01)
(-3.71142619e-01,  2.63253504e-01)
(-3.69474562e-01,  2.66934264e-01)
(-3.67806505e-01,  2.70621790e-01)
(-3.66138449e-01,  2.74316826e-01)
(-3.64470392e-01,  2.78020098e-01)
(-3.62802335e-01,  2.81732304e-01)
(-3.61134279e-01,  2.85454116e-01)
(-3.59466222e-01,  2.89186168e-01)
(-3.57798165e-01,  2.92929061e-01)
(-3.56130108e-01,  2.96683358e-01)
(-3.54462052e-01,  3.00449582e-01)
(-3.52793995e-01,  3.04228220e-01)
(-3.51125938e-01,  3.08019721e-01)
(-3.49457882e-01,  3.11824497e-01)
(-3.47789825e-01,  3.15642925e-01)
(-3.46121768e-01,  3.19475349e-01)
(-3.44453711e-01,  3.23322080e-01)
(-3.42785655e-01,  3.27183400e-01)
(-3.41117598e-01,  3.31059558e-01)
(-3.39449541e-01,  3.34950779e-01)
(-3.37781485e-01,  3.38857257e-01)
(-3.36113428e-01,  3.42779163e-01)
(-3.34445371e-01,  3.46716640e-01)
(-3.32777314e-01,  3.50669805e-01)
(-3.31109258e-01,  3.54638752e-01)
(-3.29441201e-01,  3.58623549e-01)
(-3.27773144e-01,  3.62624237e-01)
(-3.26105088e-01,  3.66640834e-01)
(-3.24437031e-01,  3.70673333e-01)
(-3.22768974e-01,  3.74721701e-01)
(-3.21100917e-01,  3.78785881e-01)
(-3.19432861e-01,  3.82865789e-01)
(-3.17764804e-01,  3.86961319e-01)
(-3.16096747e-01,  3.91072338e-01)
(-3.14428691e-01,  3.95198694e-01)
(-3.12760634e-01,  3.99340206e-01)
(-3.11092577e-01,  4.03496678e-01)
(-3.09424520e-01,  4.07667888e-01)
(-3.07756464e-01,  4.11853599e-01)
(-3.06088407e-01,  4.16053553e-01)
(-3.04420350e-01,  4.20267479e-01)
(-3.02752294e-01,  4.24495091e-01)
(-3.01084237e-01,  4.28736090e-01)
(-2.99416180e-01,  4.32990170e-01)
(-2.97748123e-01,  4.37257016e-01)
(-2.96080067e-01,  4.41536306e-01)
(-2.94412010e-01,  4.45827719e-01)
(-2.92743953e-01,  4.50130931e-01)
(-2.91075897e-01,  4.54445621e-01)
(-2.89407840e-01,  4.58771470e-01)
(-2.87739783e-01,  4.63108169e-01)
(-2.86071726e-01,  4.67455415e-01)
(-2.84403670e-01,  4.71812917e-01)
(-2.82735613e-01,  4.76180396e-01)
(-2.81067556e-01,  4.80557588e-01)
(-2.79399500e-01,  4.84944244e-01)
(-2.77731443e-01,  4.89340132e-01)
(-2.76063386e-01,  4.93745041e-01)
(-2.74395329e-01,  4.98158777e-01)
(-2.72727273e-01,  5.02581167e-01)
(-2.71059216e-01,  5.07012061e-01)
(-2.69391159e-01,  5.11451327e-01)
(-2.67723103e-01,  5.15898857e-01)
(-2.66055046e-01,  5.20354564e-01)
(-2.64386989e-01,  5.24818381e-01)
(-2.62718932e-01,  5.29290265e-01)
(-2.61050876e-01,  5.33770189e-01)
(-2.59382819e-01,  5.38258149e-01)
(-2.57714762e-01,  5.42754159e-01)
(-2.56046706e-01,  5.47258250e-01)
(-2.54378649e-01,  5.51770470e-01)
(-2.52710592e-01,  5.56290881e-01)
(-2.51042535e-01,  5.60819562e-01)
(-2.49374479e-01,  5.65356601e-01)
(-2.47706422e-01,  5.69902100e-01)
(-2.46038365e-01,  5.74456171e-01)
(-2.44370309e-01,  5.79018931e-01)
(-2.42702252e-01,  5.83590509e-01)
(-2.41034195e-01,  5.88171035e-01)
(-2.39366138e-01,  5.92760645e-01)
(-2.37698082e-01,  5.97359478e-01)
(-2.36030025e-01,  6.01967675e-01)
(-2.34361968e-01,  6.06585374e-01)
(-2.32693912e-01,  6.11212716e-01)
(-2.31025855e-01,  6.15849837e-01)
(-2.29357798e-01,  6.20496872e-01)
(-2.27689741e-01,  6.25153949e-01)
(-2.26021685e-01,  6.29821195e-01)
(-2.24353628e-01,  6.34498728e-01)
(-2.22685571e-01,  6.39186662e-01)
(-2.21017515e-01,  6.43885102e-01)
(-2.19349458e-01,  6.48594146e-01)
(-2.17681401e-01,  6.53313887e-01)
(-2.16013344e-01,  6.58044407e-01)
(-2.14345288e-01,  6.62785781e-01)
(-2.12677231e-01,  6.67538076e-01)
(-2.11009174e-01,  6.72301349e-01)
(-2.09341118e-01,  6.77075652e-01)
(-2.07673061e-01,  6.81861025e-01)
(-2.06005004e-01,  6.86657505e-01)
(-2.04336947e-01,  6.91465116e-01)
(-2.02668891e-01,  6.96283879e-01)
(-2.01000834e-01,  7.01113806e-01)
(-1.99332777e-01,  7.05954903e-01)
(-1.97664721e-01,  7.10807171e-01)
(-1.95996664e-01,  7.15670604e-01)
(-1.94328607e-01,  7.20545191e-01)
(-1.92660550e-01,  7.25430918e-01)
(-1.90992494e-01,  7.30327766e-01)
(-1.89324437e-01,  7.35235713e-01)
(-1.87656380e-01,  7.40154735e-01)
(-1.85988324e-01,  7.45084802e-01)
(-1.84320267e-01,  7.50025888e-01)
(-1.82652210e-01,  7.54977961e-01)
(-1.80984153e-01,  7.59940991e-01)
(-1.79316097e-01,  7.64914947e-01)
(-1.77648040e-01,  7.69899797e-01)
(-1.75979983e-01,  7.74895512e-01)
(-1.74311927e-01,  7.79902061e-01)
(-1.72643870e-01,  7.84919416e-01)
(-1.70975813e-01,  7.89947551e-01)
(-1.69307756e-01,  7.94986441e-01)
(-1.67639700e-01,  8.00036062e-01)
(-1.65971643e-01,  8.05096395e-01)
(-1.64303586e-01,  8.10167419e-01)
(-1.62635530e-01,  8.15249120e-01)
(-1.60967473e-01,  8.20341482e-01)
(-1.59299416e-01,  8.25444495e-01)
(-1.57631359e-01,  8.30558149e-01)
(-1.55963303e-01,  8.35682435e-01)
(-1.54295246e-01,  8.40817350e-01)
(-1.52627189e-01,  8.45962888e-01)
(-1.50959133e-01,  8.51119048e-01)
(-1.49291076e-01,  8.56285829e-01)
(-1.47623019e-01,  8.61463231e-01)
(-1.45954962e-01,  8.66651255e-01)
(-1.44286906e-01,  8.71849903e-01)
(-1.42618849e-01,  8.77059175e-01)
(-1.40950792e-01,  8.82279074e-01)
(-1.39282736e-01,  8.87509601e-01)
(-1.37614679e-01,  8.92750756e-01)
(-1.35946622e-01,  8.98002540e-01)
(-1.34278565e-01,  9.03264950e-01)
(-1.32610509e-01,  9.08537985e-01)
(-1.30942452e-01,  9.13821640e-01)
(-1.29274395e-01,  9.19115910e-01)
(-1.27606339e-01,  9.24420789e-01)
(-1.25938282e-01,  9.29736267e-01)
(-1.24270225e-01,  9.35062336e-01)
(-1.22602168e-01,  9.40398986e-01)
(-1.20934112e-01,  9.45746204e-01)
(-1.19266055e-01,  9.51103980e-01)
(-1.17597998e-01,  9.56472303e-01)
(-1.15929942e-01,  9.61851163e-01)
(-1.14261885e-01,  9.67240550e-01)
(-1.12593828e-01,  9.72640460e-01)
(-1.10925771e-01,  9.78050889e-01)
(-1.09257715e-01,  9.83471840e-01)
(-1.07589658e-01,  9.88903322e-01)
(-1.05921601e-01,  9.94345351e-01)
(-1.04253545e-01,  9.99797950e-01)
(-1.02585488e-01,  1.00526116e+00)
(-1.00917431e-01,  1.01073502e+00)
(-9.92493745e-02,  1.01621960e+00)
(-9.75813178e-02,  1.02171497e+00)
(-9.59132611e-02,  1.02722123e+00)
(-9.42452043e-02,  1.03273851e+00)
(-9.25771476e-02,  1.03826693e+00)
(-9.09090909e-02,  1.04380666e+00)
(-8.92410342e-02,  1.04935789e+00)
(-8.75729775e-02,  1.05492083e+00)
(-8.59049208e-02,  1.06049574e+00)
(-8.42368641e-02,  1.06608288e+00)
(-8.25688073e-02,  1.07168257e+00)
(-8.09007506e-02,  1.07729514e+00)
(-7.92326939e-02,  1.08292097e+00)
(-7.75646372e-02,  1.08856044e+00)
(-7.58965805e-02,  1.09421400e+00)
(-7.42285238e-02,  1.09988209e+00)
(-7.25604671e-02,  1.10556519e+00)
(-7.08924103e-02,  1.11126379e+00)
(-6.92243536e-02,  1.11697841e+00)
(-6.75562969e-02,  1.12270955e+00)
(-6.58882402e-02,  1.12845772e+00)
(-6.42201835e-02,  1.13422340e+00)
(-6.25521268e-02,  1.14000708e+00)
(-6.08840701e-02,  1.14580917e+00)
(-5.92160133e-02,  1.15163005e+00)
(-5.75479566e-02,  1.15747003e+00)
(-5.58798999e-02,  1.16332930e+00)
(-5.42118432e-02,  1.16920800e+00)
(-5.25437865e-02,  1.17510608e+00)
(-5.08757298e-02,  1.18102336e+00)
(-4.92076731e-02,  1.18695950e+00)
(-4.75396163e-02,  1.19291394e+00)
(-4.58715596e-02,  1.19888588e+00)
(-4.42035029e-02,  1.20487428e+00)
(-4.25354462e-02,  1.21087782e+00)
(-4.08673895e-02,  1.21689485e+00)
(-3.91993328e-02,  1.22292341e+00)
(-3.75312761e-02,  1.22896117e+00)
(-3.58632193e-02,  1.23500543e+00)
(-3.41951626e-02,  1.24105308e+00)
(-3.25271059e-02,  1.24710066e+00)
(-3.08590492e-02,  1.25314429e+00)
(-2.91909925e-02,  1.25917973e+00)
(-2.75229358e-02,  1.26520240e+00)
(-2.58548791e-02,  1.27120746e+00)
(-2.41868224e-02,  1.27718985e+00)
(-2.25187656e-02,  1.28314443e+00)
(-2.08507089e-02,  1.28906611e+00)
(-1.91826522e-02,  1.29495004e+00)
(-1.75145955e-02,  1.30079178e+00)
(-1.58465388e-02,  1.30658762e+00)
(-1.41784821e-02,  1.31233482e+00)
(-1.25104254e-02,  1.31803197e+00)
(-1.08423686e-02,  1.32367932e+00)
(-9.17431193e-03,  1.32927917e+00)
(-7.50625521e-03,  1.33483622e+00)
(-5.83819850e-03,  1.34035791e+00)
(-4.17014178e-03,  1.34585463e+00)
(-2.50208507e-03,  1.35133993e+00)
(-8.34028357e-04,  1.35683044e+00)
( 8.34028357e-04,  1.36234576e+00)
( 2.50208507e-03,  1.36790798e+00)
( 4.17014178e-03,  1.37354118e+00)
( 5.83819850e-03,  1.37927070e+00)
( 7.50625521e-03,  1.38512252e+00)
( 9.17431193e-03,  1.39112269e+00)
( 1.08423686e-02,  1.39729707e+00)
( 1.25104254e-02,  1.40367124e+00)
( 1.41784821e-02,  1.41027040e+00)
( 1.58465388e-02,  1.41711891e+00)
( 1.75145955e-02,  1.42423889e+00)
( 1.91826522e-02,  1.43164798e+00)
( 2.08507089e-02,  1.43935655e+00)
( 2.25187656e-02,  1.44736568e+00)
( 2.41868224e-02,  1.45566705e+00)
( 2.58548791e-02,  1.46424491e+00)
( 2.75229358e-02,  1.47307814e+00)
( 2.91909925e-02,  1.48213778e+00)
( 3.08590492e-02,  1.49137515e+00)
( 3.25271059e-02,  1.50069841e+00)
( 3.41951626e-02,  1.50994231e+00)
( 3.58632193e-02,  1.51884433e+00)
( 3.75312761e-02,  1.52704654e+00)
( 3.91993328e-02,  1.53414063e+00)
( 4.08673895e-02,  1.53975983e+00)
( 4.25354462e-02,  1.54369629e+00)
( 4.42035029e-02,  1.54599743e+00)
( 4.58715596e-02,  1.54699002e+00)
( 4.75396163e-02,  1.54720994e+00)
( 4.92076731e-02,  2.86434491e-01)
( 5.08757298e-02,  2.91372642e-01)
( 5.25437865e-02,  2.95571243e-01)
( 5.42118432e-02,  2.98840620e-01)
( 5.58798999e-02,  3.01142294e-01)
( 5.75479566e-02,  3.02532909e-01)
( 5.92160133e-02,  3.03111860e-01)
( 6.08840701e-02,  3.02985491e-01)
( 6.25521268e-02,  3.02249119e-01)
( 6.42201835e-02,  3.00982180e-01)
( 6.58882402e-02,  2.99250720e-01)
( 6.75562969e-02,  2.97112613e-01)
( 6.92243536e-02,  2.94622695e-01)
( 7.08924103e-02,  2.91836450e-01)
( 7.25604671e-02,  2.88811879e-01)
( 7.42285238e-02,  2.85609711e-01)
( 7.58965805e-02,  2.82292355e-01)
( 7.75646372e-02,  2.78922072e-01)
( 7.92326939e-02,  2.75558805e-01)
( 8.09007506e-02,  2.72258045e-01)
( 8.25688073e-02,  2.69068966e-01)
( 8.42368641e-02,  2.66033036e-01)
( 8.59049208e-02,  2.63183134e-01)
( 8.75729775e-02,  2.60543218e-01)
( 8.92410342e-02,  2.58128453e-01)
( 9.09090909e-02,  2.55945753e-01)
( 9.25771476e-02,  2.53994609e-01)
( 9.42452043e-02,  2.52268121e-01)
( 9.59132611e-02,  2.50754127e-01)
( 9.75813178e-02,  2.49436374e-01)
( 9.92493745e-02,  2.48295638e-01)
( 1.00917431e-01,  2.47310774e-01)
( 1.02585488e-01,  2.46459650e-01)
( 1.04253545e-01,  2.45719961e-01)
( 1.05921601e-01,  2.45069893e-01)
( 1.07589658e-01,  2.44488667e-01)
( 1.09257715e-01,  2.43956945e-01)
( 1.10925771e-01,  2.43457122e-01)
( 1.12593828e-01,  2.42973510e-01)
( 1.14261885e-01,  2.42492430e-01)
( 1.15929942e-01,  2.42002233e-01)
( 1.17597998e-01,  2.41493251e-01)
( 1.19266055e-01,  2.40957700e-01)
( 1.20934112e-01,  2.40389553e-01)
( 1.22602168e-01,  2.39784378e-01)
( 1.24270225e-01,  2.39139170e-01)
( 1.25938282e-01,  2.38452166e-01)
( 1.27606339e-01,  2.37722668e-01)
( 1.29274395e-01,  2.36950865e-01)
( 1.30942452e-01,  2.36137663e-01)
( 1.32610509e-01,  2.35284536e-01)
( 1.34278565e-01,  2.34393378e-01)
( 1.35946622e-01,  2.33466381e-01)
( 1.37614679e-01,  2.32505924e-01)
( 1.39282736e-01,  2.31514480e-01)
( 1.40950792e-01,  2.30494539e-01)
( 1.42618849e-01,  2.29448545e-01)
( 1.44286906e-01,  2.28378846e-01)
( 1.45954962e-01,  2.27287668e-01)
( 1.47623019e-01,  2.26177080e-01)
( 1.49291076e-01,  2.25048992e-01)
( 1.50959133e-01,  2.23905147e-01)
( 1.52627189e-01,  2.22747121e-01)
( 1.54295246e-01,  2.21576339e-01)
( 1.55963303e-01,  2.20394081e-01)
( 1.57631359e-01,  2.19201497e-01)
( 1.59299416e-01,  2.17999629e-01)
( 1.60967473e-01,  2.16789420e-01)
( 1.62635530e-01,  2.15571729e-01)
( 1.64303586e-01,  2.14347350e-01)
( 1.65971643e-01,  2.13117019e-01)
( 1.67639700e-01,  2.11881420e-01)
( 1.69307756e-01,  2.10641198e-01)
( 1.70975813e-01,  2.09396959e-01)
( 1.72643870e-01,  2.08149270e-01)
( 1.74311927e-01,  2.06898665e-01)
( 1.75979983e-01,  2.05645640e-01)
( 1.77648040e-01,  2.04390651e-01)
( 1.79316097e-01,  2.03134114e-01)
( 1.80984153e-01,  2.01876399e-01)
( 1.82652210e-01,  2.00617834e-01)
( 1.84320267e-01,  1.99358699e-01)
( 1.85988324e-01,  1.98099227e-01)
( 1.87656380e-01,  1.96839607e-01)
( 1.89324437e-01,  1.95579986e-01)
( 1.90992494e-01,  1.94320470e-01)
( 1.92660550e-01,  1.93061132e-01)
( 1.94328607e-01,  1.91802019e-01)
( 1.95996664e-01,  1.90543155e-01)
( 1.97664721e-01,  1.89284554e-01)
( 1.99332777e-01,  1.88026220e-01)
( 2.01000834e-01,  1.86768166e-01)
( 2.02668891e-01,  1.85510412e-01)
( 2.04336947e-01,  1.84252999e-01)
( 2.06005004e-01,  1.82995990e-01)
( 2.07673061e-01,  1.81739481e-01)
( 2.09341118e-01,  1.80483604e-01)
( 2.11009174e-01,  1.79228526e-01)
( 2.12677231e-01,  1.77974456e-01)
( 2.14345288e-01,  1.76721642e-01)
( 2.16013344e-01,  1.75470367e-01)
( 2.17681401e-01,  1.74220953e-01)
( 2.19349458e-01,  1.72973748e-01)
( 2.21017515e-01,  1.71729126e-01)
( 2.22685571e-01,  1.70487479e-01)
( 2.24353628e-01,  1.69249205e-01)
( 2.26021685e-01,  1.68014707e-01)
( 2.27689741e-01,  1.66784375e-01)
( 2.29357798e-01,  1.65558586e-01)
( 2.31025855e-01,  1.64337690e-01)
( 2.32693912e-01,  1.63122002e-01)
( 2.34361968e-01,  1.61911794e-01)
( 2.36030025e-01,  1.60707292e-01)
( 2.37698082e-01,  1.59508666e-01)
( 2.39366138e-01,  1.58316025e-01)
( 2.41034195e-01,  1.57129418e-01)
( 2.42702252e-01,  1.55948828e-01)
( 2.44370309e-01,  1.54774172e-01)
( 2.46038365e-01,  1.53605305e-01)
( 2.47706422e-01,  1.52442017e-01)
( 2.49374479e-01,  1.51284041e-01)
( 2.51042535e-01,  1.50131052e-01)
( 2.52710592e-01,  1.48982680e-01)
( 2.54378649e-01,  1.47838509e-01)
( 2.56046706e-01,  1.46698088e-01)
( 2.57714762e-01,  1.45560935e-01)
( 2.59382819e-01,  1.44426548e-01)
( 2.61050876e-01,  1.43294411e-01)
( 2.62718932e-01,  1.42164000e-01)
( 2.64386989e-01,  1.41034792e-01)
( 2.66055046e-01,  1.39906272e-01)
( 2.67723103e-01,  1.38777939e-01)
( 2.69391159e-01,  1.37649310e-01)
( 2.71059216e-01,  1.36519927e-01)
( 2.72727273e-01,  1.35389363e-01)
( 2.74395329e-01,  1.34257218e-01)
( 2.76063386e-01,  1.33123133e-01)
( 2.77731443e-01,  1.31986780e-01)
( 2.79399500e-01,  1.30847873e-01)
( 2.81067556e-01,  1.29706161e-01)
( 2.82735613e-01,  1.28561433e-01)
( 2.84403670e-01,  1.27413512e-01)
( 2.86071726e-01,  1.26262258e-01)
( 2.87739783e-01,  1.25107562e-01)
( 2.89407840e-01,  1.23949348e-01)
( 2.91075897e-01,  1.22787565e-01)
( 2.92743953e-01,  1.21622186e-01)
( 2.94412010e-01,  1.20453207e-01)
( 2.96080067e-01,  1.19280638e-01)
( 2.97748123e-01,  1.18104507e-01)
( 2.99416180e-01,  1.16924850e-01)
( 3.01084237e-01,  1.15741709e-01)
( 3.02752294e-01,  1.14555133e-01)
( 3.04420350e-01,  1.13365169e-01)
( 3.06088407e-01,  1.12171866e-01)
( 3.07756464e-01,  1.10975263e-01)
( 3.09424520e-01,  1.09775399e-01)
( 3.11092577e-01,  1.08572299e-01)
( 3.12760634e-01,  1.07365983e-01)
( 3.14428691e-01,  1.06156459e-01)
( 3.16096747e-01,  1.04943721e-01)
( 3.17764804e-01,  1.03727755e-01)
( 3.19432861e-01,  1.02508534e-01)
( 3.21100917e-01,  1.01286021e-01)
( 3.22768974e-01,  1.00060167e-01)
( 3.24437031e-01,  9.88309161e-02)
( 3.26105088e-01,  9.75982038e-02)
( 3.27773144e-01,  9.63619608e-02)
( 3.29441201e-01,  9.51221145e-02)
( 3.31109258e-01,  9.38785913e-02)
( 3.32777314e-01,  9.26313195e-02)
( 3.34445371e-01,  9.13802318e-02)
( 3.36113428e-01,  9.01252688e-02)
( 3.37781485e-01,  8.88663817e-02)
( 3.39449541e-01,  8.76035356e-02)
( 3.41117598e-01,  8.63367129e-02)
( 3.42785655e-01,  8.50659161e-02)
( 3.44453711e-01,  8.37911711e-02)
( 3.46121768e-01,  8.25125305e-02)
( 3.47789825e-01,  8.12300759e-02)
( 3.49457882e-01,  7.99439210e-02)
( 3.51125938e-01,  7.86542136e-02)
( 3.52793995e-01,  7.73611382e-02)
( 3.54462052e-01,  7.60649172e-02)
( 3.56130108e-01,  7.47658125e-02)
( 3.57798165e-01,  7.34641267e-02)
( 3.59466222e-01,  7.21602033e-02)
( 3.61134279e-01,  7.08544270e-02)
( 3.62802335e-01,  6.95472235e-02)
( 3.64470392e-01,  6.82390582e-02)
( 3.66138449e-01,  6.69304356e-02)
( 3.67806505e-01,  6.56218970e-02)
( 3.69474562e-01,  6.43140188e-02)
( 3.71142619e-01,  6.30074096e-02)
( 3.72810676e-01,  6.17027078e-02)
( 3.74478732e-01,  6.04005780e-02)
( 3.76146789e-01,  5.91017075e-02)
( 3.77814846e-01,  5.78068030e-02)
( 3.79482902e-01,  5.65165866e-02)
( 3.81150959e-01,  5.52317917e-02)
( 3.82819016e-01,  5.39531592e-02)
( 3.84487073e-01,  5.26814337e-02)
( 3.86155129e-01,  5.14173596e-02)
( 3.87823186e-01,  5.01616773e-02)
( 3.89491243e-01,  4.89151198e-02)
( 3.91159299e-01,  4.76784096e-02)
( 3.92827356e-01,  4.64522556e-02)
( 3.94495413e-01,  4.52373505e-02)
( 3.96163470e-01,  4.40343686e-02)
( 3.97831526e-01,  4.28439636e-02)
( 3.99499583e-01,  4.16667673e-02)
( 4.01167640e-01,  4.05033877e-02)
( 4.02835696e-01,  3.93544088e-02)
( 4.04503753e-01,  3.82203892e-02)
( 4.06171810e-01,  3.71018621e-02)
( 4.07839867e-01,  3.59993344e-02)
( 4.09507923e-01,  3.49132873e-02)
( 4.11175980e-01,  3.38441758e-02)
( 4.12844037e-01,  3.27924290e-02)
( 4.14512093e-01,  3.17584498e-02)
( 4.16180150e-01,  3.07426157e-02)
( 4.17848207e-01,  2.97452779e-02)
( 4.19516264e-01,  2.87667621e-02)
( 4.21184320e-01,  2.78073676e-02)
( 4.22852377e-01,  2.68673675e-02)
( 4.24520434e-01,  2.59470081e-02)
( 4.26188490e-01,  2.50465088e-02)
( 4.27856547e-01,  2.41660607e-02)
( 4.29524604e-01,  2.33058272e-02)
( 4.31192661e-01,  2.24659421e-02)
( 4.32860717e-01,  2.16465098e-02)
( 4.34528774e-01,  2.08476047e-02)
( 4.36196831e-01,  2.00692702e-02)
( 4.37864887e-01,  1.93115188e-02)
( 4.39532944e-01,  1.85743319e-02)
( 4.41201001e-01,  1.78576598e-02)
( 4.42869058e-01,  1.71614217e-02)
( 4.44537114e-01,  1.64855067e-02)
( 4.46205171e-01,  1.58297743e-02)
( 4.47873228e-01,  1.51940553e-02)
( 4.49541284e-01,  1.45781533e-02)
( 4.51209341e-01,  1.39818462e-02)
( 4.52877398e-01,  1.34048875e-02)
( 4.54545455e-01,  1.28470085e-02)
( 4.56213511e-01,  1.23079201e-02)
( 4.57881568e-01,  1.17873148e-02)
( 4.59549625e-01,  1.12848685e-02)
( 4.61217681e-01,  1.08002427e-02)
( 4.62885738e-01,  1.03330864e-02)
( 4.64553795e-01,  9.88303796e-03)
( 4.66221852e-01,  9.44972647e-03)
( 4.67889908e-01,  9.03277361e-03)
( 4.69557965e-01,  8.63179484e-03)
( 4.71226022e-01,  8.24640067e-03)
( 4.72894078e-01,  7.87619757e-03)
( 4.74562135e-01,  7.52078895e-03)
( 4.76230192e-01,  7.17977575e-03)
( 4.77898249e-01,  6.85275711e-03)
( 4.79566305e-01,  6.53933084e-03)
( 4.81234362e-01,  6.23909382e-03)
( 4.82902419e-01,  5.95164243e-03)
( 4.84570475e-01,  5.67657290e-03)
( 4.86238532e-01,  5.41348168e-03)
( 4.87906589e-01,  5.16196593e-03)
( 4.89574646e-01,  4.92162398e-03)
( 4.91242702e-01,  4.69205590e-03)
( 4.92910759e-01,  4.47286416e-03)
( 4.94578816e-01,  4.26365436e-03)
( 4.96246872e-01,  4.06403608e-03)
( 4.97914929e-01,  3.87362373e-03)
( 4.99582986e-01,  3.69203761e-03)
( 5.01251043e-01,  3.51890483e-03)
( 5.02919099e-01,  3.35386046e-03)
( 5.04587156e-01,  3.19654851e-03)
( 5.06255213e-01,  3.04662303e-03)
( 5.07923269e-01,  2.90374907e-03)
( 5.09591326e-01,  2.76760366e-03)
( 5.11259383e-01,  2.63787662e-03)
( 5.12927440e-01,  2.51427132e-03)
( 5.14595496e-01,  2.39650527e-03)
( 5.16263553e-01,  2.28431056e-03)
( 5.17931610e-01,  2.17743417e-03)
( 5.19599666e-01,  2.07563805e-03)
( 5.21267723e-01,  1.97869911e-03)
( 5.22935780e-01,  1.88640892e-03)
( 5.24603837e-01,  1.79857331e-03)
( 5.26271893e-01,  1.71501183e-03)
( 5.27939950e-01,  1.63555692e-03)
( 5.29608007e-01,  1.56005312e-03)
( 5.31276063e-01,  1.48835599e-03)
( 5.32944120e-01,  1.42033105e-03)
( 5.34612177e-01,  1.35585256e-03)
( 5.36280234e-01,  1.29480231e-03)
( 5.37948290e-01,  1.23706834e-03)
( 5.39616347e-01,  1.18254362e-03)
( 5.41284404e-01,  1.13112488e-03)
( 5.42952460e-01,  1.08271131e-03)
( 5.44620517e-01,  1.03720345e-03)
( 5.46288574e-01,  9.94502132e-04)
( 5.47956631e-01,  9.54507501e-04)
( 5.49624687e-01,  9.17118171e-04)
( 5.51292744e-01,  8.82230511e-04)
( 5.52960801e-01,  8.49738064e-04)
( 5.54628857e-01,  8.19531113e-04)
( 5.56296914e-01,  7.91496388e-04)
( 5.57964971e-01,  7.65516927e-04)
( 5.59633028e-01,  7.41472079e-04)
( 5.61301084e-01,  7.19237652e-04)
( 5.62969141e-01,  6.98686183e-04)
( 5.64637198e-01,  6.79687348e-04)
( 5.66305254e-01,  6.62108473e-04)
( 5.67973311e-01,  6.45815149e-04)
( 5.69641368e-01,  6.30671941e-04)
( 5.71309425e-01,  6.16543157e-04)
( 5.72977481e-01,  6.03293684e-04)
( 5.74645538e-01,  5.90789856e-04)
( 5.76313595e-01,  5.78900347e-04)
( 5.77981651e-01,  5.67497071e-04)
( 5.79649708e-01,  5.56456060e-04)
( 5.81317765e-01,  5.45658326e-04)
( 5.82985822e-01,  5.34990661e-04)
( 5.84653878e-01,  5.24346382e-04)
( 5.86321935e-01,  5.13625999e-04)
( 5.87989992e-01,  5.02737784e-04)
( 5.89658048e-01,  4.91598245e-04)
( 5.91326105e-01,  4.80132476e-04)
( 5.92994162e-01,  4.68274399e-04)
( 5.94662219e-01,  4.55966865e-04)
( 5.96330275e-01,  4.43161638e-04)
( 5.97998332e-01,  4.29819247e-04)
( 5.99666389e-01,  4.15908711e-04)
( 6.01334445e-01,  4.01407148e-04)
( 6.03002502e-01,  3.86299277e-04)
( 6.04670559e-01,  3.70576821e-04)
( 6.06338616e-01,  3.54237829e-04)
( 6.08006672e-01,  3.37285935e-04)
( 6.09674729e-01,  3.19729565e-04)
( 6.11342786e-01,  3.01581125e-04)
( 6.13010842e-01,  2.82856175e-04)
( 6.14678899e-01,  2.63572626e-04)
( 6.16346956e-01,  2.43749969e-04)
( 6.18015013e-01,  2.23408561e-04)
( 6.19683069e-01,  2.02568983e-04)
( 6.21351126e-01,  1.81251495e-04)
( 6.23019183e-01,  1.59475593e-04)
( 6.24687239e-01,  1.37259685e-04)
( 6.26355296e-01,  1.14620894e-04)
( 6.28023353e-01,  9.15749916e-05)
( 6.29691410e-01,  6.81364704e-05)
( 6.31359466e-01,  4.43187439e-05)
( 6.33027523e-01,  2.01344792e-05)
( 6.34695580e-01,  1.00000000e-05)
( 6.36363636e-01,  2.92839131e-05)
( 6.38031693e-01,  5.44918449e-05)
( 6.39699750e-01,  8.00125330e-05)
( 6.41367807e-01,  1.05828312e-04)
( 6.43035863e-01,  1.31918233e-04)
( 6.44703920e-01,  1.58257208e-04)
( 6.46371977e-01,  1.84815171e-04)
( 6.48040033e-01,  2.11556250e-04)
( 6.49708090e-01,  2.38438003e-04)
( 6.51376147e-01,  2.65410722e-04)
( 6.53044204e-01,  2.92416830e-04)
( 6.54712260e-01,  3.19390393e-04)
( 6.56380317e-01,  3.46256759e-04)
( 6.58048374e-01,  3.72932351e-04)
( 6.59716430e-01,  3.99324618e-04)
( 6.61384487e-01,  4.25332155e-04)
( 6.63052544e-01,  4.50845007e-04)
( 6.64720601e-01,  4.75745153e-04)
( 6.66388657e-01,  4.99907185e-04)
( 6.68056714e-01,  5.23199168e-04)
( 6.69724771e-01,  5.45483682e-04)
( 6.71392827e-01,  5.66619042e-04)
( 6.73060884e-01,  5.86460687e-04)
( 6.74728941e-01,  6.04862716e-04)
( 6.76396997e-01,  6.21679564e-04)
( 6.78065054e-01,  6.36767798e-04)
( 6.79733111e-01,  6.49988007e-04)
( 6.81401168e-01,  6.61206772e-04)
( 6.83069224e-01,  6.70298680e-04)
( 6.84737281e-01,  6.77148364e-04)
( 6.86405338e-01,  6.81652531e-04)
( 6.88073394e-01,  6.83721960e-04)
( 6.89741451e-01,  6.83283425e-04)
( 6.91409508e-01,  6.80281521e-04)
( 6.93077565e-01,  6.74680366e-04)
( 6.94745621e-01,  6.66465124e-04)
( 6.96413678e-01,  6.55643357e-04)
( 6.98081735e-01,  6.42246138e-04)
( 6.99749791e-01,  6.26328926e-04)
( 7.01417848e-01,  6.07972165e-04)
( 7.03085905e-01,  5.87281584e-04)
( 7.04753962e-01,  5.64388195e-04)
( 7.06422018e-01,  5.39447949e-04)
( 7.08090075e-01,  5.12641065e-04)
( 7.09758132e-01,  4.84171013e-04)
( 7.11426188e-01,  4.54263145e-04)
( 7.13094245e-01,  4.23163000e-04)
( 7.14762302e-01,  3.91134263e-04)
( 7.16430359e-01,  3.58456426e-04)
( 7.18098415e-01,  3.25422139e-04)
( 7.19766472e-01,  2.92334305e-04)
( 7.21434529e-01,  2.59502937e-04)
( 7.23102585e-01,  2.27241802e-04)
( 7.24770642e-01,  1.95864926e-04)
( 7.26438699e-01,  1.65682959e-04)
( 7.28106756e-01,  1.36999489e-04)
( 7.29774812e-01,  1.10107326e-04)
( 7.31442869e-01,  8.52848191e-05)
( 7.33110926e-01,  6.27922625e-05)
( 7.34778982e-01,  4.28684296e-05)
( 7.36447039e-01,  2.57273020e-05)
( 7.38115096e-01,  1.15550329e-05)
( 7.39783153e-01,  1.00000000e-05)
( 7.41451209e-01,  1.00000000e-05)
( 7.43119266e-01,  1.17599267e-05)
( 7.44787323e-01,  1.28408623e-05)
( 7.46455379e-01,  1.05235194e-05)
( 7.48123436e-01,  1.00000000e-05)
( 7.49791493e-01,  1.00000000e-05)
( 7.51459550e-01,  1.63662485e-05)
( 7.53127606e-01,  3.16313935e-05)
( 7.54795663e-01,  4.97812172e-05)
( 7.56463720e-01,  7.06022210e-05)
( 7.58131776e-01,  9.38478245e-05)
( 7.59799833e-01,  1.19240912e-04)
( 7.61467890e-01,  1.46476781e-04)
( 7.63135947e-01,  1.75226447e-04)
( 7.64804003e-01,  2.05140285e-04)
( 7.66472060e-01,  2.35851927e-04)
( 7.68140117e-01,  2.66982403e-04)
( 7.69808173e-01,  2.98144438e-04)
( 7.71476230e-01,  3.28946868e-04)
( 7.73144287e-01,  3.58999119e-04)
( 7.74812344e-01,  3.87915676e-04)
( 7.76480400e-01,  4.15320499e-04)
( 7.78148457e-01,  4.40851324e-04)
( 7.79816514e-01,  4.64163796e-04)
( 7.81484570e-01,  4.84935378e-04)
( 7.83152627e-01,  5.02868994e-04)
( 7.84820684e-01,  5.17696364e-04)
( 7.86488741e-01,  5.29180976e-04)
( 7.88156797e-01,  5.37120686e-04)
( 7.89824854e-01,  5.41349897e-04)
( 7.91492911e-01,  5.41741294e-04)
( 7.93160967e-01,  5.38207139e-04)
( 7.94829024e-01,  5.30700087e-04)
( 7.96497081e-01,  5.19213540e-04)
( 7.98165138e-01,  5.03781525e-04)
( 7.99833194e-01,  4.84478109e-04)
( 8.01501251e-01,  4.61416368e-04)
( 8.03169308e-01,  4.34746913e-04)
( 8.04837364e-01,  4.04656008e-04)
( 8.06505421e-01,  3.71363302e-04)
( 8.08173478e-01,  3.35119199e-04)
( 8.09841535e-01,  2.96201914e-04)
( 8.11509591e-01,  2.54914237e-04)
( 8.13177648e-01,  2.11580056e-04)
( 8.14845705e-01,  1.66540669e-04)
( 8.16513761e-01,  1.20150944e-04)
( 8.18181818e-01,  7.27753534e-05)
( 8.19849875e-01,  2.47839408e-05)
( 8.21517932e-01,  2.34517401e-05)
( 8.23185988e-01,  7.15626704e-05)
( 8.24854045e-01,  1.19186349e-04)
( 8.26522102e-01,  1.65970673e-04)
( 8.28190158e-01,  2.11577672e-04)
( 8.29858215e-01,  2.55687058e-04)
( 8.31526272e-01,  2.97999560e-04)
( 8.33194329e-01,  3.38239994e-04)
( 8.34862385e-01,  3.76160059e-04)
( 8.36530442e-01,  4.11540805e-04)
( 8.38198499e-01,  4.44194774e-04)
( 8.39866555e-01,  4.73967770e-04)
( 8.41534612e-01,  5.00740260e-04)
( 8.43202669e-01,  5.24428376e-04)
( 8.44870726e-01,  5.44984519e-04)
( 8.46538782e-01,  5.62397555e-04)
( 8.48206839e-01,  5.76692602e-04)
( 8.49874896e-01,  5.87930413e-04)
( 8.51542952e-01,  5.96206356e-04)
( 8.53211009e-01,  6.01649010e-04)
( 8.54879066e-01,  6.04418384e-04)
( 8.56547123e-01,  6.04703784e-04)
( 8.58215179e-01,  6.02721341e-04)
( 8.59883236e-01,  5.98711239e-04)
( 8.61551293e-01,  5.92934659e-04)
( 8.63219349e-01,  5.85670476e-04)
( 8.64887406e-01,  5.77211742e-04)
( 8.66555463e-01,  5.67861997e-04)
( 8.68223520e-01,  5.57931436e-04)
( 8.69891576e-01,  5.47732979e-04)
( 8.71559633e-01,  5.37578286e-04)
( 8.73227690e-01,  5.27773755e-04)
( 8.74895746e-01,  5.18616545e-04)
( 8.76563803e-01,  5.10390674e-04)
( 8.78231860e-01,  5.03363229e-04)
( 8.79899917e-01,  4.97780723e-04)
( 8.81567973e-01,  4.93865655e-04)
( 8.83236030e-01,  4.91813303e-04)
( 8.84904087e-01,  4.91788780e-04)
( 8.86572143e-01,  4.93924407e-04)
( 8.88240200e-01,  4.98317421e-04)
( 8.89908257e-01,  5.05028047e-04)
( 8.91576314e-01,  5.14077982e-04)
( 8.93244370e-01,  5.25449279e-04)
( 8.94912427e-01,  5.39083686e-04)
( 8.96580484e-01,  5.54882437e-04)
( 8.98248540e-01,  5.72706509e-04)
( 8.99916597e-01,  5.92377358e-04)
( 9.01584654e-01,  6.13678130e-04)
( 9.03252711e-01,  6.36355356e-04)
( 9.04920767e-01,  6.60121111e-04)
( 9.06588824e-01,  6.84655642e-04)
( 9.08256881e-01,  7.09610429e-04)
( 9.09924937e-01,  7.34611678e-04)
( 9.11592994e-01,  7.59264205e-04)
( 9.13261051e-01,  7.83155694e-04)
( 9.14929108e-01,  8.05861270e-04)
( 9.16597164e-01,  8.26948380e-04)
( 9.18265221e-01,  8.45981907e-04)
( 9.19933278e-01,  8.62529483e-04)
( 9.21601334e-01,  8.76166948e-04)
( 9.23269391e-01,  8.86483903e-04)
( 9.24937448e-01,  8.93089282e-04)
( 9.26605505e-01,  8.95616908e-04)
( 9.28273561e-01,  8.93730955e-04)
( 9.29941618e-01,  8.87131250e-04)
( 9.31609675e-01,  8.75558372e-04)
( 9.33277731e-01,  8.58798472e-04)
( 9.34945788e-01,  8.36687752e-04)
( 9.36613845e-01,  8.09116560e-04)
( 9.38281902e-01,  7.76033032e-04)
( 9.39949958e-01,  7.37446242e-04)
( 9.41618015e-01,  6.93428811e-04)
( 9.43286072e-01,  6.44118931e-04)
( 9.44954128e-01,  5.89721779e-04)
( 9.46622185e-01,  5.30510292e-04)
( 9.48290242e-01,  4.66825283e-04)
( 9.49958299e-01,  3.99074878e-04)
( 9.51626355e-01,  3.27733297e-04)
( 9.53294412e-01,  2.53338948e-04)
( 9.54962469e-01,  1.76491882e-04)
( 9.56630525e-01,  9.78505997e-05)
( 9.58298582e-01,  1.81282695e-05)
( 9.59966639e-01,  6.19116359e-05)
( 9.61634696e-01,  1.41460218e-04)
( 9.63302752e-01,  2.19668504e-04)
( 9.64970809e-01,  2.95653221e-04)
( 9.66638866e-01,  3.68502914e-04)
( 9.68306922e-01,  4.37284363e-04)
( 9.69974979e-01,  5.01049212e-04)
( 9.71643036e-01,  5.58840756e-04)
( 9.73311093e-01,  6.09700787e-04)
( 9.74979149e-01,  6.52676464e-04)
( 9.76647206e-01,  6.86827092e-04)
( 9.78315263e-01,  7.11230772e-04)
( 9.79983319e-01,  7.24990840e-04)
( 9.81651376e-01,  7.27242028e-04)
( 9.83319433e-01,  7.17156293e-04)
( 9.84987490e-01,  6.93948250e-04)
( 9.86655546e-01,  6.56880175e-04)
( 9.88323603e-01,  6.05266509e-04)
( 9.89991660e-01,  5.38477850e-04)
( 9.91659716e-01,  4.55944391e-04)
( 9.93327773e-01,  3.57158776e-04)
( 9.94995830e-01,  2.41678373e-04)
( 9.96663887e-01,  1.09126942e-04)
( 9.98331943e-01,  4.08043032e-05)
( 1.00000000e+00,  2.08356223e-04)};\label{line:burgdec_err_A}

\addplot [dashed, red, very thick]
coordinates {
(-1.00000000e+00,  4.47931697e-05)
(-9.98331943e-01,  7.21348399e-05)
(-9.96663887e-01,  1.10595035e-04)
(-9.94995830e-01,  1.60036385e-04)
(-9.93327773e-01,  1.70197083e-04)
(-9.91659716e-01,  1.91443027e-04)
(-9.89991660e-01,  2.23535424e-04)
(-9.88323603e-01,  2.21370842e-04)
(-9.86655546e-01,  2.30258395e-04)
(-9.84987490e-01,  2.49881688e-04)
(-9.83319433e-01,  2.40121380e-04)
(-9.81651376e-01,  2.41380258e-04)
(-9.79983319e-01,  2.53269009e-04)
(-9.78315263e-01,  2.38696582e-04)
(-9.76647206e-01,  2.35110557e-04)
(-9.74979149e-01,  2.42059953e-04)
(-9.73311093e-01,  2.25206928e-04)
(-9.71643036e-01,  2.19307683e-04)
(-9.69974979e-01,  2.23849956e-04)
(-9.68306922e-01,  2.06397456e-04)
(-9.66638866e-01,  1.99866275e-04)
(-9.64970809e-01,  2.03669565e-04)
(-9.63302752e-01,  1.86030780e-04)
(-9.61634696e-01,  1.79281013e-04)
(-9.59966639e-01,  1.82681262e-04)
(-9.58298582e-01,  1.61263821e-04)
(-9.56630525e-01,  1.50703257e-04)
(-9.54962469e-01,  1.50211638e-04)
(-9.53294412e-01,  1.26788293e-04)
(-9.51626355e-01,  1.14189841e-04)
(-9.49958299e-01,  1.11606582e-04)
(-9.48290242e-01,  8.86631803e-05)
(-9.46622185e-01,  7.65128428e-05)
(-9.44954128e-01,  7.42782925e-05)
(-9.43286072e-01,  5.21659111e-05)
(-9.41618015e-01,  4.08149224e-05)
(-9.39949958e-01,  3.92935978e-05)
(-9.38281902e-01,  1.87269857e-05)
(-9.36613845e-01,  1.00000000e-05)
(-9.34945788e-01,  1.00000000e-05)
(-9.33277731e-01,  1.00000000e-05)
(-9.31609675e-01,  1.70870152e-05)
(-9.29941618e-01,  1.50895696e-05)
(-9.28273561e-01,  3.26208744e-05)
(-9.26605505e-01,  3.94848787e-05)
(-9.24937448e-01,  3.69626916e-05)
(-9.23269391e-01,  5.64095685e-05)
(-9.21601334e-01,  6.52202045e-05)
(-9.19933278e-01,  6.45375847e-05)
(-9.18265221e-01,  8.04233127e-05)
(-9.16597164e-01,  8.57037091e-05)
(-9.14929108e-01,  8.16252954e-05)
(-9.13261051e-01,  9.48140916e-05)
(-9.11592994e-01,  9.74283161e-05)
(-9.09924937e-01,  9.07756031e-05)
(-9.08256881e-01,  1.01102745e-04)
(-9.06588824e-01,  1.00885927e-04)
(-9.04920767e-01,  9.15895575e-05)
(-9.03252711e-01,  1.00930851e-04)
(-9.01584654e-01,  9.97586476e-05)
(-8.99916597e-01,  8.97713730e-05)
(-8.98248540e-01,  1.01368575e-04)
(-8.96580484e-01,  1.02482598e-04)
(-8.94912427e-01,  9.46233725e-05)
(-8.93244370e-01,  1.03369916e-04)
(-8.91576314e-01,  1.01663453e-04)
(-8.89908257e-01,  9.11229192e-05)
(-8.88240200e-01,  9.77934208e-05)
(-8.86572143e-01,  9.40409440e-05)
(-8.84904087e-01,  8.15841068e-05)
(-8.83236030e-01,  8.67310788e-05)
(-8.81567973e-01,  8.14849568e-05)
(-8.79899917e-01,  6.81595229e-05)
(-8.78231860e-01,  8.05545271e-05)
(-8.76563803e-01,  8.25861790e-05)
(-8.74895746e-01,  7.62151570e-05)
(-8.73227690e-01,  8.87624702e-05)
(-8.71559633e-01,  9.09760313e-05)
(-8.69891576e-01,  8.48734750e-05)
(-8.68223520e-01,  9.73382413e-05)
(-8.66555463e-01,  9.94987150e-05)
(-8.64887406e-01,  9.34042050e-05)
(-8.63219349e-01,  1.05200556e-04)
(-8.61551293e-01,  1.06721935e-04)
(-8.59883236e-01,  1.00369451e-04)
(-8.58215179e-01,  1.15532493e-04)
(-8.56547123e-01,  1.20449743e-04)
(-8.54879066e-01,  1.17156757e-04)
(-8.53211009e-01,  1.29554395e-04)
(-8.51542952e-01,  1.31735284e-04)
(-8.49874896e-01,  1.25760306e-04)
(-8.48206839e-01,  1.34886378e-04)
(-8.46538782e-01,  1.33824607e-04)
(-8.44870726e-01,  1.24919722e-04)
(-8.43202669e-01,  1.33641689e-04)
(-8.41534612e-01,  1.32204584e-04)
(-8.39866555e-01,  1.23179288e-04)
(-8.38198499e-01,  1.33469208e-04)
(-8.36530442e-01,  1.33628691e-04)
(-8.34862385e-01,  1.25919362e-04)
(-8.33194329e-01,  1.33144812e-04)
(-8.31526272e-01,  1.30268326e-04)
(-8.29858215e-01,  1.19658181e-04)
(-8.28190158e-01,  1.24356894e-04)
(-8.26522102e-01,  1.18982037e-04)
(-8.24854045e-01,  1.06072668e-04)
(-8.23185988e-01,  1.09488994e-04)
(-8.21517932e-01,  1.02859986e-04)
(-8.19849875e-01,  8.94461926e-05)
(-8.18181818e-01,  9.88787250e-05)
(-8.16513761e-01,  9.82940264e-05)
(-8.14845705e-01,  9.03546915e-05)
(-8.13177648e-01,  9.84473805e-05)
(-8.11509591e-01,  9.65508110e-05)
(-8.09841535e-01,  8.73991721e-05)
(-8.08173478e-01,  9.42350506e-05)
(-8.06505421e-01,  9.11095129e-05)
(-8.04837364e-01,  8.08740402e-05)
(-8.03169308e-01,  8.70044774e-05)
(-8.01501251e-01,  8.32012118e-05)
(-7.99833194e-01,  7.28967299e-05)
(-7.98165138e-01,  8.34864427e-05)
(-7.96497081e-01,  8.41700380e-05)
(-7.94829024e-01,  7.81630189e-05)
(-7.93160967e-01,  9.03431977e-05)
(-7.91492911e-01,  9.26447166e-05)
(-7.89824854e-01,  8.80657940e-05)
(-7.88156797e-01,  9.91049145e-05)
(-7.86488741e-01,  1.00292706e-04)
(-7.84820684e-01,  9.46334639e-05)
(-7.83152627e-01,  1.04008273e-04)
(-7.81484570e-01,  1.03558959e-04)
(-7.79816514e-01,  9.64199003e-05)
(-7.78148457e-01,  1.04761618e-04)
(-7.76480400e-01,  1.03306292e-04)
(-7.74812344e-01,  9.56125469e-05)
(-7.73144287e-01,  1.06142338e-04)
(-7.71476230e-01,  1.06902041e-04)
(-7.69808173e-01,  1.01187515e-04)
(-7.68140117e-01,  1.11015643e-04)
(-7.66472060e-01,  1.11100517e-04)
(-7.64804003e-01,  1.04635445e-04)
(-7.63135947e-01,  1.12361760e-04)
(-7.61467890e-01,  1.10371530e-04)
(-7.59799833e-01,  1.01931119e-04)
(-7.58131776e-01,  1.07680135e-04)
(-7.56463720e-01,  1.03739195e-04)
(-7.54795663e-01,  9.34860125e-05)
(-7.53127606e-01,  9.76926977e-05)
(-7.51459550e-01,  9.22358940e-05)
(-7.49791493e-01,  8.06022835e-05)
(-7.48123436e-01,  8.36679672e-05)
(-7.46455379e-01,  7.70965089e-05)
(-7.44787323e-01,  6.51109768e-05)
(-7.43119266e-01,  7.23449184e-05)
(-7.41451209e-01,  6.99679456e-05)
(-7.39783153e-01,  6.19624337e-05)
(-7.38115096e-01,  7.09563770e-05)
(-7.36447039e-01,  7.03655146e-05)
(-7.34778982e-01,  6.42091482e-05)
(-7.33110926e-01,  7.47435592e-05)
(-7.31442869e-01,  7.57191553e-05)
(-7.29774812e-01,  7.13149112e-05)
(-7.28106756e-01,  8.40901645e-05)
(-7.26438699e-01,  8.73324764e-05)
(-7.24770642e-01,  8.51900282e-05)
(-7.23102585e-01,  9.94982977e-05)
(-7.21434529e-01,  1.04299383e-04)
(-7.19766472e-01,  1.03829159e-04)
(-7.18098415e-01,  1.19836658e-04)
(-7.16430359e-01,  1.26362613e-04)
(-7.14762302e-01,  1.27538461e-04)
(-7.13094245e-01,  1.44059617e-04)
(-7.11426188e-01,  1.51124756e-04)
(-7.09758132e-01,  1.52816409e-04)
(-7.08090075e-01,  1.69091832e-04)
(-7.06422018e-01,  1.75936650e-04)
(-7.04753962e-01,  1.77499179e-04)
(-7.03085905e-01,  1.93575028e-04)
(-7.01417848e-01,  2.00245570e-04)
(-6.99749791e-01,  2.01631020e-04)
(-6.98081735e-01,  2.16928207e-04)
(-6.96413678e-01,  2.22845272e-04)
(-6.94745621e-01,  2.23320217e-04)
(-6.93077565e-01,  2.36270214e-04)
(-6.91409508e-01,  2.39865161e-04)
(-6.89741451e-01,  2.37914802e-04)
(-6.88073394e-01,  2.47349854e-04)
(-6.86405338e-01,  2.47454820e-04)
(-6.84737281e-01,  2.42341241e-04)
(-6.83069224e-01,  2.49863267e-04)
(-6.81401168e-01,  2.48080056e-04)
(-6.79733111e-01,  2.41156971e-04)
(-6.78065054e-01,  2.46769948e-04)
(-6.76396997e-01,  2.43102429e-04)
(-6.74728941e-01,  2.34770960e-04)
(-6.73060884e-01,  2.40926014e-04)
(-6.71392827e-01,  2.37825203e-04)
(-6.69724771e-01,  2.30304851e-04)
(-6.68056714e-01,  2.37978298e-04)
(-6.66388657e-01,  2.36420401e-04)
(-6.64720601e-01,  2.30619691e-04)
(-6.63052544e-01,  2.40357145e-04)
(-6.61384487e-01,  2.40887672e-04)
(-6.59716430e-01,  2.37017818e-04)
(-6.58048374e-01,  2.47384893e-04)
(-6.56380317e-01,  2.48569347e-04)
(-6.54712260e-01,  2.45317536e-04)
(-6.53044204e-01,  2.55629244e-04)
(-6.51376147e-01,  2.56782531e-04)
(-6.49708090e-01,  2.53394967e-04)
(-6.48040033e-01,  2.62595683e-04)
(-6.46371977e-01,  2.62662073e-04)
(-6.44703920e-01,  2.58276829e-04)
(-6.43035863e-01,  2.66434835e-04)
(-6.41367807e-01,  2.65482502e-04)
(-6.39699750e-01,  2.60049439e-04)
(-6.38031693e-01,  2.66576080e-04)
(-6.36363636e-01,  2.64016267e-04)
(-6.34695580e-01,  2.57267596e-04)
(-6.33027523e-01,  2.63351322e-04)
(-6.31359466e-01,  2.60372374e-04)
(-6.29691410e-01,  2.53192059e-04)
(-6.28023353e-01,  2.58346079e-04)
(-6.26355296e-01,  2.54461100e-04)
(-6.24687239e-01,  2.46760641e-04)
(-6.23019183e-01,  2.52638058e-04)
(-6.21351126e-01,  2.49500049e-04)
(-6.19683069e-01,  2.42687502e-04)
(-6.18015013e-01,  2.49610831e-04)
(-6.16346956e-01,  2.47542206e-04)
(-6.14678899e-01,  2.41933081e-04)
(-6.13010842e-01,  2.50182664e-04)
(-6.11342786e-01,  2.49463661e-04)
(-6.09674729e-01,  2.45253322e-04)
(-6.08006672e-01,  2.54669061e-04)
(-6.06338616e-01,  2.55139484e-04)
(-6.04670559e-01,  2.52188326e-04)
(-6.03002502e-01,  2.62720434e-04)
(-6.01334445e-01,  2.64330392e-04)
(-5.99666389e-01,  2.62513847e-04)
(-5.97998332e-01,  2.73742323e-04)
(-5.96330275e-01,  2.76071718e-04)
(-5.94662219e-01,  2.74951850e-04)
(-5.92994162e-01,  2.86380894e-04)
(-5.91326105e-01,  2.88933826e-04)
(-5.89658048e-01,  2.88038154e-04)
(-5.87989992e-01,  2.99300170e-04)
(-5.86321935e-01,  3.01708944e-04)
(-5.84653878e-01,  3.00677751e-04)
(-5.82985822e-01,  3.11454278e-04)
(-5.81317765e-01,  3.13400335e-04)
(-5.79649708e-01,  3.11972824e-04)
(-5.77981651e-01,  3.22229850e-04)
(-5.76313595e-01,  3.23679079e-04)
(-5.74645538e-01,  3.21788243e-04)
(-5.72977481e-01,  3.31339515e-04)
(-5.71309425e-01,  3.32105568e-04)
(-5.69641368e-01,  3.29661864e-04)
(-5.67973311e-01,  3.38777462e-04)
(-5.66305254e-01,  3.39130322e-04)
(-5.64637198e-01,  3.36370750e-04)
(-5.62969141e-01,  3.45164601e-04)
(-5.61301084e-01,  3.45218100e-04)
(-5.59633028e-01,  3.42155571e-04)
(-5.57964971e-01,  3.50281965e-04)
(-5.56296914e-01,  3.49690297e-04)
(-5.54628857e-01,  3.46206645e-04)
(-5.52960801e-01,  3.54352388e-04)
(-5.51292744e-01,  3.53802267e-04)
(-5.49624687e-01,  3.50332243e-04)
(-5.47956631e-01,  3.58050670e-04)
(-5.46288574e-01,  3.57095334e-04)
(-5.44620517e-01,  3.53048771e-04)
(-5.42952460e-01,  3.59274265e-04)
(-5.41284404e-01,  3.56848004e-04)
(-5.39616347e-01,  3.51878060e-04)
(-5.37948290e-01,  3.58695249e-04)
(-5.36280234e-01,  3.56882599e-04)
(-5.34612177e-01,  3.52364130e-04)
(-5.32944120e-01,  3.58761968e-04)
(-5.31276063e-01,  3.56551790e-04)
(-5.29608007e-01,  3.51639131e-04)
(-5.27939950e-01,  3.57333742e-04)
(-5.26271893e-01,  3.54442067e-04)
(-5.24603837e-01,  3.48992777e-04)
(-5.22935780e-01,  3.54303654e-04)
(-5.21267723e-01,  3.51049885e-04)
(-5.19599666e-01,  3.45572186e-04)
(-5.17931610e-01,  3.51600371e-04)
(-5.16263553e-01,  3.49085460e-04)
(-5.14595496e-01,  3.44333691e-04)
(-5.12927440e-01,  3.50729633e-04)
(-5.11259383e-01,  3.48603938e-04)
(-5.09591326e-01,  3.44278899e-04)
(-5.07923269e-01,  3.50907483e-04)
(-5.06255213e-01,  3.49035799e-04)
(-5.04587156e-01,  3.44851075e-04)
(-5.02919099e-01,  3.50970351e-04)
(-5.01251043e-01,  3.48610639e-04)
(-4.99582986e-01,  3.44436628e-04)
(-4.97914929e-01,  3.51770611e-04)
(-4.96246872e-01,  3.50646797e-04)
(-4.94578816e-01,  3.47437759e-04)
(-4.92910759e-01,  3.54629481e-04)
(-4.91242702e-01,  3.53384511e-04)
(-4.89574646e-01,  3.50017019e-04)
(-4.87906589e-01,  3.56653639e-04)
(-4.86238532e-01,  3.54874583e-04)
(-4.84570475e-01,  3.50879978e-04)
(-4.82902419e-01,  3.56341553e-04)
(-4.81234362e-01,  3.53408380e-04)
(-4.79566305e-01,  3.47989708e-04)
(-4.77898249e-01,  3.50989021e-04)
(-4.76230192e-01,  3.45614429e-04)
(-4.74562135e-01,  3.38152036e-04)
(-4.72894078e-01,  3.39971081e-04)
(-4.71226022e-01,  3.33436977e-04)
(-4.69557965e-01,  3.25367801e-04)
(-4.67889908e-01,  3.27850646e-04)
(-4.66221852e-01,  3.22001013e-04)
(-4.64553795e-01,  3.14513253e-04)
(-4.62885738e-01,  3.17019197e-04)
(-4.61217681e-01,  3.11213248e-04)
(-4.59549625e-01,  3.04049055e-04)
(-4.57881568e-01,  3.07368755e-04)
(-4.56213511e-01,  3.02397061e-04)
(-4.54545455e-01,  2.96342126e-04)
(-4.52877398e-01,  3.01235007e-04)
(-4.51209341e-01,  2.97856911e-04)
(-4.49541284e-01,  2.93297437e-04)
(-4.47873228e-01,  2.99153419e-04)
(-4.46205171e-01,  2.96758758e-04)
(-4.44537114e-01,  2.93517034e-04)
(-4.42869058e-01,  3.01296567e-04)
(-4.41201001e-01,  3.00845707e-04)
(-4.39532944e-01,  2.99663904e-04)
(-4.37864887e-01,  3.09532150e-04)
(-4.36196831e-01,  3.11190169e-04)
(-4.34528774e-01,  3.11984779e-04)
(-4.32860717e-01,  3.23225148e-04)
(-4.31192661e-01,  3.26275375e-04)
(-4.29524604e-01,  3.28236456e-04)
(-4.27856547e-01,  3.39818769e-04)
(-4.26188490e-01,  3.43230943e-04)
(-4.24520434e-01,  3.45291803e-04)
(-4.22852377e-01,  3.56078163e-04)
(-4.21184320e-01,  3.58714305e-04)
(-4.19516264e-01,  3.59766831e-04)
(-4.17848207e-01,  3.68743013e-04)
(-4.16180150e-01,  3.69588819e-04)
(-4.14512093e-01,  3.68848998e-04)
(-4.12844037e-01,  3.75806494e-04)
(-4.11175980e-01,  3.74653375e-04)
(-4.09507923e-01,  3.71819182e-04)
(-4.07839867e-01,  3.76237321e-04)
(-4.06171810e-01,  3.72564525e-04)
(-4.04503753e-01,  3.66973655e-04)
(-4.02835696e-01,  3.67865731e-04)
(-4.01167640e-01,  3.60686474e-04)
(-3.99499583e-01,  3.52660808e-04)
(-3.97831526e-01,  3.53419786e-04)
(-3.96163470e-01,  3.46126953e-04)
(-3.94495413e-01,  3.38756376e-04)
(-3.92827356e-01,  3.41718481e-04)
(-3.91159299e-01,  3.36648218e-04)
(-3.89491243e-01,  3.31173676e-04)
(-3.87823186e-01,  3.35046991e-04)
(-3.86155129e-01,  3.30907304e-04)
(-3.84487073e-01,  3.26713482e-04)
(-3.82819016e-01,  3.32428658e-04)
(-3.81150959e-01,  3.30150118e-04)
(-3.79482902e-01,  3.28077541e-04)
(-3.77814846e-01,  3.36260683e-04)
(-3.76146789e-01,  3.36469322e-04)
(-3.74478732e-01,  3.37024849e-04)
(-3.72810676e-01,  3.47911649e-04)
(-3.71142619e-01,  3.50843078e-04)
(-3.69474562e-01,  3.54131365e-04)
(-3.67806505e-01,  3.67538961e-04)
(-3.66138449e-01,  3.73010245e-04)
(-3.64470392e-01,  3.78721469e-04)
(-3.62802335e-01,  3.94071153e-04)
(-3.61134279e-01,  4.01503505e-04)
(-3.59466222e-01,  4.08949191e-04)
(-3.57798165e-01,  4.25329415e-04)
(-3.56130108e-01,  4.33811212e-04)
(-3.54462052e-01,  4.42283691e-04)
(-3.52793995e-01,  4.59430344e-04)
(-3.51125938e-01,  4.68697401e-04)
(-3.49457882e-01,  4.77465474e-04)
(-3.47789825e-01,  4.93682425e-04)
(-3.46121768e-01,  5.02038537e-04)
(-3.44453711e-01,  5.09450900e-04)
(-3.42785655e-01,  5.23205880e-04)
(-3.41117598e-01,  5.29118702e-04)
(-3.39449541e-01,  5.33747888e-04)
(-3.37781485e-01,  5.43850508e-04)
(-3.36113428e-01,  5.46129577e-04)
(-3.34445371e-01,  5.47367344e-04)
(-3.32777314e-01,  5.54396998e-04)
(-3.31109258e-01,  5.53621636e-04)
(-3.29441201e-01,  5.53316798e-04)
(-3.27773144e-01,  5.61634589e-04)
(-3.26105088e-01,  5.62165826e-04)
(-3.24437031e-01,  5.61070508e-04)
(-3.22768974e-01,  5.64280707e-04)
(-3.21100917e-01,  5.59722741e-04)
(-3.19432861e-01,  5.53669164e-04)
(-3.17764804e-01,  5.52023910e-04)
(-3.16096747e-01,  5.42628808e-04)
(-3.14428691e-01,  5.31982969e-04)
(-3.12760634e-01,  5.26064164e-04)
(-3.11092577e-01,  5.12413755e-04)
(-3.09424520e-01,  4.97839016e-04)
(-3.07756464e-01,  4.88457240e-04)
(-3.06088407e-01,  4.71362032e-04)
(-3.04420350e-01,  4.54077321e-04)
(-3.02752294e-01,  4.43207572e-04)
(-3.01084237e-01,  4.24642494e-04)
(-2.99416180e-01,  4.06989532e-04)
(-2.97748123e-01,  3.97627351e-04)
(-2.96080067e-01,  3.80587871e-04)
(-2.94412010e-01,  3.63878327e-04)
(-2.92743953e-01,  3.54200778e-04)
(-2.91075897e-01,  3.36863893e-04)
(-2.89407840e-01,  3.20129267e-04)
(-2.87739783e-01,  3.10746899e-04)
(-2.86071726e-01,  2.93723084e-04)
(-2.84403670e-01,  2.77615898e-04)
(-2.82735613e-01,  2.69249061e-04)
(-2.81067556e-01,  2.53258600e-04)
(-2.79399500e-01,  2.42491209e-04)
(-2.77731443e-01,  2.46940075e-04)
(-2.76063386e-01,  2.43783068e-04)
(-2.74395329e-01,  2.43423909e-04)
(-2.72727273e-01,  2.53756494e-04)
(-2.71059216e-01,  2.56500889e-04)
(-2.69391159e-01,  2.59913562e-04)
(-2.67723103e-01,  2.70103558e-04)
(-2.66055046e-01,  2.72722980e-04)
(-2.64386989e-01,  2.75729336e-04)
(-2.62718932e-01,  2.84862318e-04)
(-2.61050876e-01,  2.86442273e-04)
(-2.59382819e-01,  2.88539587e-04)
(-2.57714762e-01,  2.96827068e-04)
(-2.56046706e-01,  2.97579001e-04)
(-2.54378649e-01,  3.00933919e-04)
(-2.52710592e-01,  3.13834119e-04)
(-2.51042535e-01,  3.19216183e-04)
(-2.49374479e-01,  3.25660096e-04)
(-2.47706422e-01,  3.38887771e-04)
(-2.46038365e-01,  3.44614655e-04)
(-2.44370309e-01,  3.50602670e-04)
(-2.42702252e-01,  3.61891370e-04)
(-2.41034195e-01,  3.65696558e-04)
(-2.39366138e-01,  3.69768392e-04)
(-2.37698082e-01,  3.79003815e-04)
(-2.36030025e-01,  3.80772939e-04)
(-2.34361968e-01,  3.88781198e-04)
(-2.32693912e-01,  4.11451124e-04)
(-2.31025855e-01,  4.26671897e-04)
(-2.29357798e-01,  4.42021797e-04)
(-2.27689741e-01,  4.62030397e-04)
(-2.26021685e-01,  4.74606924e-04)
(-2.24353628e-01,  4.89657859e-04)
(-2.22685571e-01,  5.12937726e-04)
(-2.21017515e-01,  5.28802536e-04)
(-2.19349458e-01,  5.43195685e-04)
(-2.17681401e-01,  5.59472317e-04)
(-2.16013344e-01,  5.68350842e-04)
(-2.14345288e-01,  5.76383972e-04)
(-2.12677231e-01,  5.87163629e-04)
(-2.11009174e-01,  5.90562066e-04)
(-2.09341118e-01,  5.96275601e-04)
(-2.07673061e-01,  6.09461859e-04)
(-2.06005004e-01,  6.15283719e-04)
(-2.04336947e-01,  6.16985231e-04)
(-2.02668891e-01,  6.16242129e-04)
(-2.01000834e-01,  6.08151388e-04)
(-1.99332777e-01,  6.02105325e-04)
(-1.97664721e-01,  6.02802878e-04)
(-1.95996664e-01,  5.96169487e-04)
(-1.94328607e-01,  5.87391082e-04)
(-1.92660550e-01,  5.78982955e-04)
(-1.90992494e-01,  5.63260515e-04)
(-1.89324437e-01,  5.53173345e-04)
(-1.87656380e-01,  5.54799486e-04)
(-1.85988324e-01,  5.49127883e-04)
(-1.84320267e-01,  5.43170788e-04)
(-1.82652210e-01,  5.40114679e-04)
(-1.80984153e-01,  5.29777333e-04)
(-1.79316097e-01,  5.21839280e-04)
(-1.77648040e-01,  5.20553581e-04)
(-1.75979983e-01,  5.12003090e-04)
(-1.74311927e-01,  5.04904385e-04)
(-1.72643870e-01,  5.02958550e-04)
(-1.70975813e-01,  4.93764305e-04)
(-1.69307756e-01,  4.86995853e-04)
(-1.67639700e-01,  4.86619329e-04)
(-1.65971643e-01,  4.79010716e-04)
(-1.64303586e-01,  4.76518274e-04)
(-1.62635530e-01,  4.84025427e-04)
(-1.60967473e-01,  4.84316751e-04)
(-1.59299416e-01,  4.85195164e-04)
(-1.57631359e-01,  4.89636544e-04)
(-1.55963303e-01,  4.86878295e-04)
(-1.54295246e-01,  4.90953690e-04)
(-1.52627189e-01,  5.07014434e-04)
(-1.50959133e-01,  5.15891688e-04)
(-1.49291076e-01,  5.24497207e-04)
(-1.47623019e-01,  5.35273902e-04)
(-1.45954962e-01,  5.38883184e-04)
(-1.44286906e-01,  5.44464564e-04)
(-1.42618849e-01,  5.55121520e-04)
(-1.40950792e-01,  5.58627083e-04)
(-1.39282736e-01,  5.63398499e-04)
(-1.37614679e-01,  5.72179853e-04)
(-1.35946622e-01,  5.73825773e-04)
(-1.34278565e-01,  5.77985324e-04)
(-1.32610509e-01,  5.87673998e-04)
(-1.30942452e-01,  5.90243137e-04)
(-1.29274395e-01,  5.91274290e-04)
(-1.27606339e-01,  5.92439206e-04)
(-1.25938282e-01,  5.86500428e-04)
(-1.24270225e-01,  5.78837126e-04)
(-1.22602168e-01,  5.70989962e-04)
(-1.20934112e-01,  5.56054885e-04)
(-1.19266055e-01,  5.37919322e-04)
(-1.17597998e-01,  5.17647288e-04)
(-1.15929942e-01,  4.90303066e-04)
(-1.14261885e-01,  4.63148434e-04)
(-1.12593828e-01,  4.38074498e-04)
(-1.10925771e-01,  4.05944039e-04)
(-1.09257715e-01,  3.76004330e-04)
(-1.07589658e-01,  3.50545128e-04)
(-1.05921601e-01,  3.18045011e-04)
(-1.04253545e-01,  2.84073500e-04)
(-1.02585488e-01,  2.49941378e-04)
(-1.00917431e-01,  2.08783892e-04)
(-9.92493745e-02,  1.75355007e-04)
(-9.75813178e-02,  1.52937399e-04)
(-9.59132611e-02,  1.23509920e-04)
(-9.42452043e-02,  9.91349226e-05)
(-9.25771476e-02,  8.23488985e-05)
(-9.09090909e-02,  5.85684397e-05)
(-8.92410342e-02,  4.04088402e-05)
(-8.75729775e-02,  3.03695442e-05)
(-8.59049208e-02,  1.33511935e-05)
(-8.42368641e-02,  1.00000000e-05)
(-8.25688073e-02,  1.00000000e-05)
(-8.09007506e-02,  1.17572528e-05)
(-7.92326939e-02,  1.69240687e-05)
(-7.75646372e-02,  1.47931961e-05)
(-7.58965805e-02,  1.96107870e-05)
(-7.42285238e-02,  1.81842528e-05)
(-7.25604671e-02,  1.00000000e-05)
(-7.08924103e-02,  1.00000000e-05)
(-6.92243536e-02,  1.00000000e-05)
(-6.75562969e-02,  2.26083069e-05)
(-6.58882402e-02,  3.41498102e-05)
(-6.42201835e-02,  4.89373598e-05)
(-6.25521268e-02,  6.83884849e-05)
(-6.08840701e-02,  8.09366163e-05)
(-5.92160133e-02,  9.58434482e-05)
(-5.75479566e-02,  1.14295699e-04)
(-5.58798999e-02,  1.25860003e-04)
(-5.42118432e-02,  1.38973938e-04)
(-5.25437865e-02,  1.54624071e-04)
(-5.08757298e-02,  1.63401249e-04)
(-4.92076731e-02,  1.72947182e-04)
(-4.75396163e-02,  1.84070717e-04)
(-4.58715596e-02,  1.88336233e-04)
(-4.42035029e-02,  1.97543987e-04)
(-4.25354462e-02,  2.12810536e-04)
(-4.08673895e-02,  2.21233951e-04)
(-3.91993328e-02,  2.32631957e-04)
(-3.75312761e-02,  2.47827229e-04)
(-3.58632193e-02,  2.56194197e-04)
(-3.41951626e-02,  2.63370465e-04)
(-3.25271059e-02,  2.69769547e-04)
(-3.08590492e-02,  2.69355101e-04)
(-2.91909925e-02,  2.75713001e-04)
(-2.75229358e-02,  2.89688215e-04)
(-2.58548791e-02,  2.96864625e-04)
(-2.41868224e-02,  3.02370837e-04)
(-2.25187656e-02,  3.06474499e-04)
(-2.08507089e-02,  3.03794025e-04)
(-1.91826522e-02,  3.07288014e-04)
(-1.75145955e-02,  3.17490061e-04)
(-1.58465388e-02,  3.20922590e-04)
(-1.41784821e-02,  3.21420254e-04)
(-1.25104254e-02,  3.19104551e-04)
(-1.08423686e-02,  3.10033895e-04)
(-9.17431193e-03,  3.07375615e-04)
(-7.50625521e-03,  3.11400457e-04)
(-5.83819850e-03,  3.08684860e-04)
(-4.17014178e-03,  3.05996343e-04)
(-2.50208507e-03,  3.03407693e-04)
(-8.34028357e-04,  2.94093065e-04)
( 8.34028357e-04,  2.84673428e-04)
( 2.50208507e-03,  2.75153585e-04)
( 4.17014178e-03,  2.58922172e-04)
( 5.83819850e-03,  2.42891740e-04)
( 7.50625521e-03,  2.26998340e-04)
( 9.17431193e-03,  2.04407729e-04)
( 1.08423686e-02,  1.84423044e-04)
( 1.25104254e-02,  1.66864928e-04)
( 1.41784821e-02,  1.42623908e-04)
( 1.58465388e-02,  1.16378824e-04)
( 1.75145955e-02,  8.79962766e-05)
( 1.91826522e-02,  5.29450811e-05)
( 2.08507089e-02,  2.17547582e-05)
( 2.25187656e-02,  1.00000000e-05)
( 2.41868224e-02,  4.03745879e-05)
( 2.58548791e-02,  5.59540620e-05)
( 2.75229358e-02,  5.39584531e-05)
( 2.91909925e-02,  5.86031318e-05)
( 3.08590492e-02,  3.63418348e-05)
( 3.25271059e-02,  1.08762623e-05)
( 3.41951626e-02,  5.14681768e-05)
( 3.58632193e-02,  2.01211647e-04)
( 3.75312761e-02,  7.27771551e-04)
( 3.91993328e-02,  1.26094358e-03)
( 4.08673895e-02,  3.01269534e-02)
( 4.25354462e-02,  8.51468556e-02)
( 4.42035029e-02,  1.40173356e-01)
( 4.58715596e-02,  4.19051379e-01)
( 4.75396163e-02,  9.02502410e-01)
( 4.92076731e-02,  4.47739420e-01)
( 5.08757298e-02,  1.82681804e-01)
( 5.25437865e-02,  1.10375862e-01)
( 5.42118432e-02,  3.80699201e-02)
( 5.58798999e-02,  3.42099728e-03)
( 5.75479566e-02,  2.50276957e-03)
( 5.92160133e-02,  1.58454185e-03)
( 6.08840701e-02,  1.10627791e-03)
( 6.25521268e-02,  1.01817053e-03)
( 6.42201835e-02,  9.30063142e-04)
( 6.58882402e-02,  8.80818744e-04)
( 6.75562969e-02,  8.65693494e-04)
( 6.92243536e-02,  8.50568244e-04)
( 7.08924103e-02,  8.43382508e-04)
( 7.25604671e-02,  8.43097470e-04)
( 7.42285238e-02,  8.42812432e-04)
( 7.58965805e-02,  8.40214469e-04)
( 7.75646372e-02,  8.35626314e-04)
( 7.92326939e-02,  8.31038159e-04)
( 8.09007506e-02,  8.21578727e-04)
( 8.25688073e-02,  8.07969690e-04)
( 8.42368641e-02,  7.94360653e-04)
( 8.59049208e-02,  7.75682732e-04)
( 8.75729775e-02,  7.52730131e-04)
( 8.92410342e-02,  7.29777530e-04)
( 9.09090909e-02,  7.02927425e-04)
( 9.25771476e-02,  6.72823441e-04)
( 9.42452043e-02,  6.42719457e-04)
( 9.59132611e-02,  6.10862011e-04)
( 9.75813178e-02,  5.77555355e-04)
( 9.92493745e-02,  5.44248700e-04)
( 1.00917431e-01,  5.11456590e-04)
( 1.02585488e-01,  4.79085471e-04)
( 1.04253545e-01,  4.46714353e-04)
( 1.05921601e-01,  4.16628341e-04)
( 1.07589658e-01,  3.88393163e-04)
( 1.09257715e-01,  3.60157985e-04)
( 1.10925771e-01,  3.35600078e-04)
( 1.12593828e-01,  3.13990614e-04)
( 1.14261885e-01,  2.92381150e-04)
( 1.15929942e-01,  2.74284464e-04)
( 1.17597998e-01,  2.58975948e-04)
( 1.19266055e-01,  2.43667432e-04)
( 1.20934112e-01,  2.31472261e-04)
( 1.22602168e-01,  2.21723290e-04)
( 1.24270225e-01,  2.11974319e-04)
( 1.25938282e-01,  2.04502877e-04)
( 1.27606339e-01,  1.98802847e-04)
( 1.29274395e-01,  1.93102816e-04)
( 1.30942452e-01,  1.88704980e-04)
( 1.32610509e-01,  1.85309717e-04)
( 1.34278565e-01,  1.81914455e-04)
( 1.35946622e-01,  1.78930489e-04)
( 1.37614679e-01,  1.76259978e-04)
( 1.39282736e-01,  1.73589466e-04)
( 1.40950792e-01,  1.70674844e-04)
( 1.42618849e-01,  1.67576067e-04)
( 1.44286906e-01,  1.64477289e-04)
( 1.45954962e-01,  1.60776415e-04)
( 1.47623019e-01,  1.56625940e-04)
( 1.49291076e-01,  1.52475465e-04)
( 1.50959133e-01,  1.47644762e-04)
( 1.52627189e-01,  1.42311282e-04)
( 1.54295246e-01,  1.36977801e-04)
( 1.55963303e-01,  1.31095142e-04)
( 1.57631359e-01,  1.24810703e-04)
( 1.59299416e-01,  1.18526264e-04)
( 1.60967473e-01,  1.11989324e-04)
( 1.62635530e-01,  1.05269538e-04)
( 1.64303586e-01,  9.85497521e-05)
( 1.65971643e-01,  9.19232308e-05)
( 1.67639700e-01,  8.53635557e-05)
( 1.69307756e-01,  7.88038806e-05)
( 1.70975813e-01,  7.25835324e-05)
( 1.72643870e-01,  6.66039033e-05)
( 1.74311927e-01,  6.06242742e-05)
( 1.75979983e-01,  5.53357067e-05)
( 1.77648040e-01,  5.05323526e-05)
( 1.79316097e-01,  4.57289986e-05)
( 1.80984153e-01,  4.16293877e-05)
( 1.82652210e-01,  3.80188187e-05)
( 1.84320267e-01,  3.44082497e-05)
( 1.85988324e-01,  3.16440280e-05)
( 1.87656380e-01,  2.94618932e-05)
( 1.89324437e-01,  2.72797584e-05)
( 1.90992494e-01,  2.58048475e-05)
( 1.92660550e-01,  2.48113243e-05)
( 1.94328607e-01,  2.38178010e-05)
( 1.95996664e-01,  2.35321665e-05)
( 1.97664721e-01,  2.37233943e-05)
( 1.99332777e-01,  2.39146222e-05)
( 2.01000834e-01,  2.46316621e-05)
( 2.02668891e-01,  2.56992436e-05)
( 2.04336947e-01,  2.67668250e-05)
( 2.06005004e-01,  2.82856385e-05)
( 2.07673061e-01,  3.01021527e-05)
( 2.09341118e-01,  3.19186669e-05)
( 2.11009174e-01,  3.41529311e-05)
( 2.12677231e-01,  3.66599411e-05)
( 2.14345288e-01,  3.91669512e-05)
( 2.16013344e-01,  4.20550171e-05)
( 2.17681401e-01,  4.51892796e-05)
( 2.19349458e-01,  4.83235421e-05)
( 2.21017515e-01,  5.19160793e-05)
( 2.22685571e-01,  5.58016116e-05)
( 2.24353628e-01,  5.96871440e-05)
( 2.26021685e-01,  6.40672135e-05)
( 2.27689741e-01,  6.87601534e-05)
( 2.29357798e-01,  7.34530933e-05)
( 2.31025855e-01,  7.86931762e-05)
( 2.32693912e-01,  8.42757795e-05)
( 2.34361968e-01,  8.98583827e-05)
( 2.36030025e-01,  9.61358493e-05)
( 2.37698082e-01,  1.02843737e-04)
( 2.39366138e-01,  1.09551625e-04)
( 2.41034195e-01,  1.16804235e-04)
( 2.42702252e-01,  1.24390708e-04)
( 2.44370309e-01,  1.31977180e-04)
( 2.46038365e-01,  1.40030035e-04)
( 2.47706422e-01,  1.48365716e-04)
( 2.49374479e-01,  1.56701398e-04)
( 2.51042535e-01,  1.65390095e-04)
( 2.52710592e-01,  1.74290602e-04)
( 2.54378649e-01,  1.83191108e-04)
( 2.56046706e-01,  1.92128514e-04)
( 2.57714762e-01,  2.01087823e-04)
( 2.59382819e-01,  2.10047133e-04)
( 2.61050876e-01,  2.18877808e-04)
( 2.62718932e-01,  2.27632935e-04)
( 2.64386989e-01,  2.36388062e-04)
( 2.66055046e-01,  2.44807593e-04)
( 2.67723103e-01,  2.53032134e-04)
( 2.69391159e-01,  2.61256675e-04)
( 2.71059216e-01,  2.68850292e-04)
( 2.72727273e-01,  2.76081252e-04)
( 2.74395329e-01,  2.83312212e-04)
( 2.76063386e-01,  2.89389954e-04)
( 2.77731443e-01,  2.94811943e-04)
( 2.79399500e-01,  3.00233933e-04)
( 2.81067556e-01,  3.04469724e-04)
( 2.82735613e-01,  3.08038277e-04)
( 2.84403670e-01,  3.11606830e-04)
( 2.86071726e-01,  3.13768274e-04)
( 2.87739783e-01,  3.15146773e-04)
( 2.89407840e-01,  3.16525272e-04)
( 2.91075897e-01,  3.16321707e-04)
( 2.92743953e-01,  3.15247392e-04)
( 2.94412010e-01,  3.14173078e-04)
( 2.96080067e-01,  3.11444903e-04)
( 2.97748123e-01,  3.07816364e-04)
( 2.99416180e-01,  3.04187825e-04)
( 3.01084237e-01,  2.98799882e-04)
( 3.02752294e-01,  2.92464569e-04)
( 3.04420350e-01,  2.86129255e-04)
( 3.06088407e-01,  2.77751444e-04)
( 3.07756464e-01,  2.68285867e-04)
( 3.09424520e-01,  2.58820290e-04)
( 3.11092577e-01,  2.47800342e-04)
( 3.12760634e-01,  2.35961679e-04)
( 3.14428691e-01,  2.24123016e-04)
( 3.16096747e-01,  2.11012588e-04)
( 3.17764804e-01,  1.97239681e-04)
( 3.19432861e-01,  1.83466774e-04)
( 3.21100917e-01,  1.68745898e-04)
( 3.22768974e-01,  1.53536675e-04)
( 3.24437031e-01,  1.38327451e-04)
( 3.26105088e-01,  1.22531515e-04)
( 3.27773144e-01,  1.06436687e-04)
( 3.29441201e-01,  9.03418599e-05)
( 3.31109258e-01,  7.41474550e-05)
( 3.32777314e-01,  5.79028871e-05)
( 3.34445371e-01,  4.16583192e-05)
( 3.36113428e-01,  2.59132346e-05)
( 3.37781485e-01,  1.04169563e-05)
( 3.39449541e-01,  1.00000000e-05)
( 3.41117598e-01,  1.97097988e-05)
( 3.42785655e-01,  3.39138361e-05)
( 3.44453711e-01,  4.81178734e-05)
( 3.46121768e-01,  6.11992089e-05)
( 3.47789825e-01,  7.37338012e-05)
( 3.49457882e-01,  8.62683935e-05)
( 3.51125938e-01,  9.74376460e-05)
( 3.52793995e-01,  1.07949513e-04)
( 3.54462052e-01,  1.18461379e-04)
( 3.56130108e-01,  1.27036609e-04)
( 3.57798165e-01,  1.34689972e-04)
( 3.59466222e-01,  1.42343334e-04)
( 3.61134279e-01,  1.48264405e-04)
( 3.62802335e-01,  1.53370281e-04)
( 3.64470392e-01,  1.58476157e-04)
( 3.66138449e-01,  1.61926520e-04)
( 3.67806505e-01,  1.64606736e-04)
( 3.69474562e-01,  1.67286952e-04)
( 3.71142619e-01,  1.68317385e-04)
( 3.72810676e-01,  1.68589157e-04)
( 3.74478732e-01,  1.68860930e-04)
( 3.76146789e-01,  1.67339047e-04)
( 3.77814846e-01,  1.65001866e-04)
( 3.79482902e-01,  1.62664686e-04)
( 3.81150959e-01,  1.58679331e-04)
( 3.82819016e-01,  1.53953493e-04)
( 3.84487073e-01,  1.49227655e-04)
( 3.86155129e-01,  1.43236589e-04)
( 3.87823186e-01,  1.36683708e-04)
( 3.89491243e-01,  1.30130827e-04)
( 3.91159299e-01,  1.22449334e-04)
( 3.92827356e-01,  1.14272553e-04)
( 3.94495413e-01,  1.06095771e-04)
( 3.96163470e-01,  9.68492019e-05)
( 3.97831526e-01,  8.71386754e-05)
( 3.99499583e-01,  7.74281488e-05)
( 4.01167640e-01,  6.69556661e-05)
( 4.02835696e-01,  5.61566307e-05)
( 4.04503753e-01,  4.53575953e-05)
( 4.06171810e-01,  3.42522855e-05)
( 4.07839867e-01,  2.30172723e-05)
( 4.09507923e-01,  1.17822591e-05)
( 4.11175980e-01,  1.00000000e-05)
( 4.12844037e-01,  1.07566831e-05)
( 4.14512093e-01,  2.20321162e-05)
( 4.16180150e-01,  3.29009781e-05)
( 4.17848207e-01,  4.36017524e-05)
( 4.19516264e-01,  5.43025267e-05)
( 4.21184320e-01,  6.41067842e-05)
( 4.22852377e-01,  7.35448588e-05)
( 4.24520434e-01,  8.29829334e-05)
( 4.26188490e-01,  9.13943664e-05)
( 4.27856547e-01,  9.93915405e-05)
( 4.29524604e-01,  1.07388715e-04)
( 4.31192661e-01,  1.14210054e-04)
( 4.32860717e-01,  1.20562705e-04)
( 4.34528774e-01,  1.26915356e-04)
( 4.36196831e-01,  1.31137447e-04)
( 4.37864887e-01,  1.34520678e-04)
( 4.39532944e-01,  1.37903908e-04)
( 4.41201001e-01,  1.39474321e-04)
( 4.42869058e-01,  1.40339749e-04)
( 4.44537114e-01,  1.41205177e-04)
( 4.46205171e-01,  1.40433367e-04)
( 4.47873228e-01,  1.39032722e-04)
( 4.49541284e-01,  1.37632077e-04)
( 4.51209341e-01,  1.34235888e-04)
( 4.52877398e-01,  1.30082770e-04)
( 4.54545455e-01,  1.25929651e-04)
( 4.56213511e-01,  1.19949491e-04)
( 4.57881568e-01,  1.13284975e-04)
( 4.59549625e-01,  1.06620459e-04)
( 4.61217681e-01,  9.86225803e-05)
( 4.62885738e-01,  9.01315394e-05)
( 4.64553795e-01,  8.16404985e-05)
( 4.66221852e-01,  7.19424240e-05)
( 4.67889908e-01,  6.18035556e-05)
( 4.69557965e-01,  5.16646873e-05)
( 4.71226022e-01,  4.05155884e-05)
( 4.72894078e-01,  2.90022566e-05)
( 4.74562135e-01,  1.74889249e-05)
( 4.76230192e-01,  1.00000000e-05)
( 4.77898249e-01,  1.00000000e-05)
( 4.79566305e-01,  1.81878028e-05)
( 4.81234362e-01,  3.02617308e-05)
( 4.82902419e-01,  4.23867281e-05)
( 4.84570475e-01,  5.45117255e-05)
( 4.86238532e-01,  6.61517687e-05)
( 4.87906589e-01,  7.76236290e-05)
( 4.89574646e-01,  8.90954894e-05)
( 4.91242702e-01,  9.98688175e-05)
( 4.92910759e-01,  1.10403051e-04)
( 4.94578816e-01,  1.20937284e-04)
( 4.96246872e-01,  1.30712888e-04)
( 4.97914929e-01,  1.40232233e-04)
( 4.99582986e-01,  1.49751577e-04)
( 5.01251043e-01,  1.57449423e-04)
( 5.02919099e-01,  1.64540102e-04)
( 5.04587156e-01,  1.71630781e-04)
( 5.06255213e-01,  1.77215594e-04)
( 5.07923269e-01,  1.82305122e-04)
( 5.09591326e-01,  1.87394649e-04)
( 5.11259383e-01,  1.91170610e-04)
( 5.12927440e-01,  1.94520315e-04)
( 5.14595496e-01,  1.97870019e-04)
( 5.16263553e-01,  1.98865134e-04)
( 5.17931610e-01,  1.99106471e-04)
( 5.19599666e-01,  1.99347807e-04)
( 5.21267723e-01,  1.97965625e-04)
( 5.22935780e-01,  1.96070753e-04)
( 5.24603837e-01,  1.94175881e-04)
( 5.26271893e-01,  1.90990070e-04)
( 5.27939950e-01,  1.87402164e-04)
( 5.29608007e-01,  1.83814259e-04)
( 5.31276063e-01,  1.78235550e-04)
( 5.32944120e-01,  1.72045287e-04)
( 5.34612177e-01,  1.65855025e-04)
( 5.36280234e-01,  1.58801728e-04)
( 5.37948290e-01,  1.51486991e-04)
( 5.39616347e-01,  1.44172254e-04)
( 5.41284404e-01,  1.36025682e-04)
( 5.42952460e-01,  1.27630638e-04)
( 5.44620517e-01,  1.19235595e-04)
( 5.46288574e-01,  1.10305305e-04)
( 5.47956631e-01,  1.01217384e-04)
( 5.49624687e-01,  9.21294641e-05)
( 5.51292744e-01,  8.30669111e-05)
( 5.52960801e-01,  7.40117228e-05)
( 5.54628857e-01,  6.49565345e-05)
( 5.56296914e-01,  5.61575631e-05)
( 5.57964971e-01,  4.74319142e-05)
( 5.59633028e-01,  3.87062653e-05)
( 5.61301084e-01,  3.09836807e-05)
( 5.62969141e-01,  2.35440117e-05)
( 5.64637198e-01,  1.61043426e-05)
( 5.66305254e-01,  1.00000000e-05)
( 5.67973311e-01,  1.00000000e-05)
( 5.69641368e-01,  1.00000000e-05)
( 5.71309425e-01,  1.00000000e-05)
( 5.72977481e-01,  1.26631964e-05)
( 5.74645538e-01,  1.70020458e-05)
( 5.76313595e-01,  1.96413822e-05)
( 5.77981651e-01,  2.18221198e-05)
( 5.79649708e-01,  2.40028575e-05)
( 5.81317765e-01,  2.50278603e-05)
( 5.82985822e-01,  2.57456425e-05)
( 5.84653878e-01,  2.64634248e-05)
( 5.86321935e-01,  2.44852891e-05)
( 5.87989992e-01,  2.18012823e-05)
( 5.89658048e-01,  1.91172755e-05)
( 5.91326105e-01,  1.51301712e-05)
( 5.92994162e-01,  1.08070480e-05)
( 5.94662219e-01,  1.00000000e-05)
( 5.96330275e-01,  1.00000000e-05)
( 5.97998332e-01,  1.00000000e-05)
( 5.99666389e-01,  1.14422747e-05)
( 6.01334445e-01,  1.95389559e-05)
( 6.03002502e-01,  2.81360570e-05)
( 6.04670559e-01,  3.67331581e-05)
( 6.06338616e-01,  4.60209549e-05)
( 6.08006672e-01,  5.54787360e-05)
( 6.09674729e-01,  6.49365171e-05)
( 6.11342786e-01,  7.53855899e-05)
( 6.13010842e-01,  8.60747893e-05)
( 6.14678899e-01,  9.67639886e-05)
( 6.16346956e-01,  1.07836011e-04)
( 6.18015013e-01,  1.18999295e-04)
( 6.19683069e-01,  1.30162579e-04)
( 6.21351126e-01,  1.41457102e-04)
( 6.23019183e-01,  1.52782409e-04)
( 6.24687239e-01,  1.64107717e-04)
( 6.26355296e-01,  1.74818965e-04)
( 6.28023353e-01,  1.85388508e-04)
( 6.29691410e-01,  1.95958051e-04)
( 6.31359466e-01,  2.05945725e-04)
( 6.33027523e-01,  2.15801319e-04)
( 6.34695580e-01,  2.25656913e-04)
( 6.36363636e-01,  2.34547884e-04)
( 6.38031693e-01,  2.43223511e-04)
( 6.39699750e-01,  2.51899138e-04)
( 6.41367807e-01,  2.58896015e-04)
( 6.43035863e-01,  2.65524384e-04)
( 6.44703920e-01,  2.72152754e-04)
( 6.46371977e-01,  2.77815937e-04)
( 6.48040033e-01,  2.83270827e-04)
( 6.49708090e-01,  2.88725717e-04)
( 6.51376147e-01,  2.91970292e-04)
( 6.53044204e-01,  2.94746012e-04)
( 6.54712260e-01,  2.97521732e-04)
( 6.56380317e-01,  2.98902226e-04)
( 6.58048374e-01,  2.99991872e-04)
( 6.59716430e-01,  3.01081519e-04)
( 6.61384487e-01,  3.00740407e-04)
( 6.63052544e-01,  3.00106248e-04)
( 6.64720601e-01,  2.99472089e-04)
( 6.66388657e-01,  2.97130136e-04)
( 6.68056714e-01,  2.94444572e-04)
( 6.69724771e-01,  2.91759009e-04)
( 6.71392827e-01,  2.88151373e-04)
( 6.73060884e-01,  2.84361531e-04)
( 6.74728941e-01,  2.80571689e-04)
( 6.76396997e-01,  2.75632872e-04)
( 6.78065054e-01,  2.70471120e-04)
( 6.79733111e-01,  2.65309368e-04)
( 6.81401168e-01,  2.59709242e-04)
( 6.83069224e-01,  2.54025616e-04)
( 6.84737281e-01,  2.48341990e-04)
( 6.86405338e-01,  2.42289130e-04)
( 6.88073394e-01,  2.36167244e-04)
( 6.89741451e-01,  2.30045358e-04)
( 6.91409508e-01,  2.24216561e-04)
( 6.93077565e-01,  2.18441525e-04)
( 6.94745621e-01,  2.12666489e-04)
( 6.96413678e-01,  2.07044790e-04)
( 6.98081735e-01,  2.01450681e-04)
( 6.99749791e-01,  1.95856573e-04)
( 7.01417848e-01,  1.91263256e-04)
( 7.03085905e-01,  1.86846549e-04)
( 7.04753962e-01,  1.82429843e-04)
( 7.06422018e-01,  1.78867881e-04)
( 7.08090075e-01,  1.75453808e-04)
( 7.09758132e-01,  1.72039736e-04)
( 7.11426188e-01,  1.69609220e-04)
( 7.13094245e-01,  1.67345507e-04)
( 7.14762302e-01,  1.65081794e-04)
( 7.16430359e-01,  1.64531912e-04)
( 7.18098415e-01,  1.64266836e-04)
( 7.19766472e-01,  1.64001759e-04)
( 7.21434529e-01,  1.64576772e-04)
( 7.23102585e-01,  1.65288544e-04)
( 7.24770642e-01,  1.66000315e-04)
( 7.26438699e-01,  1.68568794e-04)
( 7.28106756e-01,  1.71433269e-04)
( 7.29774812e-01,  1.74297744e-04)
( 7.31442869e-01,  1.78128485e-04)
( 7.33110926e-01,  1.82110030e-04)
( 7.34778982e-01,  1.86091575e-04)
( 7.36447039e-01,  1.91284213e-04)
( 7.38115096e-01,  1.96661831e-04)
( 7.39783153e-01,  2.02039449e-04)
( 7.41451209e-01,  2.08598444e-04)
( 7.43119266e-01,  2.15333966e-04)
( 7.44787323e-01,  2.22069489e-04)
( 7.46455379e-01,  2.29371695e-04)
( 7.48123436e-01,  2.36756712e-04)
( 7.49791493e-01,  2.44141729e-04)
( 7.51459550e-01,  2.52369164e-04)
( 7.53127606e-01,  2.60716945e-04)
( 7.54795663e-01,  2.69064726e-04)
( 7.56463720e-01,  2.77594469e-04)
( 7.58131776e-01,  2.86149613e-04)
( 7.59799833e-01,  2.94704757e-04)
( 7.61467890e-01,  3.03535029e-04)
( 7.63135947e-01,  3.12402818e-04)
( 7.64804003e-01,  3.21270607e-04)
( 7.66472060e-01,  3.29876423e-04)
( 7.68140117e-01,  3.38447359e-04)
( 7.69808173e-01,  3.47018295e-04)
( 7.71476230e-01,  3.55446386e-04)
( 7.73144287e-01,  3.63855915e-04)
( 7.74812344e-01,  3.72265444e-04)
( 7.76480400e-01,  3.79903460e-04)
( 7.78148457e-01,  3.87443679e-04)
( 7.79816514e-01,  3.94983897e-04)
( 7.81484570e-01,  4.01887161e-04)
( 7.83152627e-01,  4.08711700e-04)
( 7.84820684e-01,  4.15536239e-04)
( 7.86488741e-01,  4.21568303e-04)
( 7.88156797e-01,  4.27504916e-04)
( 7.89824854e-01,  4.33441528e-04)
( 7.91492911e-01,  4.37947121e-04)
( 7.93160967e-01,  4.42284829e-04)
( 7.94829024e-01,  4.46622537e-04)
( 7.96497081e-01,  4.50255856e-04)
( 7.98165138e-01,  4.53808729e-04)
( 7.99833194e-01,  4.57361602e-04)
( 8.01501251e-01,  4.59121312e-04)
( 8.03169308e-01,  4.60681782e-04)
( 8.04837364e-01,  4.62242251e-04)
( 8.06505421e-01,  4.62711753e-04)
( 8.08173478e-01,  4.63063393e-04)
( 8.09841535e-01,  4.63415034e-04)
( 8.11509591e-01,  4.62565029e-04)
( 8.13177648e-01,  4.61588884e-04)
( 8.14845705e-01,  4.60612740e-04)
( 8.16513761e-01,  4.57836553e-04)
( 8.18181818e-01,  4.54876891e-04)
( 8.19849875e-01,  4.51917229e-04)
( 8.21517932e-01,  4.48199659e-04)
( 8.23185988e-01,  4.44407131e-04)
( 8.24854045e-01,  4.40614603e-04)
( 8.26522102e-01,  4.35276329e-04)
( 8.28190158e-01,  4.29789833e-04)
( 8.29858215e-01,  4.24303336e-04)
( 8.31526272e-01,  4.17992819e-04)
( 8.33194329e-01,  4.11605753e-04)
( 8.34862385e-01,  4.05218687e-04)
( 8.36530442e-01,  3.98184816e-04)
( 8.38198499e-01,  3.91092785e-04)
( 8.39866555e-01,  3.84000755e-04)
( 8.41534612e-01,  3.76138119e-04)
( 8.43202669e-01,  3.68208473e-04)
( 8.44870726e-01,  3.60278828e-04)
( 8.46538782e-01,  3.52264193e-04)
( 8.48206839e-01,  3.44242418e-04)
( 8.49874896e-01,  3.36220642e-04)
( 8.51542952e-01,  3.28185671e-04)
( 8.53211009e-01,  3.20149629e-04)
( 8.54879066e-01,  3.12113588e-04)
( 8.56547123e-01,  3.04561037e-04)
( 8.58215179e-01,  2.97046280e-04)
( 8.59883236e-01,  2.89531522e-04)
( 8.61551293e-01,  2.82404793e-04)
( 8.63219349e-01,  2.75307271e-04)
( 8.64887406e-01,  2.68209748e-04)
( 8.66555463e-01,  2.62404206e-04)
( 8.68223520e-01,  2.56692185e-04)
( 8.69891576e-01,  2.50980164e-04)
( 8.71559633e-01,  2.46257985e-04)
( 8.73227690e-01,  2.41604619e-04)
( 8.74895746e-01,  2.36951252e-04)
( 8.76563803e-01,  2.33323222e-04)
( 8.78231860e-01,  2.29763547e-04)
( 8.79899917e-01,  2.26203872e-04)
( 8.81567973e-01,  2.24664619e-04)
( 8.83236030e-01,  2.23254329e-04)
( 8.84904087e-01,  2.21844040e-04)
( 8.86572143e-01,  2.21365727e-04)
( 8.88240200e-01,  2.20944271e-04)
( 8.89908257e-01,  2.20522816e-04)
( 8.91576314e-01,  2.21508740e-04)
( 8.93244370e-01,  2.22576575e-04)
( 8.94912427e-01,  2.23644411e-04)
( 8.96580484e-01,  2.26017751e-04)
( 8.98248540e-01,  2.28463429e-04)
( 8.99916597e-01,  2.30909106e-04)
( 9.01584654e-01,  2.33925758e-04)
( 9.03252711e-01,  2.36972461e-04)
( 9.04920767e-01,  2.40019165e-04)
( 9.06588824e-01,  2.43672318e-04)
( 9.08256881e-01,  2.47355713e-04)
( 9.09924937e-01,  2.51039109e-04)
( 9.11592994e-01,  2.54603603e-04)
( 9.13261051e-01,  2.58162494e-04)
( 9.14929108e-01,  2.61721386e-04)
( 9.16597164e-01,  2.64929895e-04)
( 9.18265221e-01,  2.68122853e-04)
( 9.19933278e-01,  2.71315811e-04)
( 9.21601334e-01,  2.73120867e-04)
( 9.23269391e-01,  2.74868094e-04)
( 9.24937448e-01,  2.76615322e-04)
( 9.26605505e-01,  2.76674138e-04)
( 9.28273561e-01,  2.76667173e-04)
( 9.29941618e-01,  2.76660207e-04)
( 9.31609675e-01,  2.75101456e-04)
( 9.33277731e-01,  2.73486423e-04)
( 9.34945788e-01,  2.71871390e-04)
( 9.36613845e-01,  2.66591903e-04)
( 9.38281902e-01,  2.61189322e-04)
( 9.39949958e-01,  2.55786740e-04)
( 9.41618015e-01,  2.47688353e-04)
( 9.43286072e-01,  2.39506590e-04)
( 9.44954128e-01,  2.31324828e-04)
( 9.46622185e-01,  2.20833123e-04)
( 9.48290242e-01,  2.10276099e-04)
( 9.49958299e-01,  1.99719075e-04)
( 9.51626355e-01,  1.84924923e-04)
( 9.53294412e-01,  1.70022127e-04)
( 9.54962469e-01,  1.55119331e-04)
( 9.56630525e-01,  1.38011503e-04)
( 9.58298582e-01,  1.20852920e-04)
( 9.59966639e-01,  1.03694337e-04)
( 9.61634696e-01,  8.51063360e-05)
( 9.63302752e-01,  6.64891628e-05)
( 9.64970809e-01,  4.78719897e-05)
( 9.66638866e-01,  2.80131960e-05)
( 9.68306922e-01,  1.00000000e-05)
( 9.69974979e-01,  1.17486221e-05)
( 9.71643036e-01,  3.04467221e-05)
( 9.73311093e-01,  4.91268098e-05)
( 9.74979149e-01,  6.78068975e-05)
( 9.76647206e-01,  8.41956335e-05)
( 9.78315263e-01,  1.00555365e-04)
( 9.79983319e-01,  1.16915097e-04)
( 9.81651376e-01,  1.28477565e-04)
( 9.83319433e-01,  1.39991577e-04)
( 9.84987490e-01,  1.51505589e-04)
( 9.86655546e-01,  1.54041244e-04)
( 9.88323603e-01,  1.56509052e-04)
( 9.89991660e-01,  1.58976860e-04)
( 9.91659716e-01,  1.52641101e-04)
( 9.93327773e-01,  1.46261103e-04)
( 9.94995830e-01,  1.39881105e-04)
( 9.96663887e-01,  1.23638005e-04)
( 9.98331943e-01,  1.07370185e-04)
( 1.00000000e+00,  9.11023650e-05)};\label{line:burgdec_err_B}

\addplot [solid, gray, thick]
coordinates {
(-1.00000000e+00,  1.00000000e-03)
( 1.00000000e+00,  1.00000000e-03)};\label{line:burgdec_err_nu}

\node[anchor=south west, font=\scriptsize, gray, fill=white, inner sep=1pt] at (axis cs:-0.92,0.001) {$\nu$};
\addplot [dotted, black, thin, forget plot]
coordinates {
( 4.77528537e-02,  1.00000000e-05)
( 4.77528537e-02,  5.00000000e+00)};

\nextgroupplot[ymode=log, xmin=-1.0, xmax=1.0, ymin=1e-05, ymax=5.0, xlabel=$x$, ylabel=, xtick={-1, -0.5, 0, 0.5, 1}, ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0}, width=0.30\textwidth, height=4.2cm]
\addplot [dotted, blue, very thick, forget plot]
coordinates {
(-1.00000000e+00,  8.64689297e-05)
(-9.98331943e-01,  1.56114881e-04)
(-9.96663887e-01,  2.25523355e-04)
(-9.94995830e-01,  2.94578800e-04)
(-9.93327773e-01,  3.63155129e-04)
(-9.91659716e-01,  4.31117083e-04)
(-9.89991660e-01,  4.98321581e-04)
(-9.88323603e-01,  5.64619072e-04)
(-9.86655546e-01,  6.29854875e-04)
(-9.84987490e-01,  6.93870519e-04)
(-9.83319433e-01,  7.56505070e-04)
(-9.81651376e-01,  8.17596456e-04)
(-9.79983319e-01,  8.76982777e-04)
(-9.78315263e-01,  9.34503605e-04)
(-9.76647206e-01,  9.90001266e-04)
(-9.74979149e-01,  1.04332211e-03)
(-9.73311093e-01,  1.09431774e-03)
(-9.71643036e-01,  1.14284625e-03)
(-9.69974979e-01,  1.18877336e-03)
(-9.68306922e-01,  1.23197358e-03)
(-9.66638866e-01,  1.27233129e-03)
(-9.64970809e-01,  1.30974176e-03)
(-9.63302752e-01,  1.34411212e-03)
(-9.61634696e-01,  1.37536224e-03)
(-9.59966639e-01,  1.40342556e-03)
(-9.58298582e-01,  1.42824977e-03)
(-9.56630525e-01,  1.44979750e-03)
(-9.54962469e-01,  1.46804676e-03)
(-9.53294412e-01,  1.48299144e-03)
(-9.51626355e-01,  1.49464151e-03)
(-9.49958299e-01,  1.50302330e-03)
(-9.48290242e-01,  1.50817945e-03)
(-9.46622185e-01,  1.51016892e-03)
(-9.44954128e-01,  1.50906675e-03)
(-9.43286072e-01,  1.50496374e-03)
(-9.41618015e-01,  1.49796602e-03)
(-9.39949958e-01,  1.48819442e-03)
(-9.38281902e-01,  1.47578386e-03)
(-9.36613845e-01,  1.46088249e-03)
(-9.34945788e-01,  1.44365080e-03)
(-9.33277731e-01,  1.42426060e-03)
(-9.31609675e-01,  1.40289396e-03)
(-9.29941618e-01,  1.37974200e-03)
(-9.28273561e-01,  1.35500368e-03)
(-9.26605505e-01,  1.32888445e-03)
(-9.24937448e-01,  1.30159500e-03)
(-9.23269391e-01,  1.27334978e-03)
(-9.21601334e-01,  1.24436568e-03)
(-9.19933278e-01,  1.21486061e-03)
(-9.18265221e-01,  1.18505206e-03)
(-9.16597164e-01,  1.15515576e-03)
(-9.14929108e-01,  1.12538432e-03)
(-9.13261051e-01,  1.09594588e-03)
(-9.11592994e-01,  1.06704284e-03)
(-9.09924937e-01,  1.03887070e-03)
(-9.08256881e-01,  1.01161684e-03)
(-9.06588824e-01,  9.85459475e-04)
(-9.04920767e-01,  9.60566655e-04)
(-9.03252711e-01,  9.37095360e-04)
(-9.01584654e-01,  9.15190673e-04)
(-8.99916597e-01,  8.94985056e-04)
(-8.98248540e-01,  8.76597725e-04)
(-8.96580484e-01,  8.60134119e-04)
(-8.94912427e-01,  8.45685476e-04)
(-8.93244370e-01,  8.33328508e-04)
(-8.91576314e-01,  8.23125174e-04)
(-8.89908257e-01,  8.15122558e-04)
(-8.88240200e-01,  8.09352841e-04)
(-8.86572143e-01,  8.05833371e-04)
(-8.84904087e-01,  8.04566823e-04)
(-8.83236030e-01,  8.05541450e-04)
(-8.81567973e-01,  8.08731421e-04)
(-8.79899917e-01,  8.14097234e-04)
(-8.78231860e-01,  8.21586210e-04)
(-8.76563803e-01,  8.31133060e-04)
(-8.74895746e-01,  8.42660509e-04)
(-8.73227690e-01,  8.56079992e-04)
(-8.71559633e-01,  8.71292398e-04)
(-8.69891576e-01,  8.88188866e-04)
(-8.68223520e-01,  9.06651627e-04)
(-8.66555463e-01,  9.26554878e-04)
(-8.64887406e-01,  9.47765696e-04)
(-8.63219349e-01,  9.70144976e-04)
(-8.61551293e-01,  9.93548388e-04)
(-8.59883236e-01,  1.01782735e-03)
(-8.58215179e-01,  1.04283002e-03)
(-8.56547123e-01,  1.06840227e-03)
(-8.54879066e-01,  1.09438868e-03)
(-8.53211009e-01,  1.12063354e-03)
(-8.51542952e-01,  1.14698178e-03)
(-8.49874896e-01,  1.17327994e-03)
(-8.48206839e-01,  1.19937712e-03)
(-8.46538782e-01,  1.22512585e-03)
(-8.44870726e-01,  1.25038298e-03)
(-8.43202669e-01,  1.27501052e-03)
(-8.41534612e-01,  1.29887643e-03)
(-8.39866555e-01,  1.32185536e-03)
(-8.38198499e-01,  1.34382940e-03)
(-8.36530442e-01,  1.36468865e-03)
(-8.34862385e-01,  1.38433190e-03)
(-8.33194329e-01,  1.40266713e-03)
(-8.31526272e-01,  1.41961197e-03)
(-8.29858215e-01,  1.43509416e-03)
(-8.28190158e-01,  1.44905183e-03)
(-8.26522102e-01,  1.46143387e-03)
(-8.24854045e-01,  1.47220004e-03)
(-8.23185988e-01,  1.48132117e-03)
(-8.21517932e-01,  1.48877923e-03)
(-8.19849875e-01,  1.49456729e-03)
(-8.18181818e-01,  1.49868947e-03)
(-8.16513761e-01,  1.50116076e-03)
(-8.14845705e-01,  1.50200686e-03)
(-8.13177648e-01,  1.50126385e-03)
(-8.11509591e-01,  1.49897783e-03)
(-8.09841535e-01,  1.49520453e-03)
(-8.08173478e-01,  1.49000882e-03)
(-8.06505421e-01,  1.48346418e-03)
(-8.04837364e-01,  1.47565207e-03)
(-8.03169308e-01,  1.46666135e-03)
(-8.01501251e-01,  1.45658753e-03)
(-7.99833194e-01,  1.44553206e-03)
(-7.98165138e-01,  1.43360158e-03)
(-7.96497081e-01,  1.42090707e-03)
(-7.94829024e-01,  1.40756308e-03)
(-7.93160967e-01,  1.39368685e-03)
(-7.91492911e-01,  1.37939743e-03)
(-7.89824854e-01,  1.36481488e-03)
(-7.88156797e-01,  1.35005929e-03)
(-7.86488741e-01,  1.33525002e-03)
(-7.84820684e-01,  1.32050478e-03)
(-7.83152627e-01,  1.30593879e-03)
(-7.81484570e-01,  1.29166398e-03)
(-7.79816514e-01,  1.27778818e-03)
(-7.78148457e-01,  1.26441438e-03)
(-7.76480400e-01,  1.25163999e-03)
(-7.74812344e-01,  1.23955616e-03)
(-7.73144287e-01,  1.22824720e-03)
(-7.71476230e-01,  1.21778995e-03)
(-7.69808173e-01,  1.20825327e-03)
(-7.68140117e-01,  1.19969763e-03)
(-7.66472060e-01,  1.19217469e-03)
(-7.64804003e-01,  1.18572695e-03)
(-7.63135947e-01,  1.18038756e-03)
(-7.61467890e-01,  1.17618009e-03)
(-7.59799833e-01,  1.17311844e-03)
(-7.58131776e-01,  1.17120682e-03)
(-7.56463720e-01,  1.17043975e-03)
(-7.54795663e-01,  1.17080223e-03)
(-7.53127606e-01,  1.17226990e-03)
(-7.51459550e-01,  1.17480932e-03)
(-7.49791493e-01,  1.17837828e-03)
(-7.48123436e-01,  1.18292623e-03)
(-7.46455379e-01,  1.18839475e-03)
(-7.44787323e-01,  1.19471807e-03)
(-7.43119266e-01,  1.20182367e-03)
(-7.41451209e-01,  1.20963293e-03)
(-7.39783153e-01,  1.21806184e-03)
(-7.38115096e-01,  1.22702171e-03)
(-7.36447039e-01,  1.23642002e-03)
(-7.34778982e-01,  1.24616115e-03)
(-7.33110926e-01,  1.25614729e-03)
(-7.31442869e-01,  1.26627929e-03)
(-7.29774812e-01,  1.27645751e-03)
(-7.28106756e-01,  1.28658272e-03)
(-7.26438699e-01,  1.29655697e-03)
(-7.24770642e-01,  1.30628446e-03)
(-7.23102585e-01,  1.31567238e-03)
(-7.21434529e-01,  1.32463171e-03)
(-7.19766472e-01,  1.33307803e-03)
(-7.18098415e-01,  1.34093224e-03)
(-7.16430359e-01,  1.34812124e-03)
(-7.14762302e-01,  1.35457853e-03)
(-7.13094245e-01,  1.36024483e-03)
(-7.11426188e-01,  1.36506848e-03)
(-7.09758132e-01,  1.36900592e-03)
(-7.08090075e-01,  1.37202194e-03)
(-7.06422018e-01,  1.37408993e-03)
(-7.04753962e-01,  1.37519205e-03)
(-7.03085905e-01,  1.37531920e-03)
(-7.01417848e-01,  1.37447101e-03)
(-6.99749791e-01,  1.37265569e-03)
(-6.98081735e-01,  1.36988973e-03)
(-6.96413678e-01,  1.36619761e-03)
(-6.94745621e-01,  1.36161132e-03)
(-6.93077565e-01,  1.35616989e-03)
(-6.91409508e-01,  1.34991874e-03)
(-6.89741451e-01,  1.34290905e-03)
(-6.88073394e-01,  1.33519703e-03)
(-6.86405338e-01,  1.32684310e-03)
(-6.84737281e-01,  1.31791109e-03)
(-6.83069224e-01,  1.30846741e-03)
(-6.81401168e-01,  1.29858011e-03)
(-6.79733111e-01,  1.28831809e-03)
(-6.78065054e-01,  1.27775012e-03)
(-6.76396997e-01,  1.26694408e-03)
(-6.74728941e-01,  1.25596611e-03)
(-6.73060884e-01,  1.24487982e-03)
(-6.71392827e-01,  1.23374558e-03)
(-6.69724771e-01,  1.22261991e-03)
(-6.68056714e-01,  1.21155487e-03)
(-6.66388657e-01,  1.20059759e-03)
(-6.64720601e-01,  1.18978993e-03)
(-6.63052544e-01,  1.17916815e-03)
(-6.61384487e-01,  1.16876277e-03)
(-6.59716430e-01,  1.15859849e-03)
(-6.58048374e-01,  1.14869427e-03)
(-6.56380317e-01,  1.13906346e-03)
(-6.54712260e-01,  1.12971409e-03)
(-6.53044204e-01,  1.12064920e-03)
(-6.51376147e-01,  1.11186736e-03)
(-6.49708090e-01,  1.10336315e-03)
(-6.48040033e-01,  1.09512783e-03)
(-6.46371977e-01,  1.08714998e-03)
(-6.44703920e-01,  1.07941627e-03)
(-6.43035863e-01,  1.07191215e-03)
(-6.41367807e-01,  1.06462271e-03)
(-6.39699750e-01,  1.05753336e-03)
(-6.38031693e-01,  1.05063065e-03)
(-6.36363636e-01,  1.04390294e-03)
(-6.34695580e-01,  1.03734108e-03)
(-6.33027523e-01,  1.03093900e-03)
(-6.31359466e-01,  1.02469419e-03)
(-6.29691410e-01,  1.01860812e-03)
(-6.28023353e-01,  1.01268653e-03)
(-6.26355296e-01,  1.00693956e-03)
(-6.24687239e-01,  1.00138182e-03)
(-6.23019183e-01,  9.96032252e-04)
(-6.21351126e-01,  9.90913899e-04)
(-6.19683069e-01,  9.86053484e-04)
(-6.18015013e-01,  9.81480893e-04)
(-6.16346956e-01,  9.77228500e-04)
(-6.14678899e-01,  9.73330369e-04)
(-6.13010842e-01,  9.69821347e-04)
(-6.11342786e-01,  9.66736054e-04)
(-6.09674729e-01,  9.64107795e-04)
(-6.08006672e-01,  9.61967409e-04)
(-6.06338616e-01,  9.60342082e-04)
(-6.04670559e-01,  9.59254146e-04)
(-6.03002502e-01,  9.58719884e-04)
(-6.01334445e-01,  9.58748388e-04)
(-5.99666389e-01,  9.59340468e-04)
(-5.97998332e-01,  9.60487664e-04)
(-5.96330275e-01,  9.62171377e-04)
(-5.94662219e-01,  9.64362142e-04)
(-5.92994162e-01,  9.67019077e-04)
(-5.91326105e-01,  9.70089512e-04)
(-5.89658048e-01,  9.73508835e-04)
(-5.87989992e-01,  9.77200559e-04)
(-5.86321935e-01,  9.81076615e-04)
(-5.84653878e-01,  9.85037893e-04)
(-5.82985822e-01,  9.88975015e-04)
(-5.81317765e-01,  9.92769352e-04)
(-5.79649708e-01,  9.96294257e-04)
(-5.77981651e-01,  9.99416521e-04)
(-5.76313595e-01,  1.00199801e-03)
(-5.74645538e-01,  1.00389750e-03)
(-5.72977481e-01,  1.00497261e-03)
(-5.71309425e-01,  1.00508184e-03)
(-5.69641368e-01,  1.00408676e-03)
(-5.67973311e-01,  1.00185413e-03)
(-5.66305254e-01,  9.98258057e-04)
(-5.64637198e-01,  9.93182072e-04)
(-5.62969141e-01,  9.86521157e-04)
(-5.61301084e-01,  9.78183576e-04)
(-5.59633028e-01,  9.68092552e-04)
(-5.57964971e-01,  9.56187713e-04)
(-5.56296914e-01,  9.42426276e-04)
(-5.54628857e-01,  9.26783949e-04)
(-5.52960801e-01,  9.09255506e-04)
(-5.51292744e-01,  8.89855027e-04)
(-5.49624687e-01,  8.68615786e-04)
(-5.47956631e-01,  8.45589773e-04)
(-5.46288574e-01,  8.20846860e-04)
(-5.44620517e-01,  7.94473607e-04)
(-5.42952460e-01,  7.66571725e-04)
(-5.41284404e-01,  7.37256229e-04)
(-5.39616347e-01,  7.06653282e-04)
(-5.37948290e-01,  6.74897800e-04)
(-5.36280234e-01,  6.42130824e-04)
(-5.34612177e-01,  6.08496728e-04)
(-5.32944120e-01,  5.74140299e-04)
(-5.31276063e-01,  5.39203750e-04)
(-5.29608007e-01,  5.03823709e-04)
(-5.27939950e-01,  4.68128246e-04)
(-5.26271893e-01,  4.32234000e-04)
(-5.24603837e-01,  3.96243435e-04)
(-5.22935780e-01,  3.60242301e-04)
(-5.21267723e-01,  3.24297336e-04)
(-5.19599666e-01,  2.88454245e-04)
(-5.17931610e-01,  2.52736005e-04)
(-5.16263553e-01,  2.17141517e-04)
(-5.14595496e-01,  1.81644636e-04)
(-5.12927440e-01,  1.46193589e-04)
(-5.11259383e-01,  1.10710799e-04)
(-5.09591326e-01,  7.50931096e-05)
(-5.07923269e-01,  3.92124084e-05)
(-5.06255213e-01,  1.00000000e-05)
(-5.04587156e-01,  3.39688368e-05)
(-5.02919099e-01,  7.16394945e-05)
(-5.01251043e-01,  1.10309649e-04)
(-4.99582986e-01,  1.50210145e-04)
(-4.97914929e-01,  1.91585825e-04)
(-4.96246872e-01,  2.34692821e-04)
(-4.94578816e-01,  2.79795694e-04)
(-4.92910759e-01,  3.27164491e-04)
(-4.91242702e-01,  3.77071760e-04)
(-4.89574646e-01,  4.29789577e-04)
(-4.87906589e-01,  4.85586630e-04)
(-4.86238532e-01,  5.44725409e-04)
(-4.84570475e-01,  6.07459559e-04)
(-4.82902419e-01,  6.74031419e-04)
(-4.81234362e-01,  7.44669800e-04)
(-4.79566305e-01,  8.19588037e-04)
(-4.77898249e-01,  8.98982339e-04)
(-4.76230192e-01,  9.83030471e-04)
(-4.74562135e-01,  1.07189078e-03)
(-4.72894078e-01,  1.16570160e-03)
(-4.71226022e-01,  1.26458100e-03)
(-4.69557965e-01,  1.36862698e-03)
(-4.67889908e-01,  1.47791796e-03)
(-4.66221852e-01,  1.59251374e-03)
(-4.64553795e-01,  1.71245674e-03)
(-4.62885738e-01,  1.83777368e-03)
(-4.61217681e-01,  1.96847750e-03)
(-4.59549625e-01,  2.10456969e-03)
(-4.57881568e-01,  2.24604281e-03)
(-4.56213511e-01,  2.39288332e-03)
(-4.54545455e-01,  2.54507460e-03)
(-4.52877398e-01,  2.70260018e-03)
(-4.51209341e-01,  2.86544702e-03)
(-4.49541284e-01,  3.03360901e-03)
(-4.47873228e-01,  3.20709041e-03)
(-4.46205171e-01,  3.38590935e-03)
(-4.44537114e-01,  3.57010126e-03)
(-4.42869058e-01,  3.75972222e-03)
(-4.41201001e-01,  3.95485220e-03)
(-4.39532944e-01,  4.15559805e-03)
(-4.37864887e-01,  4.36209632e-03)
(-4.36196831e-01,  4.57451580e-03)
(-4.34528774e-01,  4.79305970e-03)
(-4.32860717e-01,  5.01796760e-03)
(-4.31192661e-01,  5.24951688e-03)
(-4.29524604e-01,  5.48802385e-03)
(-4.27856547e-01,  5.73384437e-03)
(-4.26188490e-01,  5.98737413e-03)
(-4.24520434e-01,  6.24904833e-03)
(-4.22852377e-01,  6.51934099e-03)
(-4.21184320e-01,  6.79876379e-03)
(-4.19516264e-01,  7.08786436e-03)
(-4.17848207e-01,  7.38722421e-03)
(-4.16180150e-01,  7.69745621e-03)
(-4.14512093e-01,  8.01920159e-03)
(-4.12844037e-01,  8.35312668e-03)
(-4.11175980e-01,  8.69991918e-03)
(-4.09507923e-01,  9.06028427e-03)
(-4.07839867e-01,  9.43494031e-03)
(-4.06171810e-01,  9.82461449e-03)
(-4.04503753e-01,  1.02300382e-02)
(-4.02835696e-01,  1.06519426e-02)
(-4.01167640e-01,  1.10910534e-02)
(-3.99499583e-01,  1.15480869e-02)
(-3.97831526e-01,  1.20237449e-02)
(-3.96163470e-01,  1.25187106e-02)
(-3.94495413e-01,  1.30336441e-02)
(-3.92827356e-01,  1.35691790e-02)
(-3.91159299e-01,  1.41259179e-02)
(-3.89491243e-01,  1.47044303e-02)
(-3.87823186e-01,  1.53052488e-02)
(-3.86155129e-01,  1.59288670e-02)
(-3.84487073e-01,  1.65757380e-02)
(-3.82819016e-01,  1.72462725e-02)
(-3.81150959e-01,  1.79408380e-02)
(-3.79482902e-01,  1.86597587e-02)
(-3.77814846e-01,  1.94033155e-02)
(-3.76146789e-01,  2.01717467e-02)
(-3.74478732e-01,  2.09652493e-02)
(-3.72810676e-01,  2.17839805e-02)
(-3.71142619e-01,  2.26280602e-02)
(-3.69474562e-01,  2.34975733e-02)
(-3.67806505e-01,  2.43925728e-02)
(-3.66138449e-01,  2.53130830e-02)
(-3.64470392e-01,  2.62591032e-02)
(-3.62802335e-01,  2.72306111e-02)
(-3.61134279e-01,  2.82275671e-02)
(-3.59466222e-01,  2.92499183e-02)
(-3.57798165e-01,  3.02976022e-02)
(-3.56130108e-01,  3.13705509e-02)
(-3.54462052e-01,  3.24686948e-02)
(-3.52793995e-01,  3.35919664e-02)
(-3.51125938e-01,  3.47403039e-02)
(-3.49457882e-01,  3.59136536e-02)
(-3.47789825e-01,  3.71119736e-02)
(-3.46121768e-01,  3.83352353e-02)
(-3.44453711e-01,  3.95834259e-02)
(-3.42785655e-01,  4.08565493e-02)
(-3.41117598e-01,  4.21546275e-02)
(-3.39449541e-01,  4.34777003e-02)
(-3.37781485e-01,  4.48258256e-02)
(-3.36113428e-01,  4.61990782e-02)
(-3.34445371e-01,  4.75975487e-02)
(-3.32777314e-01,  4.90213412e-02)
(-3.31109258e-01,  5.04705713e-02)
(-3.29441201e-01,  5.19453628e-02)
(-3.27773144e-01,  5.34458442e-02)
(-3.26105088e-01,  5.49721450e-02)
(-3.24437031e-01,  5.65243913e-02)
(-3.22768974e-01,  5.81027013e-02)
(-3.21100917e-01,  5.97071803e-02)
(-3.19432861e-01,  6.13379158e-02)
(-3.17764804e-01,  6.29949724e-02)
(-3.16096747e-01,  6.46783864e-02)
(-3.14428691e-01,  6.63881610e-02)
(-3.12760634e-01,  6.81242610e-02)
(-3.11092577e-01,  6.98866083e-02)
(-3.09424520e-01,  7.16750772e-02)
(-3.07756464e-01,  7.34894905e-02)
(-3.06088407e-01,  7.53296160e-02)
(-3.04420350e-01,  7.71951632e-02)
(-3.02752294e-01,  7.90857809e-02)
(-3.01084237e-01,  8.10010557e-02)
(-2.99416180e-01,  8.29405106e-02)
(-2.97748123e-01,  8.49036050e-02)
(-2.96080067e-01,  8.68897351e-02)
(-2.94412010e-01,  8.88982353e-02)
(-2.92743953e-01,  9.09283801e-02)
(-2.91075897e-01,  9.29793878e-02)
(-2.89407840e-01,  9.50504234e-02)
(-2.87739783e-01,  9.71406038e-02)
(-2.86071726e-01,  9.92490028e-02)
(-2.84403670e-01,  1.01374657e-01)
(-2.82735613e-01,  1.03516573e-01)
(-2.81067556e-01,  1.05673732e-01)
(-2.79399500e-01,  1.07845101e-01)
(-2.77731443e-01,  1.10029638e-01)
(-2.76063386e-01,  1.12226299e-01)
(-2.74395329e-01,  1.14434048e-01)
(-2.72727273e-01,  1.16651864e-01)
(-2.71059216e-01,  1.18878750e-01)
(-2.69391159e-01,  1.21113738e-01)
(-2.67723103e-01,  1.23355897e-01)
(-2.66055046e-01,  1.25604340e-01)
(-2.64386989e-01,  1.27858232e-01)
(-2.62718932e-01,  1.30116791e-01)
(-2.61050876e-01,  1.32379295e-01)
(-2.59382819e-01,  1.34645087e-01)
(-2.57714762e-01,  1.36913577e-01)
(-2.56046706e-01,  1.39184243e-01)
(-2.54378649e-01,  1.41456633e-01)
(-2.52710592e-01,  1.43730367e-01)
(-2.51042535e-01,  1.46005136e-01)
(-2.49374479e-01,  1.48280701e-01)
(-2.47706422e-01,  1.50556888e-01)
(-2.46038365e-01,  1.52833591e-01)
(-2.44370309e-01,  1.55110767e-01)
(-2.42702252e-01,  1.57388428e-01)
(-2.41034195e-01,  1.59666645e-01)
(-2.39366138e-01,  1.61945536e-01)
(-2.37698082e-01,  1.64225266e-01)
(-2.36030025e-01,  1.66506041e-01)
(-2.34361968e-01,  1.68788101e-01)
(-2.32693912e-01,  1.71071719e-01)
(-2.31025855e-01,  1.73357191e-01)
(-2.29357798e-01,  1.75644836e-01)
(-2.27689741e-01,  1.77934988e-01)
(-2.26021685e-01,  1.80227993e-01)
(-2.24353628e-01,  1.82524203e-01)
(-2.22685571e-01,  1.84823974e-01)
(-2.21017515e-01,  1.87127664e-01)
(-2.19349458e-01,  1.89435624e-01)
(-2.17681401e-01,  1.91748201e-01)
(-2.16013344e-01,  1.94065730e-01)
(-2.14345288e-01,  1.96388539e-01)
(-2.12677231e-01,  1.98716939e-01)
(-2.11009174e-01,  2.01051228e-01)
(-2.09341118e-01,  2.03391686e-01)
(-2.07673061e-01,  2.05738577e-01)
(-2.06005004e-01,  2.08092146e-01)
(-2.04336947e-01,  2.10452621e-01)
(-2.02668891e-01,  2.12820208e-01)
(-2.01000834e-01,  2.15195094e-01)
(-1.99332777e-01,  2.17577448e-01)
(-1.97664721e-01,  2.19967416e-01)
(-1.95996664e-01,  2.22365127e-01)
(-1.94328607e-01,  2.24770690e-01)
(-1.92660550e-01,  2.27184192e-01)
(-1.90992494e-01,  2.29605705e-01)
(-1.89324437e-01,  2.32035279e-01)
(-1.87656380e-01,  2.34472947e-01)
(-1.85988324e-01,  2.36918724e-01)
(-1.84320267e-01,  2.39372609e-01)
(-1.82652210e-01,  2.41834583e-01)
(-1.80984153e-01,  2.44304612e-01)
(-1.79316097e-01,  2.46782649e-01)
(-1.77648040e-01,  2.49268630e-01)
(-1.75979983e-01,  2.51762480e-01)
(-1.74311927e-01,  2.54264114e-01)
(-1.72643870e-01,  2.56773433e-01)
(-1.70975813e-01,  2.59290332e-01)
(-1.69307756e-01,  2.61814696e-01)
(-1.67639700e-01,  2.64346406e-01)
(-1.65971643e-01,  2.66885336e-01)
(-1.64303586e-01,  2.69431358e-01)
(-1.62635530e-01,  2.71984341e-01)
(-1.60967473e-01,  2.74544155e-01)
(-1.59299416e-01,  2.77110670e-01)
(-1.57631359e-01,  2.79683759e-01)
(-1.55963303e-01,  2.82263298e-01)
(-1.54295246e-01,  2.84849169e-01)
(-1.52627189e-01,  2.87441259e-01)
(-1.50959133e-01,  2.90039462e-01)
(-1.49291076e-01,  2.92643680e-01)
(-1.47623019e-01,  2.95253825e-01)
(-1.45954962e-01,  2.97869813e-01)
(-1.44286906e-01,  3.00491574e-01)
(-1.42618849e-01,  3.03119044e-01)
(-1.40950792e-01,  3.05752169e-01)
(-1.39282736e-01,  3.08390902e-01)
(-1.37614679e-01,  3.11035206e-01)
(-1.35946622e-01,  3.13685050e-01)
(-1.34278565e-01,  3.16340409e-01)
(-1.32610509e-01,  3.19001267e-01)
(-1.30942452e-01,  3.21667608e-01)
(-1.29274395e-01,  3.24339423e-01)
(-1.27606339e-01,  3.27016705e-01)
(-1.25938282e-01,  3.29699447e-01)
(-1.24270225e-01,  3.32387645e-01)
(-1.22602168e-01,  3.35081292e-01)
(-1.20934112e-01,  3.37780381e-01)
(-1.19266055e-01,  3.40484902e-01)
(-1.17597998e-01,  3.43194839e-01)
(-1.15929942e-01,  3.45910178e-01)
(-1.14261885e-01,  3.48630893e-01)
(-1.12593828e-01,  3.51356960e-01)
(-1.10925771e-01,  3.54088345e-01)
(-1.09257715e-01,  3.56825010e-01)
(-1.07589658e-01,  3.59566912e-01)
(-1.05921601e-01,  3.62314004e-01)
(-1.04253545e-01,  3.65066232e-01)
(-1.02585488e-01,  3.67823541e-01)
(-1.00917431e-01,  3.70585870e-01)
(-9.92493745e-02,  3.73353156e-01)
(-9.75813178e-02,  3.76125336e-01)
(-9.59132611e-02,  3.78902344e-01)
(-9.42452043e-02,  3.81684116e-01)
(-9.25771476e-02,  3.84470589e-01)
(-9.09090909e-02,  3.87261702e-01)
(-8.92410342e-02,  3.90057398e-01)
(-8.75729775e-02,  3.92857626e-01)
(-8.59049208e-02,  3.95662341e-01)
(-8.42368641e-02,  3.98471502e-01)
(-8.25688073e-02,  4.01285080e-01)
(-8.09007506e-02,  4.04103052e-01)
(-7.92326939e-02,  4.06925405e-01)
(-7.75646372e-02,  4.09752137e-01)
(-7.58965805e-02,  4.12583257e-01)
(-7.42285238e-02,  4.15418785e-01)
(-7.25604671e-02,  4.18258751e-01)
(-7.08924103e-02,  4.21103199e-01)
(-6.92243536e-02,  4.23952184e-01)
(-6.75562969e-02,  4.26805771e-01)
(-6.58882402e-02,  4.29664038e-01)
(-6.42201835e-02,  4.32527075e-01)
(-6.25521268e-02,  4.35394981e-01)
(-6.08840701e-02,  4.38267866e-01)
(-5.92160133e-02,  4.41145850e-01)
(-5.75479566e-02,  4.44029062e-01)
(-5.58798999e-02,  4.46917638e-01)
(-5.42118432e-02,  4.49811722e-01)
(-5.25437865e-02,  4.52711468e-01)
(-5.08757298e-02,  4.55617030e-01)
(-4.92076731e-02,  4.58528572e-01)
(-4.75396163e-02,  4.61446259e-01)
(-4.58715596e-02,  4.64370261e-01)
(-4.42035029e-02,  4.67300750e-01)
(-4.25354462e-02,  4.70237899e-01)
(-4.08673895e-02,  4.73181882e-01)
(-3.91993328e-02,  4.76132872e-01)
(-3.75312761e-02,  4.79091041e-01)
(-3.58632193e-02,  4.82056560e-01)
(-3.41951626e-02,  4.85029597e-01)
(-3.25271059e-02,  4.88010316e-01)
(-3.08590492e-02,  4.90998878e-01)
(-2.91909925e-02,  4.93995437e-01)
(-2.75229358e-02,  4.97000142e-01)
(-2.58548791e-02,  5.00013139e-01)
(-2.41868224e-02,  5.03034562e-01)
(-2.25187656e-02,  5.06064542e-01)
(-2.08507089e-02,  5.09103200e-01)
(-1.91826522e-02,  5.12150648e-01)
(-1.75145955e-02,  5.15206991e-01)
(-1.58465388e-02,  5.18272322e-01)
(-1.41784821e-02,  5.21346727e-01)
(-1.25104254e-02,  5.24430278e-01)
(-1.08423686e-02,  5.27523039e-01)
(-9.17431193e-03,  5.30625063e-01)
(-7.50625521e-03,  5.33736390e-01)
(-5.83819850e-03,  5.36857049e-01)
(-4.17014178e-03,  5.39987056e-01)
(-2.50208507e-03,  5.43126416e-01)
(-8.34028357e-04,  5.46275120e-01)
( 8.34028357e-04,  5.49433147e-01)
( 2.50208507e-03,  5.52600463e-01)
( 4.17014178e-03,  5.55777020e-01)
( 5.83819850e-03,  5.58962758e-01)
( 7.50625521e-03,  5.62157604e-01)
( 9.17431193e-03,  5.65361471e-01)
( 1.08423686e-02,  5.68574258e-01)
( 1.25104254e-02,  5.71795855e-01)
( 1.41784821e-02,  5.75026134e-01)
( 1.58465388e-02,  5.78264960e-01)
( 1.75145955e-02,  5.81512184e-01)
( 1.91826522e-02,  5.84767646e-01)
( 2.08507089e-02,  5.88031175e-01)
( 2.25187656e-02,  5.91302593e-01)
( 2.41868224e-02,  5.94581710e-01)
( 2.58548791e-02,  5.97868332e-01)
( 2.75229358e-02,  6.01162256e-01)
( 2.91909925e-02,  6.04463276e-01)
( 3.08590492e-02,  6.07771182e-01)
( 3.25271059e-02,  6.11085764e-01)
( 3.41951626e-02,  6.14406811e-01)
( 3.58632193e-02,  6.17734116e-01)
( 3.75312761e-02,  6.21067477e-01)
( 3.91993328e-02,  6.24406697e-01)
( 4.08673895e-02,  6.27751592e-01)
( 4.25354462e-02,  6.31101989e-01)
( 4.42035029e-02,  6.34457731e-01)
( 4.58715596e-02,  6.37818678e-01)
( 4.75396163e-02,  6.41184712e-01)
( 4.92076731e-02,  6.44555739e-01)
( 5.08757298e-02,  6.47931690e-01)
( 5.25437865e-02,  6.51312526e-01)
( 5.42118432e-02,  6.54698240e-01)
( 5.58798999e-02,  6.58088858e-01)
( 5.75479566e-02,  6.61484441e-01)
( 5.92160133e-02,  6.64885087e-01)
( 6.08840701e-02,  6.68290933e-01)
( 6.25521268e-02,  6.71702153e-01)
( 6.42201835e-02,  6.75118958e-01)
( 6.58882402e-02,  6.78541598e-01)
( 6.75562969e-02,  6.81970355e-01)
( 6.92243536e-02,  6.85405546e-01)
( 7.08924103e-02,  6.88847514e-01)
( 7.25604671e-02,  6.92296624e-01)
( 7.42285238e-02,  6.95753261e-01)
( 7.58965805e-02,  6.99217817e-01)
( 7.75646372e-02,  7.02690686e-01)
( 7.92326939e-02,  7.06172253e-01)
( 8.09007506e-02,  7.09662883e-01)
( 8.25688073e-02,  7.13162910e-01)
( 8.42368641e-02,  7.16672622e-01)
( 8.59049208e-02,  7.20192247e-01)
( 8.75729775e-02,  7.23721938e-01)
( 8.92410342e-02,  7.27261756e-01)
( 9.09090909e-02,  7.30811657e-01)
( 9.25771476e-02,  7.34371470e-01)
( 9.42452043e-02,  7.37940886e-01)
( 9.59132611e-02,  7.41519437e-01)
( 9.75813178e-02,  7.45106487e-01)
( 9.92493745e-02,  7.48701214e-01)
( 1.00917431e-01,  7.52302603e-01)
( 1.02585488e-01,  7.55909437e-01)
( 1.04253545e-01,  7.59520294e-01)
( 1.05921601e-01,  7.63133552e-01)
( 1.07589658e-01,  7.66747391e-01)
( 1.09257715e-01,  7.70359815e-01)
( 1.10925771e-01,  7.73968671e-01)
( 1.12593828e-01,  7.77571685e-01)
( 1.14261885e-01,  7.81166505e-01)
( 1.15929942e-01,  7.84750755e-01)
( 1.17597998e-01,  7.88322101e-01)
( 1.19266055e-01,  7.91878333e-01)
( 1.20934112e-01,  7.95417448e-01)
( 1.22602168e-01,  7.98937753e-01)
( 1.24270225e-01,  8.02437967e-01)
( 1.25938282e-01,  8.05917332e-01)
( 1.27606339e-01,  8.09375718e-01)
( 1.29274395e-01,  8.12813726e-01)
( 1.30942452e-01,  8.16232774e-01)
( 1.32610509e-01,  8.19635163e-01)
( 1.34278565e-01,  8.23024121e-01)
( 1.35946622e-01,  8.26403795e-01)
( 1.37614679e-01,  8.29779224e-01)
( 1.39282736e-01,  8.33156241e-01)
( 1.40950792e-01,  8.36541341e-01)
( 1.42618849e-01,  8.39941490e-01)
( 1.44286906e-01,  8.43363893e-01)
( 1.45954962e-01,  8.46815721e-01)
( 1.47623019e-01,  8.50303805e-01)
( 1.49291076e-01,  8.53834329e-01)
( 1.50959133e-01,  8.57412521e-01)
( 1.52627189e-01,  8.61042369e-01)
( 1.54295246e-01,  8.64726388e-01)
( 1.55963303e-01,  8.68465446e-01)
( 1.57631359e-01,  8.72258670e-01)
( 1.59299416e-01,  8.76103444e-01)
( 1.60967473e-01,  8.79995496e-01)
( 1.62635530e-01,  8.83929086e-01)
( 1.64303586e-01,  8.87897264e-01)
( 1.65971643e-01,  8.91892206e-01)
( 1.67639700e-01,  8.95905588e-01)
( 1.69307756e-01,  8.99928987e-01)
( 1.70975813e-01,  9.03954267e-01)
( 1.72643870e-01,  9.07973948e-01)
( 1.74311927e-01,  9.11981507e-01)
( 1.75979983e-01,  9.15971624e-01)
( 1.77648040e-01,  9.19940334e-01)
( 1.79316097e-01,  9.23885097e-01)
( 1.80984153e-01,  9.27804789e-01)
( 1.82652210e-01,  9.31699612e-01)
( 1.84320267e-01,  9.35570938e-01)
( 1.85988324e-01,  9.39421114e-01)
( 1.87656380e-01,  9.43253230e-01)
( 1.89324437e-01,  9.47070878e-01)
( 1.90992494e-01,  9.50877916e-01)
( 1.92660550e-01,  9.54678247e-01)
( 1.94328607e-01,  9.58475628e-01)
( 1.95996664e-01,  9.62273517e-01)
( 1.97664721e-01,  9.66074955e-01)
( 1.99332777e-01,  9.69882490e-01)
( 2.01000834e-01,  9.73698141e-01)
( 2.02668891e-01,  9.77523398e-01)
( 2.04336947e-01,  9.81359243e-01)
( 2.06005004e-01,  9.85206202e-01)
( 2.07673061e-01,  9.89064407e-01)
( 2.09341118e-01,  9.92933674e-01)
( 2.11009174e-01,  9.96813578e-01)
( 2.12677231e-01,  1.00070353e+00)
( 2.14345288e-01,  1.00460285e+00)
( 2.16013344e-01,  1.00851082e+00)
( 2.17681401e-01,  1.01242676e+00)
( 2.19349458e-01,  1.01635005e+00)
( 2.21017515e-01,  1.02028015e+00)
( 2.22685571e-01,  1.02421667e+00)
( 2.24353628e-01,  1.02815930e+00)
( 2.26021685e-01,  1.03210788e+00)
( 2.27689741e-01,  1.03606236e+00)
( 2.29357798e-01,  1.04002278e+00)
( 2.31025855e-01,  1.04398927e+00)
( 2.32693912e-01,  1.04796202e+00)
( 2.34361968e-01,  1.05194126e+00)
( 2.36030025e-01,  1.05592724e+00)
( 2.37698082e-01,  1.05992020e+00)
( 2.39366138e-01,  1.06392037e+00)
( 2.41034195e-01,  1.06792793e+00)
( 2.42702252e-01,  1.07194302e+00)
( 2.44370309e-01,  1.07596569e+00)
( 2.46038365e-01,  1.07999594e+00)
( 2.47706422e-01,  1.08403369e+00)
( 2.49374479e-01,  1.08807876e+00)
( 2.51042535e-01,  1.09213091e+00)
( 2.52710592e-01,  1.09618982e+00)
( 2.54378649e-01,  1.10025509e+00)
( 2.56046706e-01,  1.10432625e+00)
( 2.57714762e-01,  1.10840278e+00)
( 2.59382819e-01,  1.11248411e+00)
( 2.61050876e-01,  1.11656962e+00)
( 2.62718932e-01,  1.12065867e+00)
( 2.64386989e-01,  1.12475059e+00)
( 2.66055046e-01,  1.12884473e+00)
( 2.67723103e-01,  1.13294040e+00)
( 2.69391159e-01,  1.13703694e+00)
( 2.71059216e-01,  1.14113373e+00)
( 2.72727273e-01,  1.14523015e+00)
( 2.74395329e-01,  1.14932562e+00)
( 2.76063386e-01,  1.15341963e+00)
( 2.77731443e-01,  1.67549819e-01)
( 2.79399500e-01,  1.65999070e-01)
( 2.81067556e-01,  1.64452200e-01)
( 2.82735613e-01,  1.62909516e-01)
( 2.84403670e-01,  1.61371258e-01)
( 2.86071726e-01,  1.59837606e-01)
( 2.87739783e-01,  1.58308674e-01)
( 2.89407840e-01,  1.56784512e-01)
( 2.91075897e-01,  1.55265108e-01)
( 2.92743953e-01,  1.53750392e-01)
( 2.94412010e-01,  1.52240235e-01)
( 2.96080067e-01,  1.50734453e-01)
( 2.97748123e-01,  1.49232814e-01)
( 2.99416180e-01,  1.47735038e-01)
( 3.01084237e-01,  1.46240804e-01)
( 3.02752294e-01,  1.44749752e-01)
( 3.04420350e-01,  1.43261491e-01)
( 3.06088407e-01,  1.41775600e-01)
( 3.07756464e-01,  1.40291637e-01)
( 3.09424520e-01,  1.38809141e-01)
( 3.11092577e-01,  1.37327635e-01)
( 3.12760634e-01,  1.35846637e-01)
( 3.14428691e-01,  1.34365658e-01)
( 3.16096747e-01,  1.32884209e-01)
( 3.17764804e-01,  1.31401804e-01)
( 3.19432861e-01,  1.29917968e-01)
( 3.21100917e-01,  1.28432234e-01)
( 3.22768974e-01,  1.26944150e-01)
( 3.24437031e-01,  1.25453285e-01)
( 3.26105088e-01,  1.23959226e-01)
( 3.27773144e-01,  1.22461583e-01)
( 3.29441201e-01,  1.20959995e-01)
( 3.31109258e-01,  1.19454127e-01)
( 3.32777314e-01,  1.17943674e-01)
( 3.34445371e-01,  1.16428365e-01)
( 3.36113428e-01,  1.14907961e-01)
( 3.37781485e-01,  1.13382259e-01)
( 3.39449541e-01,  1.11851091e-01)
( 3.41117598e-01,  1.10314329e-01)
( 3.42785655e-01,  1.08771881e-01)
( 3.44453711e-01,  1.07223695e-01)
( 3.46121768e-01,  1.05669759e-01)
( 3.47789825e-01,  1.04110104e-01)
( 3.49457882e-01,  1.02544798e-01)
( 3.51125938e-01,  1.00973953e-01)
( 3.52793995e-01,  9.93977215e-02)
( 3.54462052e-01,  9.78162996e-02)
( 3.56130108e-01,  9.62299236e-02)
( 3.57798165e-01,  9.46388725e-02)
( 3.59466222e-01,  9.30434668e-02)
( 3.61134279e-01,  9.14440685e-02)
( 3.62802335e-01,  8.98410808e-02)
( 3.64470392e-01,  8.82349476e-02)
( 3.66138449e-01,  8.66261528e-02)
( 3.67806505e-01,  8.50152195e-02)
( 3.69474562e-01,  8.34027095e-02)
( 3.71142619e-01,  8.17892222e-02)
( 3.72810676e-01,  8.01753933e-02)
( 3.74478732e-01,  7.85618936e-02)
( 3.76146789e-01,  7.69494278e-02)
( 3.77814846e-01,  7.53387328e-02)
( 3.79482902e-01,  7.37305760e-02)
( 3.81150959e-01,  7.21257534e-02)
( 3.82819016e-01,  7.05250876e-02)
( 3.84487073e-01,  6.89294256e-02)
( 3.86155129e-01,  6.73396365e-02)
( 3.87823186e-01,  6.57566089e-02)
( 3.89491243e-01,  6.41812484e-02)
( 3.91159299e-01,  6.26144745e-02)
( 3.92827356e-01,  6.10572179e-02)
( 3.94495413e-01,  5.95104173e-02)
( 3.96163470e-01,  5.79750162e-02)
( 3.97831526e-01,  5.64519595e-02)
( 3.99499583e-01,  5.49421903e-02)
( 4.01167640e-01,  5.34466460e-02)
( 4.02835696e-01,  5.19662551e-02)
( 4.04503753e-01,  5.05019335e-02)
( 4.06171810e-01,  4.90545806e-02)
( 4.07839867e-01,  4.76250761e-02)
( 4.09507923e-01,  4.62142759e-02)
( 4.11175980e-01,  4.48230091e-02)
( 4.12844037e-01,  4.34520739e-02)
( 4.14512093e-01,  4.21022347e-02)
( 4.16180150e-01,  4.07742187e-02)
( 4.17848207e-01,  3.94687127e-02)
( 4.19516264e-01,  3.81863603e-02)
( 4.21184320e-01,  3.69277593e-02)
( 4.22852377e-01,  3.56934590e-02)
( 4.24520434e-01,  3.44839582e-02)
( 4.26188490e-01,  3.32997033e-02)
( 4.27856547e-01,  3.21410867e-02)
( 4.29524604e-01,  3.10084453e-02)
( 4.31192661e-01,  2.99020600e-02)
( 4.32860717e-01,  2.88221548e-02)
( 4.34528774e-01,  2.77688966e-02)
( 4.36196831e-01,  2.67423954e-02)
( 4.37864887e-01,  2.57427049e-02)
( 4.39532944e-01,  2.47698234e-02)
( 4.41201001e-01,  2.38236946e-02)
( 4.42869058e-01,  2.29042099e-02)
( 4.44537114e-01,  2.20112095e-02)
( 4.46205171e-01,  2.11444855e-02)
( 4.47873228e-01,  2.03037835e-02)
( 4.49541284e-01,  1.94888062e-02)
( 4.51209341e-01,  1.86992156e-02)
( 4.52877398e-01,  1.79346371e-02)
( 4.54545455e-01,  1.71946621e-02)
( 4.56213511e-01,  1.64788518e-02)
( 4.57881568e-01,  1.57867411e-02)
( 4.59549625e-01,  1.51178419e-02)
( 4.61217681e-01,  1.44716469e-02)
( 4.62885738e-01,  1.38476333e-02)
( 4.64553795e-01,  1.32452666e-02)
( 4.66221852e-01,  1.26640038e-02)
( 4.67889908e-01,  1.21032971e-02)
( 4.69557965e-01,  1.15625974e-02)
( 4.71226022e-01,  1.10413567e-02)
( 4.72894078e-01,  1.05390317e-02)
( 4.74562135e-01,  1.00550862e-02)
( 4.76230192e-01,  9.58899355e-03)
( 4.77898249e-01,  9.14023866e-03)
( 4.79566305e-01,  8.70832016e-03)
( 4.81234362e-01,  8.29275184e-03)
( 4.82902419e-01,  7.89306399e-03)
( 4.84570475e-01,  7.50880445e-03)
( 4.86238532e-01,  7.13953932e-03)
( 4.87906589e-01,  6.78485338e-03)
( 4.89574646e-01,  6.44435035e-03)
( 4.91242702e-01,  6.11765267e-03)
( 4.92910759e-01,  5.80440129e-03)
( 4.94578816e-01,  5.50425496e-03)
( 4.96246872e-01,  5.21688954e-03)
( 4.97914929e-01,  4.94199693e-03)
( 4.99582986e-01,  4.67928394e-03)
( 5.01251043e-01,  4.42847095e-03)
( 5.02919099e-01,  4.18929045e-03)
( 5.04587156e-01,  3.96148553e-03)
( 5.06255213e-01,  3.74480820e-03)
( 5.07923269e-01,  3.53901769e-03)
( 5.09591326e-01,  3.34387880e-03)
( 5.11259383e-01,  3.15916011e-03)
( 5.12927440e-01,  2.98463228e-03)
( 5.14595496e-01,  2.82006643e-03)
( 5.16263553e-01,  2.66523246e-03)
( 5.17931610e-01,  2.51989759e-03)
( 5.19599666e-01,  2.38382487e-03)
( 5.21267723e-01,  2.25677193e-03)
( 5.22935780e-01,  2.13848973e-03)
( 5.24603837e-01,  2.02872155e-03)
( 5.26271893e-01,  1.92720210e-03)
( 5.27939950e-01,  1.83365680e-03)
( 5.29608007e-01,  1.74780120e-03)
( 5.31276063e-01,  1.66934062e-03)
( 5.32944120e-01,  1.59796991e-03)
( 5.34612177e-01,  1.53337350e-03)
( 5.36280234e-01,  1.47522546e-03)
( 5.37948290e-01,  1.42318989e-03)
( 5.39616347e-01,  1.37692142e-03)
( 5.41284404e-01,  1.33606585e-03)
( 5.42952460e-01,  1.30026100e-03)
( 5.44620517e-01,  1.26913768e-03)
( 5.46288574e-01,  1.24232082e-03)
( 5.47956631e-01,  1.21943070e-03)
( 5.49624687e-01,  1.20008433e-03)
( 5.51292744e-01,  1.18389692e-03)
( 5.52960801e-01,  1.17048343e-03)
( 5.54628857e-01,  1.15946022e-03)
( 5.56296914e-01,  1.15044673e-03)
( 5.57964971e-01,  1.14306722e-03)
( 5.59633028e-01,  1.13695257e-03)
( 5.61301084e-01,  1.13174203e-03)
( 5.62969141e-01,  1.12708500e-03)
( 5.64637198e-01,  1.12264278e-03)
( 5.66305254e-01,  1.11809032e-03)
( 5.67973311e-01,  1.11311786e-03)
( 5.69641368e-01,  1.10743252e-03)
( 5.71309425e-01,  1.10075987e-03)
( 5.72977481e-01,  1.09284525e-03)
( 5.74645538e-01,  1.08345518e-03)
( 5.76313595e-01,  1.07237847e-03)
( 5.77981651e-01,  1.05942728e-03)
( 5.79649708e-01,  1.04443804e-03)
( 5.81317765e-01,  1.02727215e-03)
( 5.82985822e-01,  1.00781659e-03)
( 5.84653878e-01,  9.85984283e-04)
( 5.86321935e-01,  9.61714333e-04)
( 5.87989992e-01,  9.34972054e-04)
( 5.89658048e-01,  9.05748817e-04)
( 5.91326105e-01,  8.74061705e-04)
( 5.92994162e-01,  8.39952987e-04)
( 5.94662219e-01,  8.03489394e-04)
( 5.96330275e-01,  7.64761225e-04)
( 5.97998332e-01,  7.23881263e-04)
( 5.99666389e-01,  6.80983532e-04)
( 6.01334445e-01,  6.36221878e-04)
( 6.03002502e-01,  5.89768412e-04)
( 6.04670559e-01,  5.41811798e-04)
( 6.06338616e-01,  4.92555428e-04)
( 6.08006672e-01,  4.42215469e-04)
( 6.09674729e-01,  3.91018824e-04)
( 6.11342786e-01,  3.39201006e-04)
( 6.13010842e-01,  2.87003950e-04)
( 6.14678899e-01,  2.34673782e-04)
( 6.16346956e-01,  1.82458563e-04)
( 6.18015013e-01,  1.30606025e-04)
( 6.19683069e-01,  7.93613269e-05)
( 6.21351126e-01,  2.89648397e-05)
( 6.23019183e-01,  2.03500053e-05)
( 6.24687239e-01,  6.83587981e-05)
( 6.26355296e-01,  1.14848133e-04)
( 6.28023353e-01,  1.59617477e-04)
( 6.29691410e-01,  2.02480906e-04)
( 6.31359466e-01,  2.43268690e-04)
( 6.33027523e-01,  2.81828712e-04)
( 6.34695580e-01,  3.18027706e-04)
( 6.36363636e-01,  3.51752300e-04)
( 6.38031693e-01,  3.82909855e-04)
( 6.39699750e-01,  4.11429090e-04)
( 6.41367807e-01,  4.37260480e-04)
( 6.43035863e-01,  4.60376435e-04)
( 6.44703920e-01,  4.80771242e-04)
( 6.46371977e-01,  4.98460779e-04)
( 6.48040033e-01,  5.13482006e-04)
( 6.49708090e-01,  5.25892219e-04)
( 6.51376147e-01,  5.35768106e-04)
( 6.53044204e-01,  5.43204581e-04)
( 6.54712260e-01,  5.48313430e-04)
( 6.56380317e-01,  5.51221780e-04)
( 6.58048374e-01,  5.52070397e-04)
( 6.59716430e-01,  5.51011850e-04)
( 6.61384487e-01,  5.48208549e-04)
( 6.63052544e-01,  5.43830678e-04)
( 6.64720601e-01,  5.38054070e-04)
( 6.66388657e-01,  5.31058014e-04)
( 6.68056714e-01,  5.23023059e-04)
( 6.69724771e-01,  5.14128818e-04)
( 6.71392827e-01,  5.04551805e-04)
( 6.73060884e-01,  4.94463345e-04)
( 6.74728941e-01,  4.84027572e-04)
( 6.76396997e-01,  4.73399545e-04)
( 6.78065054e-01,  4.62723520e-04)
( 6.79733111e-01,  4.52131381e-04)
( 6.81401168e-01,  4.41741278e-04)
( 6.83069224e-01,  4.31656467e-04)
( 6.84737281e-01,  4.21964392e-04)
( 6.86405338e-01,  4.12736007e-04)
( 6.88073394e-01,  4.04025358e-04)
( 6.89741451e-01,  3.95869432e-04)
( 6.91409508e-01,  3.88288262e-04)
( 6.93077565e-01,  3.81285318e-04)
( 6.94745621e-01,  3.74848140e-04)
( 6.96413678e-01,  3.68949238e-04)
( 6.98081735e-01,  3.63547224e-04)
( 6.99749791e-01,  3.58588167e-04)
( 7.01417848e-01,  3.54007149e-04)
( 7.03085905e-01,  3.49729996e-04)
( 7.04753962e-01,  3.45675157e-04)
( 7.06422018e-01,  3.41755696e-04)
( 7.08090075e-01,  3.37881376e-04)
( 7.09758132e-01,  3.33960779e-04)
( 7.11426188e-01,  3.29903451e-04)
( 7.13094245e-01,  3.25622013e-04)
( 7.14762302e-01,  3.21034218e-04)
( 7.16430359e-01,  3.16064906e-04)
( 7.18098415e-01,  3.10647833e-04)
( 7.19766472e-01,  3.04727336e-04)
( 7.21434529e-01,  2.98259799e-04)
( 7.23102585e-01,  2.91214911e-04)
( 7.24770642e-01,  2.83576668e-04)
( 7.26438699e-01,  2.75344127e-04)
( 7.28106756e-01,  2.66531873e-04)
( 7.29774812e-01,  2.57170209e-04)
( 7.31442869e-01,  2.47305053e-04)
( 7.33110926e-01,  2.36997542e-04)
( 7.34778982e-01,  2.26323356e-04)
( 7.36447039e-01,  2.15371768e-04)
( 7.38115096e-01,  2.04244427e-04)
( 7.39783153e-01,  1.93053912e-04)
( 7.41451209e-01,  1.81922057e-04)
( 7.43119266e-01,  1.70978091e-04)
( 7.44787323e-01,  1.60356623e-04)
( 7.46455379e-01,  1.50195490e-04)
( 7.48123436e-01,  1.40633522e-04)
( 7.49791493e-01,  1.31808239e-04)
( 7.51459550e-01,  1.23853545e-04)
( 7.53127606e-01,  1.16897427e-04)
( 7.54795663e-01,  1.11059717e-04)
( 7.56463720e-01,  1.06449943e-04)
( 7.58131776e-01,  1.03165302e-04)
( 7.59799833e-01,  1.01288803e-04)
( 7.61467890e-01,  1.00887582e-04)
( 7.63135947e-01,  1.02011440e-04)
( 7.64804003e-01,  1.04691615e-04)
( 7.66472060e-01,  1.08939812e-04)
( 7.68140117e-01,  1.14747493e-04)
( 7.69808173e-01,  1.22085463e-04)
( 7.71476230e-01,  1.30903724e-04)
( 7.73144287e-01,  1.41131632e-04)
( 7.74812344e-01,  1.52678329e-04)
( 7.76480400e-01,  1.65433454e-04)
( 7.78148457e-01,  1.79268119e-04)
( 7.79816514e-01,  1.94036137e-04)
( 7.81484570e-01,  2.09575477e-04)
( 7.83152627e-01,  2.25709929e-04)
( 7.84820684e-01,  2.42250953e-04)
( 7.86488741e-01,  2.58999677e-04)
( 7.88156797e-01,  2.75749035e-04)
( 7.89824854e-01,  2.92285984e-04)
( 7.91492911e-01,  3.08393797e-04)
( 7.93160967e-01,  3.23854386e-04)
( 7.94829024e-01,  3.38450621e-04)
( 7.96497081e-01,  3.51968629e-04)
( 7.98165138e-01,  3.64200030e-04)
( 7.99833194e-01,  3.74944085e-04)
( 8.01501251e-01,  3.84009738e-04)
( 8.03169308e-01,  3.91217526e-04)
( 8.04837364e-01,  3.96401328e-04)
( 8.06505421e-01,  3.99409953e-04)
( 8.08173478e-01,  4.00108540e-04)
( 8.09841535e-01,  3.98379762e-04)
( 8.11509591e-01,  3.94124833e-04)
( 8.13177648e-01,  3.87264307e-04)
( 8.14845705e-01,  3.77738669e-04)
( 8.16513761e-01,  3.65508723e-04)
( 8.18181818e-01,  3.50555785e-04)
( 8.19849875e-01,  3.32881673e-04)
( 8.21517932e-01,  3.12508518e-04)
( 8.23185988e-01,  2.89478406e-04)
( 8.24854045e-01,  2.63852851e-04)
( 8.26522102e-01,  2.35712126e-04)
( 8.28190158e-01,  2.05154457e-04)
( 8.29858215e-01,  1.72295100e-04)
( 8.31526272e-01,  1.37265312e-04)
( 8.33194329e-01,  1.00211226e-04)
( 8.34862385e-01,  6.12926615e-05)
( 8.36530442e-01,  2.06818559e-05)
( 8.38198499e-01,  2.14378446e-05)
( 8.39866555e-01,  6.48733400e-05)
( 8.41534612e-01,  1.09423160e-04)
( 8.43202669e-01,  1.54878868e-04)
( 8.44870726e-01,  2.01026478e-04)
( 8.46538782e-01,  2.47647875e-04)
( 8.48206839e-01,  2.94522237e-04)
( 8.49874896e-01,  3.41427443e-04)
( 8.51542952e-01,  3.88141476e-04)
( 8.53211009e-01,  4.34443797e-04)
( 8.54879066e-01,  4.80116709e-04)
( 8.56547123e-01,  5.24946680e-04)
( 8.58215179e-01,  5.68725640e-04)
( 8.59883236e-01,  6.11252241e-04)
( 8.61551293e-01,  6.52333064e-04)
( 8.63219349e-01,  6.91783782e-04)
( 8.64887406e-01,  7.29430263e-04)
( 8.66555463e-01,  7.65109610e-04)
( 8.68223520e-01,  7.98671116e-04)
( 8.69891576e-01,  8.29977152e-04)
( 8.71559633e-01,  8.58903948e-04)
( 8.73227690e-01,  8.85342281e-04)
( 8.74895746e-01,  9.09198050e-04)
( 8.76563803e-01,  9.30392727e-04)
( 8.78231860e-01,  9.48863684e-04)
( 8.79899917e-01,  9.64564382e-04)
( 8.81567973e-01,  9.77464413e-04)
( 8.83236030e-01,  9.87549404e-04)
( 8.84904087e-01,  9.94820767e-04)
( 8.86572143e-01,  9.99295295e-04)
( 8.88240200e-01,  1.00100462e-03)
( 8.89908257e-01,  9.99994518e-04)
( 8.91576314e-01,  9.96324104e-04)
( 8.93244370e-01,  9.90064877e-04)
( 8.94912427e-01,  9.81299674e-04)
( 8.96580484e-01,  9.70121543e-04)
( 8.98248540e-01,  9.56632528e-04)
( 8.99916597e-01,  9.40942427e-04)
( 9.01584654e-01,  9.23167517e-04)
( 9.03252711e-01,  9.03429289e-04)
( 9.04920767e-01,  8.81853212e-04)
( 9.06588824e-01,  8.58567556e-04)
( 9.08256881e-01,  8.33702298e-04)
( 9.09924937e-01,  8.07388127e-04)
( 9.11592994e-01,  7.79755586e-04)
( 9.13261051e-01,  7.50934355e-04)
( 9.14929108e-01,  7.21052681e-04)
( 9.16597164e-01,  6.90236995e-04)
( 9.18265221e-01,  6.58611675e-04)
( 9.19933278e-01,  6.26298994e-04)
( 9.21601334e-01,  5.93419217e-04)
( 9.23269391e-01,  5.60090847e-04)
( 9.24937448e-01,  5.26430989e-04)
( 9.26605505e-01,  4.92555828e-04)
( 9.28273561e-01,  4.58581162e-04)
( 9.29941618e-01,  4.24622981e-04)
( 9.31609675e-01,  3.90798052e-04)
( 9.33277731e-01,  3.57224457e-04)
( 9.34945788e-01,  3.24022072e-04)
( 9.36613845e-01,  2.91312921e-04)
( 9.38281902e-01,  2.59221402e-04)
( 9.39949958e-01,  2.27874320e-04)
( 9.41618015e-01,  1.97400734e-04)
( 9.43286072e-01,  1.67931568e-04)
( 9.44954128e-01,  1.39598992e-04)
( 9.46622185e-01,  1.12535556e-04)
( 9.48290242e-01,  8.68730838e-05)
( 9.49958299e-01,  6.27413241e-05)
( 9.51626355e-01,  4.02663933e-05)
( 9.53294412e-01,  1.95690188e-05)
( 9.54962469e-01,  1.00000000e-05)
( 9.56630525e-01,  1.60487256e-05)
( 9.58298582e-01,  3.07724201e-05)
( 9.59966639e-01,  4.33294866e-05)
( 9.61634696e-01,  5.36567158e-05)
( 9.63302752e-01,  6.17087350e-05)
( 9.64970809e-01,  6.74599559e-05)
( 9.66638866e-01,  7.09063501e-05)
( 9.68306922e-01,  7.20670020e-05)
( 9.69974979e-01,  7.09853940e-05)
( 9.71643036e-01,  6.77303834e-05)
( 9.73311093e-01,  6.23968369e-05)
( 9.74979149e-01,  5.51058933e-05)
( 9.76647206e-01,  4.60048349e-05)
( 9.78315263e-01,  3.52665536e-05)
( 9.79983319e-01,  2.30886082e-05)
( 9.81651376e-01,  1.00000000e-05)
( 9.83319433e-01,  1.00000000e-05)
( 9.84987490e-01,  1.97687244e-05)
( 9.86655546e-01,  3.52918124e-05)
( 9.88323603e-01,  5.09573964e-05)
( 9.89991660e-01,  6.64612761e-05)
( 9.91659716e-01,  8.14914192e-05)
( 9.93327773e-01,  9.57314415e-05)
( 9.94995830e-01,  1.08864220e-04)
( 9.96663887e-01,  1.20575580e-04)
( 9.98331943e-01,  1.30558011e-04)
( 1.00000000e+00,  1.38514340e-04)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
(-1.00000000e+00,  2.12338061e-05)
(-9.98331943e-01,  7.72968667e-05)
(-9.96663887e-01,  1.22307720e-04)
(-9.94995830e-01,  1.56402460e-04)
(-9.93327773e-01,  2.03325866e-04)
(-9.91659716e-01,  2.39424310e-04)
(-9.89991660e-01,  2.64891687e-04)
(-9.88323603e-01,  3.03535510e-04)
(-9.86655546e-01,  3.31573936e-04)
(-9.84987490e-01,  3.49284190e-04)
(-9.83319433e-01,  3.83750063e-04)
(-9.81651376e-01,  4.07822778e-04)
(-9.79983319e-01,  4.21943089e-04)
(-9.78315263e-01,  4.62593684e-04)
(-9.76647206e-01,  4.93056377e-04)
(-9.74979149e-01,  5.13728668e-04)
(-9.73311093e-01,  5.50462011e-04)
(-9.71643036e-01,  5.77206038e-04)
(-9.69974979e-01,  5.94419817e-04)
(-9.68306922e-01,  6.27665636e-04)
(-9.66638866e-01,  6.51114357e-04)
(-9.64970809e-01,  6.65340356e-04)
(-9.63302752e-01,  6.98620673e-04)
(-9.61634696e-01,  7.22290022e-04)
(-9.59966639e-01,  7.37104289e-04)
(-9.58298582e-01,  7.76490673e-04)
(-9.56630525e-01,  8.06446400e-04)
(-9.54962469e-01,  8.27569887e-04)
(-9.53294412e-01,  8.62820715e-04)
(-9.51626355e-01,  8.88815629e-04)
(-9.49958299e-01,  9.06185980e-04)
(-9.48290242e-01,  9.36811520e-04)
(-9.46622185e-01,  9.58350560e-04)
(-9.44954128e-01,  9.71474140e-04)
(-9.43286072e-01,  9.97395253e-04)
(-9.41618015e-01,  1.01439417e-03)
(-9.39949958e-01,  1.02334782e-03)
(-9.38281902e-01,  1.05010439e-03)
(-9.36613845e-01,  1.06809818e-03)
(-9.34945788e-01,  1.07803427e-03)
(-9.33277731e-01,  1.09875039e-03)
(-9.31609675e-01,  1.11085846e-03)
(-9.29941618e-01,  1.11504374e-03)
(-9.28273561e-01,  1.12822115e-03)
(-9.26605505e-01,  1.13294072e-03)
(-9.24937448e-01,  1.12993414e-03)
(-9.23269391e-01,  1.13608710e-03)
(-9.21601334e-01,  1.13392813e-03)
(-9.19933278e-01,  1.12426181e-03)
(-9.18265221e-01,  1.12454357e-03)
(-9.16597164e-01,  1.11665516e-03)
(-9.14929108e-01,  1.10165507e-03)
(-9.13261051e-01,  1.10138005e-03)
(-9.11592994e-01,  1.09307264e-03)
(-9.09924937e-01,  1.07766182e-03)
(-9.08256881e-01,  1.07306738e-03)
(-9.06588824e-01,  1.06057448e-03)
(-9.04920767e-01,  1.04124502e-03)
(-9.03252711e-01,  1.03451939e-03)
(-9.01584654e-01,  1.02002555e-03)
(-8.99916597e-01,  9.98909892e-04)
(-8.98248540e-01,  9.91081972e-04)
(-8.96580484e-01,  9.75612575e-04)
(-8.94912427e-01,  9.53764656e-04)
(-8.93244370e-01,  9.46402638e-04)
(-8.91576314e-01,  9.31522454e-04)
(-8.89908257e-01,  9.10509755e-04)
(-8.88240200e-01,  9.05173642e-04)
(-8.86572143e-01,  8.92439394e-04)
(-8.84904087e-01,  8.74016642e-04)
(-8.83236030e-01,  8.75652869e-04)
(-8.81567973e-01,  8.70007831e-04)
(-8.79899917e-01,  8.58670731e-04)
(-8.78231860e-01,  8.64426455e-04)
(-8.76563803e-01,  8.63014741e-04)
(-8.74895746e-01,  8.56012007e-04)
(-8.73227690e-01,  8.65003106e-04)
(-8.71559633e-01,  8.66937656e-04)
(-8.69891576e-01,  8.63393445e-04)
(-8.68223520e-01,  8.75038307e-04)
(-8.66555463e-01,  8.79734680e-04)
(-8.64887406e-01,  8.79027300e-04)
(-8.63219349e-01,  8.92293019e-04)
(-8.61551293e-01,  8.98715580e-04)
(-8.59883236e-01,  8.99786508e-04)
(-8.58215179e-01,  9.13440385e-04)
(-8.56547123e-01,  9.20353800e-04)
(-8.54879066e-01,  9.21959355e-04)
(-8.53211009e-01,  9.34788276e-04)
(-8.51542952e-01,  9.40976888e-04)
(-8.49874896e-01,  9.41855711e-04)
(-8.48206839e-01,  9.52164441e-04)
(-8.46538782e-01,  9.55930558e-04)
(-8.44870726e-01,  9.54425525e-04)
(-8.43202669e-01,  9.61194894e-04)
(-8.41534612e-01,  9.61516974e-04)
(-8.39866555e-01,  9.56644695e-04)
(-8.38198499e-01,  9.59436590e-04)
(-8.36530442e-01,  9.55874229e-04)
(-8.34862385e-01,  9.47246538e-04)
(-8.33194329e-01,  9.46320455e-04)
(-8.31526272e-01,  9.39130931e-04)
(-8.29858215e-01,  9.27060720e-04)
(-8.28190158e-01,  9.23350648e-04)
(-8.26522102e-01,  9.13465808e-04)
(-8.24854045e-01,  8.98930686e-04)
(-8.23185988e-01,  8.93873563e-04)
(-8.21517932e-01,  8.82728272e-04)
(-8.19849875e-01,  8.67186376e-04)
(-8.18181818e-01,  8.62429164e-04)
(-8.16513761e-01,  8.51668379e-04)
(-8.14845705e-01,  8.36756826e-04)
(-8.13177648e-01,  8.33802145e-04)
(-8.11509591e-01,  8.24926544e-04)
(-8.09841535e-01,  8.12105327e-04)
(-8.08173478e-01,  8.11976161e-04)
(-8.06505421e-01,  8.06006849e-04)
(-8.04837364e-01,  7.96230023e-04)
(-8.03169308e-01,  7.99235288e-04)
(-8.01501251e-01,  7.96479362e-04)
(-7.99833194e-01,  7.89974482e-04)
(-7.98165138e-01,  7.95636883e-04)
(-7.96497081e-01,  7.95615284e-04)
(-7.94829024e-01,  7.91829567e-04)
(-7.93160967e-01,  7.98999079e-04)
(-7.91492911e-01,  8.00560074e-04)
(-7.89824854e-01,  7.98289253e-04)
(-7.88156797e-01,  8.05392263e-04)
(-7.86488741e-01,  8.06960584e-04)
(-7.84820684e-01,  8.04634056e-04)
(-7.83152627e-01,  8.10234330e-04)
(-7.81484570e-01,  8.10372134e-04)
(-7.79816514e-01,  8.06703732e-04)
(-7.78148457e-01,  8.10828847e-04)
(-7.76480400e-01,  8.09562157e-04)
(-7.74812344e-01,  8.04372611e-04)
(-7.73144287e-01,  8.05242750e-04)
(-7.71476230e-01,  8.00790237e-04)
(-7.69808173e-01,  7.92541422e-04)
(-7.68140117e-01,  7.90586622e-04)
(-7.66472060e-01,  7.83376858e-04)
(-7.64804003e-01,  7.72576669e-04)
(-7.63135947e-01,  7.68900521e-04)
(-7.61467890e-01,  7.60035675e-04)
(-7.59799833e-01,  7.47860502e-04)
(-7.58131776e-01,  7.44155047e-04)
(-7.56463720e-01,  7.35325778e-04)
(-7.54795663e-01,  7.23691714e-04)
(-7.53127606e-01,  7.23435314e-04)
(-7.51459550e-01,  7.18118643e-04)
(-7.49791493e-01,  7.10003361e-04)
(-7.48123436e-01,  7.12554835e-04)
(-7.46455379e-01,  7.10108279e-04)
(-7.44787323e-01,  7.04923417e-04)
(-7.43119266e-01,  7.10104874e-04)
(-7.41451209e-01,  7.10349277e-04)
(-7.39783153e-01,  7.07903361e-04)
(-7.38115096e-01,  7.15462033e-04)
(-7.36447039e-01,  7.18143395e-04)
(-7.34778982e-01,  7.18287135e-04)
(-7.33110926e-01,  7.28782428e-04)
(-7.31442869e-01,  7.34458960e-04)
(-7.29774812e-01,  7.37141816e-04)
(-7.28106756e-01,  7.46614969e-04)
(-7.26438699e-01,  7.51326749e-04)
(-7.24770642e-01,  7.52889122e-04)
(-7.23102585e-01,  7.59720761e-04)
(-7.21434529e-01,  7.61847285e-04)
(-7.19766472e-01,  7.60908098e-04)
(-7.18098415e-01,  7.65257630e-04)
(-7.16430359e-01,  7.64957205e-04)
(-7.14762302e-01,  7.61451745e-04)
(-7.13094245e-01,  7.61918187e-04)
(-7.11426188e-01,  7.57788761e-04)
(-7.09758132e-01,  7.50478575e-04)
(-7.08090075e-01,  7.46847313e-04)
(-7.06422018e-01,  7.38673233e-04)
(-7.04753962e-01,  7.27720073e-04)
(-7.03085905e-01,  7.22351822e-04)
(-7.01417848e-01,  7.12492788e-04)
(-6.99749791e-01,  6.99993108e-04)
(-6.98081735e-01,  6.93423856e-04)
(-6.96413678e-01,  6.82414871e-04)
(-6.94745621e-01,  6.68929861e-04)
(-6.93077565e-01,  6.61858314e-04)
(-6.91409508e-01,  6.50397123e-04)
(-6.89741451e-01,  6.37042881e-04)
(-6.88073394e-01,  6.32852432e-04)
(-6.86405338e-01,  6.24321496e-04)
(-6.84737281e-01,  6.13871021e-04)
(-6.83069224e-01,  6.11975925e-04)
(-6.81401168e-01,  6.05788585e-04)
(-6.79733111e-01,  5.98217773e-04)
(-6.78065054e-01,  6.01574054e-04)
(-6.76396997e-01,  6.00685447e-04)
(-6.74728941e-01,  5.97997357e-04)
(-6.73060884e-01,  6.03618335e-04)
(-6.71392827e-01,  6.05040920e-04)
(-6.69724771e-01,  6.04870963e-04)
(-6.68056714e-01,  6.13642849e-04)
(-6.66388657e-01,  6.18261992e-04)
(-6.64720601e-01,  6.21434796e-04)
(-6.63052544e-01,  6.33861346e-04)
(-6.61384487e-01,  6.42179981e-04)
(-6.59716430e-01,  6.48811284e-04)
(-6.58048374e-01,  6.63110158e-04)
(-6.56380317e-01,  6.73345146e-04)
(-6.54712260e-01,  6.81957027e-04)
(-6.53044204e-01,  6.98173034e-04)
(-6.51376147e-01,  7.10368402e-04)
(-6.49708090e-01,  7.20450161e-04)
(-6.48040033e-01,  7.35462812e-04)
(-6.46371977e-01,  7.46497310e-04)
(-6.44703920e-01,  7.55292755e-04)
(-6.43035863e-01,  7.68131748e-04)
(-6.41367807e-01,  7.77034331e-04)
(-6.39699750e-01,  7.84016943e-04)
(-6.38031693e-01,  7.96213926e-04)
(-6.36363636e-01,  8.04515515e-04)
(-6.34695580e-01,  8.10472226e-04)
(-6.33027523e-01,  8.19445411e-04)
(-6.31359466e-01,  8.24563514e-04)
(-6.29691410e-01,  8.27180865e-04)
(-6.28023353e-01,  8.31877480e-04)
(-6.26355296e-01,  8.32758632e-04)
(-6.24687239e-01,  8.31129630e-04)
(-6.23019183e-01,  8.31310966e-04)
(-6.21351126e-01,  8.27715784e-04)
(-6.19683069e-01,  8.22237049e-04)
(-6.18015013e-01,  8.21022677e-04)
(-6.16346956e-01,  8.16070076e-04)
(-6.14678899e-01,  8.09239930e-04)
(-6.13010842e-01,  8.06448991e-04)
(-6.11342786e-01,  7.99957468e-04)
(-6.09674729e-01,  7.91373763e-04)
(-6.08006672e-01,  7.85702806e-04)
(-6.06338616e-01,  7.76368283e-04)
(-6.04670559e-01,  7.64949852e-04)
(-6.03002502e-01,  7.56261219e-04)
(-6.01334445e-01,  7.43945425e-04)
(-5.99666389e-01,  7.30832488e-04)
(-5.97998332e-01,  7.25388397e-04)
(-5.96330275e-01,  7.16352950e-04)
(-5.94662219e-01,  7.05832368e-04)
(-5.92994162e-01,  6.99992361e-04)
(-5.91326105e-01,  6.90596218e-04)
(-5.89658048e-01,  6.79502773e-04)
(-5.87989992e-01,  6.72039975e-04)
(-5.86321935e-01,  6.61055689e-04)
(-5.84653878e-01,  6.49453723e-04)
(-5.82985822e-01,  6.45399874e-04)
(-5.81317765e-01,  6.37858626e-04)
(-5.79649708e-01,  6.29314205e-04)
(-5.77981651e-01,  6.26607937e-04)
(-5.76313595e-01,  6.20447814e-04)
(-5.74645538e-01,  6.13292397e-04)
(-5.72977481e-01,  6.11775337e-04)
(-5.71309425e-01,  6.06837429e-04)
(-5.69641368e-01,  6.01175935e-04)
(-5.67973311e-01,  6.01923700e-04)
(-5.66305254e-01,  5.99283103e-04)
(-5.64637198e-01,  5.96415177e-04)
(-5.62969141e-01,  6.01514159e-04)
(-5.61301084e-01,  6.03256756e-04)
(-5.59633028e-01,  6.03772918e-04)
(-5.57964971e-01,  6.08467982e-04)
(-5.56296914e-01,  6.09838136e-04)
(-5.54628857e-01,  6.09606799e-04)
(-5.52960801e-01,  6.12057267e-04)
(-5.51292744e-01,  6.11213810e-04)
(-5.49624687e-01,  6.10440802e-04)
(-5.47956631e-01,  6.17947446e-04)
(-5.46288574e-01,  6.22190674e-04)
(-5.44620517e-01,  6.25085699e-04)
(-5.42952460e-01,  6.31206514e-04)
(-5.41284404e-01,  6.34093953e-04)
(-5.39616347e-01,  6.35876305e-04)
(-5.37948290e-01,  6.41537012e-04)
(-5.36280234e-01,  6.43993926e-04)
(-5.34612177e-01,  6.46158722e-04)
(-5.32944120e-01,  6.54718637e-04)
(-5.31276063e-01,  6.60103892e-04)
(-5.29608007e-01,  6.63777618e-04)
(-5.27939950e-01,  6.69027523e-04)
(-5.26271893e-01,  6.71131463e-04)
(-5.24603837e-01,  6.71839289e-04)
(-5.22935780e-01,  6.75007586e-04)
(-5.21267723e-01,  6.75058184e-04)
(-5.19599666e-01,  6.75064137e-04)
(-5.17931610e-01,  6.81672808e-04)
(-5.16263553e-01,  6.85191623e-04)
(-5.14595496e-01,  6.87625744e-04)
(-5.12927440e-01,  6.93223186e-04)
(-5.11259383e-01,  6.95758205e-04)
(-5.09591326e-01,  6.96206966e-04)
(-5.07923269e-01,  6.96591648e-04)
(-5.06255213e-01,  6.93940936e-04)
(-5.04587156e-01,  6.91089263e-04)
(-5.02919099e-01,  6.93810694e-04)
(-5.01251043e-01,  6.93523364e-04)
(-4.99582986e-01,  6.92235994e-04)
(-4.97914929e-01,  6.93957191e-04)
(-4.96246872e-01,  6.92695874e-04)
(-4.94578816e-01,  6.90820939e-04)
(-4.92910759e-01,  6.92967998e-04)
(-4.91242702e-01,  6.92158410e-04)
(-4.89574646e-01,  6.90683068e-04)
(-4.87906589e-01,  6.92936171e-04)
(-4.86238532e-01,  6.92258121e-04)
(-4.84570475e-01,  6.90562776e-04)
(-4.82902419e-01,  6.91447396e-04)
(-4.81234362e-01,  6.89425995e-04)
(-4.79566305e-01,  6.86868692e-04)
(-4.77898249e-01,  6.88144030e-04)
(-4.76230192e-01,  6.86538122e-04)
(-4.74562135e-01,  6.84457349e-04)
(-4.72894078e-01,  6.86249457e-04)
(-4.71226022e-01,  6.85184742e-04)
(-4.69557965e-01,  6.83361590e-04)
(-4.67889908e-01,  6.84495389e-04)
(-4.66221852e-01,  6.82796445e-04)
(-4.64553795e-01,  6.80566426e-04)
(-4.62885738e-01,  6.81800451e-04)
(-4.61217681e-01,  6.80225478e-04)
(-4.59549625e-01,  6.78323568e-04)
(-4.57881568e-01,  6.80317863e-04)
(-4.56213511e-01,  6.79526574e-04)
(-4.54545455e-01,  6.78057359e-04)
(-4.52877398e-01,  6.79424211e-04)
(-4.51209341e-01,  6.78028570e-04)
(-4.49541284e-01,  6.76153346e-04)
(-4.47873228e-01,  6.77529323e-04)
(-4.46205171e-01,  6.76165580e-04)
(-4.44537114e-01,  6.74576556e-04)
(-4.42869058e-01,  6.76789836e-04)
(-4.41201001e-01,  6.76285860e-04)
(-4.39532944e-01,  6.74987181e-04)
(-4.37864887e-01,  6.75910681e-04)
(-4.36196831e-01,  6.74139082e-04)
(-4.34528774e-01,  6.72023186e-04)
(-4.32860717e-01,  6.73178825e-04)
(-4.31192661e-01,  6.71661224e-04)
(-4.29524604e-01,  6.69996760e-04)
(-4.27856547e-01,  6.71993458e-04)
(-4.26188490e-01,  6.71338479e-04)
(-4.24520434e-01,  6.69592875e-04)
(-4.22852377e-01,  6.69060852e-04)
(-4.21184320e-01,  6.65898427e-04)
(-4.19516264e-01,  6.62670765e-04)
(-4.17848207e-01,  6.63089751e-04)
(-4.16180150e-01,  6.60899327e-04)
(-4.14512093e-01,  6.58390179e-04)
(-4.12844037e-01,  6.58809402e-04)
(-4.11175980e-01,  6.56639932e-04)
(-4.09507923e-01,  6.53480076e-04)
(-4.07839867e-01,  6.51548514e-04)
(-4.06171810e-01,  6.47048701e-04)
(-4.04503753e-01,  6.42683615e-04)
(-4.02835696e-01,  6.42130475e-04)
(-4.01167640e-01,  6.39029257e-04)
(-3.99499583e-01,  6.35305705e-04)
(-3.97831526e-01,  6.33525228e-04)
(-3.96163470e-01,  6.29216584e-04)
(-3.94495413e-01,  6.24661615e-04)
(-3.92827356e-01,  6.22837872e-04)
(-3.91159299e-01,  6.18505617e-04)
(-3.89491243e-01,  6.14478448e-04)
(-3.87823186e-01,  6.14352244e-04)
(-3.86155129e-01,  6.11736928e-04)
(-3.84487073e-01,  6.08039708e-04)
(-3.82819016e-01,  6.05020810e-04)
(-3.81150959e-01,  5.99531952e-04)
(-3.79482902e-01,  5.94275403e-04)
(-3.77814846e-01,  5.92562167e-04)
(-3.76146789e-01,  5.88397878e-04)
(-3.74478732e-01,  5.84153249e-04)
(-3.72810676e-01,  5.82671861e-04)
(-3.71142619e-01,  5.78758087e-04)
(-3.69474562e-01,  5.74467514e-04)
(-3.67806505e-01,  5.72213538e-04)
(-3.66138449e-01,  5.67545608e-04)
(-3.64470392e-01,  5.63312183e-04)
(-3.62802335e-01,  5.62786934e-04)
(-3.61134279e-01,  5.59865931e-04)
(-3.59466222e-01,  5.56297372e-04)
(-3.57798165e-01,  5.54047203e-04)
(-3.56130108e-01,  5.49419251e-04)
(-3.54462052e-01,  5.45337142e-04)
(-3.52793995e-01,  5.45018505e-04)
(-3.51125938e-01,  5.42339836e-04)
(-3.49457882e-01,  5.39706606e-04)
(-3.47789825e-01,  5.39708852e-04)
(-3.46121768e-01,  5.37368594e-04)
(-3.44453711e-01,  5.35071892e-04)
(-3.42785655e-01,  5.35331971e-04)
(-3.41117598e-01,  5.33266859e-04)
(-3.39449541e-01,  5.32455260e-04)
(-3.37781485e-01,  5.36584126e-04)
(-3.36113428e-01,  5.38404902e-04)
(-3.34445371e-01,  5.39590684e-04)
(-3.32777314e-01,  5.41827082e-04)
(-3.31109258e-01,  5.41772282e-04)
(-3.29441201e-01,  5.42257846e-04)
(-3.27773144e-01,  5.46073134e-04)
(-3.26105088e-01,  5.47613912e-04)
(-3.24437031e-01,  5.49341892e-04)
(-3.22768974e-01,  5.53627796e-04)
(-3.21100917e-01,  5.55655676e-04)
(-3.19432861e-01,  5.57584388e-04)
(-3.17764804e-01,  5.61446097e-04)
(-3.16096747e-01,  5.63066068e-04)
(-3.14428691e-01,  5.65492820e-04)
(-3.12760634e-01,  5.71530508e-04)
(-3.11092577e-01,  5.75342552e-04)
(-3.09424520e-01,  5.78007909e-04)
(-3.07756464e-01,  5.80496594e-04)
(-3.06088407e-01,  5.80775536e-04)
(-3.04420350e-01,  5.82748586e-04)
(-3.02752294e-01,  5.89842768e-04)
(-3.01084237e-01,  5.94742918e-04)
(-2.99416180e-01,  5.99337421e-04)
(-2.97748123e-01,  6.05245610e-04)
(-2.96080067e-01,  6.08975296e-04)
(-2.94412010e-01,  6.12404156e-04)
(-2.92743953e-01,  6.17104400e-04)
(-2.91075897e-01,  6.19641486e-04)
(-2.89407840e-01,  6.22574983e-04)
(-2.87739783e-01,  6.27996717e-04)
(-2.86071726e-01,  6.31270459e-04)
(-2.84403670e-01,  6.33363953e-04)
(-2.82735613e-01,  6.35049688e-04)
(-2.81067556e-01,  6.34602419e-04)
(-2.79399500e-01,  6.34873060e-04)
(-2.77731443e-01,  6.38080069e-04)
(-2.76063386e-01,  6.39168890e-04)
(-2.74395329e-01,  6.40095026e-04)
(-2.72727273e-01,  6.42343127e-04)
(-2.71059216e-01,  6.42487685e-04)
(-2.69391159e-01,  6.42631470e-04)
(-2.67723103e-01,  6.44331201e-04)
(-2.66055046e-01,  6.43941865e-04)
(-2.64386989e-01,  6.43519164e-04)
(-2.62718932e-01,  6.44546754e-04)
(-2.61050876e-01,  6.43499591e-04)
(-2.59382819e-01,  6.41484691e-04)
(-2.57714762e-01,  6.39281347e-04)
(-2.56046706e-01,  6.35017398e-04)
(-2.54378649e-01,  6.31427152e-04)
(-2.52710592e-01,  6.30383877e-04)
(-2.51042535e-01,  6.27293986e-04)
(-2.49374479e-01,  6.23288535e-04)
(-2.47706422e-01,  6.19123085e-04)
(-2.46038365e-01,  6.12924851e-04)
(-2.44370309e-01,  6.07798393e-04)
(-2.42702252e-01,  6.05760181e-04)
(-2.41034195e-01,  6.01702862e-04)
(-2.39366138e-01,  5.97355945e-04)
(-2.37698082e-01,  5.93813403e-04)
(-2.36030025e-01,  5.88265276e-04)
(-2.34361968e-01,  5.82367481e-04)
(-2.32693912e-01,  5.77139086e-04)
(-2.31025855e-01,  5.69918480e-04)
(-2.29357798e-01,  5.63408018e-04)
(-2.27689741e-01,  5.59223858e-04)
(-2.26021685e-01,  5.53060712e-04)
(-2.24353628e-01,  5.46660807e-04)
(-2.22685571e-01,  5.41037577e-04)
(-2.21017515e-01,  5.33448442e-04)
(-2.19349458e-01,  5.27342016e-04)
(-2.17681401e-01,  5.24665542e-04)
(-2.16013344e-01,  5.20036099e-04)
(-2.14345288e-01,  5.15120668e-04)
(-2.12677231e-01,  5.10834293e-04)
(-2.11009174e-01,  5.04607743e-04)
(-2.09341118e-01,  4.98727669e-04)
(-2.07673061e-01,  4.94411728e-04)
(-2.06005004e-01,  4.88168268e-04)
(-2.04336947e-01,  4.83306148e-04)
(-2.02668891e-01,  4.81533837e-04)
(-2.01000834e-01,  4.77846526e-04)
(-1.99332777e-01,  4.74560900e-04)
(-1.97664721e-01,  4.72837358e-04)
(-1.95996664e-01,  4.69211200e-04)
(-1.94328607e-01,  4.66915645e-04)
(-1.92660550e-01,  4.67519197e-04)
(-1.90992494e-01,  4.66232383e-04)
(-1.89324437e-01,  4.64622530e-04)
(-1.87656380e-01,  4.63427062e-04)
(-1.85988324e-01,  4.60353350e-04)
(-1.84320267e-01,  4.58320907e-04)
(-1.82652210e-01,  4.58657332e-04)
(-1.80984153e-01,  4.57127505e-04)
(-1.79316097e-01,  4.58056993e-04)
(-1.77648040e-01,  4.63347040e-04)
(-1.75979983e-01,  4.66782697e-04)
(-1.74311927e-01,  4.69863731e-04)
(-1.72643870e-01,  4.73228651e-04)
(-1.70975813e-01,  4.74750921e-04)
(-1.69307756e-01,  4.77282384e-04)
(-1.67639700e-01,  4.81993547e-04)
(-1.65971643e-01,  4.84873675e-04)
(-1.64303586e-01,  4.87499760e-04)
(-1.62635530e-01,  4.90497358e-04)
(-1.60967473e-01,  4.91675415e-04)
(-1.59299416e-01,  4.95310364e-04)
(-1.57631359e-01,  5.03033664e-04)
(-1.55963303e-01,  5.08948798e-04)
(-1.54295246e-01,  5.15244482e-04)
(-1.52627189e-01,  5.22726046e-04)
(-1.50959133e-01,  5.28410701e-04)
(-1.49291076e-01,  5.36221930e-04)
(-1.47623019e-01,  5.47546890e-04)
(-1.45954962e-01,  5.57086081e-04)
(-1.44286906e-01,  5.63590299e-04)
(-1.42618849e-01,  5.66638263e-04)
(-1.40950792e-01,  5.67911482e-04)
(-1.39282736e-01,  5.71477512e-04)
(-1.37614679e-01,  5.78663121e-04)
(-1.35946622e-01,  5.84084898e-04)
(-1.34278565e-01,  5.89398373e-04)
(-1.32610509e-01,  5.95122772e-04)
(-1.30942452e-01,  5.99094141e-04)
(-1.29274395e-01,  6.03835171e-04)
(-1.27606339e-01,  6.10102265e-04)
(-1.25938282e-01,  6.14627020e-04)
(-1.24270225e-01,  6.20755366e-04)
(-1.22602168e-01,  6.29445800e-04)
(-1.20934112e-01,  6.36404478e-04)
(-1.19266055e-01,  6.41813302e-04)
(-1.17597998e-01,  6.45724416e-04)
(-1.15929942e-01,  6.47914251e-04)
(-1.14261885e-01,  6.51221929e-04)
(-1.12593828e-01,  6.56387857e-04)
(-1.10925771e-01,  6.59842876e-04)
(-1.09257715e-01,  6.63310110e-04)
(-1.07589658e-01,  6.67218071e-04)
(-1.05921601e-01,  6.69425392e-04)
(-1.04253545e-01,  6.69968984e-04)
(-1.02585488e-01,  6.68860097e-04)
(-1.00917431e-01,  6.66060734e-04)
(-9.92493745e-02,  6.66233406e-04)
(-9.75813178e-02,  6.70416833e-04)
(-9.59132611e-02,  6.72919848e-04)
(-9.42452043e-02,  6.73099495e-04)
(-9.25771476e-02,  6.70823409e-04)
(-9.09090909e-02,  6.66876877e-04)
(-8.92410342e-02,  6.64326485e-04)
(-8.75729775e-02,  6.63781446e-04)
(-8.59049208e-02,  6.61575827e-04)
(-8.42368641e-02,  6.59207998e-04)
(-8.25688073e-02,  6.56958993e-04)
(-8.09007506e-02,  6.53059177e-04)
(-7.92326939e-02,  6.50716118e-04)
(-7.75646372e-02,  6.50490313e-04)
(-7.58965805e-02,  6.48623373e-04)
(-7.42285238e-02,  6.46201571e-04)
(-7.25604671e-02,  6.43403733e-04)
(-7.08924103e-02,  6.38974339e-04)
(-6.92243536e-02,  6.36205100e-04)
(-6.75562969e-02,  6.35594227e-04)
(-6.58882402e-02,  6.33361286e-04)
(-6.42201835e-02,  6.28639355e-04)
(-6.25521268e-02,  6.21310594e-04)
(-6.08840701e-02,  6.12369161e-04)
(-5.92160133e-02,  6.07108915e-04)
(-5.75479566e-02,  6.06208371e-04)
(-5.58798999e-02,  6.03704462e-04)
(-5.42118432e-02,  6.00531136e-04)
(-5.25437865e-02,  5.96799822e-04)
(-5.08757298e-02,  5.91474358e-04)
(-4.92076731e-02,  5.84479923e-04)
(-4.75396163e-02,  5.75811364e-04)
(-4.58715596e-02,  5.65557783e-04)
(-4.42035029e-02,  5.59924300e-04)
(-4.25354462e-02,  5.59498420e-04)
(-4.08673895e-02,  5.57496559e-04)
(-3.91993328e-02,  5.52481046e-04)
(-3.75312761e-02,  5.44334810e-04)
(-3.58632193e-02,  5.34621549e-04)
(-3.41951626e-02,  5.26238312e-04)
(-3.25271059e-02,  5.19397988e-04)
(-3.08590492e-02,  5.10999512e-04)
(-2.91909925e-02,  5.05656318e-04)
(-2.75229358e-02,  5.03656523e-04)
(-2.58548791e-02,  5.00107363e-04)
(-2.41868224e-02,  4.94296498e-04)
(-2.25187656e-02,  4.86190153e-04)
(-2.08507089e-02,  4.76543148e-04)
(-1.91826522e-02,  4.69085138e-04)
(-1.75145955e-02,  4.63971109e-04)
(-1.58465388e-02,  4.57325047e-04)
(-1.41784821e-02,  4.52563700e-04)
(-1.25104254e-02,  4.49793894e-04)
(-1.08423686e-02,  4.45500598e-04)
(-9.17431193e-03,  4.40430872e-04)
(-7.50625521e-03,  4.34602573e-04)
(-5.83819850e-03,  4.27259249e-04)
(-4.17014178e-03,  4.21727345e-04)
(-2.50208507e-03,  4.18043057e-04)
(-8.34028357e-04,  4.12852133e-04)
( 8.34028357e-04,  4.09592107e-04)
( 2.50208507e-03,  4.08265750e-04)
( 4.17014178e-03,  4.05441065e-04)
( 5.83819850e-03,  4.02663799e-04)
( 7.50625521e-03,  3.99921343e-04)
( 9.17431193e-03,  3.95688793e-04)
( 1.08423686e-02,  3.92412235e-04)
( 1.25104254e-02,  3.90046005e-04)
( 1.41784821e-02,  3.86197841e-04)
( 1.58465388e-02,  3.85059121e-04)
( 1.75145955e-02,  3.86508736e-04)
( 1.91826522e-02,  3.86484503e-04)
( 2.08507089e-02,  3.86834986e-04)
( 2.25187656e-02,  3.87490468e-04)
( 2.41868224e-02,  3.86680113e-04)
( 2.58548791e-02,  3.86866677e-04)
( 2.75229358e-02,  3.87932802e-04)
( 2.91909925e-02,  3.87541029e-04)
( 3.08590492e-02,  3.88818262e-04)
( 3.25271059e-02,  3.91585127e-04)
( 3.41951626e-02,  3.92901961e-04)
( 3.58632193e-02,  3.95756083e-04)
( 3.75312761e-02,  3.99948227e-04)
( 3.91993328e-02,  4.02698137e-04)
( 4.08673895e-02,  4.06274143e-04)
( 4.25354462e-02,  4.10504532e-04)
( 4.42035029e-02,  4.13300415e-04)
( 4.58715596e-02,  4.16908702e-04)
( 4.75396163e-02,  4.21138654e-04)
( 4.92076731e-02,  4.23941758e-04)
( 5.08757298e-02,  4.27442148e-04)
( 5.25437865e-02,  4.31440296e-04)
( 5.42118432e-02,  4.34019188e-04)
( 5.58798999e-02,  4.38204804e-04)
( 5.75479566e-02,  4.43684408e-04)
( 5.92160133e-02,  4.47752280e-04)
( 6.08840701e-02,  4.52457028e-04)
( 6.25521268e-02,  4.57569501e-04)
( 6.42201835e-02,  4.61277698e-04)
( 6.58882402e-02,  4.65607877e-04)
( 6.75562969e-02,  4.70315465e-04)
( 6.92243536e-02,  4.73626170e-04)
( 7.08924103e-02,  4.76871875e-04)
( 7.25604671e-02,  4.79881076e-04)
( 7.42285238e-02,  4.81500722e-04)
( 7.58965805e-02,  4.85024388e-04)
( 7.75646372e-02,  4.89995266e-04)
( 7.92326939e-02,  4.93583853e-04)
( 8.09007506e-02,  4.97712712e-04)
( 8.25688073e-02,  5.02099777e-04)
( 8.42368641e-02,  5.05111750e-04)
( 8.59049208e-02,  5.08682710e-04)
( 8.75729775e-02,  5.12512374e-04)
( 8.92410342e-02,  5.14974085e-04)
( 9.09090909e-02,  5.18018934e-04)
( 9.25771476e-02,  5.21327473e-04)
( 9.42452043e-02,  5.23275135e-04)
( 9.59132611e-02,  5.24935881e-04)
( 9.75813178e-02,  5.26126108e-04)
( 9.92493745e-02,  5.25962475e-04)
( 1.00917431e-01,  5.27728867e-04)
( 1.02585488e-01,  5.30830955e-04)
( 1.04253545e-01,  5.32586138e-04)
( 1.05921601e-01,  5.34994699e-04)
( 1.07589658e-01,  5.37679229e-04)
( 1.09257715e-01,  5.39023752e-04)
( 1.10925771e-01,  5.41004634e-04)
( 1.12593828e-01,  5.43232895e-04)
( 1.14261885e-01,  5.44127987e-04)
( 1.15929942e-01,  5.45688648e-04)
( 1.17597998e-01,  5.47505309e-04)
( 1.19266055e-01,  5.47995581e-04)
( 1.20934112e-01,  5.49180912e-04)
( 1.22602168e-01,  5.50630856e-04)
( 1.24270225e-01,  5.50761134e-04)
( 1.25938282e-01,  5.51617229e-04)
( 1.27606339e-01,  5.52747308e-04)
( 1.29274395e-01,  5.52564385e-04)
( 1.30942452e-01,  5.53139370e-04)
( 1.32610509e-01,  5.53998482e-04)
( 1.34278565e-01,  5.53551203e-04)
( 1.35946622e-01,  5.53892707e-04)
( 1.37614679e-01,  5.54527288e-04)
( 1.39282736e-01,  5.53862033e-04)
( 1.40950792e-01,  5.54008842e-04)
( 1.42618849e-01,  5.54451703e-04)
( 1.44286906e-01,  5.53601228e-04)
( 1.45954962e-01,  5.53568673e-04)
( 1.47623019e-01,  5.53822003e-04)
( 1.49291076e-01,  5.52788445e-04)
( 1.50959133e-01,  5.52550631e-04)
( 1.52627189e-01,  5.52567955e-04)
( 1.54295246e-01,  5.51304782e-04)
( 1.55963303e-01,  5.50780288e-04)
( 1.57631359e-01,  5.50455212e-04)
( 1.59299416e-01,  5.48855979e-04)
( 1.60967473e-01,  5.47905073e-04)
( 1.62635530e-01,  5.47074829e-04)
( 1.64303586e-01,  5.44976717e-04)
( 1.65971643e-01,  5.43416026e-04)
( 1.67639700e-01,  5.41884055e-04)
( 1.69307756e-01,  5.39090452e-04)
( 1.70975813e-01,  5.36725416e-04)
( 1.72643870e-01,  5.34300441e-04)
( 1.74311927e-01,  5.30620019e-04)
( 1.75979983e-01,  5.27288256e-04)
( 1.77648040e-01,  5.23829988e-04)
( 1.79316097e-01,  5.19122409e-04)
( 1.80984153e-01,  5.16310740e-04)
( 1.82652210e-01,  5.14438071e-04)
( 1.84320267e-01,  5.11322175e-04)
( 1.85988324e-01,  5.07709804e-04)
( 1.87656380e-01,  5.03370437e-04)
( 1.89324437e-01,  4.97793880e-04)
( 1.90992494e-01,  4.92455181e-04)
( 1.92660550e-01,  4.86885950e-04)
( 1.94328607e-01,  4.80085517e-04)
( 1.95996664e-01,  4.75545941e-04)
( 1.97664721e-01,  4.72130182e-04)
( 1.99332777e-01,  4.67489159e-04)
( 2.01000834e-01,  4.63732366e-04)
( 2.02668891e-01,  4.60159258e-04)
( 2.04336947e-01,  4.55366778e-04)
( 2.06005004e-01,  4.51625292e-04)
( 2.07673061e-01,  4.48164924e-04)
( 2.09341118e-01,  4.43491028e-04)
( 2.11009174e-01,  4.40947457e-04)
( 2.12677231e-01,  4.39376139e-04)
( 2.14345288e-01,  4.36597092e-04)
( 2.16013344e-01,  4.36118927e-04)
( 2.17681401e-01,  4.36702512e-04)
( 2.19349458e-01,  4.36084119e-04)
( 2.21017515e-01,  4.38195463e-04)
( 2.22685571e-01,  4.41621139e-04)
( 2.24353628e-01,  4.43850544e-04)
( 2.26021685e-01,  4.47480504e-04)
( 2.27689741e-01,  4.51559665e-04)
( 2.29357798e-01,  4.54448215e-04)
( 2.31025855e-01,  4.65243722e-04)
( 2.32693912e-01,  4.80546418e-04)
( 2.34361968e-01,  4.94664121e-04)
( 2.36030025e-01,  5.12347701e-04)
( 2.37698082e-01,  5.31791701e-04)
( 2.39366138e-01,  5.50056281e-04)
( 2.41034195e-01,  5.66471218e-04)
( 2.42702252e-01,  5.81298512e-04)
( 2.44370309e-01,  5.94951916e-04)
( 2.46038365e-01,  6.02667522e-04)
( 2.47706422e-01,  6.06322833e-04)
( 2.49374479e-01,  6.08809740e-04)
( 2.51042535e-01,  6.07011009e-04)
( 2.52710592e-01,  6.02176077e-04)
( 2.54378649e-01,  5.96178184e-04)
( 2.56046706e-01,  5.80927017e-04)
( 2.57714762e-01,  5.59712805e-04)
( 2.59382819e-01,  5.37341034e-04)
( 2.61050876e-01,  4.05558173e-04)
( 2.62718932e-01,  2.09042806e-04)
( 2.64386989e-01,  1.13752400e-05)
( 2.66055046e-01,  2.72721431e-03)
( 2.67723103e-01,  6.94263005e-03)
( 2.69391159e-01,  1.11591927e-02)
( 2.71059216e-01,  6.89497728e-02)
( 2.72727273e-01,  1.57535352e-01)
( 2.74395329e-01,  2.46122073e-01)
( 2.76063386e-01,  4.64202011e-01)
( 2.77731443e-01,  5.69145660e-01)
( 2.79399500e-01,  2.79969621e-01)
( 2.81067556e-01,  1.40063018e-01)
( 2.82735613e-01,  8.41204716e-02)
( 2.84403670e-01,  2.81779256e-02)
( 2.86071726e-01,  6.52607830e-03)
( 2.87739783e-01,  3.95426967e-03)
( 2.89407840e-01,  1.38246103e-03)
( 2.91075897e-01,  4.05814462e-04)
( 2.92743953e-01,  3.07125309e-04)
( 2.94412010e-01,  2.08436156e-04)
( 2.96080067e-01,  1.67027776e-04)
( 2.97748123e-01,  1.56803138e-04)
( 2.99416180e-01,  1.46578499e-04)
( 3.01084237e-01,  1.31505101e-04)
( 3.02752294e-01,  1.13820832e-04)
( 3.04420350e-01,  9.61365630e-05)
( 3.06088407e-01,  8.42639548e-05)
( 3.07756464e-01,  7.54864456e-05)
( 3.09424520e-01,  6.67089364e-05)
( 3.11092577e-01,  6.22445248e-05)
( 3.12760634e-01,  6.00518975e-05)
( 3.14428691e-01,  5.78592702e-05)
( 3.16096747e-01,  5.75447664e-05)
( 3.17764804e-01,  5.82086006e-05)
( 3.19432861e-01,  5.88724348e-05)
( 3.21100917e-01,  5.99646707e-05)
( 3.22768974e-01,  6.12775983e-05)
( 3.24437031e-01,  6.25905259e-05)
( 3.26105088e-01,  6.09232053e-05)
( 3.27773144e-01,  5.77376450e-05)
( 3.29441201e-01,  5.45520847e-05)
( 3.31109258e-01,  4.75906134e-05)
( 3.32777314e-01,  3.87269914e-05)
( 3.34445371e-01,  2.98633694e-05)
( 3.36113428e-01,  1.91489794e-05)
( 3.37781485e-01,  1.00000000e-05)
( 3.39449541e-01,  1.00000000e-05)
( 3.41117598e-01,  1.52111793e-05)
( 3.42785655e-01,  2.60284341e-05)
( 3.44453711e-01,  3.68456890e-05)
( 3.46121768e-01,  4.55156996e-05)
( 3.47789825e-01,  5.31400262e-05)
( 3.49457882e-01,  6.07643528e-05)
( 3.51125938e-01,  6.61306864e-05)
( 3.52793995e-01,  7.04098382e-05)
( 3.54462052e-01,  7.46889900e-05)
( 3.56130108e-01,  7.74586704e-05)
( 3.57798165e-01,  7.95098201e-05)
( 3.59466222e-01,  8.15609698e-05)
( 3.61134279e-01,  8.28167821e-05)
( 3.62802335e-01,  8.36983179e-05)
( 3.64470392e-01,  8.45798537e-05)
( 3.66138449e-01,  8.52631339e-05)
( 3.67806505e-01,  8.58541854e-05)
( 3.69474562e-01,  8.64452369e-05)
( 3.71142619e-01,  8.69402758e-05)
( 3.72810676e-01,  8.73911630e-05)
( 3.74478732e-01,  8.78420502e-05)
( 3.76146789e-01,  8.79919699e-05)
( 3.77814846e-01,  8.80050863e-05)
( 3.79482902e-01,  8.80182026e-05)
( 3.81150959e-01,  8.76414469e-05)
( 3.82819016e-01,  8.70895312e-05)
( 3.84487073e-01,  8.65376156e-05)
( 3.86155129e-01,  8.49731139e-05)
( 3.87823186e-01,  8.29589801e-05)
( 3.89491243e-01,  8.09448463e-05)
( 3.91159299e-01,  7.78508250e-05)
( 3.92827356e-01,  7.42828963e-05)
( 3.94495413e-01,  7.07149676e-05)
( 3.96163470e-01,  6.58742894e-05)
( 3.97831526e-01,  6.04816303e-05)
( 3.99499583e-01,  5.50889712e-05)
( 4.01167640e-01,  4.84342588e-05)
( 4.02835696e-01,  4.12386663e-05)
( 4.04503753e-01,  3.40430739e-05)
( 4.06171810e-01,  2.58390250e-05)
( 4.07839867e-01,  1.72079073e-05)
( 4.09507923e-01,  1.00000000e-05)
( 4.11175980e-01,  1.00000000e-05)
( 4.12844037e-01,  1.01294226e-05)
( 4.14512093e-01,  1.96074475e-05)
( 4.16180150e-01,  2.92181672e-05)
( 4.17848207e-01,  3.88837465e-05)
( 4.19516264e-01,  4.85493258e-05)
( 4.21184320e-01,  5.78552324e-05)
( 4.22852377e-01,  6.70142305e-05)
( 4.24520434e-01,  7.61732286e-05)
( 4.26188490e-01,  8.44731425e-05)
( 4.27856547e-01,  9.24264085e-05)
( 4.29524604e-01,  1.00379675e-04)
( 4.31192661e-01,  1.07037116e-04)
( 4.32860717e-01,  1.13178039e-04)
( 4.34528774e-01,  1.19318962e-04)
( 4.36196831e-01,  1.23941508e-04)
( 4.37864887e-01,  1.27966226e-04)
( 4.39532944e-01,  1.31990944e-04)
( 4.41201001e-01,  1.33869927e-04)
( 4.42869058e-01,  1.34914459e-04)
( 4.44537114e-01,  1.35958991e-04)
( 4.46205171e-01,  1.34604279e-04)
( 4.47873228e-01,  1.32328057e-04)
( 4.49541284e-01,  1.30051836e-04)
( 4.51209341e-01,  1.25877700e-04)
( 4.52877398e-01,  1.20983667e-04)
( 4.54545455e-01,  1.16089633e-04)
( 4.56213511e-01,  1.09387936e-04)
( 4.57881568e-01,  1.02009142e-04)
( 4.59549625e-01,  9.46303489e-05)
( 4.61217681e-01,  8.56060051e-05)
( 4.62885738e-01,  7.59730332e-05)
( 4.64553795e-01,  6.63400613e-05)
( 4.66221852e-01,  5.50358644e-05)
( 4.67889908e-01,  4.31213566e-05)
( 4.69557965e-01,  3.12068488e-05)
( 4.71226022e-01,  1.87133253e-05)
( 4.72894078e-01,  1.00000000e-05)
( 4.74562135e-01,  1.00000000e-05)
( 4.76230192e-01,  1.97034687e-05)
( 4.77898249e-01,  3.28260122e-05)
( 4.79566305e-01,  4.59485556e-05)
( 4.81234362e-01,  5.89220522e-05)
( 4.82902419e-01,  7.18431809e-05)
( 4.84570475e-01,  8.47643096e-05)
( 4.86238532e-01,  9.67015095e-05)
( 4.87906589e-01,  1.08297481e-04)
( 4.89574646e-01,  1.19893453e-04)
( 4.91242702e-01,  1.30467622e-04)
( 4.92910759e-01,  1.40692045e-04)
( 4.94578816e-01,  1.50916469e-04)
( 4.96246872e-01,  1.59766195e-04)
( 4.97914929e-01,  1.68151558e-04)
( 4.99582986e-01,  1.76536922e-04)
( 5.01251043e-01,  1.82363761e-04)
( 5.02919099e-01,  1.87337757e-04)
( 5.04587156e-01,  1.92311754e-04)
( 5.06255213e-01,  1.95732156e-04)
( 5.07923269e-01,  1.98641575e-04)
( 5.09591326e-01,  2.01550994e-04)
( 5.11259383e-01,  2.02564094e-04)
( 5.12927440e-01,  2.02961832e-04)
( 5.14595496e-01,  2.03359570e-04)
( 5.16263553e-01,  2.01055865e-04)
( 5.17931610e-01,  1.97887341e-04)
( 5.19599666e-01,  1.94718817e-04)
( 5.21267723e-01,  1.90353371e-04)
( 5.22935780e-01,  1.85609950e-04)
( 5.24603837e-01,  1.80866529e-04)
( 5.26271893e-01,  1.74437776e-04)
( 5.27939950e-01,  1.67484084e-04)
( 5.29608007e-01,  1.60530392e-04)
( 5.31276063e-01,  1.52350910e-04)
( 5.32944120e-01,  1.43794878e-04)
( 5.34612177e-01,  1.35238846e-04)
( 5.36280234e-01,  1.26205162e-04)
( 5.37948290e-01,  1.17026782e-04)
( 5.39616347e-01,  1.07848402e-04)
( 5.41284404e-01,  9.82657077e-05)
( 5.42952460e-01,  8.85622442e-05)
( 5.44620517e-01,  7.88587807e-05)
( 5.46288574e-01,  6.95553524e-05)
( 5.47956631e-01,  6.03697339e-05)
( 5.49624687e-01,  5.11841153e-05)
( 5.51292744e-01,  4.23528166e-05)
( 5.52960801e-01,  3.36243848e-05)
( 5.54628857e-01,  2.48959531e-05)
( 5.56296914e-01,  1.77919754e-05)
( 5.57964971e-01,  1.11528737e-05)
( 5.59633028e-01,  1.00000000e-05)
( 5.61301084e-01,  1.00000000e-05)
( 5.62969141e-01,  1.00000000e-05)
( 5.64637198e-01,  1.24553183e-05)
( 5.66305254e-01,  1.59958623e-05)
( 5.67973311e-01,  1.89699200e-05)
( 5.69641368e-01,  2.19439776e-05)
( 5.71309425e-01,  2.32176652e-05)
( 5.72977481e-01,  2.40256464e-05)
( 5.74645538e-01,  2.48336276e-05)
( 5.76313595e-01,  2.42454716e-05)
( 5.77981651e-01,  2.32805803e-05)
( 5.79649708e-01,  2.23156889e-05)
( 5.81317765e-01,  1.87497409e-05)
( 5.82985822e-01,  1.44923729e-05)
( 5.84653878e-01,  1.02350048e-05)
( 5.86321935e-01,  1.00000000e-05)
( 5.87989992e-01,  1.00000000e-05)
( 5.89658048e-01,  1.00000000e-05)
( 5.91326105e-01,  1.28163343e-05)
( 5.92994162e-01,  2.09044193e-05)
( 5.94662219e-01,  2.89925044e-05)
( 5.96330275e-01,  3.77415528e-05)
( 5.97998332e-01,  4.66584321e-05)
( 5.99666389e-01,  5.55753114e-05)
( 6.01334445e-01,  6.55514750e-05)
( 6.03002502e-01,  7.57924597e-05)
( 6.04670559e-01,  8.60334444e-05)
( 6.06338616e-01,  9.66681023e-05)
( 6.08006672e-01,  1.07399645e-04)
( 6.09674729e-01,  1.18131189e-04)
( 6.11342786e-01,  1.29076695e-04)
( 6.13010842e-01,  1.40074032e-04)
( 6.14678899e-01,  1.51071369e-04)
( 6.16346956e-01,  1.61575139e-04)
( 6.18015013e-01,  1.71961247e-04)
( 6.19683069e-01,  1.82347356e-04)
( 6.21351126e-01,  1.92566522e-04)
( 6.23019183e-01,  2.02746528e-04)
( 6.24687239e-01,  2.12926534e-04)
( 6.26355296e-01,  2.21547515e-04)
( 6.28023353e-01,  2.29808720e-04)
( 6.29691410e-01,  2.38069926e-04)
( 6.31359466e-01,  2.45723194e-04)
( 6.33027523e-01,  2.53238465e-04)
( 6.34695580e-01,  2.60753735e-04)
( 6.36363636e-01,  2.66443878e-04)
( 6.38031693e-01,  2.71726576e-04)
( 6.39699750e-01,  2.77009275e-04)
( 6.41367807e-01,  2.81011017e-04)
( 6.43035863e-01,  2.84731574e-04)
( 6.44703920e-01,  2.88452131e-04)
( 6.46371977e-01,  2.90559096e-04)
( 6.48040033e-01,  2.92317839e-04)
( 6.49708090e-01,  2.94076582e-04)
( 6.51376147e-01,  2.94087132e-04)
( 6.53044204e-01,  2.93726854e-04)
( 6.54712260e-01,  2.93366576e-04)
( 6.56380317e-01,  2.91925717e-04)
( 6.58048374e-01,  2.90259601e-04)
( 6.59716430e-01,  2.88593486e-04)
( 6.61384487e-01,  2.85125498e-04)
( 6.63052544e-01,  2.81288452e-04)
( 6.64720601e-01,  2.77451407e-04)
( 6.66388657e-01,  2.73076047e-04)
( 6.68056714e-01,  2.68592379e-04)
( 6.69724771e-01,  2.64108710e-04)
( 6.71392827e-01,  2.58309417e-04)
( 6.73060884e-01,  2.52250149e-04)
( 6.74728941e-01,  2.46190882e-04)
( 6.76396997e-01,  2.39984838e-04)
( 6.78065054e-01,  2.33750314e-04)
( 6.79733111e-01,  2.27515790e-04)
( 6.81401168e-01,  2.21009203e-04)
( 6.83069224e-01,  2.14450795e-04)
( 6.84737281e-01,  2.07892386e-04)
( 6.86405338e-01,  2.01503145e-04)
( 6.88073394e-01,  1.95145529e-04)
( 6.89741451e-01,  1.88787913e-04)
( 6.91409508e-01,  1.83177834e-04)
( 6.93077565e-01,  1.77704877e-04)
( 6.94745621e-01,  1.72231920e-04)
( 6.96413678e-01,  1.67402291e-04)
( 6.98081735e-01,  1.62688422e-04)
( 6.99749791e-01,  1.57974554e-04)
( 7.01417848e-01,  1.54633757e-04)
( 7.03085905e-01,  1.51535265e-04)
( 7.04753962e-01,  1.48436774e-04)
( 7.06422018e-01,  1.46544457e-04)
( 7.08090075e-01,  1.44860834e-04)
( 7.09758132e-01,  1.43177211e-04)
( 7.11426188e-01,  1.43107189e-04)
( 7.13094245e-01,  1.43310820e-04)
( 7.14762302e-01,  1.43514450e-04)
( 7.16430359e-01,  1.45389054e-04)
( 7.18098415e-01,  1.47541341e-04)
( 7.19766472e-01,  1.49693629e-04)
( 7.21434529e-01,  1.53324759e-04)
( 7.23102585e-01,  1.57196630e-04)
( 7.24770642e-01,  1.61068501e-04)
( 7.26438699e-01,  1.66804263e-04)
( 7.28106756e-01,  1.72837166e-04)
( 7.29774812e-01,  1.78870069e-04)
( 7.31442869e-01,  1.85992301e-04)
( 7.33110926e-01,  1.93284545e-04)
( 7.34778982e-01,  2.00576788e-04)
( 7.36447039e-01,  2.09505930e-04)
( 7.38115096e-01,  2.18685089e-04)
( 7.39783153e-01,  2.27864247e-04)
( 7.41451209e-01,  2.37650901e-04)
( 7.43119266e-01,  2.47528329e-04)
( 7.44787323e-01,  2.57405758e-04)
( 7.46455379e-01,  2.68210394e-04)
( 7.48123436e-01,  2.79150524e-04)
( 7.49791493e-01,  2.90090654e-04)
( 7.51459550e-01,  3.01227493e-04)
( 7.53127606e-01,  3.12392434e-04)
( 7.54795663e-01,  3.23557375e-04)
( 7.56463720e-01,  3.34505213e-04)
( 7.58131776e-01,  3.45422743e-04)
( 7.59799833e-01,  3.56340274e-04)
( 7.61467890e-01,  3.67216505e-04)
( 7.63135947e-01,  3.78087103e-04)
( 7.64804003e-01,  3.88957702e-04)
( 7.66472060e-01,  3.98244988e-04)
( 7.68140117e-01,  4.07321464e-04)
( 7.69808173e-01,  4.16397941e-04)
( 7.71476230e-01,  4.25179634e-04)
( 7.73144287e-01,  4.33923023e-04)
( 7.74812344e-01,  4.42666412e-04)
( 7.76480400e-01,  4.48934173e-04)
( 7.78148457e-01,  4.54888123e-04)
( 7.79816514e-01,  4.60842072e-04)
( 7.81484570e-01,  4.66081534e-04)
( 7.83152627e-01,  4.71232687e-04)
( 7.84820684e-01,  4.76383841e-04)
( 7.86488741e-01,  4.78733153e-04)
( 7.88156797e-01,  4.80744988e-04)
( 7.89824854e-01,  4.82756823e-04)
( 7.91492911e-01,  4.83648838e-04)
( 7.93160967e-01,  4.84409478e-04)
( 7.94829024e-01,  4.85170117e-04)
( 7.96497081e-01,  4.83349528e-04)
( 7.98165138e-01,  4.81234147e-04)
( 7.99833194e-01,  4.79118766e-04)
( 8.01501251e-01,  4.75662855e-04)
( 8.03169308e-01,  4.72057995e-04)
( 8.04837364e-01,  4.68453136e-04)
( 8.06505421e-01,  4.62906173e-04)
( 8.08173478e-01,  4.57149397e-04)
( 8.09841535e-01,  4.51392622e-04)
( 8.11509591e-01,  4.44413860e-04)
( 8.13177648e-01,  4.37306823e-04)
( 8.14845705e-01,  4.30199787e-04)
( 8.16513761e-01,  4.21987079e-04)
( 8.18181818e-01,  4.13661672e-04)
( 8.19849875e-01,  4.05336265e-04)
( 8.21517932e-01,  3.96352479e-04)
( 8.23185988e-01,  3.87303578e-04)
( 8.24854045e-01,  3.78254677e-04)
( 8.26522102e-01,  3.68866116e-04)
( 8.28190158e-01,  3.59444985e-04)
( 8.29858215e-01,  3.50023853e-04)
( 8.31526272e-01,  3.40962188e-04)
( 8.33194329e-01,  3.31933915e-04)
( 8.34862385e-01,  3.22905642e-04)
( 8.36530442e-01,  3.14027130e-04)
( 8.38198499e-01,  3.05162085e-04)
( 8.39866555e-01,  2.96297039e-04)
( 8.41534612e-01,  2.89068244e-04)
( 8.43202669e-01,  2.81981732e-04)
( 8.44870726e-01,  2.74895220e-04)
( 8.46538782e-01,  2.68079056e-04)
( 8.48206839e-01,  2.61285603e-04)
( 8.49874896e-01,  2.54492151e-04)
( 8.51542952e-01,  2.50574648e-04)
( 8.53211009e-01,  2.46890330e-04)
( 8.54879066e-01,  2.43206012e-04)
( 8.56547123e-01,  2.39926750e-04)
( 8.58215179e-01,  2.36679149e-04)
( 8.59883236e-01,  2.33431549e-04)
( 8.61551293e-01,  2.33163760e-04)
( 8.63219349e-01,  2.33120258e-04)
( 8.64887406e-01,  2.33076756e-04)
( 8.66555463e-01,  2.33776955e-04)
( 8.68223520e-01,  2.34530988e-04)
( 8.69891576e-01,  2.35285021e-04)
( 8.71559633e-01,  2.38265292e-04)
( 8.73227690e-01,  2.41400327e-04)
( 8.74895746e-01,  2.44535363e-04)
( 8.76563803e-01,  2.48481835e-04)
( 8.78231860e-01,  2.52482404e-04)
( 8.79899917e-01,  2.56482973e-04)
( 8.81567973e-01,  2.61624851e-04)
( 8.83236030e-01,  2.66839579e-04)
( 8.84904087e-01,  2.72054307e-04)
( 8.86572143e-01,  2.77512040e-04)
( 8.88240200e-01,  2.82984597e-04)
( 8.89908257e-01,  2.88457155e-04)
( 8.91576314e-01,  2.94072092e-04)
( 8.93244370e-01,  2.99695315e-04)
( 8.94912427e-01,  3.05318539e-04)
( 8.96580484e-01,  3.09857901e-04)
( 8.98248540e-01,  3.14337207e-04)
( 8.99916597e-01,  3.18816513e-04)
( 9.01584654e-01,  3.22954295e-04)
( 9.03252711e-01,  3.27074103e-04)
( 9.04920767e-01,  3.31193910e-04)
( 9.06588824e-01,  3.32370559e-04)
( 9.08256881e-01,  3.33400436e-04)
( 9.09924937e-01,  3.34430313e-04)
( 9.11592994e-01,  3.34711038e-04)
( 9.13261051e-01,  3.34956463e-04)
( 9.14929108e-01,  3.35201887e-04)
( 9.16597164e-01,  3.31751810e-04)
( 9.18265221e-01,  3.28137702e-04)
( 9.19933278e-01,  3.24523594e-04)
( 9.21601334e-01,  3.19352555e-04)
( 9.23269391e-01,  3.14116644e-04)
( 9.24937448e-01,  3.08880733e-04)
( 9.26605505e-01,  3.00639000e-04)
( 9.28273561e-01,  2.92280158e-04)
( 9.29941618e-01,  2.83921315e-04)
( 9.31609675e-01,  2.73468736e-04)
( 9.33277731e-01,  2.62940218e-04)
( 9.34945788e-01,  2.52411701e-04)
( 9.36613845e-01,  2.40114997e-04)
( 9.38281902e-01,  2.27758897e-04)
( 9.39949958e-01,  2.15402797e-04)
( 9.41618015e-01,  2.01618247e-04)
( 9.43286072e-01,  1.87789518e-04)
( 9.44954128e-01,  1.73960789e-04)
( 9.46622185e-01,  1.59498252e-04)
( 9.48290242e-01,  1.45017792e-04)
( 9.49958299e-01,  1.30537332e-04)
( 9.51626355e-01,  1.16805438e-04)
( 9.53294412e-01,  1.03092738e-04)
( 9.54962469e-01,  8.93800381e-05)
( 9.56630525e-01,  7.64583025e-05)
( 9.58298582e-01,  6.35547732e-05)
( 9.59966639e-01,  5.06512439e-05)
( 9.61634696e-01,  3.99245308e-05)
( 9.63302752e-01,  2.92422425e-05)
( 9.64970809e-01,  1.85599543e-05)
( 9.66638866e-01,  1.10081167e-05)
( 9.68306922e-01,  1.00000000e-05)
( 9.69974979e-01,  1.00000000e-05)
( 9.71643036e-01,  1.00000000e-05)
( 9.73311093e-01,  1.51443978e-05)
( 9.74979149e-01,  2.07100984e-05)
( 9.76647206e-01,  2.10646704e-05)
( 9.78315263e-01,  2.13532787e-05)
( 9.79983319e-01,  2.16418871e-05)
( 9.81651376e-01,  2.09592935e-05)
( 9.83319433e-01,  2.02668898e-05)
( 9.84987490e-01,  1.95744862e-05)
( 9.86655546e-01,  1.64310177e-05)
( 9.88323603e-01,  1.32690274e-05)
( 9.89991660e-01,  1.01070371e-05)
( 9.91659716e-01,  1.00000000e-05)
( 9.93327773e-01,  1.00000000e-05)
( 9.94995830e-01,  1.00000000e-05)
( 9.96663887e-01,  1.00000000e-05)
( 9.98331943e-01,  1.00000000e-05)
( 1.00000000e+00,  1.00000000e-05)};

\addplot [solid, gray, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e-03)
( 1.00000000e+00,  1.00000000e-03)};

\node[anchor=south west, font=\scriptsize, gray, fill=white, inner sep=1pt] at (axis cs:-0.92,0.001) {$\nu$};
\addplot [dotted, black, thin, forget plot]
coordinates {
( 2.77646991e-01,  1.00000000e-05)
( 2.77646991e-01,  5.00000000e+00)};

\nextgroupplot[ymode=log, xmin=-1.0, xmax=1.0, ymin=1e-05, ymax=5.0, xlabel=$x$, ylabel=, xtick={-1, -0.5, 0, 0.5, 1}, ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0}, width=0.30\textwidth, height=4.2cm]
\addplot [dotted, blue, very thick, forget plot]
coordinates {
(-1.00000000e+00,  4.57729420e-05)
(-9.98331943e-01,  1.83955678e-04)
(-9.96663887e-01,  3.20615087e-04)
(-9.94995830e-01,  4.55136660e-04)
(-9.93327773e-01,  5.86932299e-04)
(-9.91659716e-01,  7.15445825e-04)
(-9.89991660e-01,  8.40157854e-04)
(-9.88323603e-01,  9.60589982e-04)
(-9.86655546e-01,  1.07630827e-03)
(-9.84987490e-01,  1.18692601e-03)
(-9.83319433e-01,  1.29210576e-03)
(-9.81651376e-01,  1.39156069e-03)
(-9.79983319e-01,  1.48505521e-03)
(-9.78315263e-01,  1.57240499e-03)
(-9.76647206e-01,  1.65347629e-03)
(-9.74979149e-01,  1.72818478e-03)
(-9.73311093e-01,  1.79649384e-03)
(-9.71643036e-01,  1.85841234e-03)
(-9.69974979e-01,  1.91399207e-03)
(-9.68306922e-01,  1.96332483e-03)
(-9.66638866e-01,  2.00653925e-03)
(-9.64970809e-01,  2.04379735e-03)
(-9.63302752e-01,  2.07529106e-03)
(-9.61634696e-01,  2.10123852e-03)
(-9.59966639e-01,  2.12188047e-03)
(-9.58298582e-01,  2.13747660e-03)
(-9.56630525e-01,  2.14830197e-03)
(-9.54962469e-01,  2.15464359e-03)
(-9.53294412e-01,  2.15679708e-03)
(-9.51626355e-01,  2.15506358e-03)
(-9.49958299e-01,  2.14974684e-03)
(-9.48290242e-01,  2.14115050e-03)
(-9.46622185e-01,  2.12957566e-03)
(-9.44954128e-01,  2.11531872e-03)
(-9.43286072e-01,  2.09866939e-03)
(-9.41618015e-01,  2.07990904e-03)
(-9.39949958e-01,  2.05930926e-03)
(-9.38281902e-01,  2.03713068e-03)
(-9.36613845e-01,  2.01362200e-03)
(-9.34945788e-01,  1.98901930e-03)
(-9.33277731e-01,  1.96354549e-03)
(-9.31609675e-01,  1.93740998e-03)
(-9.29941618e-01,  1.91080856e-03)
(-9.28273561e-01,  1.88392339e-03)
(-9.26605505e-01,  1.85692313e-03)
(-9.24937448e-01,  1.82996325e-03)
(-9.23269391e-01,  1.80318638e-03)
(-9.21601334e-01,  1.77672278e-03)
(-9.19933278e-01,  1.75069085e-03)
(-9.18265221e-01,  1.72519776e-03)
(-9.16597164e-01,  1.70034006e-03)
(-9.14929108e-01,  1.67620433e-03)
(-9.13261051e-01,  1.65286784e-03)
(-9.11592994e-01,  1.63039924e-03)
(-9.09924937e-01,  1.60885920e-03)
(-9.08256881e-01,  1.58830107e-03)
(-9.06588824e-01,  1.56877147e-03)
(-9.04920767e-01,  1.55031092e-03)
(-9.03252711e-01,  1.53295428e-03)
(-9.01584654e-01,  1.51673137e-03)
(-8.99916597e-01,  1.50166731e-03)
(-8.98248540e-01,  1.48778297e-03)
(-8.96580484e-01,  1.47509529e-03)
(-8.94912427e-01,  1.46361756e-03)
(-8.93244370e-01,  1.45335966e-03)
(-8.91576314e-01,  1.44432824e-03)
(-8.89908257e-01,  1.43652684e-03)
(-8.88240200e-01,  1.42995598e-03)
(-8.86572143e-01,  1.42461317e-03)
(-8.84904087e-01,  1.42049293e-03)
(-8.83236030e-01,  1.41758673e-03)
(-8.81567973e-01,  1.41588296e-03)
(-8.79899917e-01,  1.41536678e-03)
(-8.78231860e-01,  1.41602004e-03)
(-8.76563803e-01,  1.41782116e-03)
(-8.74895746e-01,  1.42074498e-03)
(-8.73227690e-01,  1.42476265e-03)
(-8.71559633e-01,  1.42984151e-03)
(-8.69891576e-01,  1.43594495e-03)
(-8.68223520e-01,  1.44303235e-03)
(-8.66555463e-01,  1.45105900e-03)
(-8.64887406e-01,  1.45997604e-03)
(-8.63219349e-01,  1.46973051e-03)
(-8.61551293e-01,  1.48026530e-03)
(-8.59883236e-01,  1.49151927e-03)
(-8.58215179e-01,  1.50342735e-03)
(-8.56547123e-01,  1.51592065e-03)
(-8.54879066e-01,  1.52892671e-03)
(-8.53211009e-01,  1.54236969e-03)
(-8.51542952e-01,  1.55617068e-03)
(-8.49874896e-01,  1.57024801e-03)
(-8.48206839e-01,  1.58451760e-03)
(-8.46538782e-01,  1.59889339e-03)
(-8.44870726e-01,  1.61328774e-03)
(-8.43202669e-01,  1.62761195e-03)
(-8.41534612e-01,  1.64177671e-03)
(-8.39866555e-01,  1.65569263e-03)
(-8.38198499e-01,  1.66927083e-03)
(-8.36530442e-01,  1.68242343e-03)
(-8.34862385e-01,  1.69506418e-03)
(-8.33194329e-01,  1.70710901e-03)
(-8.31526272e-01,  1.71847658e-03)
(-8.29858215e-01,  1.72908892e-03)
(-8.28190158e-01,  1.73887193e-03)
(-8.26522102e-01,  1.74775595e-03)
(-8.24854045e-01,  1.75567628e-03)
(-8.23185988e-01,  1.76257373e-03)
(-8.21517932e-01,  1.76839500e-03)
(-8.19849875e-01,  1.77309322e-03)
(-8.18181818e-01,  1.77662828e-03)
(-8.16513761e-01,  1.77896723e-03)
(-8.14845705e-01,  1.78008459e-03)
(-8.13177648e-01,  1.77996259e-03)
(-8.11509591e-01,  1.77859143e-03)
(-8.09841535e-01,  1.77596940e-03)
(-8.08173478e-01,  1.77210304e-03)
(-8.06505421e-01,  1.76700714e-03)
(-8.04837364e-01,  1.76070478e-03)
(-8.03169308e-01,  1.75322724e-03)
(-8.01501251e-01,  1.74461390e-03)
(-7.99833194e-01,  1.73491204e-03)
(-7.98165138e-01,  1.72417664e-03)
(-7.96497081e-01,  1.71247008e-03)
(-7.94829024e-01,  1.69986178e-03)
(-7.93160967e-01,  1.68642782e-03)
(-7.91492911e-01,  1.67225049e-03)
(-7.89824854e-01,  1.65741781e-03)
(-7.88156797e-01,  1.64202295e-03)
(-7.86488741e-01,  1.62616370e-03)
(-7.84820684e-01,  1.60994178e-03)
(-7.83152627e-01,  1.59346225e-03)
(-7.81484570e-01,  1.57683273e-03)
(-7.79816514e-01,  1.56016274e-03)
(-7.78148457e-01,  1.54356292e-03)
(-7.76480400e-01,  1.52714424e-03)
(-7.74812344e-01,  1.51101722e-03)
(-7.73144287e-01,  1.49529110e-03)
(-7.71476230e-01,  1.48007305e-03)
(-7.69808173e-01,  1.46546732e-03)
(-7.68140117e-01,  1.45157441e-03)
(-7.66472060e-01,  1.43849028e-03)
(-7.64804003e-01,  1.42630553e-03)
(-7.63135947e-01,  1.41510464e-03)
(-7.61467890e-01,  1.40496516e-03)
(-7.59799833e-01,  1.39595704e-03)
(-7.58131776e-01,  1.38814192e-03)
(-7.56463720e-01,  1.38157248e-03)
(-7.54795663e-01,  1.37629189e-03)
(-7.53127606e-01,  1.37233325e-03)
(-7.51459550e-01,  1.36971914e-03)
(-7.49791493e-01,  1.36846126e-03)
(-7.48123436e-01,  1.36856009e-03)
(-7.46455379e-01,  1.37000471e-03)
(-7.44787323e-01,  1.37277264e-03)
(-7.43119266e-01,  1.37682986e-03)
(-7.41451209e-01,  1.38213081e-03)
(-7.39783153e-01,  1.38861863e-03)
(-7.38115096e-01,  1.39622544e-03)
(-7.36447039e-01,  1.40487266e-03)
(-7.34778982e-01,  1.41447160e-03)
(-7.33110926e-01,  1.42492398e-03)
(-7.31442869e-01,  1.43612270e-03)
(-7.29774812e-01,  1.44795258e-03)
(-7.28106756e-01,  1.46029134e-03)
(-7.26438699e-01,  1.47301050e-03)
(-7.24770642e-01,  1.48597653e-03)
(-7.23102585e-01,  1.49905195e-03)
(-7.21434529e-01,  1.51209655e-03)
(-7.19766472e-01,  1.52496867e-03)
(-7.18098415e-01,  1.53752647e-03)
(-7.16430359e-01,  1.54962927e-03)
(-7.14762302e-01,  1.56113894e-03)
(-7.13094245e-01,  1.57192119e-03)
(-7.11426188e-01,  1.58184694e-03)
(-7.09758132e-01,  1.59079363e-03)
(-7.08090075e-01,  1.59864649e-03)
(-7.06422018e-01,  1.60529973e-03)
(-7.04753962e-01,  1.61065773e-03)
(-7.03085905e-01,  1.61463605e-03)
(-7.01417848e-01,  1.61716243e-03)
(-6.99749791e-01,  1.61817763e-03)
(-6.98081735e-01,  1.61763616e-03)
(-6.96413678e-01,  1.61550689e-03)
(-6.94745621e-01,  1.61177351e-03)
(-6.93077565e-01,  1.60643487e-03)
(-6.91409508e-01,  1.59950508e-03)
(-6.89741451e-01,  1.59101358e-03)
(-6.88073394e-01,  1.58100498e-03)
(-6.86405338e-01,  1.56953870e-03)
(-6.84737281e-01,  1.55668852e-03)
(-6.83069224e-01,  1.54254196e-03)
(-6.81401168e-01,  1.52719950e-03)
(-6.79733111e-01,  1.51077358e-03)
(-6.78065054e-01,  1.49338764e-03)
(-6.76396997e-01,  1.47517483e-03)
(-6.74728941e-01,  1.45627674e-03)
(-6.73060884e-01,  1.43684197e-03)
(-6.71392827e-01,  1.41702467e-03)
(-6.69724771e-01,  1.39698288e-03)
(-6.68056714e-01,  1.37687699e-03)
(-6.66388657e-01,  1.35686803e-03)
(-6.64720601e-01,  1.33711597e-03)
(-6.63052544e-01,  1.31777808e-03)
(-6.61384487e-01,  1.29900723e-03)
(-6.59716430e-01,  1.28095029e-03)
(-6.58048374e-01,  1.26374657e-03)
(-6.56380317e-01,  1.24752630e-03)
(-6.54712260e-01,  1.23240928e-03)
(-6.53044204e-01,  1.21850358e-03)
(-6.51376147e-01,  1.20590441e-03)
(-6.49708090e-01,  1.19469308e-03)
(-6.48040033e-01,  1.18493621e-03)
(-6.46371977e-01,  1.17668497e-03)
(-6.44703920e-01,  1.16997467e-03)
(-6.43035863e-01,  1.16482435e-03)
(-6.41367807e-01,  1.16123667e-03)
(-6.39699750e-01,  1.15919800e-03)
(-6.38031693e-01,  1.15867860e-03)
(-6.36363636e-01,  1.15963308e-03)
(-6.34695580e-01,  1.16200099e-03)
(-6.33027523e-01,  1.16570760e-03)
(-6.31359466e-01,  1.17066483e-03)
(-6.29691410e-01,  1.17677230e-03)
(-6.28023353e-01,  1.18391861e-03)
(-6.26355296e-01,  1.19198259e-03)
(-6.24687239e-01,  1.20083478e-03)
(-6.23019183e-01,  1.21033891e-03)
(-6.21351126e-01,  1.22035344e-03)
(-6.19683069e-01,  1.23073320e-03)
(-6.18015013e-01,  1.24133094e-03)
(-6.16346956e-01,  1.25199898e-03)
(-6.14678899e-01,  1.26259076e-03)
(-6.13010842e-01,  1.27296234e-03)
(-6.11342786e-01,  1.28297388e-03)
(-6.09674729e-01,  1.29249100e-03)
(-6.08006672e-01,  1.30138605e-03)
(-6.06338616e-01,  1.30953921e-03)
(-6.04670559e-01,  1.31683961e-03)
(-6.03002502e-01,  1.32318609e-03)
(-6.01334445e-01,  1.32848806e-03)
(-5.99666389e-01,  1.33266600e-03)
(-5.97998332e-01,  1.33565195e-03)
(-5.96330275e-01,  1.33738981e-03)
(-5.94662219e-01,  1.33783549e-03)
(-5.92994162e-01,  1.33695691e-03)
(-5.91326105e-01,  1.33473390e-03)
(-5.89658048e-01,  1.33115797e-03)
(-5.87989992e-01,  1.32623196e-03)
(-5.86321935e-01,  1.31996962e-03)
(-5.84653878e-01,  1.31239506e-03)
(-5.82985822e-01,  1.30354218e-03)
(-5.81317765e-01,  1.29345404e-03)
(-5.79649708e-01,  1.28218213e-03)
(-5.77981651e-01,  1.26978569e-03)
(-5.76313595e-01,  1.25633100e-03)
(-5.74645538e-01,  1.24189058e-03)
(-5.72977481e-01,  1.22654255e-03)
(-5.71309425e-01,  1.21036984e-03)
(-5.69641368e-01,  1.19345956e-03)
(-5.67973311e-01,  1.17590229e-03)
(-5.66305254e-01,  1.15779150e-03)
(-5.64637198e-01,  1.13922293e-03)
(-5.62969141e-01,  1.12029404e-03)
(-5.61301084e-01,  1.10110348e-03)
(-5.59633028e-01,  1.08175058e-03)
(-5.57964971e-01,  1.06233495e-03)
(-5.56296914e-01,  1.04295596e-03)
(-5.54628857e-01,  1.02371240e-03)
(-5.52960801e-01,  1.00470202e-03)
(-5.51292744e-01,  9.86021190e-04)
(-5.49624687e-01,  9.67764462e-04)
(-5.47956631e-01,  9.50024219e-04)
(-5.46288574e-01,  9.32890263e-04)
(-5.44620517e-01,  9.16449415e-04)
(-5.42952460e-01,  9.00785097e-04)
(-5.41284404e-01,  8.85976892e-04)
(-5.39616347e-01,  8.72100098e-04)
(-5.37948290e-01,  8.59225250e-04)
(-5.36280234e-01,  8.47417640e-04)
(-5.34612177e-01,  8.36736810e-04)
(-5.32944120e-01,  8.27236038e-04)
(-5.31276063e-01,  8.18961824e-04)
(-5.29608007e-01,  8.11953363e-04)
(-5.27939950e-01,  8.06242037e-04)
(-5.26271893e-01,  8.01850910e-04)
(-5.24603837e-01,  7.98794253e-04)
(-5.22935780e-01,  7.97077097e-04)
(-5.21267723e-01,  7.96694827e-04)
(-5.19599666e-01,  7.97632831e-04)
(-5.17931610e-01,  7.99866201e-04)
(-5.16263553e-01,  8.03359508e-04)
(-5.14595496e-01,  8.08066662e-04)
(-5.12927440e-01,  8.13930851e-04)
(-5.11259383e-01,  8.20884575e-04)
(-5.09591326e-01,  8.28849790e-04)
(-5.07923269e-01,  8.37738152e-04)
(-5.06255213e-01,  8.47451374e-04)
(-5.04587156e-01,  8.57881700e-04)
(-5.02919099e-01,  8.68912496e-04)
(-5.01251043e-01,  8.80418948e-04)
(-4.99582986e-01,  8.92268881e-04)
(-4.97914929e-01,  9.04323684e-04)
(-4.96246872e-01,  9.16439339e-04)
(-4.94578816e-01,  9.28467537e-04)
(-4.92910759e-01,  9.40256893e-04)
(-4.91242702e-01,  9.51654222e-04)
(-4.89574646e-01,  9.62505884e-04)
(-4.87906589e-01,  9.72659167e-04)
(-4.86238532e-01,  9.81963709e-04)
(-4.84570475e-01,  9.90272926e-04)
(-4.82902419e-01,  9.97445438e-04)
(-4.81234362e-01,  1.00334647e-03)
(-4.79566305e-01,  1.00784921e-03)
(-4.77898249e-01,  1.01083611e-03)
(-4.76230192e-01,  1.01220007e-03)
(-4.74562135e-01,  1.01184563e-03)
(-4.72894078e-01,  1.00968985e-03)
(-4.71226022e-01,  1.00566327e-03)
(-4.69557965e-01,  9.99710588e-04)
(-4.67889908e-01,  9.91791194e-04)
(-4.66221852e-01,  9.81879567e-04)
(-4.64553795e-01,  9.69965459e-04)
(-4.62885738e-01,  9.56053900e-04)
(-4.61217681e-01,  9.40165012e-04)
(-4.59549625e-01,  9.22333629e-04)
(-4.57881568e-01,  9.02608722e-04)
(-4.56213511e-01,  8.81052648e-04)
(-4.54545455e-01,  8.57740221e-04)
(-4.52877398e-01,  8.32757611e-04)
(-4.51209341e-01,  8.06201103e-04)
(-4.49541284e-01,  7.78175719e-04)
(-4.47873228e-01,  7.48793727e-04)
(-4.46205171e-01,  7.18173056e-04)
(-4.44537114e-01,  6.86435645e-04)
(-4.42869058e-01,  6.53705745e-04)
(-4.41201001e-01,  6.20108205e-04)
(-4.39532944e-01,  5.85766759e-04)
(-4.37864887e-01,  5.50802352e-04)
(-4.36196831e-01,  5.15331522e-04)
(-4.34528774e-01,  4.79464857e-04)
(-4.32860717e-01,  4.43305569e-04)
(-4.31192661e-01,  4.06948187e-04)
(-4.29524604e-01,  3.70477397e-04)
(-4.27856547e-01,  3.33967047e-04)
(-4.26188490e-01,  2.97479320e-04)
(-4.24520434e-01,  2.61064109e-04)
(-4.22852377e-01,  2.24758566e-04)
(-4.21184320e-01,  1.88586867e-04)
(-4.19516264e-01,  1.52560166e-04)
(-4.17848207e-01,  1.16676741e-04)
(-4.16180150e-01,  8.09223383e-05)
(-4.14512093e-01,  4.52706880e-05)
(-4.12844037e-01,  1.00000000e-05)
(-4.11175980e-01,  2.58852708e-05)
(-4.09507923e-01,  6.14953265e-05)
(-4.07839867e-01,  9.72120892e-05)
(-4.06171810e-01,  1.33108973e-04)
(-4.04503753e-01,  1.69265476e-04)
(-4.02835696e-01,  2.05765918e-04)
(-4.01167640e-01,  2.42698172e-04)
(-3.99499583e-01,  2.80152404e-04)
(-3.97831526e-01,  3.18219853e-04)
(-3.96163470e-01,  3.56991673e-04)
(-3.94495413e-01,  3.96557870e-04)
(-3.92827356e-01,  4.37006326e-04)
(-3.91159299e-01,  4.78421974e-04)
(-3.89491243e-01,  5.20886088e-04)
(-3.87823186e-01,  5.64475747e-04)
(-3.86155129e-01,  6.09263452e-04)
(-3.84487073e-01,  6.55316918e-04)
(-3.82819016e-01,  7.02699033e-04)
(-3.81150959e-01,  7.51467991e-04)
(-3.79482902e-01,  8.01677599e-04)
(-3.77814846e-01,  8.53377728e-04)
(-3.76146789e-01,  9.06614926e-04)
(-3.74478732e-01,  9.61433155e-04)
(-3.72810676e-01,  1.01787465e-03)
(-3.71142619e-01,  1.07598085e-03)
(-3.69474562e-01,  1.13579347e-03)
(-3.67806505e-01,  1.19735550e-03)
(-3.66138449e-01,  1.26071240e-03)
(-3.64470392e-01,  1.32591308e-03)
(-3.62802335e-01,  1.39301110e-03)
(-3.61134279e-01,  1.46206558e-03)
(-3.59466222e-01,  1.53314221e-03)
(-3.57798165e-01,  1.60631407e-03)
(-3.56130108e-01,  1.68166236e-03)
(-3.54462052e-01,  1.75927697e-03)
(-3.52793995e-01,  1.83925692e-03)
(-3.51125938e-01,  1.92171064e-03)
(-3.49457882e-01,  2.00675600e-03)
(-3.47789825e-01,  2.09452026e-03)
(-3.46121768e-01,  2.18513974e-03)
(-3.44453711e-01,  2.27875938e-03)
(-3.42785655e-01,  2.37553205e-03)
(-3.41117598e-01,  2.47561777e-03)
(-3.39449541e-01,  2.57918267e-03)
(-3.37781485e-01,  2.68639794e-03)
(-3.36113428e-01,  2.79743855e-03)
(-3.34445371e-01,  2.91248194e-03)
(-3.32777314e-01,  3.03170659e-03)
(-3.31109258e-01,  3.15529060e-03)
(-3.29441201e-01,  3.28341024e-03)
(-3.27773144e-01,  3.41623850e-03)
(-3.26105088e-01,  3.55394369e-03)
(-3.24437031e-01,  3.69668818e-03)
(-3.22768974e-01,  3.84462714e-03)
(-3.21100917e-01,  3.99790754e-03)
(-3.19432861e-01,  4.15666726e-03)
(-3.17764804e-01,  4.32103432e-03)
(-3.16096747e-01,  4.49112649e-03)
(-3.14428691e-01,  4.66705096e-03)
(-3.12760634e-01,  4.84890434e-03)
(-3.11092577e-01,  5.03677290e-03)
(-3.09424520e-01,  5.23073302e-03)
(-3.07756464e-01,  5.43085196e-03)
(-3.06088407e-01,  5.63718880e-03)
(-3.04420350e-01,  5.84979568e-03)
(-3.02752294e-01,  6.06871918e-03)
(-3.01084237e-01,  6.29400198e-03)
(-2.99416180e-01,  6.52568458e-03)
(-2.97748123e-01,  6.76380729e-03)
(-2.96080067e-01,  7.00841218e-03)
(-2.94412010e-01,  7.25954522e-03)
(-2.92743953e-01,  7.51725836e-03)
(-2.91075897e-01,  7.78161165e-03)
(-2.89407840e-01,  8.05267527e-03)
(-2.87739783e-01,  8.33053152e-03)
(-2.86071726e-01,  8.61527666e-03)
(-2.84403670e-01,  8.90702253e-03)
(-2.82735613e-01,  9.20589809e-03)
(-2.81067556e-01,  9.51205061e-03)
(-2.79399500e-01,  9.82564672e-03)
(-2.77731443e-01,  1.01468731e-02)
(-2.76063386e-01,  1.04759370e-02)
(-2.74395329e-01,  1.08130661e-02)
(-2.72727273e-01,  1.11585090e-02)
(-2.71059216e-01,  1.15125341e-02)
(-2.69391159e-01,  1.18754293e-02)
(-2.67723103e-01,  1.22475006e-02)
(-2.66055046e-01,  1.26290715e-02)
(-2.64386989e-01,  1.30204809e-02)
(-2.62718932e-01,  1.34220817e-02)
(-2.61050876e-01,  1.38342388e-02)
(-2.59382819e-01,  1.42573272e-02)
(-2.57714762e-01,  1.46917299e-02)
(-2.56046706e-01,  1.51378354e-02)
(-2.54378649e-01,  1.55960357e-02)
(-2.52710592e-01,  1.60667239e-02)
(-2.51042535e-01,  1.65502920e-02)
(-2.49374479e-01,  1.70471284e-02)
(-2.47706422e-01,  1.75576160e-02)
(-2.46038365e-01,  1.80821300e-02)
(-2.44370309e-01,  1.86210360e-02)
(-2.42702252e-01,  1.91746878e-02)
(-2.41034195e-01,  1.97434262e-02)
(-2.39366138e-01,  2.03275771e-02)
(-2.37698082e-01,  2.09274501e-02)
(-2.36030025e-01,  2.15433374e-02)
(-2.34361968e-01,  2.21755128e-02)
(-2.32693912e-01,  2.28242304e-02)
(-2.31025855e-01,  2.34897246e-02)
(-2.29357798e-01,  2.41722088e-02)
(-2.27689741e-01,  2.48718754e-02)
(-2.26021685e-01,  2.55888957e-02)
(-2.24353628e-01,  2.63234195e-02)
(-2.22685571e-01,  2.70755752e-02)
(-2.21017515e-01,  2.78454705e-02)
(-2.19349458e-01,  2.86331918e-02)
(-2.17681401e-01,  2.94388056e-02)
(-2.16013344e-01,  3.02623586e-02)
(-2.14345288e-01,  3.11038782e-02)
(-2.12677231e-01,  3.19633735e-02)
(-2.11009174e-01,  3.28408363e-02)
(-2.09341118e-01,  3.37362414e-02)
(-2.07673061e-01,  3.46495482e-02)
(-2.06005004e-01,  3.55807013e-02)
(-2.04336947e-01,  3.65296317e-02)
(-2.02668891e-01,  3.74962579e-02)
(-2.01000834e-01,  3.84804868e-02)
(-1.99332777e-01,  3.94822152e-02)
(-1.97664721e-01,  4.05013305e-02)
(-1.95996664e-01,  4.15377121e-02)
(-1.94328607e-01,  4.25912322e-02)
(-1.92660550e-01,  4.36617572e-02)
(-1.90992494e-01,  4.47491485e-02)
(-1.89324437e-01,  4.58532633e-02)
(-1.87656380e-01,  4.69739560e-02)
(-1.85988324e-01,  4.81110787e-02)
(-1.84320267e-01,  4.92644818e-02)
(-1.82652210e-01,  5.04340153e-02)
(-1.80984153e-01,  5.16195287e-02)
(-1.79316097e-01,  5.28208721e-02)
(-1.77648040e-01,  5.40378964e-02)
(-1.75979983e-01,  5.52704536e-02)
(-1.74311927e-01,  5.65183969e-02)
(-1.72643870e-01,  5.77815812e-02)
(-1.70975813e-01,  5.90598630e-02)
(-1.69307756e-01,  6.03531003e-02)
(-1.67639700e-01,  6.16611523e-02)
(-1.65971643e-01,  6.29838794e-02)
(-1.64303586e-01,  6.43211431e-02)
(-1.62635530e-01,  6.56728048e-02)
(-1.60967473e-01,  6.70387264e-02)
(-1.59299416e-01,  6.84187690e-02)
(-1.57631359e-01,  6.98127926e-02)
(-1.55963303e-01,  7.12206556e-02)
(-1.54295246e-01,  7.26422138e-02)
(-1.52627189e-01,  7.40773203e-02)
(-1.50959133e-01,  7.55258242e-02)
(-1.49291076e-01,  7.69875705e-02)
(-1.47623019e-01,  7.84623988e-02)
(-1.45954962e-01,  7.99501435e-02)
(-1.44286906e-01,  8.14506323e-02)
(-1.42618849e-01,  8.29636861e-02)
(-1.40950792e-01,  8.44891188e-02)
(-1.39282736e-01,  8.60267360e-02)
(-1.37614679e-01,  8.75763353e-02)
(-1.35946622e-01,  8.91377060e-02)
(-1.34278565e-01,  9.07106283e-02)
(-1.32610509e-01,  9.22948737e-02)
(-1.30942452e-01,  9.38902048e-02)
(-1.29274395e-01,  9.54963754e-02)
(-1.27606339e-01,  9.71131305e-02)
(-1.25938282e-01,  9.87402064e-02)
(-1.24270225e-01,  1.00377332e-01)
(-1.22602168e-01,  1.02024227e-01)
(-1.20934112e-01,  1.03680606e-01)
(-1.19266055e-01,  1.05346176e-01)
(-1.17597998e-01,  1.07020637e-01)
(-1.15929942e-01,  1.08703686e-01)
(-1.14261885e-01,  1.10395015e-01)
(-1.12593828e-01,  1.12094313e-01)
(-1.10925771e-01,  1.13801266e-01)
(-1.09257715e-01,  1.15515560e-01)
(-1.07589658e-01,  1.17236880e-01)
(-1.05921601e-01,  1.18964912e-01)
(-1.04253545e-01,  1.20699346e-01)
(-1.02585488e-01,  1.22439874e-01)
(-1.00917431e-01,  1.24186193e-01)
(-9.92493745e-02,  1.25938006e-01)
(-9.75813178e-02,  1.27695025e-01)
(-9.59132611e-02,  1.29456968e-01)
(-9.42452043e-02,  1.31223566e-01)
(-9.25771476e-02,  1.32994558e-01)
(-9.09090909e-02,  1.34769698e-01)
(-8.92410342e-02,  1.36548752e-01)
(-8.75729775e-02,  1.38331503e-01)
(-8.59049208e-02,  1.40117748e-01)
(-8.42368641e-02,  1.41907302e-01)
(-8.25688073e-02,  1.43700000e-01)
(-8.09007506e-02,  1.45495694e-01)
(-7.92326939e-02,  1.47294258e-01)
(-7.75646372e-02,  1.49095586e-01)
(-7.58965805e-02,  1.50899595e-01)
(-7.42285238e-02,  1.52706225e-01)
(-7.25604671e-02,  1.54515438e-01)
(-7.08924103e-02,  1.56327221e-01)
(-6.92243536e-02,  1.58141585e-01)
(-6.75562969e-02,  1.59958564e-01)
(-6.58882402e-02,  1.61778218e-01)
(-6.42201835e-02,  1.63600631e-01)
(-6.25521268e-02,  1.65425908e-01)
(-6.08840701e-02,  1.67254181e-01)
(-5.92160133e-02,  1.69085601e-01)
(-5.75479566e-02,  1.70920342e-01)
(-5.58798999e-02,  1.72758597e-01)
(-5.42118432e-02,  1.74600579e-01)
(-5.25437865e-02,  1.76446517e-01)
(-5.08757298e-02,  1.78296654e-01)
(-4.92076731e-02,  1.80151247e-01)
(-4.75396163e-02,  1.82010561e-01)
(-4.58715596e-02,  1.83874872e-01)
(-4.42035029e-02,  1.85744459e-01)
(-4.25354462e-02,  1.87619603e-01)
(-4.08673895e-02,  1.89500586e-01)
(-3.91993328e-02,  1.91387684e-01)
(-3.75312761e-02,  1.93281169e-01)
(-3.58632193e-02,  1.95181300e-01)
(-3.41951626e-02,  1.97088328e-01)
(-3.25271059e-02,  1.99002484e-01)
(-3.08590492e-02,  2.00923985e-01)
(-2.91909925e-02,  2.02853024e-01)
(-2.75229358e-02,  2.04789776e-01)
(-2.58548791e-02,  2.06734389e-01)
(-2.41868224e-02,  2.08686986e-01)
(-2.25187656e-02,  2.10647664e-01)
(-2.08507089e-02,  2.12616492e-01)
(-1.91826522e-02,  2.14593512e-01)
(-1.75145955e-02,  2.16578739e-01)
(-1.58465388e-02,  2.18572161e-01)
(-1.41784821e-02,  2.20573741e-01)
(-1.25104254e-02,  2.22583415e-01)
(-1.08423686e-02,  2.24601101e-01)
(-9.17431193e-03,  2.26626693e-01)
(-7.50625521e-03,  2.28660068e-01)
(-5.83819850e-03,  2.30701088e-01)
(-4.17014178e-03,  2.32749602e-01)
(-2.50208507e-03,  2.34805451e-01)
(-8.34028357e-04,  2.36868467e-01)
( 8.34028357e-04,  2.38938480e-01)
( 2.50208507e-03,  2.41015319e-01)
( 4.17014178e-03,  2.43098814e-01)
( 5.83819850e-03,  2.45188801e-01)
( 7.50625521e-03,  2.47285124e-01)
( 9.17431193e-03,  2.49387635e-01)
( 1.08423686e-02,  2.51496197e-01)
( 1.25104254e-02,  2.53610688e-01)
( 1.41784821e-02,  2.55730997e-01)
( 1.58465388e-02,  2.57857029e-01)
( 1.75145955e-02,  2.59988707e-01)
( 1.91826522e-02,  2.62125965e-01)
( 2.08507089e-02,  2.64268755e-01)
( 2.25187656e-02,  2.66417043e-01)
( 2.41868224e-02,  2.68570809e-01)
( 2.58548791e-02,  2.70730046e-01)
( 2.75229358e-02,  2.72894757e-01)
( 2.91909925e-02,  2.75064957e-01)
( 3.08590492e-02,  2.77240669e-01)
( 3.25271059e-02,  2.79421921e-01)
( 3.41951626e-02,  2.81608750e-01)
( 3.58632193e-02,  2.83801192e-01)
( 3.75312761e-02,  2.85999288e-01)
( 3.91993328e-02,  2.88203078e-01)
( 4.08673895e-02,  2.90412601e-01)
( 4.25354462e-02,  2.92627894e-01)
( 4.42035029e-02,  2.94848992e-01)
( 4.58715596e-02,  2.97075924e-01)
( 4.75396163e-02,  2.99308718e-01)
( 4.92076731e-02,  3.01547395e-01)
( 5.08757298e-02,  3.03791972e-01)
( 5.25437865e-02,  3.06042464e-01)
( 5.42118432e-02,  3.08298883e-01)
( 5.58798999e-02,  3.10561237e-01)
( 5.75479566e-02,  3.12829536e-01)
( 5.92160133e-02,  3.15103790e-01)
( 6.08840701e-02,  3.17384012e-01)
( 6.25521268e-02,  3.19670219e-01)
( 6.42201835e-02,  3.21962437e-01)
( 6.58882402e-02,  3.24260697e-01)
( 6.75562969e-02,  3.26565046e-01)
( 6.92243536e-02,  3.28875540e-01)
( 7.08924103e-02,  3.31192253e-01)
( 7.25604671e-02,  3.33515275e-01)
( 7.42285238e-02,  3.35844716e-01)
( 7.58965805e-02,  3.38180705e-01)
( 7.75646372e-02,  3.40523395e-01)
( 7.92326939e-02,  3.42872960e-01)
( 8.09007506e-02,  3.45229597e-01)
( 8.25688073e-02,  3.47593527e-01)
( 8.42368641e-02,  3.49964994e-01)
( 8.59049208e-02,  3.52344263e-01)
( 8.75729775e-02,  3.54731621e-01)
( 8.92410342e-02,  3.57127373e-01)
( 9.09090909e-02,  3.59531843e-01)
( 9.25771476e-02,  3.61945367e-01)
( 9.42452043e-02,  3.64368295e-01)
( 9.59132611e-02,  3.66800984e-01)
( 9.75813178e-02,  3.69243797e-01)
( 9.92493745e-02,  3.71697096e-01)
( 1.00917431e-01,  3.74161243e-01)
( 1.02585488e-01,  3.76636589e-01)
( 1.04253545e-01,  3.79123479e-01)
( 1.05921601e-01,  3.81622240e-01)
( 1.07589658e-01,  3.84133180e-01)
( 1.09257715e-01,  3.86656585e-01)
( 1.10925771e-01,  3.89192716e-01)
( 1.12593828e-01,  3.91741802e-01)
( 1.14261885e-01,  3.94304042e-01)
( 1.15929942e-01,  3.96879600e-01)
( 1.17597998e-01,  3.99468604e-01)
( 1.19266055e-01,  4.02071144e-01)
( 1.20934112e-01,  4.04687269e-01)
( 1.22602168e-01,  4.07316992e-01)
( 1.24270225e-01,  4.09960286e-01)
( 1.25938282e-01,  4.12617083e-01)
( 1.27606339e-01,  4.15287281e-01)
( 1.29274395e-01,  4.17970740e-01)
( 1.30942452e-01,  4.20667287e-01)
( 1.32610509e-01,  4.23376717e-01)
( 1.34278565e-01,  4.26098796e-01)
( 1.35946622e-01,  4.28833265e-01)
( 1.37614679e-01,  4.31579841e-01)
( 1.39282736e-01,  4.34338224e-01)
( 1.40950792e-01,  4.37108095e-01)
( 1.42618849e-01,  4.39889125e-01)
( 1.44286906e-01,  4.42680975e-01)
( 1.45954962e-01,  4.45483301e-01)
( 1.47623019e-01,  4.48295756e-01)
( 1.49291076e-01,  4.51117995e-01)
( 1.50959133e-01,  4.53949676e-01)
( 1.52627189e-01,  4.56790463e-01)
( 1.54295246e-01,  4.59640029e-01)
( 1.55963303e-01,  4.62498057e-01)
( 1.57631359e-01,  4.65364243e-01)
( 1.59299416e-01,  4.68238297e-01)
( 1.60967473e-01,  4.71119943e-01)
( 1.62635530e-01,  4.74008923e-01)
( 1.64303586e-01,  4.76904992e-01)
( 1.65971643e-01,  4.79807925e-01)
( 1.67639700e-01,  4.82717513e-01)
( 1.69307756e-01,  4.85633562e-01)
( 1.70975813e-01,  4.88555898e-01)
( 1.72643870e-01,  4.91484361e-01)
( 1.74311927e-01,  4.94418808e-01)
( 1.75979983e-01,  4.97359111e-01)
( 1.77648040e-01,  5.00305160e-01)
( 1.79316097e-01,  5.03256857e-01)
( 1.80984153e-01,  5.06214121e-01)
( 1.82652210e-01,  5.09176884e-01)
( 1.84320267e-01,  5.12145095e-01)
( 1.85988324e-01,  5.15118718e-01)
( 1.87656380e-01,  5.18097729e-01)
( 1.89324437e-01,  5.21082124e-01)
( 1.90992494e-01,  5.24071912e-01)
( 1.92660550e-01,  5.27067121e-01)
( 1.94328607e-01,  5.30067796e-01)
( 1.95996664e-01,  5.33074000e-01)
( 1.97664721e-01,  5.36085817e-01)
( 1.99332777e-01,  5.39103351e-01)
( 2.01000834e-01,  5.42126727e-01)
( 2.02668891e-01,  5.45156094e-01)
( 2.04336947e-01,  5.48191623e-01)
( 2.06005004e-01,  5.51233510e-01)
( 2.07673061e-01,  5.54281974e-01)
( 2.09341118e-01,  5.57337261e-01)
( 2.11009174e-01,  5.60399641e-01)
( 2.12677231e-01,  5.63469408e-01)
( 2.14345288e-01,  5.66546883e-01)
( 2.16013344e-01,  5.69632407e-01)
( 2.17681401e-01,  5.72726346e-01)
( 2.19349458e-01,  5.75829086e-01)
( 2.21017515e-01,  5.78941031e-01)
( 2.22685571e-01,  5.82062602e-01)
( 2.24353628e-01,  5.85194235e-01)
( 2.26021685e-01,  5.88336376e-01)
( 2.27689741e-01,  5.91489478e-01)
( 2.29357798e-01,  5.94654000e-01)
( 2.31025855e-01,  5.97830398e-01)
( 2.32693912e-01,  6.01019128e-01)
( 2.34361968e-01,  6.04220636e-01)
( 2.36030025e-01,  6.07435356e-01)
( 2.37698082e-01,  6.10663705e-01)
( 2.39366138e-01,  6.13906079e-01)
( 2.41034195e-01,  6.17162849e-01)
( 2.42702252e-01,  6.20434357e-01)
( 2.44370309e-01,  6.23720910e-01)
( 2.46038365e-01,  6.27022778e-01)
( 2.47706422e-01,  6.30340190e-01)
( 2.49374479e-01,  6.33673330e-01)
( 2.51042535e-01,  6.37022336e-01)
( 2.52710592e-01,  6.40387296e-01)
( 2.54378649e-01,  6.43768244e-01)
( 2.56046706e-01,  6.47165163e-01)
( 2.57714762e-01,  6.50577982e-01)
( 2.59382819e-01,  6.54006573e-01)
( 2.61050876e-01,  6.57450754e-01)
( 2.62718932e-01,  6.60910289e-01)
( 2.64386989e-01,  6.64384888e-01)
( 2.66055046e-01,  6.67874209e-01)
( 2.67723103e-01,  6.71377862e-01)
( 2.69391159e-01,  6.74895409e-01)
( 2.71059216e-01,  6.78426369e-01)
( 2.72727273e-01,  6.81970222e-01)
( 2.74395329e-01,  6.85526410e-01)
( 2.76063386e-01,  6.89094346e-01)
( 2.77731443e-01,  6.92673418e-01)
( 2.79399500e-01,  6.96262990e-01)
( 2.81067556e-01,  6.99862413e-01)
( 2.82735613e-01,  7.03471027e-01)
( 2.84403670e-01,  7.07088171e-01)
( 2.86071726e-01,  7.10713182e-01)
( 2.87739783e-01,  7.14345410e-01)
( 2.89407840e-01,  7.17984214e-01)
( 2.91075897e-01,  7.21628977e-01)
( 2.92743953e-01,  7.25279106e-01)
( 2.94412010e-01,  7.28934037e-01)
( 2.96080067e-01,  7.32593242e-01)
( 2.97748123e-01,  7.36256236e-01)
( 2.99416180e-01,  7.39922573e-01)
( 3.01084237e-01,  7.43591858e-01)
( 3.02752294e-01,  7.47263744e-01)
( 3.04420350e-01,  7.50937939e-01)
( 3.06088407e-01,  7.54614203e-01)
( 3.07756464e-01,  7.58292352e-01)
( 3.09424520e-01,  7.61972257e-01)
( 3.11092577e-01,  7.65653844e-01)
( 3.12760634e-01,  7.69337093e-01)
( 3.14428691e-01,  7.73022036e-01)
( 3.16096747e-01,  7.76708753e-01)
( 3.17764804e-01,  7.80397373e-01)
( 3.19432861e-01,  7.84088064e-01)
( 3.21100917e-01,  7.87781037e-01)
( 3.22768974e-01,  7.91476533e-01)
( 3.24437031e-01,  7.95174823e-01)
( 3.26105088e-01,  7.98876201e-01)
( 3.27773144e-01,  8.02580980e-01)
( 3.29441201e-01,  8.06289482e-01)
( 3.31109258e-01,  8.10002037e-01)
( 3.32777314e-01,  8.13718973e-01)
( 3.34445371e-01,  8.17440613e-01)
( 3.36113428e-01,  8.21167266e-01)
( 3.37781485e-01,  8.24899225e-01)
( 3.39449541e-01,  8.28636758e-01)
( 3.41117598e-01,  8.32380104e-01)
( 3.42785655e-01,  8.36129469e-01)
( 3.44453711e-01,  8.39885020e-01)
( 3.46121768e-01,  8.43646882e-01)
( 3.47789825e-01,  8.47415136e-01)
( 3.49457882e-01,  8.51189810e-01)
( 3.51125938e-01,  8.54970883e-01)
( 3.52793995e-01,  8.58758278e-01)
( 3.54462052e-01,  8.62551865e-01)
( 3.56130108e-01,  8.66351453e-01)
( 3.57798165e-01,  8.70156797e-01)
( 3.59466222e-01,  8.73967591e-01)
( 3.61134279e-01,  8.77783473e-01)
( 3.62802335e-01,  8.81604020e-01)
( 3.64470392e-01,  8.85428757e-01)
( 3.66138449e-01,  8.89257151e-01)
( 3.67806505e-01,  8.93088613e-01)
( 3.69474562e-01,  8.96922505e-01)
( 3.71142619e-01,  9.00758138e-01)
( 3.72810676e-01,  9.04594774e-01)
( 3.74478732e-01,  9.08431631e-01)
( 3.76146789e-01,  9.12267883e-01)
( 3.77814846e-01,  9.16102665e-01)
( 3.79482902e-01,  9.19935074e-01)
( 3.81150959e-01,  9.23764173e-01)
( 3.82819016e-01,  9.27588994e-01)
( 3.84487073e-01,  9.31408541e-01)
( 3.86155129e-01,  9.35221793e-01)
( 3.87823186e-01,  9.39027708e-01)
( 3.89491243e-01,  9.42825223e-01)
( 3.91159299e-01,  9.46613264e-01)
( 3.92827356e-01,  9.50390742e-01)
( 3.94495413e-01,  9.54156559e-01)
( 3.96163470e-01,  9.57909613e-01)
( 3.97831526e-01,  9.61648799e-01)
( 3.99499583e-01,  9.65373015e-01)
( 4.01167640e-01,  9.69081160e-01)
( 4.02835696e-01,  9.72772143e-01)
( 4.04503753e-01,  9.76444884e-01)
( 4.06171810e-01,  9.80098314e-01)
( 4.07839867e-01,  9.83731384e-01)
( 4.09507923e-01,  9.87343064e-01)
( 4.11175980e-01,  9.90932348e-01)
( 4.12844037e-01,  9.94498254e-01)
( 4.14512093e-01,  9.98039831e-01)
( 4.16180150e-01,  1.00155616e+00)
( 4.17848207e-01,  1.00504635e+00)
( 4.19516264e-01,  1.00850955e+00)
( 4.21184320e-01,  1.01194496e+00)
( 4.22852377e-01,  1.01535180e+00)
( 4.24520434e-01,  1.01872935e+00)
( 4.26188490e-01,  1.02207693e+00)
( 4.27856547e-01,  1.02539390e+00)
( 4.29524604e-01,  1.02867967e+00)
( 4.31192661e-01,  1.03193371e+00)
( 4.32860717e-01,  1.03515552e+00)
( 4.34528774e-01,  1.03834468e+00)
( 4.36196831e-01,  1.04150079e+00)
( 4.37864887e-01,  1.04462352e+00)
( 4.39532944e-01,  1.04771258e+00)
( 4.41201001e-01,  1.05076776e+00)
( 4.42869058e-01,  1.05378886e+00)
( 4.44537114e-01,  1.05677575e+00)
( 4.46205171e-01,  1.05972836e+00)
( 4.47873228e-01,  1.06264666e+00)
( 4.49541284e-01,  1.06553066e+00)
( 4.51209341e-01,  1.06838043e+00)
( 4.52877398e-01,  1.07119608e+00)
( 4.54545455e-01,  1.07397775e+00)
( 4.56213511e-01,  1.07672565e+00)
( 4.57881568e-01,  1.07944001e+00)
( 4.59549625e-01,  2.08476521e-02)
( 4.61217681e-01,  1.98903732e-02)
( 4.62885738e-01,  1.89661453e-02)
( 4.64553795e-01,  1.80745882e-02)
( 4.66221852e-01,  1.72152904e-02)
( 4.67889908e-01,  1.63878102e-02)
( 4.69557965e-01,  1.55916787e-02)
( 4.71226022e-01,  1.48264003e-02)
( 4.72894078e-01,  1.40914554e-02)
( 4.74562135e-01,  1.33863015e-02)
( 4.76230192e-01,  1.27103754e-02)
( 4.77898249e-01,  1.20630939e-02)
( 4.79566305e-01,  1.14438563e-02)
( 4.81234362e-01,  1.08520450e-02)
( 4.82902419e-01,  1.02870276e-02)
( 4.84570475e-01,  9.74815769e-03)
( 4.86238532e-01,  9.23477644e-03)
( 4.87906589e-01,  8.74621374e-03)
( 4.89574646e-01,  8.28178941e-03)
( 4.91242702e-01,  7.84081435e-03)
( 4.92910759e-01,  7.42259164e-03)
( 4.94578816e-01,  7.02641769e-03)
( 4.96246872e-01,  6.65158325e-03)
( 4.97914929e-01,  6.29737453e-03)
( 4.99582986e-01,  5.96307426e-03)
( 5.01251043e-01,  5.64796270e-03)
( 5.02919099e-01,  5.35131876e-03)
( 5.04587156e-01,  5.07242105e-03)
( 5.06255213e-01,  4.81054897e-03)
( 5.07923269e-01,  4.56498384e-03)
( 5.09591326e-01,  4.33500996e-03)
( 5.11259383e-01,  4.11991583e-03)
( 5.12927440e-01,  3.91899526e-03)
( 5.14595496e-01,  3.73154854e-03)
( 5.16263553e-01,  3.55688364e-03)
( 5.17931610e-01,  3.39431742e-03)
( 5.19599666e-01,  3.24317677e-03)
( 5.21267723e-01,  3.10279985e-03)
( 5.22935780e-01,  2.97253728e-03)
( 5.24603837e-01,  2.85175323e-03)
( 5.26271893e-01,  2.73982662e-03)
( 5.27939950e-01,  2.63615220e-03)
( 5.29608007e-01,  2.54014157e-03)
( 5.31276063e-01,  2.45122418e-03)
( 5.32944120e-01,  2.36884827e-03)
( 5.34612177e-01,  2.29248168e-03)
( 5.36280234e-01,  2.22161264e-03)
( 5.37948290e-01,  2.15575039e-03)
( 5.39616347e-01,  2.09442578e-03)
( 5.41284404e-01,  2.03719169e-03)
( 5.42952460e-01,  1.98362335e-03)
( 5.44620517e-01,  1.93331857e-03)
( 5.46288574e-01,  1.88589782e-03)
( 5.47956631e-01,  1.84100420e-03)
( 5.49624687e-01,  1.79830323e-03)
( 5.51292744e-01,  1.75748265e-03)
( 5.52960801e-01,  1.71825194e-03)
( 5.54628857e-01,  1.68034184e-03)
( 5.56296914e-01,  1.64350374e-03)
( 5.57964971e-01,  1.60750896e-03)
( 5.59633028e-01,  1.57214797e-03)
( 5.61301084e-01,  1.53722952e-03)
( 5.62969141e-01,  1.50257971e-03)
( 5.64637198e-01,  1.46804108e-03)
( 5.66305254e-01,  1.43347157e-03)
( 5.67973311e-01,  1.39874357e-03)
( 5.69641368e-01,  1.36374292e-03)
( 5.71309425e-01,  1.32836794e-03)
( 5.72977481e-01,  1.29252854e-03)
( 5.74645538e-01,  1.25614531e-03)
( 5.76313595e-01,  1.21914873e-03)
( 5.77981651e-01,  1.18147846e-03)
( 5.79649708e-01,  1.14308268e-03)
( 5.81317765e-01,  1.10391757e-03)
( 5.82985822e-01,  1.06394684e-03)
( 5.84653878e-01,  1.02314142e-03)
( 5.86321935e-01,  9.81479239e-04)
( 5.87989992e-01,  9.38945068e-04)
( 5.89658048e-01,  8.95530526e-04)
( 5.91326105e-01,  8.51234142e-04)
( 5.92994162e-01,  8.06061508e-04)
( 5.94662219e-01,  7.60025509e-04)
( 5.96330275e-01,  7.13146614e-04)
( 5.97998332e-01,  6.65453206e-04)
( 5.99666389e-01,  6.16981944e-04)
( 6.01334445e-01,  5.67778134e-04)
( 6.03002502e-01,  5.17896095e-04)
( 6.04670559e-01,  4.67399493e-04)
( 6.06338616e-01,  4.16361634e-04)
( 6.08006672e-01,  3.64865693e-04)
( 6.09674729e-01,  3.13004859e-04)
( 6.11342786e-01,  2.60882390e-04)
( 6.13010842e-01,  2.08611548e-04)
( 6.14678899e-01,  1.56315422e-04)
( 6.16346956e-01,  1.04126605e-04)
( 6.18015013e-01,  5.21867416e-05)
( 6.19683069e-01,  1.00000000e-05)
( 6.21351126e-01,  5.03380711e-05)
( 6.23019183e-01,  1.00600656e-04)
( 6.24687239e-01,  1.49971499e-04)
( 6.26355296e-01,  1.98275695e-04)
( 6.28023353e-01,  2.45335073e-04)
( 6.29691410e-01,  2.90969621e-04)
( 6.31359466e-01,  3.34999011e-04)
( 6.33027523e-01,  3.77244210e-04)
( 6.34695580e-01,  4.17529158e-04)
( 6.36363636e-01,  4.55682491e-04)
( 6.38031693e-01,  4.91539293e-04)
( 6.39699750e-01,  5.24942843e-04)
( 6.41367807e-01,  5.55746350e-04)
( 6.43035863e-01,  5.83814641e-04)
( 6.44703920e-01,  6.09025784e-04)
( 6.46371977e-01,  6.31272620e-04)
( 6.48040033e-01,  6.50464187e-04)
( 6.49708090e-01,  6.66527011e-04)
( 6.51376147e-01,  6.79406253e-04)
( 6.53044204e-01,  6.89066679e-04)
( 6.54712260e-01,  6.95493456e-04)
( 6.56380317e-01,  6.98692753e-04)
( 6.58048374e-01,  6.98692130e-04)
( 6.59716430e-01,  6.95540716e-04)
( 6.61384487e-01,  6.89309172e-04)
( 6.63052544e-01,  6.80089426e-04)
( 6.64720601e-01,  6.67994186e-04)
( 6.66388657e-01,  6.53156237e-04)
( 6.68056714e-01,  6.35727523e-04)
( 6.69724771e-01,  6.15878018e-04)
( 6.71392827e-01,  5.93794403e-04)
( 6.73060884e-01,  5.69678563e-04)
( 6.74728941e-01,  5.43745913e-04)
( 6.76396997e-01,  5.16223566e-04)
( 6.78065054e-01,  4.87348382e-04)
( 6.79733111e-01,  4.57364890e-04)
( 6.81401168e-01,  4.26523132e-04)
( 6.83069224e-01,  3.95076431e-04)
( 6.84737281e-01,  3.63279118e-04)
( 6.86405338e-01,  3.31384248e-04)
( 6.88073394e-01,  2.99641310e-04)
( 6.89741451e-01,  2.68293980e-04)
( 6.91409508e-01,  2.37577928e-04)
( 6.93077565e-01,  2.07718706e-04)
( 6.94745621e-01,  1.78929746e-04)
( 6.96413678e-01,  1.51410484e-04)
( 6.98081735e-01,  1.25344641e-04)
( 6.99749791e-01,  1.00898675e-04)
( 7.01417848e-01,  7.82204204e-05)
( 7.03085905e-01,  5.74379448e-05)
( 7.04753962e-01,  3.86586192e-05)
( 7.06422018e-01,  2.19684295e-05)
( 7.08090075e-01,  1.00000000e-05)
( 7.09758132e-01,  1.00000000e-05)
( 7.11426188e-01,  1.50358698e-05)
( 7.13094245e-01,  2.29477183e-05)
( 7.14762302e-01,  2.86681027e-05)
( 7.16430359e-01,  3.22399179e-05)
( 7.18098415e-01,  3.37253127e-05)
( 7.19766472e-01,  3.32044314e-05)
( 7.21434529e-01,  3.07739521e-05)
( 7.23102585e-01,  2.65454408e-05)
( 7.24770642e-01,  2.06435456e-05)
( 7.26438699e-01,  1.32040548e-05)
( 7.28106756e-01,  1.00000000e-05)
( 7.29774812e-01,  1.00000000e-05)
( 7.31442869e-01,  1.68585602e-05)
( 7.33110926e-01,  2.89408998e-05)
( 7.34778982e-01,  4.17885958e-05)
( 7.36447039e-01,  5.52436833e-05)
( 7.38115096e-01,  6.91519271e-05)
( 7.39783153e-01,  8.33647446e-05)
( 7.41451209e-01,  9.77409841e-05)
( 7.43119266e-01,  1.12148532e-04)
( 7.44787323e-01,  1.26465722e-04)
( 7.46455379e-01,  1.40582529e-04)
( 7.48123436e-01,  1.54401524e-04)
( 7.49791493e-01,  1.67838583e-04)
( 7.51459550e-01,  1.80823328e-04)
( 7.53127606e-01,  1.93299312e-04)
( 7.54795663e-01,  2.05223938e-04)
( 7.56463720e-01,  2.16568106e-04)
( 7.58131776e-01,  2.27315623e-04)
( 7.59799833e-01,  2.37462359e-04)
( 7.61467890e-01,  2.47015199e-04)
( 7.63135947e-01,  2.55990779e-04)
( 7.64804003e-01,  2.64414060e-04)
( 7.66472060e-01,  2.72316757e-04)
( 7.68140117e-01,  2.79735646e-04)
( 7.69808173e-01,  2.86710805e-04)
( 7.71476230e-01,  2.93283801e-04)
( 7.73144287e-01,  2.99495874e-04)
( 7.74812344e-01,  3.05386146e-04)
( 7.76480400e-01,  3.10989893e-04)
( 7.78148457e-01,  3.16336924e-04)
( 7.79816514e-01,  3.21450072e-04)
( 7.81484570e-01,  3.26343865e-04)
( 7.83152627e-01,  3.31023369e-04)
( 7.84820684e-01,  3.35483248e-04)
( 7.86488741e-01,  3.39707054e-04)
( 7.88156797e-01,  3.43666755e-04)
( 7.89824854e-01,  3.47322527e-04)
( 7.91492911e-01,  3.50622796e-04)
( 7.93160967e-01,  3.53504547e-04)
( 7.94829024e-01,  3.55893890e-04)
( 7.96497081e-01,  3.57706864e-04)
( 7.98165138e-01,  3.58850485e-04)
( 7.99833194e-01,  3.59224005e-04)
( 8.01501251e-01,  3.58720362e-04)
( 8.03169308e-01,  3.57227799e-04)
( 8.04837364e-01,  3.54631628e-04)
( 8.06505421e-01,  3.50816094e-04)
( 8.08173478e-01,  3.45666323e-04)
( 8.09841535e-01,  3.39070309e-04)
( 8.11509591e-01,  3.30920906e-04)
( 8.13177648e-01,  3.21117807e-04)
( 8.14845705e-01,  3.09569446e-04)
( 8.16513761e-01,  2.96194823e-04)
( 8.18181818e-01,  2.80925204e-04)
( 8.19849875e-01,  2.63705668e-04)
( 8.21517932e-01,  2.44496483e-04)
( 8.23185988e-01,  2.23274291e-04)
( 8.24854045e-01,  2.00033068e-04)
( 8.26522102e-01,  1.74784871e-04)
( 8.28190158e-01,  1.47560329e-04)
( 8.29858215e-01,  1.18408905e-04)
( 8.31526272e-01,  8.73988976e-05)
( 8.33194329e-01,  5.46172043e-05)
( 8.34862385e-01,  2.01688356e-05)
( 8.36530442e-01,  1.58237991e-05)
( 8.38198499e-01,  5.32218307e-05)
( 8.39866555e-01,  9.18710765e-05)
( 8.41534612e-01,  1.31603377e-04)
( 8.43202669e-01,  1.72238103e-04)
( 8.44870726e-01,  2.13583818e-04)
( 8.46538782e-01,  2.55440059e-04)
( 8.48206839e-01,  2.97599229e-04)
( 8.49874896e-01,  3.39848568e-04)
( 8.51542952e-01,  3.81972171e-04)
( 8.53211009e-01,  4.23753048e-04)
( 8.54879066e-01,  4.64975175e-04)
( 8.56547123e-01,  5.05425537e-04)
( 8.58215179e-01,  5.44896117e-04)
( 8.59883236e-01,  5.83185832e-04)
( 8.61551293e-01,  6.20102371e-04)
( 8.63219349e-01,  6.55463930e-04)
( 8.64887406e-01,  6.89100825e-04)
( 8.66555463e-01,  7.20856959e-04)
( 8.68223520e-01,  7.50591131e-04)
( 8.69891576e-01,  7.78178180e-04)
( 8.71559633e-01,  8.03509940e-04)
( 8.73227690e-01,  8.26496012e-04)
( 8.74895746e-01,  8.47064326e-04)
( 8.76563803e-01,  8.65161515e-04)
( 8.78231860e-01,  8.80753062e-04)
( 8.79899917e-01,  8.93823254e-04)
( 8.81567973e-01,  9.04374919e-04)
( 8.83236030e-01,  9.12428958e-04)
( 8.84904087e-01,  9.18023680e-04)
( 8.86572143e-01,  9.21213938e-04)
( 8.88240200e-01,  9.22070082e-04)
( 8.89908257e-01,  9.20676735e-04)
( 8.91576314e-01,  9.17131411e-04)
( 8.93244370e-01,  9.11542980e-04)
( 8.94912427e-01,  9.04030007e-04)
( 8.96580484e-01,  8.94718972e-04)
( 8.98248540e-01,  8.83742405e-04)
( 8.99916597e-01,  8.71236941e-04)
( 9.01584654e-01,  8.57341332e-04)
( 9.03252711e-01,  8.42194429e-04)
( 9.04920767e-01,  8.25933172e-04)
( 9.06588824e-01,  8.08690597e-04)
( 9.08256881e-01,  7.90593902e-04)
( 9.09924937e-01,  7.71762595e-04)
( 9.11592994e-01,  7.52306744e-04)
( 9.13261051e-01,  7.32325367e-04)
( 9.14929108e-01,  7.11904982e-04)
( 9.16597164e-01,  6.91118351e-04)
( 9.18265221e-01,  6.70023431e-04)
( 9.19933278e-01,  6.48662567e-04)
( 9.21601334e-01,  6.27061944e-04)
( 9.23269391e-01,  6.05231325e-04)
( 9.24937448e-01,  5.83164079e-04)
( 9.26605505e-01,  5.60837528e-04)
( 9.28273561e-01,  5.38213619e-04)
( 9.29941618e-01,  5.15239926e-04)
( 9.31609675e-01,  4.91850993e-04)
( 9.33277731e-01,  4.67970015e-04)
( 9.34945788e-01,  4.43510849e-04)
( 9.36613845e-01,  4.18380358e-04)
( 9.38281902e-01,  3.92481056e-04)
( 9.39949958e-01,  3.65714061e-04)
( 9.41618015e-01,  3.37982303e-04)
( 9.43286072e-01,  3.09193987e-04)
( 9.44954128e-01,  2.79266260e-04)
( 9.46622185e-01,  2.48129049e-04)
( 9.48290242e-01,  2.15729034e-04)
( 9.49958299e-01,  1.82033705e-04)
( 9.51626355e-01,  1.47035446e-04)
( 9.53294412e-01,  1.10755616e-04)
( 9.54962469e-01,  7.32485446e-05)
( 9.56630525e-01,  3.46054016e-05)
( 9.58298582e-01,  1.00000000e-05)
( 9.59966639e-01,  4.55183674e-05)
( 9.61634696e-01,  8.66006093e-05)
( 9.63302752e-01,  1.28016265e-04)
( 9.64970809e-01,  1.69440565e-04)
( 9.66638866e-01,  2.10494682e-04)
( 9.68306922e-01,  2.50744380e-04)
( 9.69974979e-01,  2.89699235e-04)
( 9.71643036e-01,  3.26812452e-04)
( 9.73311093e-01,  3.61481327e-04)
( 9.74979149e-01,  3.93048362e-04)
( 9.76647206e-01,  4.20803056e-04)
( 9.78315263e-01,  4.43984390e-04)
( 9.79983319e-01,  4.61783974e-04)
( 9.81651376e-01,  4.73349883e-04)
( 9.83319433e-01,  4.77791126e-04)
( 9.84987490e-01,  4.74182728e-04)
( 9.86655546e-01,  4.61571392e-04)
( 9.88323603e-01,  4.38981664e-04)
( 9.89991660e-01,  4.05422555e-04)
( 9.91659716e-01,  3.59894539e-04)
( 9.93327773e-01,  3.01396852e-04)
( 9.94995830e-01,  2.28934992e-04)
( 9.96663887e-01,  1.41528337e-04)
( 9.98331943e-01,  3.82177717e-05)
( 1.00000000e+00,  8.19267718e-05)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
(-1.00000000e+00,  2.97203446e-05)
(-9.98331943e-01,  1.05138796e-04)
(-9.96663887e-01,  1.69570592e-04)
(-9.94995830e-01,  2.23226708e-04)
(-9.93327773e-01,  2.94407512e-04)
(-9.91659716e-01,  3.55013514e-04)
(-9.89991660e-01,  4.05312753e-04)
(-9.88323603e-01,  4.72449688e-04)
(-9.86655546e-01,  5.29398569e-04)
(-9.84987490e-01,  5.76481329e-04)
(-9.83319433e-01,  6.39852994e-04)
(-9.81651376e-01,  6.93400341e-04)
(-9.79983319e-01,  7.37567760e-04)
(-9.78315263e-01,  8.04606469e-04)
(-9.76647206e-01,  8.62163457e-04)
(-9.74979149e-01,  9.10657806e-04)
(-9.73311093e-01,  9.74321658e-04)
(-9.71643036e-01,  1.02882692e-03)
(-9.69974979e-01,  1.07459212e-03)
(-9.68306922e-01,  1.13207982e-03)
(-9.66638866e-01,  1.18071412e-03)
(-9.64970809e-01,  1.22094114e-03)
(-9.63302752e-01,  1.27205399e-03)
(-9.61634696e-01,  1.31460206e-03)
(-9.59966639e-01,  1.34910473e-03)
(-9.58298582e-01,  1.39613206e-03)
(-9.56630525e-01,  1.43486786e-03)
(-9.54962469e-01,  1.46586712e-03)
(-9.53294412e-01,  1.50904209e-03)
(-9.51626355e-01,  1.54418457e-03)
(-9.49958299e-01,  1.57176662e-03)
(-9.48290242e-01,  1.60664041e-03)
(-9.46622185e-01,  1.63372754e-03)
(-9.44954128e-01,  1.65351796e-03)
(-9.43286072e-01,  1.68020602e-03)
(-9.41618015e-01,  1.69934096e-03)
(-9.39949958e-01,  1.71144089e-03)
(-9.38281902e-01,  1.73045653e-03)
(-9.36613845e-01,  1.74214113e-03)
(-9.34945788e-01,  1.74715066e-03)
(-9.33277731e-01,  1.76236661e-03)
(-9.31609675e-01,  1.77046294e-03)
(-9.29941618e-01,  1.77205306e-03)
(-9.28273561e-01,  1.78169075e-03)
(-9.26605505e-01,  1.78441025e-03)
(-9.24937448e-01,  1.78083291e-03)
(-9.23269391e-01,  1.78474455e-03)
(-9.21601334e-01,  1.78193014e-03)
(-9.19933278e-01,  1.77305844e-03)
(-9.18265221e-01,  1.77214470e-03)
(-9.16597164e-01,  1.76468828e-03)
(-9.14929108e-01,  1.75141206e-03)
(-9.13261051e-01,  1.74666056e-03)
(-9.11592994e-01,  1.73554160e-03)
(-9.09924937e-01,  1.71896621e-03)
(-9.08256881e-01,  1.71426711e-03)
(-9.06588824e-01,  1.70336808e-03)
(-9.04920767e-01,  1.68719615e-03)
(-9.03252711e-01,  1.68243430e-03)
(-9.01584654e-01,  1.67163282e-03)
(-8.99916597e-01,  1.65568206e-03)
(-8.98248540e-01,  1.64972538e-03)
(-8.96580484e-01,  1.63788259e-03)
(-8.94912427e-01,  1.62108769e-03)
(-8.93244370e-01,  1.61446469e-03)
(-8.91576314e-01,  1.60210270e-03)
(-8.89908257e-01,  1.58498431e-03)
(-8.88240200e-01,  1.57828535e-03)
(-8.86572143e-01,  1.56598848e-03)
(-8.84904087e-01,  1.54910159e-03)
(-8.83236030e-01,  1.54247820e-03)
(-8.81567973e-01,  1.53039231e-03)
(-8.79899917e-01,  1.51392954e-03)
(-8.78231860e-01,  1.50841154e-03)
(-8.76563803e-01,  1.49756107e-03)
(-8.74895746e-01,  1.48248313e-03)
(-8.73227690e-01,  1.47809849e-03)
(-8.71559633e-01,  1.46850633e-03)
(-8.69891576e-01,  1.45471584e-03)
(-8.68223520e-01,  1.44973160e-03)
(-8.66555463e-01,  1.43965999e-03)
(-8.64887406e-01,  1.42554142e-03)
(-8.63219349e-01,  1.42024689e-03)
(-8.61551293e-01,  1.40998059e-03)
(-8.59883236e-01,  1.39578569e-03)
(-8.58215179e-01,  1.39005383e-03)
(-8.56547123e-01,  1.37946149e-03)
(-8.54879066e-01,  1.36508468e-03)
(-8.53211009e-01,  1.35922212e-03)
(-8.51542952e-01,  1.34860627e-03)
(-8.49874896e-01,  1.33435145e-03)
(-8.48206839e-01,  1.32872594e-03)
(-8.46538782e-01,  1.31845046e-03)
(-8.44870726e-01,  1.30469658e-03)
(-8.43202669e-01,  1.29990526e-03)
(-8.41534612e-01,  1.29056357e-03)
(-8.39866555e-01,  1.27790932e-03)
(-8.38198499e-01,  1.27463091e-03)
(-8.36530442e-01,  1.26689826e-03)
(-8.34862385e-01,  1.25602461e-03)
(-8.33194329e-01,  1.25501580e-03)
(-8.31526272e-01,  1.24964552e-03)
(-8.29858215e-01,  1.24124032e-03)
(-8.28190158e-01,  1.24248838e-03)
(-8.26522102e-01,  1.23946458e-03)
(-8.24854045e-01,  1.23350427e-03)
(-8.23185988e-01,  1.23695165e-03)
(-8.21517932e-01,  1.23621375e-03)
(-8.19849875e-01,  1.23259968e-03)
(-8.18181818e-01,  1.23780785e-03)
(-8.16513761e-01,  1.23891442e-03)
(-8.14845705e-01,  1.23716408e-03)
(-8.13177648e-01,  1.24331008e-03)
(-8.11509591e-01,  1.24543543e-03)
(-8.09841535e-01,  1.24468813e-03)
(-8.08173478e-01,  1.25065758e-03)
(-8.06505421e-01,  1.25268468e-03)
(-8.04837364e-01,  1.25182389e-03)
(-8.03169308e-01,  1.25659556e-03)
(-8.01501251e-01,  1.25750068e-03)
(-7.99833194e-01,  1.25545261e-03)
(-7.98165138e-01,  1.25758472e-03)
(-7.96497081e-01,  1.25592370e-03)
(-7.94829024e-01,  1.25132180e-03)
(-7.93160967e-01,  1.25022718e-03)
(-7.91492911e-01,  1.24541053e-03)
(-7.89824854e-01,  1.23770067e-03)
(-7.88156797e-01,  1.23318190e-03)
(-7.86488741e-01,  1.22501001e-03)
(-7.84820684e-01,  1.21403483e-03)
(-7.83152627e-01,  1.20632008e-03)
(-7.81484570e-01,  1.19501903e-03)
(-7.79816514e-01,  1.18111549e-03)
(-7.78148457e-01,  1.17145250e-03)
(-7.76480400e-01,  1.15826802e-03)
(-7.74812344e-01,  1.14271433e-03)
(-7.73144287e-01,  1.13260464e-03)
(-7.71476230e-01,  1.11903633e-03)
(-7.69808173e-01,  1.10337001e-03)
(-7.68140117e-01,  1.09459873e-03)
(-7.66472060e-01,  1.08242986e-03)
(-7.64804003e-01,  1.06866116e-03)
(-7.63135947e-01,  1.06488731e-03)
(-7.61467890e-01,  1.05777510e-03)
(-7.59799833e-01,  1.04890908e-03)
(-7.58131776e-01,  1.04822120e-03)
(-7.56463720e-01,  1.04425252e-03)
(-7.54795663e-01,  1.03856572e-03)
(-7.53127606e-01,  1.04069469e-03)
(-7.51459550e-01,  1.03959877e-03)
(-7.49791493e-01,  1.03675832e-03)
(-7.48123436e-01,  1.04096381e-03)
(-7.46455379e-01,  1.04199876e-03)
(-7.44787323e-01,  1.04141475e-03)
(-7.43119266e-01,  1.04819163e-03)
(-7.41451209e-01,  1.05185081e-03)
(-7.39783153e-01,  1.05325621e-03)
(-7.38115096e-01,  1.05724432e-03)
(-7.36447039e-01,  1.05816610e-03)
(-7.34778982e-01,  1.05680885e-03)
(-7.33110926e-01,  1.05746316e-03)
(-7.31442869e-01,  1.05510113e-03)
(-7.29774812e-01,  1.05064794e-03)
(-7.28106756e-01,  1.04903419e-03)
(-7.26438699e-01,  1.04445275e-03)
(-7.24770642e-01,  1.03754588e-03)
(-7.23102585e-01,  1.03163189e-03)
(-7.21434529e-01,  1.02279755e-03)
(-7.19766472e-01,  1.01217848e-03)
(-7.18098415e-01,  1.00555057e-03)
(-7.16430359e-01,  9.96048429e-04)
(-7.14762302e-01,  9.84963830e-04)
(-7.13094245e-01,  9.78717581e-04)
(-7.11426188e-01,  9.69641995e-04)
(-7.09758132e-01,  9.59284914e-04)
(-7.08090075e-01,  9.55167990e-04)
(-7.06422018e-01,  9.48265475e-04)
(-7.04753962e-01,  9.40367059e-04)
(-7.03085905e-01,  9.39972556e-04)
(-7.01417848e-01,  9.36835093e-04)
(-6.99749791e-01,  9.32562640e-04)
(-6.98081735e-01,  9.34607720e-04)
(-6.96413678e-01,  9.33951395e-04)
(-6.94745621e-01,  9.32075329e-04)
(-6.93077565e-01,  9.35683464e-04)
(-6.91409508e-01,  9.36630710e-04)
(-6.89741451e-01,  9.36105331e-04)
(-6.88073394e-01,  9.39351070e-04)
(-6.86405338e-01,  9.39975432e-04)
(-6.84737281e-01,  9.38719690e-04)
(-6.83069224e-01,  9.38764304e-04)
(-6.81401168e-01,  9.36226085e-04)
(-6.79733111e-01,  9.32076634e-04)
(-6.78065054e-01,  9.30404078e-04)
(-6.76396997e-01,  9.26186299e-04)
(-6.74728941e-01,  9.20136352e-04)
(-6.73060884e-01,  9.15177162e-04)
(-6.71392827e-01,  9.07709455e-04)
(-6.69724771e-01,  8.99370023e-04)
(-6.68056714e-01,  8.96768298e-04)
(-6.66388657e-01,  8.91693887e-04)
(-6.64720601e-01,  8.85594170e-04)
(-6.63052544e-01,  8.84180458e-04)
(-6.61384487e-01,  8.80329046e-04)
(-6.59716430e-01,  8.76090210e-04)
(-6.58048374e-01,  8.79390669e-04)
(-6.56380317e-01,  8.80287596e-04)
(-6.54712260e-01,  8.80173470e-04)
(-6.53044204e-01,  8.84304223e-04)
(-6.51376147e-01,  8.86064823e-04)
(-6.49708090e-01,  8.86884086e-04)
(-6.48040033e-01,  8.92039226e-04)
(-6.46371977e-01,  8.94856826e-04)
(-6.44703920e-01,  8.95887414e-04)
(-6.43035863e-01,  8.97103231e-04)
(-6.41367807e-01,  8.96013378e-04)
(-6.39699750e-01,  8.93213900e-04)
(-6.38031693e-01,  8.90797237e-04)
(-6.36363636e-01,  8.86106061e-04)
(-6.34695580e-01,  8.79878938e-04)
(-6.33027523e-01,  8.74660244e-04)
(-6.31359466e-01,  8.67197495e-04)
(-6.29691410e-01,  8.58289190e-04)
(-6.28023353e-01,  8.50630416e-04)
(-6.26355296e-01,  8.40757371e-04)
(-6.24687239e-01,  8.30130114e-04)
(-6.23019183e-01,  8.23592610e-04)
(-6.21351126e-01,  8.14869966e-04)
(-6.19683069e-01,  8.05427780e-04)
(-6.18015013e-01,  8.00026798e-04)
(-6.16346956e-01,  7.92469176e-04)
(-6.14678899e-01,  7.84468849e-04)
(-6.13010842e-01,  7.81480893e-04)
(-6.11342786e-01,  7.76364180e-04)
(-6.09674729e-01,  7.71076033e-04)
(-6.08006672e-01,  7.71719794e-04)
(-6.06338616e-01,  7.70262087e-04)
(-6.04670559e-01,  7.68713298e-04)
(-6.03002502e-01,  7.73213260e-04)
(-6.01334445e-01,  7.75638464e-04)
(-5.99666389e-01,  7.77500676e-04)
(-5.97998332e-01,  7.83317573e-04)
(-5.96330275e-01,  7.87085862e-04)
(-5.94662219e-01,  7.90178097e-04)
(-5.92994162e-01,  7.96610492e-04)
(-5.91326105e-01,  8.01019885e-04)
(-5.89658048e-01,  8.05050678e-04)
(-5.87989992e-01,  8.13419682e-04)
(-5.86321935e-01,  8.19790758e-04)
(-5.84653878e-01,  8.25334571e-04)
(-5.82985822e-01,  8.33336493e-04)
(-5.81317765e-01,  8.39365049e-04)
(-5.79649708e-01,  8.44452756e-04)
(-5.77981651e-01,  8.51437039e-04)
(-5.76313595e-01,  8.56472019e-04)
(-5.74645538e-01,  8.60380042e-04)
(-5.72977481e-01,  8.65372725e-04)
(-5.71309425e-01,  8.68439683e-04)
(-5.69641368e-01,  8.70803761e-04)
(-5.67973311e-01,  8.75694062e-04)
(-5.66305254e-01,  8.78681746e-04)
(-5.64637198e-01,  8.80875694e-04)
(-5.62969141e-01,  8.85144261e-04)
(-5.61301084e-01,  8.87532858e-04)
(-5.59633028e-01,  8.88940873e-04)
(-5.57964971e-01,  8.91646098e-04)
(-5.56296914e-01,  8.92493555e-04)
(-5.54628857e-01,  8.92044221e-04)
(-5.52960801e-01,  8.91686426e-04)
(-5.51292744e-01,  8.89492631e-04)
(-5.49624687e-01,  8.86435956e-04)
(-5.47956631e-01,  8.84884748e-04)
(-5.46288574e-01,  8.81518886e-04)
(-5.44620517e-01,  8.77683130e-04)
(-5.42952460e-01,  8.76589148e-04)
(-5.41284404e-01,  8.73701449e-04)
(-5.39616347e-01,  8.69523936e-04)
(-5.37948290e-01,  8.65230357e-04)
(-5.36280234e-01,  8.59163597e-04)
(-5.34612177e-01,  8.52246177e-04)
(-5.32944120e-01,  8.46592050e-04)
(-5.31276063e-01,  8.39184891e-04)
(-5.29608007e-01,  8.31305147e-04)
(-5.27939950e-01,  8.25832273e-04)
(-5.26271893e-01,  8.18626135e-04)
(-5.24603837e-01,  8.10722109e-04)
(-5.22935780e-01,  8.04400998e-04)
(-5.21267723e-01,  7.96366024e-04)
(-5.19599666e-01,  7.88160784e-04)
(-5.17931610e-01,  7.83122248e-04)
(-5.16263553e-01,  7.76388890e-04)
(-5.14595496e-01,  7.68811465e-04)
(-5.12927440e-01,  7.62189653e-04)
(-5.11259383e-01,  7.53891710e-04)
(-5.09591326e-01,  7.44991788e-04)
(-5.07923269e-01,  7.37719184e-04)
(-5.06255213e-01,  7.28788799e-04)
(-5.04587156e-01,  7.19943324e-04)
(-5.02919099e-01,  7.14732231e-04)
(-5.01251043e-01,  7.07881374e-04)
(-4.99582986e-01,  7.01130114e-04)
(-4.97914929e-01,  6.97951203e-04)
(-4.96246872e-01,  6.93150221e-04)
(-4.94578816e-01,  6.88414878e-04)
(-4.92910759e-01,  6.87048119e-04)
(-4.91242702e-01,  6.84076669e-04)
(-4.89574646e-01,  6.80097523e-04)
(-4.87906589e-01,  6.76252546e-04)
(-4.86238532e-01,  6.70819946e-04)
(-4.84570475e-01,  6.66271774e-04)
(-4.82902419e-01,  6.67259122e-04)
(-4.81234362e-01,  6.66675617e-04)
(-4.79566305e-01,  6.65235828e-04)
(-4.77898249e-01,  6.64254255e-04)
(-4.76230192e-01,  6.61718303e-04)
(-4.74562135e-01,  6.59865723e-04)
(-4.72894078e-01,  6.62741346e-04)
(-4.71226022e-01,  6.64078782e-04)
(-4.69557965e-01,  6.64881736e-04)
(-4.67889908e-01,  6.66926207e-04)
(-4.66221852e-01,  6.67448401e-04)
(-4.64553795e-01,  6.68672549e-04)
(-4.62885738e-01,  6.74461174e-04)
(-4.61217681e-01,  6.78743159e-04)
(-4.59549625e-01,  6.81671778e-04)
(-4.57881568e-01,  6.83504505e-04)
(-4.56213511e-01,  6.83845965e-04)
(-4.54545455e-01,  6.84448226e-04)
(-4.52877398e-01,  6.88233337e-04)
(-4.51209341e-01,  6.90542295e-04)
(-4.49541284e-01,  6.92723174e-04)
(-4.47873228e-01,  6.96978720e-04)
(-4.46205171e-01,  6.99772971e-04)
(-4.44537114e-01,  7.02678630e-04)
(-4.42869058e-01,  7.08214703e-04)
(-4.41201001e-01,  7.12304095e-04)
(-4.39532944e-01,  7.15561994e-04)
(-4.37864887e-01,  7.18952353e-04)
(-4.36196831e-01,  7.20910398e-04)
(-4.34528774e-01,  7.23044800e-04)
(-4.32860717e-01,  7.27830039e-04)
(-4.31192661e-01,  7.31197099e-04)
(-4.29524604e-01,  7.33291956e-04)
(-4.27856547e-01,  7.34332457e-04)
(-4.26188490e-01,  7.33968682e-04)
(-4.24520434e-01,  7.33742872e-04)
(-4.22852377e-01,  7.35932647e-04)
(-4.21184320e-01,  7.36731822e-04)
(-4.19516264e-01,  7.37756488e-04)
(-4.17848207e-01,  7.41345144e-04)
(-4.16180150e-01,  7.43556657e-04)
(-4.14512093e-01,  7.44740227e-04)
(-4.12844037e-01,  7.45389416e-04)
(-4.11175980e-01,  7.44674703e-04)
(-4.09507923e-01,  7.44689884e-04)
(-4.07839867e-01,  7.48343256e-04)
(-4.06171810e-01,  7.50645755e-04)
(-4.04503753e-01,  7.51154023e-04)
(-4.02835696e-01,  7.49262923e-04)
(-4.01167640e-01,  7.46033774e-04)
(-3.99499583e-01,  7.43423692e-04)
(-3.97831526e-01,  7.44040734e-04)
(-3.96163470e-01,  7.43332348e-04)
(-3.94495413e-01,  7.41615220e-04)
(-3.92827356e-01,  7.39301577e-04)
(-3.91159299e-01,  7.35674932e-04)
(-3.89491243e-01,  7.32535034e-04)
(-3.87823186e-01,  7.32182040e-04)
(-3.86155129e-01,  7.30528274e-04)
(-3.84487073e-01,  7.29303019e-04)
(-3.82819016e-01,  7.30670349e-04)
(-3.81150959e-01,  7.30748952e-04)
(-3.79482902e-01,  7.29262908e-04)
(-3.77814846e-01,  7.25873076e-04)
(-3.76146789e-01,  7.21206374e-04)
(-3.74478732e-01,  7.17951474e-04)
(-3.72810676e-01,  7.19333976e-04)
(-3.71142619e-01,  7.19451288e-04)
(-3.69474562e-01,  7.17703603e-04)
(-3.67806505e-01,  7.13385698e-04)
(-3.66138449e-01,  7.07814103e-04)
(-3.64470392e-01,  7.02984380e-04)
(-3.62802335e-01,  7.01190052e-04)
(-3.61134279e-01,  6.98153362e-04)
(-3.59466222e-01,  6.95254029e-04)
(-3.57798165e-01,  6.94043750e-04)
(-3.56130108e-01,  6.91602267e-04)
(-3.54462052e-01,  6.89033426e-04)
(-3.52793995e-01,  6.87551927e-04)
(-3.51125938e-01,  6.84850215e-04)
(-3.49457882e-01,  6.83063077e-04)
(-3.47789825e-01,  6.84489218e-04)
(-3.46121768e-01,  6.84705977e-04)
(-3.44453711e-01,  6.83136454e-04)
(-3.42785655e-01,  6.79172716e-04)
(-3.41117598e-01,  6.74010266e-04)
(-3.39449541e-01,  6.68792569e-04)
(-3.37781485e-01,  6.64697617e-04)
(-3.36113428e-01,  6.59414467e-04)
(-3.34445371e-01,  6.55624988e-04)
(-3.32777314e-01,  6.56031171e-04)
(-3.31109258e-01,  6.55259517e-04)
(-3.29441201e-01,  6.53963236e-04)
(-3.27773144e-01,  6.52785823e-04)
(-3.26105088e-01,  6.50440786e-04)
(-3.24437031e-01,  6.48193089e-04)
(-3.22768974e-01,  6.47260957e-04)
(-3.21100917e-01,  6.45171265e-04)
(-3.19432861e-01,  6.42865193e-04)
(-3.17764804e-01,  6.41228740e-04)
(-3.16096747e-01,  6.38444647e-04)
(-3.14428691e-01,  6.36453956e-04)
(-3.12760634e-01,  6.37042107e-04)
(-3.11092577e-01,  6.36492399e-04)
(-3.09424520e-01,  6.34923346e-04)
(-3.07756464e-01,  6.32441749e-04)
(-3.06088407e-01,  6.28831936e-04)
(-3.04420350e-01,  6.26386492e-04)
(-3.02752294e-01,  6.27117987e-04)
(-3.01084237e-01,  6.26730773e-04)
(-2.99416180e-01,  6.25948711e-04)
(-2.97748123e-01,  6.25392689e-04)
(-2.96080067e-01,  6.23727331e-04)
(-2.94412010e-01,  6.21908424e-04)
(-2.92743953e-01,  6.20736339e-04)
(-2.91075897e-01,  6.18464161e-04)
(-2.89407840e-01,  6.16844743e-04)
(-2.87739783e-01,  6.17310539e-04)
(-2.86071726e-01,  6.16685359e-04)
(-2.84403670e-01,  6.15893755e-04)
(-2.82735613e-01,  6.15673379e-04)
(-2.81067556e-01,  6.14371018e-04)
(-2.79399500e-01,  6.12417597e-04)
(-2.77731443e-01,  6.10148926e-04)
(-2.76063386e-01,  6.06807137e-04)
(-2.74395329e-01,  6.04864930e-04)
(-2.72727273e-01,  6.06198839e-04)
(-2.71059216e-01,  6.06468378e-04)
(-2.69391159e-01,  6.05799222e-04)
(-2.67723103e-01,  6.04285075e-04)
(-2.66055046e-01,  6.01715188e-04)
(-2.64386989e-01,  5.99809060e-04)
(-2.62718932e-01,  5.99807386e-04)
(-2.61050876e-01,  5.98758484e-04)
(-2.59382819e-01,  5.97833319e-04)
(-2.57714762e-01,  5.97855554e-04)
(-2.56046706e-01,  5.96838962e-04)
(-2.54378649e-01,  5.95457481e-04)
(-2.52710592e-01,  5.94173328e-04)
(-2.51042535e-01,  5.91858636e-04)
(-2.49374479e-01,  5.90487893e-04)
(-2.47706422e-01,  5.91378324e-04)
(-2.46038365e-01,  5.91246394e-04)
(-2.44370309e-01,  5.90822247e-04)
(-2.42702252e-01,  5.90580688e-04)
(-2.41034195e-01,  5.89324838e-04)
(-2.39366138e-01,  5.87716931e-04)
(-2.37698082e-01,  5.86176191e-04)
(-2.36030025e-01,  5.83629126e-04)
(-2.34361968e-01,  5.82366107e-04)
(-2.32693912e-01,  5.83795292e-04)
(-2.31025855e-01,  5.84226013e-04)
(-2.29357798e-01,  5.83356806e-04)
(-2.27689741e-01,  5.81008609e-04)
(-2.26021685e-01,  5.77669708e-04)
(-2.24353628e-01,  5.76271405e-04)
(-2.22685571e-01,  5.78516810e-04)
(-2.21017515e-01,  5.79779171e-04)
(-2.19349458e-01,  5.79952789e-04)
(-2.17681401e-01,  5.78979133e-04)
(-2.16013344e-01,  5.77029993e-04)
(-2.14345288e-01,  5.76026580e-04)
(-2.12677231e-01,  5.77022393e-04)
(-2.11009174e-01,  5.77050189e-04)
(-2.09341118e-01,  5.76999166e-04)
(-2.07673061e-01,  5.77343209e-04)
(-2.06005004e-01,  5.76726604e-04)
(-2.04336947e-01,  5.76145609e-04)
(-2.02668891e-01,  5.76115187e-04)
(-2.01000834e-01,  5.75131394e-04)
(-1.99332777e-01,  5.74752340e-04)
(-1.97664721e-01,  5.75758271e-04)
(-1.95996664e-01,  5.75818017e-04)
(-1.94328607e-01,  5.76024030e-04)
(-1.92660550e-01,  5.76906788e-04)
(-1.90992494e-01,  5.76850456e-04)
(-1.89324437e-01,  5.76416673e-04)
(-1.87656380e-01,  5.75870161e-04)
(-1.85988324e-01,  5.74391567e-04)
(-1.84320267e-01,  5.74113791e-04)
(-1.82652210e-01,  5.76006398e-04)
(-1.80984153e-01,  5.76973845e-04)
(-1.79316097e-01,  5.76703490e-04)
(-1.77648040e-01,  5.75059351e-04)
(-1.75979983e-01,  5.72496888e-04)
(-1.74311927e-01,  5.71961311e-04)
(-1.72643870e-01,  5.74703397e-04)
(-1.70975813e-01,  5.76533910e-04)
(-1.69307756e-01,  5.76549124e-04)
(-1.67639700e-01,  5.74380146e-04)
(-1.65971643e-01,  5.71306264e-04)
(-1.64303586e-01,  5.70563446e-04)
(-1.62635530e-01,  5.73431900e-04)
(-1.60967473e-01,  5.75402039e-04)
(-1.59299416e-01,  5.75995413e-04)
(-1.57631359e-01,  5.75031095e-04)
(-1.55963303e-01,  5.73174971e-04)
(-1.54295246e-01,  5.72443503e-04)
(-1.52627189e-01,  5.73577811e-04)
(-1.50959133e-01,  5.73826744e-04)
(-1.49291076e-01,  5.73833081e-04)
(-1.47623019e-01,  5.73825053e-04)
(-1.45954962e-01,  5.72938004e-04)
(-1.44286906e-01,  5.71847015e-04)
(-1.42618849e-01,  5.70782441e-04)
(-1.40950792e-01,  5.68845123e-04)
(-1.39282736e-01,  5.67958240e-04)
(-1.37614679e-01,  5.68749332e-04)
(-1.35946622e-01,  5.68673885e-04)
(-1.34278565e-01,  5.67326142e-04)
(-1.32610509e-01,  5.64580853e-04)
(-1.30942452e-01,  5.60975156e-04)
(-1.29274395e-01,  5.59637427e-04)
(-1.27606339e-01,  5.61503996e-04)
(-1.25938282e-01,  5.62516215e-04)
(-1.24270225e-01,  5.61671080e-04)
(-1.22602168e-01,  5.58683439e-04)
(-1.20934112e-01,  5.54847438e-04)
(-1.19266055e-01,  5.53301748e-04)
(-1.17597998e-01,  5.54903805e-04)
(-1.15929942e-01,  5.55663419e-04)
(-1.14261885e-01,  5.54828090e-04)
(-1.12593828e-01,  5.52203695e-04)
(-1.10925771e-01,  5.48742707e-04)
(-1.09257715e-01,  5.47130946e-04)
(-1.07589658e-01,  5.48033771e-04)
(-1.05921601e-01,  5.48105787e-04)
(-1.04253545e-01,  5.47084565e-04)
(-1.02585488e-01,  5.44909986e-04)
(-1.00917431e-01,  5.41910314e-04)
(-9.92493745e-02,  5.40161943e-04)
(-9.75813178e-02,  5.40127760e-04)
(-9.59132611e-02,  5.39274134e-04)
(-9.42452043e-02,  5.38163107e-04)
(-9.25771476e-02,  5.36914146e-04)
(-9.09090909e-02,  5.34851330e-04)
(-8.92410342e-02,  5.33082518e-04)
(-8.75729775e-02,  5.31828324e-04)
(-8.59049208e-02,  5.29765798e-04)
(-8.42368641e-02,  5.28450777e-04)
(-8.25688073e-02,  5.28173806e-04)
(-8.09007506e-02,  5.27093964e-04)
(-7.92326939e-02,  5.25446295e-04)
(-7.75646372e-02,  5.23273163e-04)
(-7.58965805e-02,  5.20302559e-04)
(-7.42285238e-02,  5.20976130e-04)
(-7.25604671e-02,  5.26015633e-04)
(-7.08924103e-02,  5.30263004e-04)
(-6.92243536e-02,  5.31495795e-04)
(-6.75562969e-02,  5.29380936e-04)
(-6.58882402e-02,  5.26479228e-04)
(-6.42201835e-02,  5.25738734e-04)
(-6.25521268e-02,  5.27570844e-04)
(-6.08840701e-02,  5.28621327e-04)
(-5.92160133e-02,  5.28680382e-04)
(-5.75479566e-02,  5.27722729e-04)
(-5.58798999e-02,  5.25988612e-04)
(-5.42118432e-02,  5.24908103e-04)
(-5.25437865e-02,  5.24649169e-04)
(-5.08757298e-02,  5.23618880e-04)
(-4.92076731e-02,  5.23821696e-04)
(-4.75396163e-02,  5.25470118e-04)
(-4.58715596e-02,  5.26352238e-04)
(-4.42035029e-02,  5.25667337e-04)
(-4.25354462e-02,  5.23341463e-04)
(-4.08673895e-02,  5.20254284e-04)
(-3.91993328e-02,  5.19866848e-04)
(-3.75312761e-02,  5.22469087e-04)
(-3.58632193e-02,  5.24314963e-04)
(-3.41951626e-02,  5.23847768e-04)
(-3.25271059e-02,  5.20956091e-04)
(-3.08590492e-02,  5.17312942e-04)
(-2.91909925e-02,  5.16210041e-04)
(-2.75229358e-02,  5.17852513e-04)
(-2.58548791e-02,  5.18748349e-04)
(-2.41868224e-02,  5.18330211e-04)
(-2.25187656e-02,  5.16570517e-04)
(-2.08507089e-02,  5.14068973e-04)
(-1.91826522e-02,  5.13053923e-04)
(-1.75145955e-02,  5.13617833e-04)
(-1.58465388e-02,  5.13444628e-04)
(-1.41784821e-02,  5.13498557e-04)
(-1.25104254e-02,  5.13810502e-04)
(-1.08423686e-02,  5.13390017e-04)
(-9.17431193e-03,  5.13931784e-04)
(-7.50625521e-03,  5.15471553e-04)
(-5.83819850e-03,  5.16283528e-04)
(-4.17014178e-03,  5.16240335e-04)
(-2.50208507e-03,  5.15342206e-04)
(-8.34028357e-04,  5.13720870e-04)
( 8.34028357e-04,  5.14365279e-04)
( 2.50208507e-03,  5.17276946e-04)
( 4.17014178e-03,  5.19469945e-04)
( 5.83819850e-03,  5.19471260e-04)
( 7.50625521e-03,  5.17297062e-04)
( 9.17431193e-03,  5.14408686e-04)
( 1.08423686e-02,  5.14805541e-04)
( 1.25104254e-02,  5.18409940e-04)
( 1.41784821e-02,  5.21304608e-04)
( 1.58465388e-02,  5.20982057e-04)
( 1.75145955e-02,  5.17517912e-04)
( 1.91826522e-02,  5.13348434e-04)
( 2.08507089e-02,  5.13178045e-04)
( 2.25187656e-02,  5.16823768e-04)
( 2.41868224e-02,  5.19768511e-04)
( 2.58548791e-02,  5.19140074e-04)
( 2.75229358e-02,  5.15080073e-04)
( 2.91909925e-02,  5.10323400e-04)
( 3.08590492e-02,  5.09078429e-04)
( 3.25271059e-02,  5.11101515e-04)
( 3.41951626e-02,  5.12432196e-04)
( 3.58632193e-02,  5.11623173e-04)
( 3.75312761e-02,  5.08773834e-04)
( 3.91993328e-02,  5.05236311e-04)
( 4.08673895e-02,  5.03909472e-04)
( 4.25354462e-02,  5.04571829e-04)
( 4.42035029e-02,  5.04550182e-04)
( 4.58715596e-02,  5.03690554e-04)
( 4.75396163e-02,  5.02007706e-04)
( 4.92076731e-02,  4.99644990e-04)
( 5.08757298e-02,  4.98342876e-04)
( 5.25437865e-02,  4.97937101e-04)
( 5.42118432e-02,  4.96855553e-04)
( 5.58798999e-02,  4.96087975e-04)
( 5.75479566e-02,  4.95532662e-04)
( 5.92160133e-02,  4.94305632e-04)
( 6.08840701e-02,  4.93147202e-04)
( 6.25521268e-02,  4.91975053e-04)
( 6.42201835e-02,  4.90135201e-04)
( 6.58882402e-02,  4.89111495e-04)
( 6.75562969e-02,  4.88724294e-04)
( 6.92243536e-02,  4.87673364e-04)
( 7.08924103e-02,  4.86828510e-04)
( 7.25604671e-02,  4.86077410e-04)
( 7.42285238e-02,  4.84666515e-04)
( 7.58965805e-02,  4.84121257e-04)
( 7.75646372e-02,  4.84230266e-04)
( 7.92326939e-02,  4.83683375e-04)
( 8.09007506e-02,  4.84625716e-04)
( 8.25688073e-02,  4.86740967e-04)
( 8.42368641e-02,  4.88204177e-04)
( 8.59049208e-02,  4.88956218e-04)
( 8.75729775e-02,  4.89007826e-04)
( 8.92410342e-02,  4.88411214e-04)
( 9.09090909e-02,  4.90041989e-04)
( 9.25771476e-02,  4.93426751e-04)
( 9.42452043e-02,  4.96167075e-04)
( 9.59132611e-02,  4.97178291e-04)
( 9.75813178e-02,  4.96650073e-04)
( 9.92493745e-02,  4.95481165e-04)
( 1.00917431e-01,  4.97534692e-04)
( 1.02585488e-01,  5.02109729e-04)
( 1.04253545e-01,  5.06047786e-04)
( 1.05921601e-01,  5.07223238e-04)
( 1.07589658e-01,  5.06041509e-04)
( 1.09257715e-01,  5.04226474e-04)
( 1.10925771e-01,  5.06606285e-04)
( 1.12593828e-01,  5.12225464e-04)
( 1.14261885e-01,  5.17214978e-04)
( 1.15929942e-01,  5.19050466e-04)
( 1.17597998e-01,  5.18254099e-04)
( 1.19266055e-01,  5.16831671e-04)
( 1.20934112e-01,  5.19249518e-04)
( 1.22602168e-01,  5.24552012e-04)
( 1.24270225e-01,  5.29232016e-04)
( 1.25938282e-01,  5.31173459e-04)
( 1.27606339e-01,  5.30848022e-04)
( 1.29274395e-01,  5.29903630e-04)
( 1.30942452e-01,  5.32121335e-04)
( 1.32610509e-01,  5.36632597e-04)
( 1.34278565e-01,  5.40528409e-04)
( 1.35946622e-01,  5.42390827e-04)
( 1.37614679e-01,  5.42558593e-04)
( 1.39282736e-01,  5.42114379e-04)
( 1.40950792e-01,  5.43878165e-04)
( 1.42618849e-01,  5.47158752e-04)
( 1.44286906e-01,  5.49830796e-04)
( 1.45954962e-01,  5.51450057e-04)
( 1.47623019e-01,  5.52130473e-04)
( 1.49291076e-01,  5.52205752e-04)
( 1.50959133e-01,  5.53258892e-04)
( 1.52627189e-01,  5.54878356e-04)
( 1.54295246e-01,  5.55896058e-04)
( 1.55963303e-01,  5.57124992e-04)
( 1.57631359e-01,  5.58348366e-04)
( 1.59299416e-01,  5.58973322e-04)
( 1.60967473e-01,  5.59067980e-04)
( 1.62635530e-01,  5.58614958e-04)
( 1.64303586e-01,  5.57566829e-04)
( 1.65971643e-01,  5.58283175e-04)
( 1.67639700e-01,  5.60097022e-04)
( 1.69307756e-01,  5.61319044e-04)
( 1.70975813e-01,  5.61433382e-04)
( 1.72643870e-01,  5.60591345e-04)
( 1.74311927e-01,  5.59160735e-04)
( 1.75979983e-01,  5.58906532e-04)
( 1.77648040e-01,  5.59304394e-04)
( 1.79316097e-01,  5.59116903e-04)
( 1.80984153e-01,  5.58548860e-04)
( 1.82652210e-01,  5.57539173e-04)
( 1.84320267e-01,  5.55947327e-04)
( 1.85988324e-01,  5.55196279e-04)
( 1.87656380e-01,  5.54843115e-04)
( 1.89324437e-01,  5.53910955e-04)
( 1.90992494e-01,  5.53587931e-04)
( 1.92660550e-01,  5.53496020e-04)
( 1.94328607e-01,  5.52828248e-04)
( 1.95996664e-01,  5.51826035e-04)
( 1.97664721e-01,  5.50411965e-04)
( 1.99332777e-01,  5.48425142e-04)
( 2.01000834e-01,  5.46873756e-04)
( 2.02668891e-01,  5.45423111e-04)
( 2.04336947e-01,  5.43402793e-04)
( 2.06005004e-01,  5.42204167e-04)
( 2.07673061e-01,  5.41355186e-04)
( 2.09341118e-01,  5.39939584e-04)
( 2.11009174e-01,  5.36650376e-04)
( 2.12677231e-01,  5.31942585e-04)
( 2.14345288e-01,  5.26671197e-04)
( 2.16013344e-01,  5.23812003e-04)
( 2.17681401e-01,  5.22313195e-04)
( 2.19349458e-01,  5.20253788e-04)
( 2.21017515e-01,  5.16646517e-04)
( 2.22685571e-01,  5.11848793e-04)
( 2.24353628e-01,  5.06493441e-04)
( 2.26021685e-01,  5.01987118e-04)
( 2.27689741e-01,  4.97814437e-04)
( 2.29357798e-01,  4.93087072e-04)
( 2.31025855e-01,  4.89750464e-04)
( 2.32693912e-01,  4.87078387e-04)
( 2.34361968e-01,  4.83854546e-04)
( 2.36030025e-01,  4.77855539e-04)
( 2.37698082e-01,  4.69928850e-04)
( 2.39366138e-01,  4.61453291e-04)
( 2.41034195e-01,  4.56036044e-04)
( 2.42702252e-01,  4.52282107e-04)
( 2.44370309e-01,  4.47982168e-04)
( 2.46038365e-01,  4.43215231e-04)
( 2.47706422e-01,  4.37951523e-04)
( 2.49374479e-01,  4.32144656e-04)
( 2.51042535e-01,  4.25278534e-04)
( 2.52710592e-01,  4.17560911e-04)
( 2.54378649e-01,  4.09302948e-04)
( 2.56046706e-01,  4.03944286e-04)
( 2.57714762e-01,  4.00088454e-04)
( 2.59382819e-01,  3.95695077e-04)
( 2.61050876e-01,  3.90416735e-04)
( 2.62718932e-01,  3.84398115e-04)
( 2.64386989e-01,  3.77844721e-04)
( 2.66055046e-01,  3.71369327e-04)
( 2.67723103e-01,  3.64716500e-04)
( 2.69391159e-01,  3.57531645e-04)
( 2.71059216e-01,  3.52257919e-04)
( 2.72727273e-01,  3.47857793e-04)
( 2.74395329e-01,  3.42928364e-04)
( 2.76063386e-01,  3.38314113e-04)
( 2.77731443e-01,  3.33652043e-04)
( 2.79399500e-01,  3.28463370e-04)
( 2.81067556e-01,  3.23788535e-04)
( 2.82735613e-01,  3.19173628e-04)
( 2.84403670e-01,  3.14034796e-04)
( 2.86071726e-01,  3.09981843e-04)
( 2.87739783e-01,  3.06301972e-04)
( 2.89407840e-01,  3.02100829e-04)
( 2.91075897e-01,  2.99713692e-04)
( 2.92743953e-01,  2.98091864e-04)
( 2.94412010e-01,  2.95951397e-04)
( 2.96080067e-01,  2.95141848e-04)
( 2.97748123e-01,  2.94821829e-04)
( 2.99416180e-01,  2.93985783e-04)
( 3.01084237e-01,  2.94315535e-04)
( 3.02752294e-01,  2.95036122e-04)
( 3.04420350e-01,  2.95243270e-04)
( 3.06088407e-01,  2.96609737e-04)
( 3.07756464e-01,  2.98354876e-04)
( 3.09424520e-01,  2.99589144e-04)
( 3.11092577e-01,  3.00776155e-04)
( 3.12760634e-01,  3.01697740e-04)
( 3.14428691e-01,  3.02110999e-04)
( 3.16096747e-01,  3.03240608e-04)
( 3.17764804e-01,  3.04501087e-04)
( 3.19432861e-01,  3.05255764e-04)
( 3.21100917e-01,  3.08196824e-04)
( 3.22768974e-01,  3.12020206e-04)
( 3.24437031e-01,  3.15340291e-04)
( 3.26105088e-01,  3.19585838e-04)
( 3.27773144e-01,  3.24057181e-04)
( 3.29441201e-01,  3.28027710e-04)
( 3.31109258e-01,  3.32749889e-04)
( 3.32777314e-01,  3.37603425e-04)
( 3.34445371e-01,  3.41958608e-04)
( 3.36113428e-01,  3.46900567e-04)
( 3.37781485e-01,  3.51885929e-04)
( 3.39449541e-01,  3.56375383e-04)
( 3.41117598e-01,  3.60697879e-04)
( 3.42785655e-01,  3.64687705e-04)
( 3.44453711e-01,  3.68184045e-04)
( 3.46121768e-01,  3.72201631e-04)
( 3.47789825e-01,  3.76221108e-04)
( 3.49457882e-01,  3.79749502e-04)
( 3.51125938e-01,  3.83611198e-04)
( 3.52793995e-01,  3.87379946e-04)
( 3.54462052e-01,  3.90659996e-04)
( 3.56130108e-01,  3.94425359e-04)
( 3.57798165e-01,  3.98166871e-04)
( 3.59466222e-01,  4.01422048e-04)
( 3.61134279e-01,  4.05751135e-04)
( 3.62802335e-01,  4.10329317e-04)
( 3.64470392e-01,  4.14423510e-04)
( 3.66138449e-01,  4.18568040e-04)
( 3.67806505e-01,  4.22478343e-04)
( 3.69474562e-01,  4.25906983e-04)
( 3.71142619e-01,  4.29742365e-04)
( 3.72810676e-01,  4.33505808e-04)
( 3.74478732e-01,  4.36789897e-04)
( 3.76146789e-01,  4.39712126e-04)
( 3.77814846e-01,  4.42209589e-04)
( 3.79482902e-01,  4.44229988e-04)
( 3.81150959e-01,  4.45540136e-04)
( 3.82819016e-01,  4.46269631e-04)
( 3.84487073e-01,  4.46524334e-04)
( 3.86155129e-01,  4.47219851e-04)
( 3.87823186e-01,  4.47848315e-04)
( 3.89491243e-01,  4.48004241e-04)
( 3.91159299e-01,  4.48236586e-04)
( 3.92827356e-01,  4.48238466e-04)
( 3.94495413e-01,  4.47770044e-04)
( 3.96163470e-01,  4.48178025e-04)
( 3.97831526e-01,  4.48700919e-04)
( 3.99499583e-01,  4.48755729e-04)
( 4.01167640e-01,  4.49115921e-04)
( 4.02835696e-01,  4.49340669e-04)
( 4.04503753e-01,  4.49099534e-04)
( 4.06171810e-01,  4.47951668e-04)
( 4.07839867e-01,  4.46152374e-04)
( 4.09507923e-01,  4.43889380e-04)
( 4.11175980e-01,  4.39965297e-04)
( 4.12844037e-01,  4.35077623e-04)
( 4.14512093e-01,  4.29728416e-04)
( 4.16180150e-01,  4.23889803e-04)
( 4.17848207e-01,  4.17579272e-04)
( 4.19516264e-01,  4.10809357e-04)
( 4.21184320e-01,  4.05842057e-04)
( 4.22852377e-01,  4.01340421e-04)
( 4.24520434e-01,  3.96381535e-04)
( 4.26188490e-01,  3.90227031e-04)
( 4.27856547e-01,  3.83318468e-04)
( 4.29524604e-01,  3.75954772e-04)
( 4.31192661e-01,  3.68000679e-04)
( 4.32860717e-01,  3.59538660e-04)
( 4.34528774e-01,  3.50623608e-04)
( 4.36196831e-01,  3.22442801e-04)
( 4.37864887e-01,  2.86402978e-04)
( 4.39532944e-01,  2.49912208e-04)
( 4.41201001e-01,  9.11011743e-05)
( 4.42869058e-01,  5.50814484e-04)
( 4.44537114e-01,  1.01097667e-03)
( 4.46205171e-01,  6.52219506e-03)
( 4.47873228e-01,  1.39737139e-02)
( 4.49541284e-01,  2.14256795e-02)
( 4.51209341e-01,  8.22378333e-02)
( 4.52877398e-01,  1.63290335e-01)
( 4.54545455e-01,  2.44343281e-01)
( 4.56213511e-01,  4.24130367e-01)
( 4.57881568e-01,  6.40900622e-01)
( 4.59549625e-01,  2.45297428e-01)
( 4.61217681e-01,  1.45434829e-01)
( 4.62885738e-01,  8.81869891e-02)
( 4.64553795e-01,  3.09391496e-02)
( 4.66221852e-01,  1.20726336e-02)
( 4.67889908e-01,  7.22250540e-03)
( 4.69557965e-01,  2.37237722e-03)
( 4.71226022e-01,  8.73065552e-04)
( 4.72894078e-01,  5.81871402e-04)
( 4.74562135e-01,  2.90677253e-04)
( 4.76230192e-01,  1.66893529e-04)
( 4.77898249e-01,  1.02696567e-04)
( 4.79566305e-01,  3.84996052e-05)
( 4.81234362e-01,  1.00000000e-05)
( 4.82902419e-01,  4.22758986e-05)
( 4.84570475e-01,  7.91059525e-05)
( 4.86238532e-01,  1.11476893e-04)
( 4.87906589e-01,  1.42301407e-04)
( 4.89574646e-01,  1.73125921e-04)
( 4.91242702e-01,  1.95857672e-04)
( 4.92910759e-01,  2.15819418e-04)
( 4.94578816e-01,  2.35781164e-04)
( 4.96246872e-01,  2.42760093e-04)
( 4.97914929e-01,  2.45353522e-04)
( 4.99582986e-01,  2.47946950e-04)
( 5.01251043e-01,  2.41790356e-04)
( 5.02919099e-01,  2.32717089e-04)
( 5.04587156e-01,  2.23643821e-04)
( 5.06255213e-01,  2.12572107e-04)
( 5.07923269e-01,  2.00843096e-04)
( 5.09591326e-01,  1.89114086e-04)
( 5.11259383e-01,  1.78888178e-04)
( 5.12927440e-01,  1.69150033e-04)
( 5.14595496e-01,  1.59411887e-04)
( 5.16263553e-01,  1.52203134e-04)
( 5.17931610e-01,  1.45804119e-04)
( 5.19599666e-01,  1.39405105e-04)
( 5.21267723e-01,  1.34653277e-04)
( 5.22935780e-01,  1.30421613e-04)
( 5.24603837e-01,  1.26189949e-04)
( 5.26271893e-01,  1.22551140e-04)
( 5.27939950e-01,  1.19096991e-04)
( 5.29608007e-01,  1.15642842e-04)
( 5.31276063e-01,  1.12066079e-04)
( 5.32944120e-01,  1.08451650e-04)
( 5.34612177e-01,  1.04837222e-04)
( 5.36280234e-01,  1.01080490e-04)
( 5.37948290e-01,  9.72806496e-05)
( 5.39616347e-01,  9.34808095e-05)
( 5.41284404e-01,  8.97017976e-05)
( 5.42952460e-01,  8.59290071e-05)
( 5.44620517e-01,  8.21562167e-05)
( 5.46288574e-01,  7.85894735e-05)
( 5.47956631e-01,  7.50834108e-05)
( 5.49624687e-01,  7.15773481e-05)
( 5.51292744e-01,  6.86528426e-05)
( 5.52960801e-01,  6.58971762e-05)
( 5.54628857e-01,  6.31415098e-05)
( 5.56296914e-01,  6.11508241e-05)
( 5.57964971e-01,  5.93790557e-05)
( 5.59633028e-01,  5.76072873e-05)
( 5.61301084e-01,  5.66367630e-05)
( 5.62969141e-01,  5.58922306e-05)
( 5.64637198e-01,  5.51476982e-05)
( 5.66305254e-01,  5.51862474e-05)
( 5.67973311e-01,  5.54424584e-05)
( 5.69641368e-01,  5.56986694e-05)
( 5.71309425e-01,  5.66305439e-05)
( 5.72977481e-01,  5.77474727e-05)
( 5.74645538e-01,  5.88644015e-05)
( 5.76313595e-01,  6.05090812e-05)
( 5.77981651e-01,  6.22961698e-05)
( 5.79649708e-01,  6.40832584e-05)
( 5.81317765e-01,  6.62819134e-05)
( 5.82985822e-01,  6.85899722e-05)
( 5.84653878e-01,  7.08980310e-05)
( 5.86321935e-01,  7.34628288e-05)
( 5.87989992e-01,  7.60948485e-05)
( 5.89658048e-01,  7.87268682e-05)
( 5.91326105e-01,  8.14869353e-05)
( 5.92994162e-01,  8.42800208e-05)
( 5.94662219e-01,  8.70731064e-05)
( 5.96330275e-01,  8.99449846e-05)
( 5.97998332e-01,  9.28368697e-05)
( 5.99666389e-01,  9.57287548e-05)
( 6.01334445e-01,  9.86606394e-05)
( 6.03002502e-01,  1.01602524e-04)
( 6.04670559e-01,  1.04544408e-04)
( 6.06338616e-01,  1.07559548e-04)
( 6.08006672e-01,  1.10592717e-04)
( 6.09674729e-01,  1.13625886e-04)
( 6.11342786e-01,  1.16587458e-04)
( 6.13010842e-01,  1.19531686e-04)
( 6.14678899e-01,  1.22475914e-04)
( 6.16346956e-01,  1.25453962e-04)
( 6.18015013e-01,  1.28440071e-04)
( 6.19683069e-01,  1.31426181e-04)
( 6.21351126e-01,  1.34436714e-04)
( 6.23019183e-01,  1.37452975e-04)
( 6.24687239e-01,  1.40469236e-04)
( 6.26355296e-01,  1.43478384e-04)
( 6.28023353e-01,  1.46485889e-04)
( 6.29691410e-01,  1.49493395e-04)
( 6.31359466e-01,  1.52492565e-04)
( 6.33027523e-01,  1.55489842e-04)
( 6.34695580e-01,  1.58487120e-04)
( 6.36363636e-01,  1.61443938e-04)
( 6.38031693e-01,  1.64391723e-04)
( 6.39699750e-01,  1.67339509e-04)
( 6.41367807e-01,  1.70175324e-04)
( 6.43035863e-01,  1.72986561e-04)
( 6.44703920e-01,  1.75797798e-04)
( 6.46371977e-01,  1.78547497e-04)
( 6.48040033e-01,  1.81283915e-04)
( 6.49708090e-01,  1.84020334e-04)
( 6.51376147e-01,  1.86602933e-04)
( 6.53044204e-01,  1.89152905e-04)
( 6.54712260e-01,  1.91702877e-04)
( 6.56380317e-01,  1.93994269e-04)
( 6.58048374e-01,  1.96231757e-04)
( 6.59716430e-01,  1.98469245e-04)
( 6.61384487e-01,  2.00565759e-04)
( 6.63052544e-01,  2.02633398e-04)
( 6.64720601e-01,  2.04701036e-04)
( 6.66388657e-01,  2.06562112e-04)
( 6.68056714e-01,  2.08381626e-04)
( 6.69724771e-01,  2.10201141e-04)
( 6.71392827e-01,  2.11712860e-04)
( 6.73060884e-01,  2.13163757e-04)
( 6.74728941e-01,  2.14614655e-04)
( 6.76396997e-01,  2.15936318e-04)
( 6.78065054e-01,  2.17232906e-04)
( 6.79733111e-01,  2.18529494e-04)
( 6.81401168e-01,  2.19638934e-04)
( 6.83069224e-01,  2.20712727e-04)
( 6.84737281e-01,  2.21786520e-04)
( 6.86405338e-01,  2.22701308e-04)
( 6.88073394e-01,  2.23586371e-04)
( 6.89741451e-01,  2.24471433e-04)
( 6.91409508e-01,  2.25306365e-04)
( 6.93077565e-01,  2.26132101e-04)
( 6.94745621e-01,  2.26957838e-04)
( 6.96413678e-01,  2.27739342e-04)
( 6.98081735e-01,  2.28512887e-04)
( 6.99749791e-01,  2.29286433e-04)
( 7.01417848e-01,  2.30123958e-04)
( 7.03085905e-01,  2.30972774e-04)
( 7.04753962e-01,  2.31821589e-04)
( 7.06422018e-01,  2.32701168e-04)
( 7.08090075e-01,  2.33586069e-04)
( 7.09758132e-01,  2.34470970e-04)
( 7.11426188e-01,  2.35609962e-04)
( 7.13094245e-01,  2.36792046e-04)
( 7.14762302e-01,  2.37974130e-04)
( 7.16430359e-01,  2.39311615e-04)
( 7.18098415e-01,  2.40674926e-04)
( 7.19766472e-01,  2.42038236e-04)
( 7.21434529e-01,  2.43664697e-04)
( 7.23102585e-01,  2.45333998e-04)
( 7.24770642e-01,  2.47003298e-04)
( 7.26438699e-01,  2.49015712e-04)
( 7.28106756e-01,  2.51082826e-04)
( 7.29774812e-01,  2.53149939e-04)
( 7.31442869e-01,  2.55383464e-04)
( 7.33110926e-01,  2.57642959e-04)
( 7.34778982e-01,  2.59902455e-04)
( 7.36447039e-01,  2.62722453e-04)
( 7.38115096e-01,  2.65628060e-04)
( 7.39783153e-01,  2.68533667e-04)
( 7.41451209e-01,  2.71610257e-04)
( 7.43119266e-01,  2.74712396e-04)
( 7.44787323e-01,  2.77814535e-04)
( 7.46455379e-01,  2.81356384e-04)
( 7.48123436e-01,  2.84962489e-04)
( 7.49791493e-01,  2.88568594e-04)
( 7.51459550e-01,  2.92445049e-04)
( 7.53127606e-01,  2.96360126e-04)
( 7.54795663e-01,  3.00275203e-04)
( 7.56463720e-01,  3.04443905e-04)
( 7.58131776e-01,  3.08648013e-04)
( 7.59799833e-01,  3.12852121e-04)
( 7.61467890e-01,  3.17343864e-04)
( 7.63135947e-01,  3.21874830e-04)
( 7.64804003e-01,  3.26405795e-04)
( 7.66472060e-01,  3.31040295e-04)
( 7.68140117e-01,  3.35688580e-04)
( 7.69808173e-01,  3.40336865e-04)
( 7.71476230e-01,  3.45126249e-04)
( 7.73144287e-01,  3.49933968e-04)
( 7.74812344e-01,  3.54741687e-04)
( 7.76480400e-01,  3.59515853e-04)
( 7.78148457e-01,  3.64285765e-04)
( 7.79816514e-01,  3.69055677e-04)
( 7.81484570e-01,  3.73729293e-04)
( 7.83152627e-01,  3.78391007e-04)
( 7.84820684e-01,  3.83052721e-04)
( 7.86488741e-01,  3.87447265e-04)
( 7.88156797e-01,  3.91809630e-04)
( 7.89824854e-01,  3.96171994e-04)
( 7.91492911e-01,  4.00282016e-04)
( 7.93160967e-01,  4.04362434e-04)
( 7.94829024e-01,  4.08442852e-04)
( 7.96497081e-01,  4.11854586e-04)
( 7.98165138e-01,  4.15189953e-04)
( 7.99833194e-01,  4.18525320e-04)
( 8.01501251e-01,  4.21603787e-04)
( 8.03169308e-01,  4.24653709e-04)
( 8.04837364e-01,  4.27703631e-04)
( 8.06505421e-01,  4.29550819e-04)
( 8.08173478e-01,  4.31268072e-04)
( 8.09841535e-01,  4.32985324e-04)
( 8.11509591e-01,  4.34364586e-04)
( 8.13177648e-01,  4.35708367e-04)
( 8.14845705e-01,  4.37052149e-04)
( 8.16513761e-01,  4.37040574e-04)
( 8.18181818e-01,  4.36890851e-04)
( 8.19849875e-01,  4.36741127e-04)
( 8.21517932e-01,  4.35968212e-04)
( 8.23185988e-01,  4.35133662e-04)
( 8.24854045e-01,  4.34299112e-04)
( 8.26522102e-01,  4.32283143e-04)
( 8.28190158e-01,  4.30153888e-04)
( 8.29858215e-01,  4.28024632e-04)
( 8.31526272e-01,  4.24976498e-04)
( 8.33194329e-01,  4.21843004e-04)
( 8.34862385e-01,  4.18709510e-04)
( 8.36530442e-01,  4.14728811e-04)
( 8.38198499e-01,  4.10671932e-04)
( 8.39866555e-01,  4.06615053e-04)
( 8.41534612e-01,  4.01499908e-04)
( 8.43202669e-01,  3.96292739e-04)
( 8.44870726e-01,  3.91085570e-04)
( 8.46538782e-01,  3.85455472e-04)
( 8.48206839e-01,  3.79789843e-04)
( 8.49874896e-01,  3.74124213e-04)
( 8.51542952e-01,  3.67516865e-04)
( 8.53211009e-01,  3.60833161e-04)
( 8.54879066e-01,  3.54149457e-04)
( 8.56547123e-01,  3.47368815e-04)
( 8.58215179e-01,  3.40580595e-04)
( 8.59883236e-01,  3.33792376e-04)
( 8.61551293e-01,  3.26630898e-04)
( 8.63219349e-01,  3.19441325e-04)
( 8.64887406e-01,  3.12251752e-04)
( 8.66555463e-01,  3.05233108e-04)
( 8.68223520e-01,  2.98226837e-04)
( 8.69891576e-01,  2.91220566e-04)
( 8.71559633e-01,  2.84448873e-04)
( 8.73227690e-01,  2.77693488e-04)
( 8.74895746e-01,  2.70938104e-04)
( 8.76563803e-01,  2.64596452e-04)
( 8.78231860e-01,  2.58282383e-04)
( 8.79899917e-01,  2.51968313e-04)
( 8.81567973e-01,  2.46257796e-04)
( 8.83236030e-01,  2.40585803e-04)
( 8.84904087e-01,  2.34913810e-04)
( 8.86572143e-01,  2.30269283e-04)
( 8.88240200e-01,  2.25687439e-04)
( 8.89908257e-01,  2.21105595e-04)
( 8.91576314e-01,  2.17078240e-04)
( 8.93244370e-01,  2.13083157e-04)
( 8.94912427e-01,  2.09088073e-04)
( 8.96580484e-01,  2.06818759e-04)
( 8.98248540e-01,  2.04645067e-04)
( 8.99916597e-01,  2.02471375e-04)
( 9.01584654e-01,  2.00714114e-04)
( 9.03252711e-01,  1.98978770e-04)
( 9.04920767e-01,  1.97243426e-04)
( 9.06588824e-01,  1.97429348e-04)
( 9.08256881e-01,  1.97711082e-04)
( 9.09924937e-01,  1.97992816e-04)
( 9.11592994e-01,  1.98844277e-04)
( 9.13261051e-01,  1.99722584e-04)
( 9.14929108e-01,  2.00600892e-04)
( 9.16597164e-01,  2.02877181e-04)
( 9.18265221e-01,  2.05215522e-04)
( 9.19933278e-01,  2.07553863e-04)
( 9.21601334e-01,  2.10698988e-04)
( 9.23269391e-01,  2.13877730e-04)
( 9.24937448e-01,  2.17056471e-04)
( 9.26605505e-01,  2.21023125e-04)
( 9.28273561e-01,  2.25020477e-04)
( 9.29941618e-01,  2.29017829e-04)
( 9.31609675e-01,  2.33744244e-04)
( 9.33277731e-01,  2.38497101e-04)
( 9.34945788e-01,  2.43249958e-04)
( 9.36613845e-01,  2.48258068e-04)
( 9.38281902e-01,  2.53274751e-04)
( 9.39949958e-01,  2.58291435e-04)
( 9.41618015e-01,  2.63470579e-04)
( 9.43286072e-01,  2.68654747e-04)
( 9.44954128e-01,  2.73838915e-04)
( 9.46622185e-01,  2.78827258e-04)
( 9.48290242e-01,  2.83810062e-04)
( 9.49958299e-01,  2.88792867e-04)
( 9.51626355e-01,  2.93083563e-04)
( 9.53294412e-01,  2.97356512e-04)
( 9.54962469e-01,  3.01629461e-04)
( 9.56630525e-01,  3.04728549e-04)
( 9.58298582e-01,  3.07800618e-04)
( 9.59966639e-01,  3.10872686e-04)
( 9.61634696e-01,  3.12734299e-04)
( 9.63302752e-01,  3.14571209e-04)
( 9.64970809e-01,  3.16408119e-04)
( 9.66638866e-01,  3.14933241e-04)
( 9.68306922e-01,  3.13399373e-04)
( 9.69974979e-01,  3.11865506e-04)
( 9.71643036e-01,  3.08966024e-04)
( 9.73311093e-01,  3.06045745e-04)
( 9.74979149e-01,  3.03125466e-04)
( 9.76647206e-01,  2.93798711e-04)
( 9.78315263e-01,  2.84390861e-04)
( 9.79983319e-01,  2.74983012e-04)
( 9.81651376e-01,  2.61917124e-04)
( 9.83319433e-01,  2.48814287e-04)
( 9.84987490e-01,  2.35711449e-04)
( 9.86655546e-01,  2.16002265e-04)
( 9.88323603e-01,  1.96243158e-04)
( 9.89991660e-01,  1.76484052e-04)
( 9.91659716e-01,  1.47165010e-04)
( 9.93327773e-01,  1.17797928e-04)
( 9.94995830e-01,  8.84308458e-05)
( 9.96663887e-01,  5.41725068e-05)
( 9.98331943e-01,  1.99019090e-05)
( 1.00000000e+00,  1.43686888e-05)};

\addplot [solid, gray, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e-03)
( 1.00000000e+00,  1.00000000e-03)};

\node[anchor=south west, font=\scriptsize, gray, fill=white, inner sep=1pt] at (axis cs:-0.92,0.001) {$\nu$};
\addplot [dotted, black, thin, forget plot]
coordinates {
( 4.57972973e-01,  1.00000000e-05)
( 4.57972973e-01,  5.00000000e+00)};

\nextgroupplot[ymode=log, xmin=-1.0, xmax=1.0, ymin=1e-05, ymax=5.0, xlabel=$x$, ylabel=, xtick={-1, -0.5, 0, 0.5, 1}, ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0}, width=0.30\textwidth, height=4.2cm]
\addplot [dotted, blue, very thick, forget plot]
coordinates {
(-1.00000000e+00,  1.10316615e-04)
(-9.98331943e-01,  1.07098873e-04)
(-9.96663887e-01,  3.18916366e-04)
(-9.94995830e-01,  5.24419836e-04)
(-9.93327773e-01,  7.22932384e-04)
(-9.91659716e-01,  9.13823072e-04)
(-9.89991660e-01,  1.09651305e-03)
(-9.88323603e-01,  1.27048088e-03)
(-9.86655546e-01,  1.43526704e-03)
(-9.84987490e-01,  1.59047750e-03)
(-9.83319433e-01,  1.73578638e-03)
(-9.81651376e-01,  1.87093776e-03)
(-9.79983319e-01,  1.99574649e-03)
(-9.78315263e-01,  2.11009818e-03)
(-9.76647206e-01,  2.21394833e-03)
(-9.74979149e-01,  2.30732069e-03)
(-9.73311093e-01,  2.39030486e-03)
(-9.71643036e-01,  2.46305334e-03)
(-9.69974979e-01,  2.52577788e-03)
(-9.68306922e-01,  2.57874548e-03)
(-9.66638866e-01,  2.62227389e-03)
(-9.64970809e-01,  2.65672682e-03)
(-9.63302752e-01,  2.68250896e-03)
(-9.61634696e-01,  2.70006082e-03)
(-9.59966639e-01,  2.70985342e-03)
(-9.58298582e-01,  2.71238311e-03)
(-9.56630525e-01,  2.70816635e-03)
(-9.54962469e-01,  2.69773461e-03)
(-9.53294412e-01,  2.68162948e-03)
(-9.51626355e-01,  2.66039796e-03)
(-9.49958299e-01,  2.63458798e-03)
(-9.48290242e-01,  2.60474425e-03)
(-9.46622185e-01,  2.57140439e-03)
(-9.44954128e-01,  2.53509532e-03)
(-9.43286072e-01,  2.49633012e-03)
(-9.41618015e-01,  2.45560507e-03)
(-9.39949958e-01,  2.41339715e-03)
(-9.38281902e-01,  2.37016182e-03)
(-9.36613845e-01,  2.32633115e-03)
(-9.34945788e-01,  2.28231228e-03)
(-9.33277731e-01,  2.23848615e-03)
(-9.31609675e-01,  2.19520657e-03)
(-9.29941618e-01,  2.15279953e-03)
(-9.28273561e-01,  2.11156282e-03)
(-9.26605505e-01,  2.07176579e-03)
(-9.24937448e-01,  2.03364942e-03)
(-9.23269391e-01,  1.99742657e-03)
(-9.21601334e-01,  1.96328232e-03)
(-9.19933278e-01,  1.93137461e-03)
(-9.18265221e-01,  1.90183489e-03)
(-9.16597164e-01,  1.87476893e-03)
(-9.14929108e-01,  1.85025774e-03)
(-9.13261051e-01,  1.82835858e-03)
(-9.11592994e-01,  1.80910596e-03)
(-9.09924937e-01,  1.79251282e-03)
(-9.08256881e-01,  1.77857164e-03)
(-9.06588824e-01,  1.76725562e-03)
(-9.04920767e-01,  1.75851986e-03)
(-9.03252711e-01,  1.75230262e-03)
(-9.01584654e-01,  1.74852650e-03)
(-8.99916597e-01,  1.74709962e-03)
(-8.98248540e-01,  1.74791690e-03)
(-8.96580484e-01,  1.75086122e-03)
(-8.94912427e-01,  1.75580458e-03)
(-8.93244370e-01,  1.76260935e-03)
(-8.91576314e-01,  1.77112936e-03)
(-8.89908257e-01,  1.78121113e-03)
(-8.88240200e-01,  1.79269495e-03)
(-8.86572143e-01,  1.80541603e-03)
(-8.84904087e-01,  1.81920566e-03)
(-8.83236030e-01,  1.83389226e-03)
(-8.81567973e-01,  1.84930252e-03)
(-8.79899917e-01,  1.86526245e-03)
(-8.78231860e-01,  1.88159852e-03)
(-8.76563803e-01,  1.89813867e-03)
(-8.74895746e-01,  1.91471335e-03)
(-8.73227690e-01,  1.93115663e-03)
(-8.71559633e-01,  1.94730712e-03)
(-8.69891576e-01,  1.96300901e-03)
(-8.68223520e-01,  1.97811303e-03)
(-8.66555463e-01,  1.99247737e-03)
(-8.64887406e-01,  2.00596854e-03)
(-8.63219349e-01,  2.01846227e-03)
(-8.61551293e-01,  2.02984423e-03)
(-8.59883236e-01,  2.04001083e-03)
(-8.58215179e-01,  2.04886984e-03)
(-8.56547123e-01,  2.05634099e-03)
(-8.54879066e-01,  2.06235650e-03)
(-8.53211009e-01,  2.06686149e-03)
(-8.51542952e-01,  2.06981432e-03)
(-8.49874896e-01,  2.07118680e-03)
(-8.48206839e-01,  2.07096436e-03)
(-8.46538782e-01,  2.06914604e-03)
(-8.44870726e-01,  2.06574442e-03)
(-8.43202669e-01,  2.06078536e-03)
(-8.41534612e-01,  2.05430777e-03)
(-8.39866555e-01,  2.04636307e-03)
(-8.38198499e-01,  2.03701472e-03)
(-8.36530442e-01,  2.02633751e-03)
(-8.34862385e-01,  2.01441682e-03)
(-8.33194329e-01,  2.00134772e-03)
(-8.31526272e-01,  1.98723402e-03)
(-8.29858215e-01,  1.97218724e-03)
(-8.28190158e-01,  1.95632548e-03)
(-8.26522102e-01,  1.93977223e-03)
(-8.24854045e-01,  1.92265511e-03)
(-8.23185988e-01,  1.90510468e-03)
(-8.21517932e-01,  1.88725306e-03)
(-8.19849875e-01,  1.86923268e-03)
(-8.18181818e-01,  1.85117499e-03)
(-8.16513761e-01,  1.83320917e-03)
(-8.14845705e-01,  1.81546092e-03)
(-8.13177648e-01,  1.79805127e-03)
(-8.11509591e-01,  1.78109553e-03)
(-8.09841535e-01,  1.76470217e-03)
(-8.08173478e-01,  1.74897198e-03)
(-8.06505421e-01,  1.73399722e-03)
(-8.04837364e-01,  1.71986090e-03)
(-8.03169308e-01,  1.70663622e-03)
(-8.01501251e-01,  1.69438607e-03)
(-7.99833194e-01,  1.68316280e-03)
(-7.98165138e-01,  1.67300791e-03)
(-7.96497081e-01,  1.66395211e-03)
(-7.94829024e-01,  1.65601532e-03)
(-7.93160967e-01,  1.64920692e-03)
(-7.91492911e-01,  1.64352605e-03)
(-7.89824854e-01,  1.63896204e-03)
(-7.88156797e-01,  1.63549496e-03)
(-7.86488741e-01,  1.63309623e-03)
(-7.84820684e-01,  1.63172931e-03)
(-7.83152627e-01,  1.63135046e-03)
(-7.81484570e-01,  1.63190952e-03)
(-7.79816514e-01,  1.63335076e-03)
(-7.78148457e-01,  1.63561369e-03)
(-7.76480400e-01,  1.63863393e-03)
(-7.74812344e-01,  1.64234396e-03)
(-7.73144287e-01,  1.64667399e-03)
(-7.71476230e-01,  1.65155263e-03)
(-7.69808173e-01,  1.65690761e-03)
(-7.68140117e-01,  1.66266642e-03)
(-7.66472060e-01,  1.66875683e-03)
(-7.64804003e-01,  1.67510738e-03)
(-7.63135947e-01,  1.68164782e-03)
(-7.61467890e-01,  1.68830939e-03)
(-7.59799833e-01,  1.69502508e-03)
(-7.58131776e-01,  1.70172985e-03)
(-7.56463720e-01,  1.70836068e-03)
(-7.54795663e-01,  1.71485669e-03)
(-7.53127606e-01,  1.72115912e-03)
(-7.51459550e-01,  1.72721127e-03)
(-7.49791493e-01,  1.73295853e-03)
(-7.48123436e-01,  1.73834819e-03)
(-7.46455379e-01,  1.74332948e-03)
(-7.44787323e-01,  1.74785340e-03)
(-7.43119266e-01,  1.75187274e-03)
(-7.41451209e-01,  1.75534202e-03)
(-7.39783153e-01,  1.75821749e-03)
(-7.38115096e-01,  1.76045724e-03)
(-7.36447039e-01,  1.76202125e-03)
(-7.34778982e-01,  1.76287154e-03)
(-7.33110926e-01,  1.76297243e-03)
(-7.31442869e-01,  1.76229077e-03)
(-7.29774812e-01,  1.76079625e-03)
(-7.28106756e-01,  1.75846178e-03)
(-7.26438699e-01,  1.75526386e-03)
(-7.24770642e-01,  1.75118303e-03)
(-7.23102585e-01,  1.74620432e-03)
(-7.21434529e-01,  1.74031770e-03)
(-7.19766472e-01,  1.73351855e-03)
(-7.18098415e-01,  1.72580811e-03)
(-7.16430359e-01,  1.71719387e-03)
(-7.14762302e-01,  1.70769001e-03)
(-7.13094245e-01,  1.69731765e-03)
(-7.11426188e-01,  1.68610519e-03)
(-7.09758132e-01,  1.67408842e-03)
(-7.08090075e-01,  1.66131070e-03)
(-7.06422018e-01,  1.64782291e-03)
(-7.04753962e-01,  1.63368339e-03)
(-7.03085905e-01,  1.61895773e-03)
(-7.01417848e-01,  1.60371848e-03)
(-6.99749791e-01,  1.58804474e-03)
(-6.98081735e-01,  1.57202161e-03)
(-6.96413678e-01,  1.55573964e-03)
(-6.94745621e-01,  1.53929403e-03)
(-6.93077565e-01,  1.52278388e-03)
(-6.91409508e-01,  1.50631128e-03)
(-6.89741451e-01,  1.48998038e-03)
(-6.88073394e-01,  1.47389632e-03)
(-6.86405338e-01,  1.45816425e-03)
(-6.84737281e-01,  1.44288815e-03)
(-6.83069224e-01,  1.42816984e-03)
(-6.81401168e-01,  1.41410776e-03)
(-6.79733111e-01,  1.40079600e-03)
(-6.78065054e-01,  1.38832316e-03)
(-6.76396997e-01,  1.37677141e-03)
(-6.74728941e-01,  1.36621551e-03)
(-6.73060884e-01,  1.35672197e-03)
(-6.71392827e-01,  1.34834823e-03)
(-6.69724771e-01,  1.34114204e-03)
(-6.68056714e-01,  1.33514082e-03)
(-6.66388657e-01,  1.33037128e-03)
(-6.64720601e-01,  1.32684898e-03)
(-6.63052544e-01,  1.32457823e-03)
(-6.61384487e-01,  1.32355192e-03)
(-6.59716430e-01,  1.32375162e-03)
(-6.58048374e-01,  1.32514774e-03)
(-6.56380317e-01,  1.32769984e-03)
(-6.54712260e-01,  1.33135702e-03)
(-6.53044204e-01,  1.33605851e-03)
(-6.51376147e-01,  1.34173430e-03)
(-6.49708090e-01,  1.34830585e-03)
(-6.48040033e-01,  1.35568699e-03)
(-6.46371977e-01,  1.36378479e-03)
(-6.44703920e-01,  1.37250053e-03)
(-6.43035863e-01,  1.38173080e-03)
(-6.41367807e-01,  1.39136848e-03)
(-6.39699750e-01,  1.40130393e-03)
(-6.38031693e-01,  1.41142603e-03)
(-6.36363636e-01,  1.42162337e-03)
(-6.34695580e-01,  1.43178525e-03)
(-6.33027523e-01,  1.44180285e-03)
(-6.31359466e-01,  1.45157020e-03)
(-6.29691410e-01,  1.46098515e-03)
(-6.28023353e-01,  1.46995035e-03)
(-6.26355296e-01,  1.47837401e-03)
(-6.24687239e-01,  1.48617072e-03)
(-6.23019183e-01,  1.49326208e-03)
(-6.21351126e-01,  1.49957731e-03)
(-6.19683069e-01,  1.50505369e-03)
(-6.18015013e-01,  1.50963693e-03)
(-6.16346956e-01,  1.51328147e-03)
(-6.14678899e-01,  1.51595057e-03)
(-6.13010842e-01,  1.51761645e-03)
(-6.11342786e-01,  1.51826014e-03)
(-6.09674729e-01,  1.51787140e-03)
(-6.08006672e-01,  1.51644848e-03)
(-6.06338616e-01,  1.51399773e-03)
(-6.04670559e-01,  1.51053327e-03)
(-6.03002502e-01,  1.50607648e-03)
(-6.01334445e-01,  1.50065546e-03)
(-5.99666389e-01,  1.49430448e-03)
(-5.97998332e-01,  1.48706331e-03)
(-5.96330275e-01,  1.47897666e-03)
(-5.94662219e-01,  1.47009340e-03)
(-5.92994162e-01,  1.46046601e-03)
(-5.91326105e-01,  1.45014982e-03)
(-5.89658048e-01,  1.43920241e-03)
(-5.87989992e-01,  1.42768298e-03)
(-5.86321935e-01,  1.41565174e-03)
(-5.84653878e-01,  1.40316937e-03)
(-5.82985822e-01,  1.39029646e-03)
(-5.81317765e-01,  1.37709313e-03)
(-5.79649708e-01,  1.36361853e-03)
(-5.77981651e-01,  1.34993055e-03)
(-5.76313595e-01,  1.33608547e-03)
(-5.74645538e-01,  1.32213773e-03)
(-5.72977481e-01,  1.30813976e-03)
(-5.71309425e-01,  1.29414178e-03)
(-5.69641368e-01,  1.28019176e-03)
(-5.67973311e-01,  1.26633529e-03)
(-5.66305254e-01,  1.25261563e-03)
(-5.64637198e-01,  1.23907367e-03)
(-5.62969141e-01,  1.22574796e-03)
(-5.61301084e-01,  1.21267477e-03)
(-5.59633028e-01,  1.19988813e-03)
(-5.57964971e-01,  1.18741987e-03)
(-5.56296914e-01,  1.17529969e-03)
(-5.54628857e-01,  1.16355520e-03)
(-5.52960801e-01,  1.15221195e-03)
(-5.51292744e-01,  1.14129338e-03)
(-5.49624687e-01,  1.13082091e-03)
(-5.47956631e-01,  1.12081380e-03)
(-5.46288574e-01,  1.11128916e-03)
(-5.44620517e-01,  1.10226181e-03)
(-5.42952460e-01,  1.09374422e-03)
(-5.41284404e-01,  1.08574637e-03)
(-5.39616347e-01,  1.07827559e-03)
(-5.37948290e-01,  1.07133642e-03)
(-5.36280234e-01,  1.06493047e-03)
(-5.34612177e-01,  1.05905624e-03)
(-5.32944120e-01,  1.05370901e-03)
(-5.31276063e-01,  1.04888066e-03)
(-5.29608007e-01,  1.04455961e-03)
(-5.27939950e-01,  1.04073073e-03)
(-5.26271893e-01,  1.03737531e-03)
(-5.24603837e-01,  1.03447106e-03)
(-5.22935780e-01,  1.03199218e-03)
(-5.21267723e-01,  1.02990947e-03)
(-5.19599666e-01,  1.02819049e-03)
(-5.17931610e-01,  1.02679981e-03)
(-5.16263553e-01,  1.02569933e-03)
(-5.14595496e-01,  1.02484856e-03)
(-5.12927440e-01,  1.02420513e-03)
(-5.11259383e-01,  1.02372518e-03)
(-5.09591326e-01,  1.02336393e-03)
(-5.07923269e-01,  1.02307621e-03)
(-5.06255213e-01,  1.02281708e-03)
(-5.04587156e-01,  1.02254242e-03)
(-5.02919099e-01,  1.02220956e-03)
(-5.01251043e-01,  1.02177794e-03)
(-4.99582986e-01,  1.02120970e-03)
(-4.97914929e-01,  1.02047029e-03)
(-4.96246872e-01,  1.01952901e-03)
(-4.94578816e-01,  1.01835954e-03)
(-4.92910759e-01,  1.01694037e-03)
(-4.91242702e-01,  1.01525518e-03)
(-4.89574646e-01,  1.01329314e-03)
(-4.87906589e-01,  1.01104911e-03)
(-4.86238532e-01,  1.00852375e-03)
(-4.84570475e-01,  1.00572351e-03)
(-4.82902419e-01,  1.00266056e-03)
(-4.81234362e-01,  9.99352556e-04)
(-4.79566305e-01,  9.95822360e-04)
(-4.77898249e-01,  9.92097627e-04)
(-4.76230192e-01,  9.88210308e-04)
(-4.74562135e-01,  9.84196071e-04)
(-4.72894078e-01,  9.80093641e-04)
(-4.71226022e-01,  9.75944088e-04)
(-4.69557965e-01,  9.71790057e-04)
(-4.67889908e-01,  9.67674966e-04)
(-4.66221852e-01,  9.63642185e-04)
(-4.64553795e-01,  9.59734212e-04)
(-4.62885738e-01,  9.55991864e-04)
(-4.61217681e-01,  9.52453487e-04)
(-4.59549625e-01,  9.49154229e-04)
(-4.57881568e-01,  9.46125352e-04)
(-4.56213511e-01,  9.43393631e-04)
(-4.54545455e-01,  9.40980834e-04)
(-4.52877398e-01,  9.38903294e-04)
(-4.51209341e-01,  9.37171588e-04)
(-4.49541284e-01,  9.35790330e-04)
(-4.47873228e-01,  9.34758068e-04)
(-4.46205171e-01,  9.34067308e-04)
(-4.44537114e-01,  9.33704644e-04)
(-4.42869058e-01,  9.33651010e-04)
(-4.41201001e-01,  9.33882032e-04)
(-4.39532944e-01,  9.34368481e-04)
(-4.37864887e-01,  9.35076819e-04)
(-4.36196831e-01,  9.35969824e-04)
(-4.34528774e-01,  9.37007281e-04)
(-4.32860717e-01,  9.38146724e-04)
(-4.31192661e-01,  9.39344222e-04)
(-4.29524604e-01,  9.40555182e-04)
(-4.27856547e-01,  9.41735159e-04)
(-4.26188490e-01,  9.42840661e-04)
(-4.24520434e-01,  9.43829924e-04)
(-4.22852377e-01,  9.44663651e-04)
(-4.21184320e-01,  9.45305692e-04)
(-4.19516264e-01,  9.45723664e-04)
(-4.17848207e-01,  9.45889482e-04)
(-4.16180150e-01,  9.45779806e-04)
(-4.14512093e-01,  9.45376391e-04)
(-4.12844037e-01,  9.44666331e-04)
(-4.11175980e-01,  9.43642189e-04)
(-4.09507923e-01,  9.42302020e-04)
(-4.07839867e-01,  9.40649283e-04)
(-4.06171810e-01,  9.38692630e-04)
(-4.04503753e-01,  9.36445600e-04)
(-4.02835696e-01,  9.33926205e-04)
(-4.01167640e-01,  9.31156412e-04)
(-3.99499583e-01,  9.28161552e-04)
(-3.97831526e-01,  9.24969636e-04)
(-3.96163470e-01,  9.21610619e-04)
(-3.94495413e-01,  9.18115596e-04)
(-3.92827356e-01,  9.14515970e-04)
(-3.91159299e-01,  9.10842584e-04)
(-3.89491243e-01,  9.07124843e-04)
(-3.87823186e-01,  9.03389843e-04)
(-3.86155129e-01,  8.99661506e-04)
(-3.84487073e-01,  8.95959757e-04)
(-3.82819016e-01,  8.92299736e-04)
(-3.81150959e-01,  8.88691077e-04)
(-3.79482902e-01,  8.85137244e-04)
(-3.77814846e-01,  8.81634964e-04)
(-3.76146789e-01,  8.78173739e-04)
(-3.74478732e-01,  8.74735467e-04)
(-3.72810676e-01,  8.71294166e-04)
(-3.71142619e-01,  8.67815817e-04)
(-3.69474562e-01,  8.64258321e-04)
(-3.67806505e-01,  8.60571588e-04)
(-3.66138449e-01,  8.56697742e-04)
(-3.64470392e-01,  8.52571450e-04)
(-3.62802335e-01,  8.48120381e-04)
(-3.61134279e-01,  8.43265773e-04)
(-3.59466222e-01,  8.37923124e-04)
(-3.57798165e-01,  8.32002981e-04)
(-3.56130108e-01,  8.25411833e-04)
(-3.54462052e-01,  8.18053088e-04)
(-3.52793995e-01,  8.09828130e-04)
(-3.51125938e-01,  8.00637437e-04)
(-3.49457882e-01,  7.90381754e-04)
(-3.47789825e-01,  7.78963295e-04)
(-3.46121768e-01,  7.66286969e-04)
(-3.44453711e-01,  7.52261604e-04)
(-3.42785655e-01,  7.36801161e-04)
(-3.41117598e-01,  7.19825917e-04)
(-3.39449541e-01,  7.01263588e-04)
(-3.37781485e-01,  6.81050403e-04)
(-3.36113428e-01,  6.59132077e-04)
(-3.34445371e-01,  6.35464698e-04)
(-3.32777314e-01,  6.10015493e-04)
(-3.31109258e-01,  5.82763470e-04)
(-3.29441201e-01,  5.53699919e-04)
(-3.27773144e-01,  5.22828762e-04)
(-3.26105088e-01,  4.90166748e-04)
(-3.24437031e-01,  4.55743483e-04)
(-3.22768974e-01,  4.19601294e-04)
(-3.21100917e-01,  3.81794919e-04)
(-3.19432861e-01,  3.42391038e-04)
(-3.17764804e-01,  3.01467640e-04)
(-3.16096747e-01,  2.59113224e-04)
(-3.14428691e-01,  2.15425872e-04)
(-3.12760634e-01,  1.70512166e-04)
(-3.11092577e-01,  1.24486002e-04)
(-3.09424520e-01,  7.74672901e-05)
(-3.07756464e-01,  2.95805648e-05)
(-3.06088407e-01,  1.90464628e-05)
(-3.04420350e-01,  6.82844084e-05)
(-3.02752294e-01,  1.18003739e-04)
(-3.01084237e-01,  1.68076306e-04)
(-2.99416180e-01,  2.18376851e-04)
(-2.97748123e-01,  2.68784485e-04)
(-2.96080067e-01,  3.19184096e-04)
(-2.94412010e-01,  3.69467682e-04)
(-2.92743953e-01,  4.19535582e-04)
(-2.91075897e-01,  4.69297593e-04)
(-2.89407840e-01,  5.18673958e-04)
(-2.87739783e-01,  5.67596209e-04)
(-2.86071726e-01,  6.16007856e-04)
(-2.84403670e-01,  6.63864928e-04)
(-2.82735613e-01,  7.11136333e-04)
(-2.81067556e-01,  7.57804069e-04)
(-2.79399500e-01,  8.03863262e-04)
(-2.77731443e-01,  8.49322052e-04)
(-2.76063386e-01,  8.94201325e-04)
(-2.74395329e-01,  9.38534297e-04)
(-2.72727273e-01,  9.82365980e-04)
(-2.71059216e-01,  1.02575252e-03)
(-2.69391159e-01,  1.06876045e-03)
(-2.67723103e-01,  1.11146582e-03)
(-2.66055046e-01,  1.15395334e-03)
(-2.64386989e-01,  1.19631538e-03)
(-2.62718932e-01,  1.23865099e-03)
(-2.61050876e-01,  1.28106497e-03)
(-2.59382819e-01,  1.32366679e-03)
(-2.57714762e-01,  1.36656970e-03)
(-2.56046706e-01,  1.40988980e-03)
(-2.54378649e-01,  1.45374517e-03)
(-2.52710592e-01,  1.49825507e-03)
(-2.51042535e-01,  1.54353924e-03)
(-2.49374479e-01,  1.58971725e-03)
(-2.47706422e-01,  1.63690799e-03)
(-2.46038365e-01,  1.68522920e-03)
(-2.44370309e-01,  1.73479715e-03)
(-2.42702252e-01,  1.78572640e-03)
(-2.41034195e-01,  1.83812962e-03)
(-2.39366138e-01,  1.89211753e-03)
(-2.37698082e-01,  1.94779897e-03)
(-2.36030025e-01,  2.00528093e-03)
(-2.34361968e-01,  2.06466876e-03)
(-2.32693912e-01,  2.12606636e-03)
(-2.31025855e-01,  2.18957647e-03)
(-2.29357798e-01,  2.25530093e-03)
(-2.27689741e-01,  2.32334102e-03)
(-2.26021685e-01,  2.39379782e-03)
(-2.24353628e-01,  2.46677244e-03)
(-2.22685571e-01,  2.54236646e-03)
(-2.21017515e-01,  2.62068211e-03)
(-2.19349458e-01,  2.70182262e-03)
(-2.17681401e-01,  2.78589237e-03)
(-2.16013344e-01,  2.87299710e-03)
(-2.14345288e-01,  2.96324404e-03)
(-2.12677231e-01,  3.05674191e-03)
(-2.11009174e-01,  3.15360098e-03)
(-2.09341118e-01,  3.25393295e-03)
(-2.07673061e-01,  3.35785079e-03)
(-2.06005004e-01,  3.46546858e-03)
(-2.04336947e-01,  3.57690116e-03)
(-2.02668891e-01,  3.69226383e-03)
(-2.01000834e-01,  3.81167186e-03)
(-1.99332777e-01,  3.93524007e-03)
(-1.97664721e-01,  4.06308226e-03)
(-1.95996664e-01,  4.19531061e-03)
(-1.94328607e-01,  4.33203506e-03)
(-1.92660550e-01,  4.47336267e-03)
(-1.90992494e-01,  4.61939691e-03)
(-1.89324437e-01,  4.77023697e-03)
(-1.87656380e-01,  4.92597706e-03)
(-1.85988324e-01,  5.08670578e-03)
(-1.84320267e-01,  5.25250540e-03)
(-1.82652210e-01,  5.42345131e-03)
(-1.80984153e-01,  5.59961143e-03)
(-1.79316097e-01,  5.78104577e-03)
(-1.77648040e-01,  5.96780598e-03)
(-1.75979983e-01,  6.15993508e-03)
(-1.74311927e-01,  6.35746726e-03)
(-1.72643870e-01,  6.56042779e-03)
(-1.70975813e-01,  6.76883308e-03)
(-1.69307756e-01,  6.98269089e-03)
(-1.67639700e-01,  7.20200063e-03)
(-1.65971643e-01,  7.42675386e-03)
(-1.64303586e-01,  7.65693495e-03)
(-1.62635530e-01,  7.89252185e-03)
(-1.60967473e-01,  8.13348706e-03)
(-1.59299416e-01,  8.37979872e-03)
(-1.57631359e-01,  8.63142188e-03)
(-1.55963303e-01,  8.88831986e-03)
(-1.54295246e-01,  9.15045579e-03)
(-1.52627189e-01,  9.41779427e-03)
(-1.50959133e-01,  9.69030302e-03)
(-1.49291076e-01,  9.96795480e-03)
(-1.47623019e-01,  1.02507292e-02)
(-1.45954962e-01,  1.05386146e-02)
(-1.44286906e-01,  1.08316101e-02)
(-1.42618849e-01,  1.11297273e-02)
(-1.40950792e-01,  1.14329925e-02)
(-1.39282736e-01,  1.17414481e-02)
(-1.37614679e-01,  1.20551545e-02)
(-1.35946622e-01,  1.23741915e-02)
(-1.34278565e-01,  1.26986599e-02)
(-1.32610509e-01,  1.30286824e-02)
(-1.30942452e-01,  1.33644048e-02)
(-1.29274395e-01,  1.37059964e-02)
(-1.27606339e-01,  1.40536504e-02)
(-1.25938282e-01,  1.44075844e-02)
(-1.24270225e-01,  1.47680396e-02)
(-1.22602168e-01,  1.51352805e-02)
(-1.20934112e-01,  1.55095939e-02)
(-1.19266055e-01,  1.58912876e-02)
(-1.17597998e-01,  1.62806891e-02)
(-1.15929942e-01,  1.66781429e-02)
(-1.14261885e-01,  1.70840089e-02)
(-1.12593828e-01,  1.74986597e-02)
(-1.10925771e-01,  1.79224776e-02)
(-1.09257715e-01,  1.83558517e-02)
(-1.07589658e-01,  1.87991743e-02)
(-1.05921601e-01,  1.92528383e-02)
(-1.04253545e-01,  1.97172328e-02)
(-1.02585488e-01,  2.01927402e-02)
(-1.00917431e-01,  2.06797324e-02)
(-9.92493745e-02,  2.11785676e-02)
(-9.75813178e-02,  2.16895865e-02)
(-9.59132611e-02,  2.22131097e-02)
(-9.42452043e-02,  2.27494343e-02)
(-9.25771476e-02,  2.32988315e-02)
(-9.09090909e-02,  2.38615440e-02)
(-8.92410342e-02,  2.44377843e-02)
(-8.75729775e-02,  2.50277326e-02)
(-8.59049208e-02,  2.56315359e-02)
(-8.42368641e-02,  2.62493072e-02)
(-8.25688073e-02,  2.68811248e-02)
(-8.09007506e-02,  2.75270328e-02)
(-7.92326939e-02,  2.81870411e-02)
(-7.75646372e-02,  2.88611269e-02)
(-7.58965805e-02,  2.95492354e-02)
(-7.42285238e-02,  3.02512822e-02)
(-7.25604671e-02,  3.09671550e-02)
(-7.08924103e-02,  3.16967159e-02)
(-6.92243536e-02,  3.24398046e-02)
(-6.75562969e-02,  3.31962411e-02)
(-6.58882402e-02,  3.39658287e-02)
(-6.42201835e-02,  3.47483574e-02)
(-6.25521268e-02,  3.55436078e-02)
(-6.08840701e-02,  3.63513537e-02)
(-5.92160133e-02,  3.71713662e-02)
(-5.75479566e-02,  3.80034169e-02)
(-5.58798999e-02,  3.88472810e-02)
(-5.42118432e-02,  3.97027408e-02)
(-5.25437865e-02,  4.05695883e-02)
(-5.08757298e-02,  4.14476280e-02)
(-4.92076731e-02,  4.23366794e-02)
(-4.75396163e-02,  4.32365791e-02)
(-4.58715596e-02,  4.41471824e-02)
(-4.42035029e-02,  4.50683648e-02)
(-4.25354462e-02,  4.60000233e-02)
(-4.08673895e-02,  4.69420767e-02)
(-3.91993328e-02,  4.78944662e-02)
(-3.75312761e-02,  4.88571554e-02)
(-3.58632193e-02,  4.98301294e-02)
(-3.41951626e-02,  5.08133945e-02)
(-3.25271059e-02,  5.18069771e-02)
(-3.08590492e-02,  5.28109218e-02)
(-2.91909925e-02,  5.38252903e-02)
(-2.75229358e-02,  5.48501593e-02)
(-2.58548791e-02,  5.58856182e-02)
(-2.41868224e-02,  5.69317670e-02)
(-2.25187656e-02,  5.79887136e-02)
(-2.08507089e-02,  5.90565717e-02)
(-1.91826522e-02,  6.01354581e-02)
(-1.75145955e-02,  6.12254897e-02)
(-1.58465388e-02,  6.23267816e-02)
(-1.41784821e-02,  6.34394442e-02)
(-1.25104254e-02,  6.45635809e-02)
(-1.08423686e-02,  6.56992857e-02)
(-9.17431193e-03,  6.68466415e-02)
(-7.50625521e-03,  6.80057177e-02)
(-5.83819850e-03,  6.91765689e-02)
(-4.17014178e-03,  7.03592330e-02)
(-2.50208507e-03,  7.15537301e-02)
(-8.34028357e-04,  7.27600618e-02)
( 8.34028357e-04,  7.39782097e-02)
( 2.50208507e-03,  7.52081356e-02)
( 4.17014178e-03,  7.64497807e-02)
( 5.83819850e-03,  7.77030660e-02)
( 7.50625521e-03,  7.89678922e-02)
( 9.17431193e-03,  8.02441400e-02)
( 1.08423686e-02,  8.15316712e-02)
( 1.25104254e-02,  8.28303292e-02)
( 1.41784821e-02,  8.41399401e-02)
( 1.58465388e-02,  8.54603137e-02)
( 1.75145955e-02,  8.67912451e-02)
( 1.91826522e-02,  8.81325160e-02)
( 2.08507089e-02,  8.94838961e-02)
( 2.25187656e-02,  9.08451449e-02)
( 2.41868224e-02,  9.22160132e-02)
( 2.58548791e-02,  9.35962449e-02)
( 2.75229358e-02,  9.49855787e-02)
( 2.91909925e-02,  9.63837497e-02)
( 3.08590492e-02,  9.77904913e-02)
( 3.25271059e-02,  9.92055366e-02)
( 3.41951626e-02,  1.00628620e-01)
( 3.58632193e-02,  1.02059480e-01)
( 3.75312761e-02,  1.03497857e-01)
( 3.91993328e-02,  1.04943500e-01)
( 4.08673895e-02,  1.06396165e-01)
( 4.25354462e-02,  1.07855613e-01)
( 4.42035029e-02,  1.09321619e-01)
( 4.58715596e-02,  1.10793965e-01)
( 4.75396163e-02,  1.12272446e-01)
( 4.92076731e-02,  1.13756870e-01)
( 5.08757298e-02,  1.15247055e-01)
( 5.25437865e-02,  1.16742835e-01)
( 5.42118432e-02,  1.18244056e-01)
( 5.58798999e-02,  1.19750580e-01)
( 5.75479566e-02,  1.21262283e-01)
( 5.92160133e-02,  1.22779053e-01)
( 6.08840701e-02,  1.24300798e-01)
( 6.25521268e-02,  1.25827437e-01)
( 6.42201835e-02,  1.27358905e-01)
( 6.58882402e-02,  1.28895150e-01)
( 6.75562969e-02,  1.30436139e-01)
( 6.92243536e-02,  1.31981849e-01)
( 7.08924103e-02,  1.33532272e-01)
( 7.25604671e-02,  1.35087415e-01)
( 7.42285238e-02,  1.36647297e-01)
( 7.58965805e-02,  1.38211952e-01)
( 7.75646372e-02,  1.39781423e-01)
( 7.92326939e-02,  1.41355769e-01)
( 8.09007506e-02,  1.42935057e-01)
( 8.25688073e-02,  1.44519367e-01)
( 8.42368641e-02,  1.46108788e-01)
( 8.59049208e-02,  1.47703420e-01)
( 8.75729775e-02,  1.49303371e-01)
( 8.92410342e-02,  1.50908758e-01)
( 9.09090909e-02,  1.52519703e-01)
( 9.25771476e-02,  1.54136339e-01)
( 9.42452043e-02,  1.55758803e-01)
( 9.59132611e-02,  1.57387236e-01)
( 9.75813178e-02,  1.59021784e-01)
( 9.92493745e-02,  1.60662599e-01)
( 1.00917431e-01,  1.62309832e-01)
( 1.02585488e-01,  1.63963639e-01)
( 1.04253545e-01,  1.65624175e-01)
( 1.05921601e-01,  1.67291595e-01)
( 1.07589658e-01,  1.68966054e-01)
( 1.09257715e-01,  1.70647706e-01)
( 1.10925771e-01,  1.72336700e-01)
( 1.12593828e-01,  1.74033184e-01)
( 1.14261885e-01,  1.75737301e-01)
( 1.15929942e-01,  1.77449188e-01)
( 1.17597998e-01,  1.79168978e-01)
( 1.19266055e-01,  1.80896798e-01)
( 1.20934112e-01,  1.82632767e-01)
( 1.22602168e-01,  1.84376997e-01)
( 1.24270225e-01,  1.86129591e-01)
( 1.25938282e-01,  1.87890648e-01)
( 1.27606339e-01,  1.89660253e-01)
( 1.29274395e-01,  1.91438488e-01)
( 1.30942452e-01,  1.93225424e-01)
( 1.32610509e-01,  1.95021122e-01)
( 1.34278565e-01,  1.96825637e-01)
( 1.35946622e-01,  1.98639017e-01)
( 1.37614679e-01,  2.00461299e-01)
( 1.39282736e-01,  2.02292517e-01)
( 1.40950792e-01,  2.04132694e-01)
( 1.42618849e-01,  2.05981851e-01)
( 1.44286906e-01,  2.07840002e-01)
( 1.45954962e-01,  2.09707157e-01)
( 1.47623019e-01,  2.11583321e-01)
( 1.49291076e-01,  2.13468501e-01)
( 1.50959133e-01,  2.15362697e-01)
( 1.52627189e-01,  2.17265911e-01)
( 1.54295246e-01,  2.19178147e-01)
( 1.55963303e-01,  2.21099408e-01)
( 1.57631359e-01,  2.23029700e-01)
( 1.59299416e-01,  2.24969034e-01)
( 1.60967473e-01,  2.26917424e-01)
( 1.62635530e-01,  2.28874891e-01)
( 1.64303586e-01,  2.30841460e-01)
( 1.65971643e-01,  2.32817167e-01)
( 1.67639700e-01,  2.34802052e-01)
( 1.69307756e-01,  2.36796167e-01)
( 1.70975813e-01,  2.38799573e-01)
( 1.72643870e-01,  2.40812339e-01)
( 1.74311927e-01,  2.42834547e-01)
( 1.75979983e-01,  2.44866290e-01)
( 1.77648040e-01,  2.46907671e-01)
( 1.79316097e-01,  2.48958805e-01)
( 1.80984153e-01,  2.51019820e-01)
( 1.82652210e-01,  2.53090855e-01)
( 1.84320267e-01,  2.55172064e-01)
( 1.85988324e-01,  2.57263609e-01)
( 1.87656380e-01,  2.59365667e-01)
( 1.89324437e-01,  2.61478428e-01)
( 1.90992494e-01,  2.63602091e-01)
( 1.92660550e-01,  2.65736870e-01)
( 1.94328607e-01,  2.67882989e-01)
( 1.95996664e-01,  2.70040682e-01)
( 1.97664721e-01,  2.72210199e-01)
( 1.99332777e-01,  2.74391795e-01)
( 2.01000834e-01,  2.76585738e-01)
( 2.02668891e-01,  2.78792308e-01)
( 2.04336947e-01,  2.81011790e-01)
( 2.06005004e-01,  2.83244481e-01)
( 2.07673061e-01,  2.85490686e-01)
( 2.09341118e-01,  2.87750716e-01)
( 2.11009174e-01,  2.90024891e-01)
( 2.12677231e-01,  2.92313535e-01)
( 2.14345288e-01,  2.94616979e-01)
( 2.16013344e-01,  2.96935557e-01)
( 2.17681401e-01,  2.99269608e-01)
( 2.19349458e-01,  3.01619469e-01)
( 2.21017515e-01,  3.03985483e-01)
( 2.22685571e-01,  3.06367989e-01)
( 2.24353628e-01,  3.08767325e-01)
( 2.26021685e-01,  3.11183826e-01)
( 2.27689741e-01,  3.13617822e-01)
( 2.29357798e-01,  3.16069635e-01)
( 2.31025855e-01,  3.18539581e-01)
( 2.32693912e-01,  3.21027963e-01)
( 2.34361968e-01,  3.23535075e-01)
( 2.36030025e-01,  3.26061195e-01)
( 2.37698082e-01,  3.28606586e-01)
( 2.39366138e-01,  3.31171496e-01)
( 2.41034195e-01,  3.33756151e-01)
( 2.42702252e-01,  3.36360757e-01)
( 2.44370309e-01,  3.38985500e-01)
( 2.46038365e-01,  3.41630540e-01)
( 2.47706422e-01,  3.44296014e-01)
( 2.49374479e-01,  3.46982032e-01)
( 2.51042535e-01,  3.49688680e-01)
( 2.52710592e-01,  3.52416016e-01)
( 2.54378649e-01,  3.55164069e-01)
( 2.56046706e-01,  3.57932844e-01)
( 2.57714762e-01,  3.60722320e-01)
( 2.59382819e-01,  3.63532448e-01)
( 2.61050876e-01,  3.66363157e-01)
( 2.62718932e-01,  3.69214352e-01)
( 2.64386989e-01,  3.72085920e-01)
( 2.66055046e-01,  3.74977728e-01)
( 2.67723103e-01,  3.77889627e-01)
( 2.69391159e-01,  3.80821458e-01)
( 2.71059216e-01,  3.83773054e-01)
( 2.72727273e-01,  3.86744240e-01)
( 2.74395329e-01,  3.89734844e-01)
( 2.76063386e-01,  3.92744696e-01)
( 2.77731443e-01,  3.95773634e-01)
( 2.79399500e-01,  3.98821510e-01)
( 2.81067556e-01,  4.01888192e-01)
( 2.82735613e-01,  4.04973571e-01)
( 2.84403670e-01,  4.08077564e-01)
( 2.86071726e-01,  4.11200119e-01)
( 2.87739783e-01,  4.14341217e-01)
( 2.89407840e-01,  4.17500881e-01)
( 2.91075897e-01,  4.20679171e-01)
( 2.92743953e-01,  4.23876195e-01)
( 2.94412010e-01,  4.27092106e-01)
( 2.96080067e-01,  4.30327107e-01)
( 2.97748123e-01,  4.33581450e-01)
( 2.99416180e-01,  4.36855435e-01)
( 3.01084237e-01,  4.40149415e-01)
( 3.02752294e-01,  4.43463789e-01)
( 3.04420350e-01,  4.46799006e-01)
( 3.06088407e-01,  4.50155558e-01)
( 3.07756464e-01,  4.53533978e-01)
( 3.09424520e-01,  4.56934841e-01)
( 3.11092577e-01,  4.60358753e-01)
( 3.12760634e-01,  4.63806349e-01)
( 3.14428691e-01,  4.67278292e-01)
( 3.16096747e-01,  4.70775258e-01)
( 3.17764804e-01,  4.74297940e-01)
( 3.19432861e-01,  4.77847034e-01)
( 3.21100917e-01,  4.81423237e-01)
( 3.22768974e-01,  4.85027237e-01)
( 3.24437031e-01,  4.88659710e-01)
( 3.26105088e-01,  4.92321310e-01)
( 3.27773144e-01,  4.96012661e-01)
( 3.29441201e-01,  4.99734355e-01)
( 3.31109258e-01,  5.03486942e-01)
( 3.32777314e-01,  5.07270925e-01)
( 3.34445371e-01,  5.11086755e-01)
( 3.36113428e-01,  5.14934821e-01)
( 3.37781485e-01,  5.18815452e-01)
( 3.39449541e-01,  5.22728904e-01)
( 3.41117598e-01,  5.26675365e-01)
( 3.42785655e-01,  5.30654941e-01)
( 3.44453711e-01,  5.34667660e-01)
( 3.46121768e-01,  5.38713468e-01)
( 3.47789825e-01,  5.42792223e-01)
( 3.49457882e-01,  5.46903695e-01)
( 3.51125938e-01,  5.51047564e-01)
( 3.52793995e-01,  5.55223423e-01)
( 3.54462052e-01,  5.59430768e-01)
( 3.56130108e-01,  5.63669006e-01)
( 3.57798165e-01,  5.67937451e-01)
( 3.59466222e-01,  5.72235327e-01)
( 3.61134279e-01,  5.76561763e-01)
( 3.62802335e-01,  5.80915799e-01)
( 3.64470392e-01,  5.85296387e-01)
( 3.66138449e-01,  5.89702386e-01)
( 3.67806505e-01,  5.94132573e-01)
( 3.69474562e-01,  5.98585636e-01)
( 3.71142619e-01,  6.03060180e-01)
( 3.72810676e-01,  6.07554727e-01)
( 3.74478732e-01,  6.12067721e-01)
( 3.76146789e-01,  6.16597525e-01)
( 3.77814846e-01,  6.21142431e-01)
( 3.79482902e-01,  6.25700653e-01)
( 3.81150959e-01,  6.30270338e-01)
( 3.82819016e-01,  6.34849564e-01)
( 3.84487073e-01,  6.39436344e-01)
( 3.86155129e-01,  6.44028632e-01)
( 3.87823186e-01,  6.48624321e-01)
( 3.89491243e-01,  6.53221253e-01)
( 3.91159299e-01,  6.57817219e-01)
( 3.92827356e-01,  6.62409964e-01)
( 3.94495413e-01,  6.66997195e-01)
( 3.96163470e-01,  6.71576579e-01)
( 3.97831526e-01,  6.76145758e-01)
( 3.99499583e-01,  6.80702345e-01)
( 4.01167640e-01,  6.85243937e-01)
( 4.02835696e-01,  6.89768117e-01)
( 4.04503753e-01,  6.94272466e-01)
( 4.06171810e-01,  6.98754562e-01)
( 4.07839867e-01,  7.03211996e-01)
( 4.09507923e-01,  7.07642371e-01)
( 4.11175980e-01,  7.12043315e-01)
( 4.12844037e-01,  7.16412490e-01)
( 4.14512093e-01,  7.20747593e-01)
( 4.16180150e-01,  7.25046369e-01)
( 4.17848207e-01,  7.29306618e-01)
( 4.19516264e-01,  7.33526201e-01)
( 4.21184320e-01,  7.37703050e-01)
( 4.22852377e-01,  7.41835172e-01)
( 4.24520434e-01,  7.45920656e-01)
( 4.26188490e-01,  7.49957685e-01)
( 4.27856547e-01,  7.53944533e-01)
( 4.29524604e-01,  7.57879579e-01)
( 4.31192661e-01,  7.61761308e-01)
( 4.32860717e-01,  7.65588315e-01)
( 4.34528774e-01,  7.69359311e-01)
( 4.36196831e-01,  7.73073125e-01)
( 4.37864887e-01,  7.76728710e-01)
( 4.39532944e-01,  7.80325138e-01)
( 4.41201001e-01,  7.83861610e-01)
( 4.42869058e-01,  7.87337450e-01)
( 4.44537114e-01,  7.90752109e-01)
( 4.46205171e-01,  7.94105164e-01)
( 4.47873228e-01,  7.97396316e-01)
( 4.49541284e-01,  8.00625389e-01)
( 4.51209341e-01,  8.03792327e-01)
( 4.52877398e-01,  8.06897194e-01)
( 4.54545455e-01,  8.09940167e-01)
( 4.56213511e-01,  8.12921537e-01)
( 4.57881568e-01,  8.15841700e-01)
( 4.59549625e-01,  8.18701159e-01)
( 4.61217681e-01,  8.21500512e-01)
( 4.62885738e-01,  8.24240456e-01)
( 4.64553795e-01,  8.26921774e-01)
( 4.66221852e-01,  8.29545333e-01)
( 4.67889908e-01,  8.32112083e-01)
( 4.69557965e-01,  8.34623043e-01)
( 4.71226022e-01,  8.37079304e-01)
( 4.72894078e-01,  8.39482017e-01)
( 4.74562135e-01,  8.41832393e-01)
( 4.76230192e-01,  8.44131693e-01)
( 4.77898249e-01,  8.46381225e-01)
( 4.79566305e-01,  8.48582340e-01)
( 4.81234362e-01,  8.50736424e-01)
( 4.82902419e-01,  8.52844892e-01)
( 4.84570475e-01,  8.54909189e-01)
( 4.86238532e-01,  8.56930778e-01)
( 4.87906589e-01,  8.58911140e-01)
( 4.89574646e-01,  8.60851765e-01)
( 4.91242702e-01,  8.62754154e-01)
( 4.92910759e-01,  8.64619809e-01)
( 4.94578816e-01,  8.66450230e-01)
( 4.96246872e-01,  8.68246913e-01)
( 4.97914929e-01,  8.70011346e-01)
( 4.99582986e-01,  8.71745002e-01)
( 5.01251043e-01,  8.73449340e-01)
( 5.02919099e-01,  8.75125799e-01)
( 5.04587156e-01,  8.76775796e-01)
( 5.06255213e-01,  8.78400723e-01)
( 5.07923269e-01,  8.80001944e-01)
( 5.09591326e-01,  8.81580794e-01)
( 5.11259383e-01,  8.83138573e-01)
( 5.12927440e-01,  8.84676549e-01)
( 5.14595496e-01,  8.86195954e-01)
( 5.16263553e-01,  8.87697979e-01)
( 5.17931610e-01,  8.89183779e-01)
( 5.19599666e-01,  8.90654466e-01)
( 5.21267723e-01,  8.92111112e-01)
( 5.22935780e-01,  8.93554746e-01)
( 5.24603837e-01,  8.94986352e-01)
( 5.26271893e-01,  8.96406874e-01)
( 5.27939950e-01,  8.97817209e-01)
( 5.29608007e-01,  8.99218210e-01)
( 5.31276063e-01,  9.00610689e-01)
( 5.32944120e-01,  9.01995410e-01)
( 5.34612177e-01,  9.03373097e-01)
( 5.36280234e-01,  9.04744431e-01)
( 5.37948290e-01,  9.06110048e-01)
( 5.39616347e-01,  9.07470546e-01)
( 5.41284404e-01,  9.08826481e-01)
( 5.42952460e-01,  9.10178370e-01)
( 5.44620517e-01,  9.11526692e-01)
( 5.46288574e-01,  9.12871889e-01)
( 5.47956631e-01,  9.14214368e-01)
( 5.49624687e-01,  9.15554500e-01)
( 5.51292744e-01,  9.16892626e-01)
( 5.52960801e-01,  9.18229054e-01)
( 5.54628857e-01,  9.19564063e-01)
( 5.56296914e-01,  9.20897902e-01)
( 5.57964971e-01,  9.22230795e-01)
( 5.59633028e-01,  9.23562941e-01)
( 5.61301084e-01,  9.24894515e-01)
( 5.62969141e-01,  9.26225668e-01)
( 5.64637198e-01,  9.27556533e-01)
( 5.66305254e-01,  9.28887221e-01)
( 5.67973311e-01,  9.30217827e-01)
( 5.69641368e-01,  9.31548429e-01)
( 5.71309425e-01,  9.32879086e-01)
( 5.72977481e-01,  9.34209848e-01)
( 5.74645538e-01,  9.35540748e-01)
( 5.76313595e-01,  9.36871807e-01)
( 5.77981651e-01,  9.38203036e-01)
( 5.79649708e-01,  9.39534435e-01)
( 5.81317765e-01,  9.40865994e-01)
( 5.82985822e-01,  9.42197693e-01)
( 5.84653878e-01,  9.43529507e-01)
( 5.86321935e-01,  9.44861400e-01)
( 5.87989992e-01,  9.46193332e-01)
( 5.89658048e-01,  9.47525254e-01)
( 5.91326105e-01,  9.48857113e-01)
( 5.92994162e-01,  9.50188851e-01)
( 5.94662219e-01,  9.51520403e-01)
( 5.96330275e-01,  9.52851701e-01)
( 5.97998332e-01,  9.54182673e-01)
( 5.99666389e-01,  9.55513244e-01)
( 6.01334445e-01,  9.56843333e-01)
( 6.03002502e-01,  9.58172859e-01)
( 6.04670559e-01,  9.59501738e-01)
( 6.06338616e-01,  9.60829884e-01)
( 6.08006672e-01,  9.62157210e-01)
( 6.09674729e-01,  9.63483625e-01)
( 6.11342786e-01,  9.64809042e-01)
( 6.13010842e-01,  1.17700632e-04)
( 6.14678899e-01,  6.83061090e-05)
( 6.16346956e-01,  2.04070278e-05)
( 6.18015013e-01,  2.59102765e-05)
( 6.19683069e-01,  7.05614292e-05)
( 6.21351126e-01,  1.13464563e-04)
( 6.23019183e-01,  1.54540869e-04)
( 6.24687239e-01,  1.93715156e-04)
( 6.26355296e-01,  2.30916400e-04)
( 6.28023353e-01,  2.66078300e-04)
( 6.29691410e-01,  2.99139809e-04)
( 6.31359466e-01,  3.30045669e-04)
( 6.33027523e-01,  3.58746905e-04)
( 6.34695580e-01,  3.85201314e-04)
( 6.36363636e-01,  4.09373909e-04)
( 6.38031693e-01,  4.31237340e-04)
( 6.39699750e-01,  4.50772262e-04)
( 6.41367807e-01,  4.67967675e-04)
( 6.43035863e-01,  4.82821201e-04)
( 6.44703920e-01,  4.95339314e-04)
( 6.46371977e-01,  5.05537517e-04)
( 6.48040033e-01,  5.13440454e-04)
( 6.49708090e-01,  5.19081963e-04)
( 6.51376147e-01,  5.22505063e-04)
( 6.53044204e-01,  5.23761877e-04)
( 6.54712260e-01,  5.22913488e-04)
( 6.56380317e-01,  5.20029725e-04)
( 6.58048374e-01,  5.15188888e-04)
( 6.59716430e-01,  5.08477404e-04)
( 6.61384487e-01,  4.99989418e-04)
( 6.63052544e-01,  4.89826322e-04)
( 6.64720601e-01,  4.78096234e-04)
( 6.66388657e-01,  4.64913409e-04)
( 6.68056714e-01,  4.50397609e-04)
( 6.69724771e-01,  4.34673424e-04)
( 6.71392827e-01,  4.17869552e-04)
( 6.73060884e-01,  4.00118047e-04)
( 6.74728941e-01,  3.81553538e-04)
( 6.76396997e-01,  3.62312420e-04)
( 6.78065054e-01,  3.42532043e-04)
( 6.79733111e-01,  3.22349885e-04)
( 6.81401168e-01,  3.01902721e-04)
( 6.83069224e-01,  2.81325812e-04)
( 6.84737281e-01,  2.60752093e-04)
( 6.86405338e-01,  2.40311399e-04)
( 6.88073394e-01,  2.20129702e-04)
( 6.89741451e-01,  2.00328397e-04)
( 6.91409508e-01,  1.81023623e-04)
( 6.93077565e-01,  1.62325630e-04)
( 6.94745621e-01,  1.44338201e-04)
( 6.96413678e-01,  1.27158134e-04)
( 6.98081735e-01,  1.10874775e-04)
( 6.99749791e-01,  9.55696249e-05)
( 7.01417848e-01,  8.13160068e-05)
( 7.03085905e-01,  6.81788059e-05)
( 7.04753962e-01,  5.62142757e-05)
( 7.06422018e-01,  4.54699140e-05)
( 7.08090075e-01,  3.59844083e-05)
( 7.09758132e-01,  2.77876481e-05)
( 7.11426188e-01,  2.09008019e-05)
( 7.13094245e-01,  1.53364569e-05)
( 7.14762302e-01,  1.10988169e-05)
( 7.16430359e-01,  1.00000000e-05)
( 7.18098415e-01,  1.00000000e-05)
( 7.19766472e-01,  1.00000000e-05)
( 7.21434529e-01,  1.00000000e-05)
( 7.23102585e-01,  1.00000000e-05)
( 7.24770642e-01,  1.27864560e-05)
( 7.26438699e-01,  1.73138249e-05)
( 7.28106756e-01,  2.29392153e-05)
( 7.29774812e-01,  2.96076202e-05)
( 7.31442869e-01,  3.72597669e-05)
( 7.33110926e-01,  4.58326186e-05)
( 7.34778982e-01,  5.52598683e-05)
( 7.36447039e-01,  6.54724226e-05)
( 7.38115096e-01,  7.63988695e-05)
( 7.39783153e-01,  8.79659269e-05)
( 7.41451209e-01,  1.00098868e-04)
( 7.43119266e-01,  1.12721922e-04)
( 7.44787323e-01,  1.25758644e-04)
( 7.46455379e-01,  1.39132260e-04)
( 7.48123436e-01,  1.52765977e-04)
( 7.49791493e-01,  1.66583266e-04)
( 7.51459550e-01,  1.80508108e-04)
( 7.53127606e-01,  1.94465220e-04)
( 7.54795663e-01,  2.08380244e-04)
( 7.56463720e-01,  2.22179913e-04)
( 7.58131776e-01,  2.35792197e-04)
( 7.59799833e-01,  2.49146419e-04)
( 7.61467890e-01,  2.62173365e-04)
( 7.63135947e-01,  2.74805371e-04)
( 7.64804003e-01,  2.86976404e-04)
( 7.66472060e-01,  2.98622140e-04)
( 7.68140117e-01,  3.09680033e-04)
( 7.69808173e-01,  3.20089394e-04)
( 7.71476230e-01,  3.29791475e-04)
( 7.73144287e-01,  3.38729553e-04)
( 7.74812344e-01,  3.46849042e-04)
( 7.76480400e-01,  3.54097613e-04)
( 7.78148457e-01,  3.60425328e-04)
( 7.79816514e-01,  3.65784800e-04)
( 7.81484570e-01,  3.70131370e-04)
( 7.83152627e-01,  3.73423305e-04)
( 7.84820684e-01,  3.75622012e-04)
( 7.86488741e-01,  3.76692276e-04)
( 7.88156797e-01,  3.76602498e-04)
( 7.89824854e-01,  3.75324964e-04)
( 7.91492911e-01,  3.72836102e-04)
( 7.93160967e-01,  3.69116749e-04)
( 7.94829024e-01,  3.64152416e-04)
( 7.96497081e-01,  3.57933534e-04)
( 7.98165138e-01,  3.50455691e-04)
( 7.99833194e-01,  3.41719843e-04)
( 8.01501251e-01,  3.31732490e-04)
( 8.03169308e-01,  3.20505823e-04)
( 8.04837364e-01,  3.08057821e-04)
( 8.06505421e-01,  2.94412306e-04)
( 8.08173478e-01,  2.79598936e-04)
( 8.09841535e-01,  2.63653151e-04)
( 8.11509591e-01,  2.46616051e-04)
( 8.13177648e-01,  2.28534213e-04)
( 8.14845705e-01,  2.09459450e-04)
( 8.16513761e-01,  1.89448501e-04)
( 8.18181818e-01,  1.68562666e-04)
( 8.19849875e-01,  1.46867382e-04)
( 8.21517932e-01,  1.24431743e-04)
( 8.23185988e-01,  1.01327976e-04)
( 8.24854045e-01,  7.76308758e-05)
( 8.26522102e-01,  5.34171990e-05)
( 8.28190158e-01,  2.87650374e-05)
( 8.29858215e-01,  1.00000000e-05)
( 8.31526272e-01,  2.15396046e-05)
( 8.33194329e-01,  4.70351144e-05)
( 8.34862385e-01,  7.26564860e-05)
( 8.36530442e-01,  9.83287795e-05)
( 8.38198499e-01,  1.23979609e-04)
( 8.39866555e-01,  1.49539735e-04)
( 8.41534612e-01,  1.74943617e-04)
( 8.43202669e-01,  2.00129922e-04)
( 8.44870726e-01,  2.25041990e-04)
( 8.46538782e-01,  2.49628235e-04)
( 8.48206839e-01,  2.73842493e-04)
( 8.49874896e-01,  2.97644303e-04)
( 8.51542952e-01,  3.20999117e-04)
( 8.53211009e-01,  3.43878440e-04)
( 8.54879066e-01,  3.66259894e-04)
( 8.56547123e-01,  3.88127204e-04)
( 8.58215179e-01,  4.09470101e-04)
( 8.59883236e-01,  4.30284145e-04)
( 8.61551293e-01,  4.50570464e-04)
( 8.63219349e-01,  4.70335411e-04)
( 8.64887406e-01,  4.89590134e-04)
( 8.66555463e-01,  5.08350066e-04)
( 8.68223520e-01,  5.26634335e-04)
( 8.69891576e-01,  5.44465097e-04)
( 8.71559633e-01,  5.61866792e-04)
( 8.73227690e-01,  5.78865340e-04)
( 8.74895746e-01,  5.95487271e-04)
( 8.76563803e-01,  6.11758799e-04)
( 8.78231860e-01,  6.27704860e-04)
( 8.79899917e-01,  6.43348111e-04)
( 8.81567973e-01,  6.58707906e-04)
( 8.83236030e-01,  6.73799266e-04)
( 8.84904087e-01,  6.88631851e-04)
( 8.86572143e-01,  7.03208948e-04)
( 8.88240200e-01,  7.17526496e-04)
( 8.89908257e-01,  7.31572156e-04)
( 8.91576314e-01,  7.45324444e-04)
( 8.93244370e-01,  7.58751943e-04)
( 8.94912427e-01,  7.71812611e-04)
( 8.96580484e-01,  7.84453192e-04)
( 8.98248540e-01,  7.96608754e-04)
( 8.99916597e-01,  8.08202358e-04)
( 9.01584654e-01,  8.19144875e-04)
( 9.03252711e-01,  8.29334961e-04)
( 9.04920767e-01,  8.38659198e-04)
( 9.06588824e-01,  8.46992408e-04)
( 9.08256881e-01,  8.54198153e-04)
( 9.09924937e-01,  8.60129414e-04)
( 9.11592994e-01,  8.64629465e-04)
( 9.13261051e-01,  8.67532934e-04)
( 9.14929108e-01,  8.68667057e-04)
( 9.16597164e-01,  8.67853121e-04)
( 9.18265221e-01,  8.64908093e-04)
( 9.19933278e-01,  8.59646427e-04)
( 9.21601334e-01,  8.51882054e-04)
( 9.23269391e-01,  8.41430529e-04)
( 9.24937448e-01,  8.28111349e-04)
( 9.26605505e-01,  8.11750405e-04)
( 9.28273561e-01,  7.92182581e-04)
( 9.29941618e-01,  7.69254471e-04)
( 9.31609675e-01,  7.42827201e-04)
( 9.33277731e-01,  7.12779351e-04)
( 9.34945788e-01,  6.79009946e-04)
( 9.36613845e-01,  6.41441504e-04)
( 9.38281902e-01,  6.00023124e-04)
( 9.39949958e-01,  5.54733590e-04)
( 9.41618015e-01,  5.05584465e-04)
( 9.43286072e-01,  4.52623165e-04)
( 9.44954128e-01,  3.95935971e-04)
( 9.46622185e-01,  3.35650970e-04)
( 9.48290242e-01,  2.71940890e-04)
( 9.49958299e-01,  2.05025808e-04)
( 9.51626355e-01,  1.35175689e-04)
( 9.53294412e-01,  6.27127583e-05)
( 9.54962469e-01,  1.19863617e-05)
( 9.56630525e-01,  8.84887415e-05)
( 9.58298582e-01,  1.66303515e-04)
( 9.59966639e-01,  2.44880546e-04)
( 9.61634696e-01,  3.23609428e-04)
( 9.63302752e-01,  4.01818832e-04)
( 9.64970809e-01,  4.78776242e-04)
( 9.66638866e-01,  5.53688096e-04)
( 9.68306922e-01,  6.25700348e-04)
( 9.69974979e-01,  6.93899493e-04)
( 9.71643036e-01,  7.57314046e-04)
( 9.73311093e-01,  8.14916513e-04)
( 9.74979149e-01,  8.65625846e-04)
( 9.76647206e-01,  9.08310414e-04)
( 9.78315263e-01,  9.41791461e-04)
( 9.79983319e-01,  9.64847084e-04)
( 9.81651376e-01,  9.76216703e-04)
( 9.83319433e-01,  9.74606015e-04)
( 9.84987490e-01,  9.58692427e-04)
( 9.86655546e-01,  9.27130932e-04)
( 9.88323603e-01,  8.78560415e-04)
( 9.89991660e-01,  8.11610340e-04)
( 9.91659716e-01,  7.24907797e-04)
( 9.93327773e-01,  6.17084850e-04)
( 9.94995830e-01,  4.86786145e-04)
( 9.96663887e-01,  3.32676728e-04)
( 9.98331943e-01,  1.53450005e-04)
( 1.00000000e+00,  5.21642154e-05)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
(-1.00000000e+00,  2.21833446e-05)
(-9.98331943e-01,  1.33314320e-04)
(-9.96663887e-01,  2.33523442e-04)
(-9.94995830e-01,  3.23064160e-04)
(-9.93327773e-01,  4.22633643e-04)
(-9.91659716e-01,  5.11868904e-04)
(-9.89991660e-01,  5.91053386e-04)
(-9.88323603e-01,  6.80003972e-04)
(-9.86655546e-01,  7.59157101e-04)
(-9.84987490e-01,  8.28839339e-04)
(-9.83319433e-01,  9.09951107e-04)
(-9.81651376e-01,  9.81757272e-04)
(-9.79983319e-01,  1.04466141e-03)
(-9.78315263e-01,  1.12318692e-03)
(-9.76647206e-01,  1.19285886e-03)
(-9.74979149e-01,  1.25402034e-03)
(-9.73311093e-01,  1.32244878e-03)
(-9.71643036e-01,  1.38244025e-03)
(-9.69974979e-01,  1.43435907e-03)
(-9.68306922e-01,  1.49338064e-03)
(-9.66638866e-01,  1.54435014e-03)
(-9.64970809e-01,  1.58771832e-03)
(-9.63302752e-01,  1.64174091e-03)
(-9.61634696e-01,  1.68806793e-03)
(-9.59966639e-01,  1.72717260e-03)
(-9.58298582e-01,  1.77645459e-03)
(-9.56630525e-01,  1.81837197e-03)
(-9.54962469e-01,  1.85332791e-03)
(-9.53294412e-01,  1.89407722e-03)
(-9.51626355e-01,  1.92776982e-03)
(-9.49958299e-01,  1.95482767e-03)
(-9.48290242e-01,  1.98766129e-03)
(-9.46622185e-01,  2.01372522e-03)
(-9.44954128e-01,  2.03359588e-03)
(-9.43286072e-01,  2.06403032e-03)
(-9.41618015e-01,  2.08796314e-03)
(-9.39949958e-01,  2.10588587e-03)
(-9.38281902e-01,  2.13060524e-03)
(-9.36613845e-01,  2.14907384e-03)
(-9.34945788e-01,  2.16174602e-03)
(-9.33277731e-01,  2.17946848e-03)
(-9.31609675e-01,  2.19117528e-03)
(-9.29941618e-01,  2.19734217e-03)
(-9.28273561e-01,  2.20868816e-03)
(-9.26605505e-01,  2.21423923e-03)
(-9.24937448e-01,  2.21469103e-03)
(-9.23269391e-01,  2.22553079e-03)
(-9.21601334e-01,  2.23078320e-03)
(-9.19933278e-01,  2.23094408e-03)
(-9.18265221e-01,  2.23595413e-03)
(-9.16597164e-01,  2.23557228e-03)
(-9.14929108e-01,  2.23030662e-03)
(-9.13261051e-01,  2.22980858e-03)
(-9.11592994e-01,  2.22410298e-03)
(-9.09924937e-01,  2.21374914e-03)
(-9.08256881e-01,  2.20892070e-03)
(-9.06588824e-01,  2.19905873e-03)
(-9.04920767e-01,  2.18491852e-03)
(-9.03252711e-01,  2.17988012e-03)
(-9.01584654e-01,  2.16997278e-03)
(-8.99916597e-01,  2.15577026e-03)
(-8.98248540e-01,  2.14670043e-03)
(-8.96580484e-01,  2.13291745e-03)
(-8.94912427e-01,  2.11498872e-03)
(-8.93244370e-01,  2.10178207e-03)
(-8.91576314e-01,  2.08400993e-03)
(-8.89908257e-01,  2.06230931e-03)
(-8.88240200e-01,  2.04626601e-03)
(-8.86572143e-01,  2.02579733e-03)
(-8.84904087e-01,  2.00181836e-03)
(-8.83236030e-01,  1.98776347e-03)
(-8.81567973e-01,  1.96941629e-03)
(-8.79899917e-01,  1.94744699e-03)
(-8.78231860e-01,  1.93109817e-03)
(-8.76563803e-01,  1.91058360e-03)
(-8.74895746e-01,  1.88661301e-03)
(-8.73227690e-01,  1.86859139e-03)
(-8.71559633e-01,  1.84652447e-03)
(-8.69891576e-01,  1.82117517e-03)
(-8.68223520e-01,  1.80227303e-03)
(-8.66555463e-01,  1.77944035e-03)
(-8.64887406e-01,  1.75377733e-03)
(-8.63219349e-01,  1.73894479e-03)
(-8.61551293e-01,  1.72029112e-03)
(-8.59883236e-01,  1.69873975e-03)
(-8.58215179e-01,  1.68523585e-03)
(-8.56547123e-01,  1.66801528e-03)
(-8.54879066e-01,  1.64796434e-03)
(-8.53211009e-01,  1.63517051e-03)
(-8.51542952e-01,  1.61875978e-03)
(-8.49874896e-01,  1.59968732e-03)
(-8.48206839e-01,  1.58844465e-03)
(-8.46538782e-01,  1.57368046e-03)
(-8.44870726e-01,  1.55644359e-03)
(-8.43202669e-01,  1.54786367e-03)
(-8.41534612e-01,  1.53585350e-03)
(-8.39866555e-01,  1.52173755e-03)
(-8.38198499e-01,  1.51914168e-03)
(-8.36530442e-01,  1.51320294e-03)
(-8.34862385e-01,  1.50493933e-03)
(-8.33194329e-01,  1.50439550e-03)
(-8.31526272e-01,  1.50059254e-03)
(-8.29858215e-01,  1.49453241e-03)
(-8.28190158e-01,  1.49576052e-03)
(-8.26522102e-01,  1.49380981e-03)
(-8.24854045e-01,  1.48968255e-03)
(-8.23185988e-01,  1.49260885e-03)
(-8.21517932e-01,  1.49243338e-03)
(-8.19849875e-01,  1.49013352e-03)
(-8.18181818e-01,  1.49441104e-03)
(-8.16513761e-01,  1.49566080e-03)
(-8.14845705e-01,  1.49491237e-03)
(-8.13177648e-01,  1.50104934e-03)
(-8.11509591e-01,  1.50422965e-03)
(-8.09841535e-01,  1.50534397e-03)
(-8.08173478e-01,  1.51181248e-03)
(-8.06505421e-01,  1.51539268e-03)
(-8.04837364e-01,  1.51679512e-03)
(-8.03169308e-01,  1.52172490e-03)
(-8.01501251e-01,  1.52383214e-03)
(-7.99833194e-01,  1.52374724e-03)
(-7.98165138e-01,  1.52636360e-03)
(-7.96497081e-01,  1.52622071e-03)
(-7.94829024e-01,  1.52386822e-03)
(-7.93160967e-01,  1.52342978e-03)
(-7.91492911e-01,  1.52029307e-03)
(-7.89824854e-01,  1.51496979e-03)
(-7.88156797e-01,  1.51118015e-03)
(-7.86488741e-01,  1.50475101e-03)
(-7.84820684e-01,  1.49616608e-03)
(-7.83152627e-01,  1.48883681e-03)
(-7.81484570e-01,  1.47892469e-03)
(-7.79816514e-01,  1.46692148e-03)
(-7.78148457e-01,  1.45620152e-03)
(-7.76480400e-01,  1.44295338e-03)
(-7.74812344e-01,  1.42772007e-03)
(-7.73144287e-01,  1.41413736e-03)
(-7.71476230e-01,  1.39807922e-03)
(-7.69808173e-01,  1.38018552e-03)
(-7.68140117e-01,  1.36464245e-03)
(-7.66472060e-01,  1.34667490e-03)
(-7.64804003e-01,  1.32710340e-03)
(-7.63135947e-01,  1.31117838e-03)
(-7.61467890e-01,  1.29287810e-03)
(-7.59799833e-01,  1.27313736e-03)
(-7.58131776e-01,  1.25779070e-03)
(-7.56463720e-01,  1.24011637e-03)
(-7.54795663e-01,  1.22122016e-03)
(-7.53127606e-01,  1.20783709e-03)
(-7.51459550e-01,  1.19217237e-03)
(-7.49791493e-01,  1.17549710e-03)
(-7.48123436e-01,  1.16536268e-03)
(-7.46455379e-01,  1.15299113e-03)
(-7.44787323e-01,  1.13979063e-03)
(-7.43119266e-01,  1.13391890e-03)
(-7.41451209e-01,  1.12585313e-03)
(-7.39783153e-01,  1.11716918e-03)
(-7.38115096e-01,  1.11677126e-03)
(-7.36447039e-01,  1.11422102e-03)
(-7.34778982e-01,  1.11105190e-03)
(-7.33110926e-01,  1.11570813e-03)
(-7.31442869e-01,  1.11825245e-03)
(-7.29774812e-01,  1.12012220e-03)
(-7.28106756e-01,  1.12903137e-03)
(-7.26438699e-01,  1.13586780e-03)
(-7.24770642e-01,  1.14188521e-03)
(-7.23102585e-01,  1.15363939e-03)
(-7.21434529e-01,  1.16335880e-03)
(-7.19766472e-01,  1.17203189e-03)
(-7.18098415e-01,  1.18469054e-03)
(-7.16430359e-01,  1.19535126e-03)
(-7.14762302e-01,  1.20468362e-03)
(-7.13094245e-01,  1.21599879e-03)
(-7.11426188e-01,  1.22535175e-03)
(-7.09758132e-01,  1.23305332e-03)
(-7.08090075e-01,  1.24057982e-03)
(-7.06422018e-01,  1.24617880e-03)
(-7.04753962e-01,  1.24988135e-03)
(-7.03085905e-01,  1.25179320e-03)
(-7.01417848e-01,  1.25181119e-03)
(-6.99749791e-01,  1.24978213e-03)
(-6.98081735e-01,  1.24495063e-03)
(-6.96413678e-01,  1.23825797e-03)
(-6.94745621e-01,  1.22950178e-03)
(-6.93077565e-01,  1.21772161e-03)
(-6.91409508e-01,  1.20411205e-03)
(-6.89741451e-01,  1.18858547e-03)
(-6.88073394e-01,  1.17071589e-03)
(-6.86405338e-01,  1.15104778e-03)
(-6.84737281e-01,  1.12997681e-03)
(-6.83069224e-01,  1.10918984e-03)
(-6.81401168e-01,  1.08663436e-03)
(-6.79733111e-01,  1.06313647e-03)
(-6.78065054e-01,  1.04217502e-03)
(-6.76396997e-01,  1.01947426e-03)
(-6.74728941e-01,  9.96503082e-04)
(-6.73060884e-01,  9.79332865e-04)
(-6.71392827e-01,  9.60451733e-04)
(-6.69724771e-01,  9.41958544e-04)
(-6.68056714e-01,  9.32347400e-04)
(-6.66388657e-01,  9.21052973e-04)
(-6.64720601e-01,  9.10347417e-04)
(-6.63052544e-01,  9.09224577e-04)
(-6.61384487e-01,  9.06445349e-04)
(-6.59716430e-01,  9.04503067e-04)
(-6.58048374e-01,  9.13052265e-04)
(-6.56380317e-01,  9.19971263e-04)
(-6.54712260e-01,  9.27125301e-04)
(-6.53044204e-01,  9.41572828e-04)
(-6.51376147e-01,  9.54415660e-04)
(-6.49708090e-01,  9.66793462e-04)
(-6.48040033e-01,  9.82916539e-04)
(-6.46371977e-01,  9.97459767e-04)
(-6.44703920e-01,  1.01052722e-03)
(-6.43035863e-01,  1.02247555e-03)
(-6.41367807e-01,  1.03286825e-03)
(-6.39699750e-01,  1.04095180e-03)
(-6.38031693e-01,  1.04402672e-03)
(-6.36363636e-01,  1.04556960e-03)
(-6.34695580e-01,  1.04450385e-03)
(-6.33027523e-01,  1.03706430e-03)
(-6.31359466e-01,  1.02811573e-03)
(-6.29691410e-01,  1.01699471e-03)
(-6.28023353e-01,  1.00142387e-03)
(-6.26355296e-01,  9.84366431e-04)
(-6.24687239e-01,  9.65975202e-04)
(-6.23019183e-01,  9.46742276e-04)
(-6.21351126e-01,  9.26044646e-04)
(-6.19683069e-01,  9.05592418e-04)
(-6.18015013e-01,  8.90949633e-04)
(-6.16346956e-01,  8.74863501e-04)
(-6.14678899e-01,  8.59374719e-04)
(-6.13010842e-01,  8.50987486e-04)
(-6.11342786e-01,  8.41177748e-04)
(-6.09674729e-01,  8.32583956e-04)
(-6.08006672e-01,  8.33445122e-04)
(-6.06338616e-01,  8.32904128e-04)
(-6.04670559e-01,  8.33177488e-04)
(-6.03002502e-01,  8.41041206e-04)
(-6.01334445e-01,  8.47522628e-04)
(-5.99666389e-01,  8.54048811e-04)
(-5.97998332e-01,  8.64887837e-04)
(-5.96330275e-01,  8.74363968e-04)
(-5.94662219e-01,  8.83277897e-04)
(-5.92994162e-01,  8.93969886e-04)
(-5.91326105e-01,  9.03317930e-04)
(-5.89658048e-01,  9.11432035e-04)
(-5.87989992e-01,  9.18617070e-04)
(-5.86321935e-01,  9.24476677e-04)
(-5.84653878e-01,  9.28897759e-04)
(-5.82985822e-01,  9.31550371e-04)
(-5.81317765e-01,  9.32895648e-04)
(-5.79649708e-01,  9.32802050e-04)
(-5.77981651e-01,  9.30895766e-04)
(-5.76313595e-01,  9.27699834e-04)
(-5.74645538e-01,  9.23392348e-04)
(-5.72977481e-01,  9.18445267e-04)
(-5.71309425e-01,  9.12225828e-04)
(-5.69641368e-01,  9.05144678e-04)
(-5.67973311e-01,  8.98281088e-04)
(-5.66305254e-01,  8.90162048e-04)
(-5.64637198e-01,  8.81377796e-04)
(-5.62969141e-01,  8.73452676e-04)
(-5.61301084e-01,  8.64288643e-04)
(-5.59633028e-01,  8.54849885e-04)
(-5.57964971e-01,  8.47582265e-04)
(-5.56296914e-01,  8.39091909e-04)
(-5.54628857e-01,  8.30568622e-04)
(-5.52960801e-01,  8.24972251e-04)
(-5.51292744e-01,  8.18168972e-04)
(-5.49624687e-01,  8.11266437e-04)
(-5.47956631e-01,  8.06964695e-04)
(-5.46288574e-01,  8.01471533e-04)
(-5.44620517e-01,  7.95938188e-04)
(-5.42952460e-01,  7.93115421e-04)
(-5.41284404e-01,  7.89116396e-04)
(-5.39616347e-01,  7.85113355e-04)
(-5.37948290e-01,  7.83851764e-04)
(-5.36280234e-01,  7.81428758e-04)
(-5.34612177e-01,  7.79023641e-04)
(-5.32944120e-01,  7.79343705e-04)
(-5.31276063e-01,  7.78516885e-04)
(-5.29608007e-01,  7.77725437e-04)
(-5.27939950e-01,  7.79629697e-04)
(-5.26271893e-01,  7.80401306e-04)
(-5.24603837e-01,  7.81242336e-04)
(-5.22935780e-01,  7.84804305e-04)
(-5.21267723e-01,  7.87247562e-04)
(-5.19599666e-01,  7.89682967e-04)
(-5.17931610e-01,  7.94512005e-04)
(-5.16263553e-01,  7.98235987e-04)
(-5.14595496e-01,  8.01897729e-04)
(-5.12927440e-01,  8.07706794e-04)
(-5.11259383e-01,  8.12424184e-04)
(-5.09591326e-01,  8.16999299e-04)
(-5.07923269e-01,  8.23403654e-04)
(-5.06255213e-01,  8.28729448e-04)
(-5.04587156e-01,  8.33813180e-04)
(-5.02919099e-01,  8.40357131e-04)
(-5.01251043e-01,  8.45835373e-04)
(-4.99582986e-01,  8.50962617e-04)
(-4.97914929e-01,  8.57164030e-04)
(-4.96246872e-01,  8.62312333e-04)
(-4.94578816e-01,  8.66986085e-04)
(-4.92910759e-01,  8.72315480e-04)
(-4.91242702e-01,  8.76604119e-04)
(-4.89574646e-01,  8.80195953e-04)
(-4.87906589e-01,  8.83748139e-04)
(-4.86238532e-01,  8.86271683e-04)
(-4.84570475e-01,  8.88155440e-04)
(-4.82902419e-01,  8.90128274e-04)
(-4.81234362e-01,  8.91084346e-04)
(-4.79566305e-01,  8.91428992e-04)
(-4.77898249e-01,  8.91907196e-04)
(-4.76230192e-01,  8.91380290e-04)
(-4.74562135e-01,  8.90285514e-04)
(-4.72894078e-01,  8.89410934e-04)
(-4.71226022e-01,  8.87542676e-04)
(-4.69557965e-01,  8.84785788e-04)
(-4.67889908e-01,  8.81323645e-04)
(-4.66221852e-01,  8.76879041e-04)
(-4.64553795e-01,  8.71730534e-04)
(-4.62885738e-01,  8.66359595e-04)
(-4.61217681e-01,  8.60017202e-04)
(-4.59549625e-01,  8.53046989e-04)
(-4.57881568e-01,  8.46031829e-04)
(-4.56213511e-01,  8.38056020e-04)
(-4.54545455e-01,  8.29812623e-04)
(-4.52877398e-01,  8.22456451e-04)
(-4.51209341e-01,  8.14150236e-04)
(-4.49541284e-01,  8.05322153e-04)
(-4.47873228e-01,  7.96670614e-04)
(-4.46205171e-01,  7.87079441e-04)
(-4.44537114e-01,  7.77171482e-04)
(-4.42869058e-01,  7.67943442e-04)
(-4.41201001e-01,  7.57785993e-04)
(-4.39532944e-01,  7.47481908e-04)
(-4.37864887e-01,  7.38259321e-04)
(-4.36196831e-01,  7.28117363e-04)
(-4.34528774e-01,  7.18204805e-04)
(-4.32860717e-01,  7.10288752e-04)
(-4.31192661e-01,  7.01463187e-04)
(-4.29524604e-01,  6.92591420e-04)
(-4.27856547e-01,  6.84974322e-04)
(-4.26188490e-01,  6.76457395e-04)
(-4.24520434e-01,  6.67751013e-04)
(-4.22852377e-01,  6.59903751e-04)
(-4.21184320e-01,  6.51166174e-04)
(-4.19516264e-01,  6.43332898e-04)
(-4.17848207e-01,  6.39001598e-04)
(-4.16180150e-01,  6.33789330e-04)
(-4.14512093e-01,  6.28476929e-04)
(-4.12844037e-01,  6.24170938e-04)
(-4.11175980e-01,  6.18993164e-04)
(-4.09507923e-01,  6.13995988e-04)
(-4.07839867e-01,  6.10640849e-04)
(-4.06171810e-01,  6.06422952e-04)
(-4.04503753e-01,  6.03206144e-04)
(-4.02835696e-01,  6.03526674e-04)
(-4.01167640e-01,  6.02993317e-04)
(-3.99499583e-01,  6.01865402e-04)
(-3.97831526e-01,  6.00487706e-04)
(-3.96163470e-01,  5.98264844e-04)
(-3.94495413e-01,  5.97225096e-04)
(-3.92827356e-01,  6.00016065e-04)
(-3.91159299e-01,  6.01970441e-04)
(-3.89491243e-01,  6.03832299e-04)
(-3.87823186e-01,  6.06552273e-04)
(-3.86155129e-01,  6.08444084e-04)
(-3.84487073e-01,  6.10362615e-04)
(-3.82819016e-01,  6.13377491e-04)
(-3.81150959e-01,  6.15572493e-04)
(-3.79482902e-01,  6.18587999e-04)
(-3.77814846e-01,  6.24434167e-04)
(-3.76146789e-01,  6.29468610e-04)
(-3.74478732e-01,  6.33810482e-04)
(-3.72810676e-01,  6.37602217e-04)
(-3.71142619e-01,  6.40590244e-04)
(-3.69474562e-01,  6.44536483e-04)
(-3.67806505e-01,  6.51510013e-04)
(-3.66138449e-01,  6.57687721e-04)
(-3.64470392e-01,  6.63177499e-04)
(-3.62802335e-01,  6.68102976e-04)
(-3.61134279e-01,  6.72240389e-04)
(-3.59466222e-01,  6.76743812e-04)
(-3.57798165e-01,  6.82911244e-04)
(-3.56130108e-01,  6.88298243e-04)
(-3.54462052e-01,  6.93313826e-04)
(-3.52793995e-01,  6.98407957e-04)
(-3.51125938e-01,  7.02729166e-04)
(-3.49457882e-01,  7.06950699e-04)
(-3.47789825e-01,  7.11797385e-04)
(-3.46121768e-01,  7.15878539e-04)
(-3.44453711e-01,  7.19830289e-04)
(-3.42785655e-01,  7.24322607e-04)
(-3.41117598e-01,  7.28056667e-04)
(-3.39449541e-01,  7.31418055e-04)
(-3.37781485e-01,  7.34803954e-04)
(-3.36113428e-01,  7.37438754e-04)
(-3.34445371e-01,  7.40146791e-04)
(-3.32777314e-01,  7.43758567e-04)
(-3.31109258e-01,  7.46626291e-04)
(-3.29441201e-01,  7.48750438e-04)
(-3.27773144e-01,  7.50131499e-04)
(-3.26105088e-01,  7.50775446e-04)
(-3.24437031e-01,  7.51715533e-04)
(-3.22768974e-01,  7.53946822e-04)
(-3.21100917e-01,  7.55447826e-04)
(-3.19432861e-01,  7.56043201e-04)
(-3.17764804e-01,  7.55568038e-04)
(-3.16096747e-01,  7.54369316e-04)
(-3.14428691e-01,  7.53565961e-04)
(-3.12760634e-01,  7.54187226e-04)
(-3.11092577e-01,  7.54091554e-04)
(-3.09424520e-01,  7.53009770e-04)
(-3.07756464e-01,  7.50700215e-04)
(-3.06088407e-01,  7.47680246e-04)
(-3.04420350e-01,  7.45247920e-04)
(-3.02752294e-01,  7.44542791e-04)
(-3.01084237e-01,  7.43133673e-04)
(-2.99416180e-01,  7.40587785e-04)
(-2.97748123e-01,  7.36534464e-04)
(-2.96080067e-01,  7.31783481e-04)
(-2.94412010e-01,  7.27968036e-04)
(-2.92743953e-01,  7.26455251e-04)
(-2.91075897e-01,  7.24251039e-04)
(-2.89407840e-01,  7.20639901e-04)
(-2.87739783e-01,  7.15037714e-04)
(-2.86071726e-01,  7.08750241e-04)
(-2.84403670e-01,  7.03823802e-04)
(-2.82735613e-01,  7.01890130e-04)
(-2.81067556e-01,  6.99277223e-04)
(-2.79399500e-01,  6.95049567e-04)
(-2.77731443e-01,  6.88479973e-04)
(-2.76063386e-01,  6.81237106e-04)
(-2.74395329e-01,  6.75555542e-04)
(-2.72727273e-01,  6.73130943e-04)
(-2.71059216e-01,  6.70038946e-04)
(-2.69391159e-01,  6.65668894e-04)
(-2.67723103e-01,  6.59569564e-04)
(-2.66055046e-01,  6.52808627e-04)
(-2.64386989e-01,  6.47261738e-04)
(-2.62718932e-01,  6.44281936e-04)
(-2.61050876e-01,  6.40646235e-04)
(-2.59382819e-01,  6.36341172e-04)
(-2.57714762e-01,  6.31357835e-04)
(-2.56046706e-01,  6.25724226e-04)
(-2.54378649e-01,  6.20761382e-04)
(-2.52710592e-01,  6.17374214e-04)
(-2.51042535e-01,  6.13342319e-04)
(-2.49374479e-01,  6.09341990e-04)
(-2.47706422e-01,  6.05824691e-04)
(-2.46038365e-01,  6.01668133e-04)
(-2.44370309e-01,  5.97598118e-04)
(-2.42702252e-01,  5.94086323e-04)
(-2.41034195e-01,  5.89940659e-04)
(-2.39366138e-01,  5.86251810e-04)
(-2.37698082e-01,  5.83709275e-04)
(-2.36030025e-01,  5.80538187e-04)
(-2.34361968e-01,  5.77394908e-04)
(-2.32693912e-01,  5.74683363e-04)
(-2.31025855e-01,  5.71348506e-04)
(-2.29357798e-01,  5.68679825e-04)
(-2.27689741e-01,  5.67448355e-04)
(-2.26021685e-01,  5.65598742e-04)
(-2.24353628e-01,  5.63710729e-04)
(-2.22685571e-01,  5.62121649e-04)
(-2.21017515e-01,  5.59919523e-04)
(-2.19349458e-01,  5.58530126e-04)
(-2.17681401e-01,  5.58758464e-04)
(-2.16013344e-01,  5.58378786e-04)
(-2.14345288e-01,  5.57392752e-04)
(-2.12677231e-01,  5.55802015e-04)
(-2.11009174e-01,  5.53608222e-04)
(-2.09341118e-01,  5.53007464e-04)
(-2.07673061e-01,  5.55168043e-04)
(-2.06005004e-01,  5.56730458e-04)
(-2.04336947e-01,  5.57397964e-04)
(-2.02668891e-01,  5.57018301e-04)
(-2.01000834e-01,  5.56045300e-04)
(-1.99332777e-01,  5.56377322e-04)
(-1.97664721e-01,  5.58964335e-04)
(-1.95996664e-01,  5.60962773e-04)
(-1.94328607e-01,  5.62292860e-04)
(-1.92660550e-01,  5.62916747e-04)
(-1.90992494e-01,  5.62956759e-04)
(-1.89324437e-01,  5.63470834e-04)
(-1.87656380e-01,  5.64956106e-04)
(-1.85988324e-01,  5.65862141e-04)
(-1.84320267e-01,  5.67373141e-04)
(-1.82652210e-01,  5.70027552e-04)
(-1.80984153e-01,  5.72107300e-04)
(-1.79316097e-01,  5.73209163e-04)
(-1.77648040e-01,  5.73156956e-04)
(-1.75979983e-01,  5.72534604e-04)
(-1.74311927e-01,  5.73902578e-04)
(-1.72643870e-01,  5.78347993e-04)
(-1.70975813e-01,  5.82227719e-04)
(-1.69307756e-01,  5.84452757e-04)
(-1.67639700e-01,  5.84577876e-04)
(-1.65971643e-01,  5.84141705e-04)
(-1.64303586e-01,  5.84896206e-04)
(-1.62635530e-01,  5.87534645e-04)
(-1.60967473e-01,  5.89616137e-04)
(-1.59299416e-01,  5.91498480e-04)
(-1.57631359e-01,  5.93318861e-04)
(-1.55963303e-01,  5.94586582e-04)
(-1.54295246e-01,  5.95360372e-04)
(-1.52627189e-01,  5.95662668e-04)
(-1.50959133e-01,  5.95416536e-04)
(-1.49291076e-01,  5.96248402e-04)
(-1.47623019e-01,  5.98733199e-04)
(-1.45954962e-01,  6.00673746e-04)
(-1.44286906e-01,  6.01221076e-04)
(-1.42618849e-01,  6.00088142e-04)
(-1.40950792e-01,  5.98415084e-04)
(-1.39282736e-01,  5.98129226e-04)
(-1.37614679e-01,  5.99858982e-04)
(-1.35946622e-01,  6.01052688e-04)
(-1.34278565e-01,  6.01760443e-04)
(-1.32610509e-01,  6.01998803e-04)
(-1.30942452e-01,  6.01705135e-04)
(-1.29274395e-01,  6.01006705e-04)
(-1.27606339e-01,  5.99942471e-04)
(-1.25938282e-01,  5.98350183e-04)
(-1.24270225e-01,  5.97314127e-04)
(-1.22602168e-01,  5.97145033e-04)
(-1.20934112e-01,  5.96451808e-04)
(-1.19266055e-01,  5.95056388e-04)
(-1.17597998e-01,  5.92911146e-04)
(-1.15929942e-01,  5.90245649e-04)
(-1.14261885e-01,  5.88400551e-04)
(-1.12593828e-01,  5.87725211e-04)
(-1.10925771e-01,  5.86533444e-04)
(-1.09257715e-01,  5.84826514e-04)
(-1.07589658e-01,  5.82605682e-04)
(-1.05921601e-01,  5.79872203e-04)
(-1.04253545e-01,  5.77586294e-04)
(-1.02585488e-01,  5.75974210e-04)
(-1.00917431e-01,  5.73853214e-04)
(-9.92493745e-02,  5.71654797e-04)
(-9.75813178e-02,  5.69475801e-04)
(-9.59132611e-02,  5.66791582e-04)
(-9.42452043e-02,  5.64210022e-04)
(-9.25771476e-02,  5.61859702e-04)
(-9.09090909e-02,  5.59007805e-04)
(-8.92410342e-02,  5.56475851e-04)
(-8.75729775e-02,  5.54427299e-04)
(-8.59049208e-02,  5.51880773e-04)
(-8.42368641e-02,  5.48776948e-04)
(-8.25688073e-02,  5.45105769e-04)
(-8.09007506e-02,  5.40940174e-04)
(-7.92326939e-02,  5.38165742e-04)
(-7.75646372e-02,  5.37111368e-04)
(-7.58965805e-02,  5.35566095e-04)
(-7.42285238e-02,  5.33177521e-04)
(-7.25604671e-02,  5.29889471e-04)
(-7.08924103e-02,  5.26113997e-04)
(-6.92243536e-02,  5.22683464e-04)
(-6.75562969e-02,  5.19724147e-04)
(-6.58882402e-02,  5.16280841e-04)
(-6.42201835e-02,  5.14680092e-04)
(-6.25521268e-02,  5.15246351e-04)
(-6.08840701e-02,  5.15332016e-04)
(-5.92160133e-02,  5.13137284e-04)
(-5.75479566e-02,  5.08433371e-04)
(-5.58798999e-02,  5.03252217e-04)
(-5.42118432e-02,  5.00532004e-04)
(-5.25437865e-02,  5.00615717e-04)
(-5.08757298e-02,  5.00225507e-04)
(-4.92076731e-02,  4.99676637e-04)
(-4.75396163e-02,  4.99003270e-04)
(-4.58715596e-02,  4.97859258e-04)
(-4.42035029e-02,  4.95495515e-04)
(-4.25354462e-02,  4.91842425e-04)
(-4.08673895e-02,  4.87721930e-04)
(-3.91993328e-02,  4.85825027e-04)
(-3.75312761e-02,  4.86376945e-04)
(-3.58632193e-02,  4.86464661e-04)
(-3.41951626e-02,  4.85465764e-04)
(-3.25271059e-02,  4.83336085e-04)
(-3.08590492e-02,  4.80745370e-04)
(-2.91909925e-02,  4.80770249e-04)
(-2.75229358e-02,  4.83602008e-04)
(-2.58548791e-02,  4.85975863e-04)
(-2.41868224e-02,  4.86577982e-04)
(-2.25187656e-02,  4.85341969e-04)
(-2.08507089e-02,  4.83651148e-04)
(-1.91826522e-02,  4.82356343e-04)
(-1.75145955e-02,  4.81493262e-04)
(-1.58465388e-02,  4.80178433e-04)
(-1.41784821e-02,  4.81289022e-04)
(-1.25104254e-02,  4.84913637e-04)
(-1.08423686e-02,  4.88089532e-04)
(-9.17431193e-03,  4.89277520e-04)
(-7.50625521e-03,  4.88447484e-04)
(-5.83819850e-03,  4.87171720e-04)
(-4.17014178e-03,  4.88226779e-04)
(-2.50208507e-03,  4.91641544e-04)
(-8.34028357e-04,  4.94613541e-04)
( 8.34028357e-04,  4.96594635e-04)
( 2.50208507e-03,  4.97585801e-04)
( 4.17014178e-03,  4.98137126e-04)
( 5.83819850e-03,  4.98412670e-04)
( 7.50625521e-03,  4.98411773e-04)
( 9.17431193e-03,  4.97973932e-04)
( 1.08423686e-02,  5.00707389e-04)
( 1.25104254e-02,  5.06541668e-04)
( 1.41784821e-02,  5.11941865e-04)
( 1.58465388e-02,  5.13877933e-04)
( 1.75145955e-02,  5.12440402e-04)
( 1.91826522e-02,  5.10571621e-04)
( 2.08507089e-02,  5.11525981e-04)
( 2.25187656e-02,  5.15176827e-04)
( 2.41868224e-02,  5.18399226e-04)
( 2.58548791e-02,  5.21247896e-04)
( 2.75229358e-02,  5.23721136e-04)
( 2.91909925e-02,  5.25768701e-04)
( 3.08590492e-02,  5.26189227e-04)
( 3.25271059e-02,  5.25053664e-04)
( 3.41951626e-02,  5.23495168e-04)
( 3.58632193e-02,  5.25434844e-04)
( 3.75312761e-02,  5.30608462e-04)
( 3.91993328e-02,  5.35361859e-04)
( 4.08673895e-02,  5.36963927e-04)
( 4.25354462e-02,  5.35625713e-04)
( 4.42035029e-02,  5.33869962e-04)
( 4.58715596e-02,  5.33802825e-04)
( 4.75396163e-02,  5.35243872e-04)
( 4.92076731e-02,  5.36270038e-04)
( 5.08757298e-02,  5.38060395e-04)
( 5.25437865e-02,  5.40503611e-04)
( 5.42118432e-02,  5.42534572e-04)
( 5.58798999e-02,  5.41863492e-04)
( 5.75479566e-02,  5.38730074e-04)
( 5.92160133e-02,  5.35187000e-04)
( 6.08840701e-02,  5.34749394e-04)
( 6.25521268e-02,  5.37020273e-04)
( 6.42201835e-02,  5.38884067e-04)
( 6.58882402e-02,  5.38726244e-04)
( 6.75562969e-02,  5.36744836e-04)
( 6.92243536e-02,  5.34358889e-04)
( 7.08924103e-02,  5.32961138e-04)
( 7.25604671e-02,  5.32370305e-04)
( 7.42285238e-02,  5.31377453e-04)
( 7.58965805e-02,  5.30992026e-04)
( 7.75646372e-02,  5.31074118e-04)
( 7.92326939e-02,  5.30756684e-04)
( 8.09007506e-02,  5.27771315e-04)
( 8.25688073e-02,  5.22455016e-04)
( 8.42368641e-02,  5.16741659e-04)
( 8.59049208e-02,  5.14064673e-04)
( 8.75729775e-02,  5.13887044e-04)
( 8.92410342e-02,  5.13314799e-04)
( 9.09090909e-02,  5.11609763e-04)
( 9.25771476e-02,  5.08894775e-04)
( 9.42452043e-02,  5.05787588e-04)
( 9.59132611e-02,  5.03743375e-04)
( 9.75813178e-02,  5.02510578e-04)
( 9.92493745e-02,  5.00887974e-04)
( 1.00917431e-01,  4.98281041e-04)
( 1.02585488e-01,  4.94798807e-04)
( 1.04253545e-01,  4.90929135e-04)
( 1.05921601e-01,  4.86231161e-04)
( 1.07589658e-01,  4.80789600e-04)
( 1.09257715e-01,  4.74962945e-04)
( 1.10925771e-01,  4.72427038e-04)
( 1.12593828e-01,  4.72454261e-04)
( 1.14261885e-01,  4.72098712e-04)
( 1.15929942e-01,  4.69662136e-04)
( 1.17597998e-01,  4.65495770e-04)
( 1.19266055e-01,  4.60948930e-04)
( 1.20934112e-01,  4.58171709e-04)
( 1.22602168e-01,  4.56704296e-04)
( 1.24270225e-01,  4.54858683e-04)
( 1.25938282e-01,  4.51993880e-04)
( 1.27606339e-01,  4.48253249e-04)
( 1.29274395e-01,  4.44136670e-04)
( 1.30942452e-01,  4.40074882e-04)
( 1.32610509e-01,  4.35969693e-04)
( 1.34278565e-01,  4.31490787e-04)
( 1.35946622e-01,  4.30362496e-04)
( 1.37614679e-01,  4.31699767e-04)
( 1.39282736e-01,  4.32665529e-04)
( 1.40950792e-01,  4.30556807e-04)
( 1.42618849e-01,  4.26038398e-04)
( 1.44286906e-01,  4.21150666e-04)
( 1.45954962e-01,  4.19530364e-04)
( 1.47623019e-01,  4.20257297e-04)
( 1.49291076e-01,  4.20617072e-04)
( 1.50959133e-01,  4.19646129e-04)
( 1.52627189e-01,  4.17596734e-04)
( 1.54295246e-01,  4.15182324e-04)
( 1.55963303e-01,  4.13087621e-04)
( 1.57631359e-01,  4.11129744e-04)
( 1.59299416e-01,  4.08808977e-04)
( 1.60967473e-01,  4.09564117e-04)
( 1.62635530e-01,  4.12447425e-04)
( 1.64303586e-01,  4.14969945e-04)
( 1.65971643e-01,  4.13705017e-04)
( 1.67639700e-01,  4.09624173e-04)
( 1.69307756e-01,  4.05184623e-04)
( 1.70975813e-01,  4.05800338e-04)
( 1.72643870e-01,  4.09898914e-04)
( 1.74311927e-01,  4.13640848e-04)
( 1.75979983e-01,  4.14808667e-04)
( 1.77648040e-01,  4.14063780e-04)
( 1.79316097e-01,  4.12964293e-04)
( 1.80984153e-01,  4.13085013e-04)
( 1.82652210e-01,  4.13946372e-04)
( 1.84320267e-01,  4.14455153e-04)
( 1.85988324e-01,  4.16726848e-04)
( 1.87656380e-01,  4.20101801e-04)
( 1.89324437e-01,  4.23126182e-04)
( 1.90992494e-01,  4.23465458e-04)
( 1.92660550e-01,  4.21865983e-04)
( 1.94328607e-01,  4.19917921e-04)
( 1.95996664e-01,  4.21957461e-04)
( 1.97664721e-01,  4.26570314e-04)
( 1.99332777e-01,  4.30836546e-04)
( 2.01000834e-01,  4.31918297e-04)
( 2.02668891e-01,  4.30762386e-04)
( 2.04336947e-01,  4.29261803e-04)
( 2.06005004e-01,  4.30499286e-04)
( 2.07673061e-01,  4.33426800e-04)
( 2.09341118e-01,  4.36011571e-04)
( 2.11009174e-01,  4.38182446e-04)
( 2.12677231e-01,  4.39964981e-04)
( 2.14345288e-01,  4.41406686e-04)
( 2.16013344e-01,  4.42415802e-04)
( 2.17681401e-01,  4.43025659e-04)
( 2.19349458e-01,  4.43296579e-04)
( 2.21017515e-01,  4.45191740e-04)
( 2.22685571e-01,  4.48003961e-04)
( 2.24353628e-01,  4.50479124e-04)
( 2.26021685e-01,  4.50216628e-04)
( 2.27689741e-01,  4.48099174e-04)
( 2.29357798e-01,  4.45646522e-04)
( 2.31025855e-01,  4.46104438e-04)
( 2.32693912e-01,  4.48259904e-04)
( 2.34361968e-01,  4.50082012e-04)
( 2.36030025e-01,  4.49592343e-04)
( 2.37698082e-01,  4.47544657e-04)
( 2.39366138e-01,  4.45165440e-04)
( 2.41034195e-01,  4.45171139e-04)
( 2.42702252e-01,  4.46511064e-04)
( 2.44370309e-01,  4.47521266e-04)
( 2.46038365e-01,  4.47408053e-04)
( 2.47706422e-01,  4.46484637e-04)
( 2.49374479e-01,  4.45233291e-04)
( 2.51042535e-01,  4.44882964e-04)
( 2.52710592e-01,  4.44942906e-04)
( 2.54378649e-01,  4.44676695e-04)
( 2.56046706e-01,  4.43727097e-04)
( 2.57714762e-01,  4.42240108e-04)
( 2.59382819e-01,  4.40428727e-04)
( 2.61050876e-01,  4.38524343e-04)
( 2.62718932e-01,  4.36432284e-04)
( 2.64386989e-01,  4.34017577e-04)
( 2.66055046e-01,  4.32030866e-04)
( 2.67723103e-01,  4.30158470e-04)
( 2.69391159e-01,  4.27965156e-04)
( 2.71059216e-01,  4.25455927e-04)
( 2.72727273e-01,  4.22629470e-04)
( 2.74395329e-01,  4.19483809e-04)
( 2.76063386e-01,  4.18062654e-04)
( 2.77731443e-01,  4.17485215e-04)
( 2.79399500e-01,  4.16590271e-04)
( 2.81067556e-01,  4.13847371e-04)
( 2.82735613e-01,  4.09926894e-04)
( 2.84403670e-01,  4.05690595e-04)
( 2.86071726e-01,  4.05178461e-04)
( 2.87739783e-01,  4.06599239e-04)
( 2.89407840e-01,  4.07705864e-04)
( 2.91075897e-01,  4.05499613e-04)
( 2.92743953e-01,  4.01329549e-04)
( 2.94412010e-01,  3.96846985e-04)
( 2.96080067e-01,  3.97160307e-04)
( 2.97748123e-01,  3.99942938e-04)
( 2.99416180e-01,  4.02414711e-04)
( 3.01084237e-01,  4.01312364e-04)
( 3.02752294e-01,  3.98142812e-04)
( 3.04420350e-01,  3.94664025e-04)
( 3.06088407e-01,  3.95873293e-04)
( 3.07756464e-01,  3.99435507e-04)
( 3.09424520e-01,  4.02690098e-04)
( 3.11092577e-01,  4.02399191e-04)
( 3.12760634e-01,  4.00096001e-04)
( 3.14428691e-01,  3.97486785e-04)
( 3.16096747e-01,  3.99526291e-04)
( 3.17764804e-01,  4.03841543e-04)
( 3.19432861e-01,  4.07852353e-04)
( 3.21100917e-01,  4.08620767e-04)
( 3.22768974e-01,  4.07572025e-04)
( 3.24437031e-01,  4.06220411e-04)
( 3.26105088e-01,  4.09513564e-04)
( 3.27773144e-01,  4.15025114e-04)
( 3.29441201e-01,  4.20235349e-04)
( 3.31109258e-01,  4.22364076e-04)
( 3.32777314e-01,  4.22791711e-04)
( 3.34445371e-01,  4.22919573e-04)
( 3.36113428e-01,  4.27239798e-04)
( 3.37781485e-01,  4.33498674e-04)
( 3.39449541e-01,  4.39459308e-04)
( 3.41117598e-01,  4.42345960e-04)
( 3.42785655e-01,  4.43567979e-04)
( 3.44453711e-01,  4.44493273e-04)
( 3.46121768e-01,  4.49491973e-04)
( 3.47789825e-01,  4.56322913e-04)
( 3.49457882e-01,  4.62858632e-04)
( 3.51125938e-01,  4.65859129e-04)
( 3.52793995e-01,  4.67005159e-04)
( 3.54462052e-01,  4.67857461e-04)
( 3.56130108e-01,  4.73002972e-04)
( 3.57798165e-01,  4.80038958e-04)
( 3.59466222e-01,  4.86782693e-04)
( 3.61134279e-01,  4.89475551e-04)
( 3.62802335e-01,  4.90108141e-04)
( 3.64470392e-01,  4.90449949e-04)
( 3.66138449e-01,  4.94819845e-04)
( 3.67806505e-01,  5.00908849e-04)
( 3.69474562e-01,  5.06708524e-04)
( 3.71142619e-01,  5.08558998e-04)
( 3.72810676e-01,  5.08437877e-04)
( 3.74478732e-01,  5.08028870e-04)
( 3.76146789e-01,  5.10247943e-04)
( 3.77814846e-01,  5.13505306e-04)
( 3.79482902e-01,  5.16476214e-04)
( 3.81150959e-01,  5.16936892e-04)
( 3.82819016e-01,  5.16112763e-04)
( 3.84487073e-01,  5.15003596e-04)
( 3.86155129e-01,  5.14753073e-04)
( 3.87823186e-01,  5.14726088e-04)
( 3.89491243e-01,  5.14415473e-04)
( 3.91159299e-01,  5.13575909e-04)
( 3.92827356e-01,  5.12345783e-04)
( 3.94495413e-01,  5.10833422e-04)
( 3.96163470e-01,  5.07714802e-04)
( 3.97831526e-01,  5.03740452e-04)
( 3.99499583e-01,  4.99485252e-04)
( 4.01167640e-01,  4.97574065e-04)
( 4.02835696e-01,  4.96507690e-04)
( 4.04503753e-01,  4.95161838e-04)
( 4.06171810e-01,  4.91327819e-04)
( 4.07839867e-01,  4.86279688e-04)
( 4.09507923e-01,  4.80953440e-04)
( 4.11175980e-01,  4.76469614e-04)
( 4.12844037e-01,  4.72177264e-04)
( 4.14512093e-01,  4.67608147e-04)
( 4.16180150e-01,  4.62725154e-04)
( 4.17848207e-01,  4.57550761e-04)
( 4.19516264e-01,  4.52100943e-04)
( 4.21184320e-01,  4.46020475e-04)
( 4.22852377e-01,  4.39520195e-04)
( 4.24520434e-01,  4.32745819e-04)
( 4.26188490e-01,  4.28426894e-04)
( 4.27856547e-01,  4.24935971e-04)
( 4.29524604e-01,  4.21172270e-04)
( 4.31192661e-01,  4.17766577e-04)
( 4.32860717e-01,  4.14340237e-04)
( 4.34528774e-01,  4.10642426e-04)
( 4.36196831e-01,  4.06752743e-04)
( 4.37864887e-01,  4.02623626e-04)
( 4.39532944e-01,  3.98224335e-04)
( 4.41201001e-01,  3.96842550e-04)
( 4.42869058e-01,  3.96469825e-04)
( 4.44537114e-01,  3.95828214e-04)
( 4.46205171e-01,  3.95790009e-04)
( 4.47873228e-01,  3.95818639e-04)
( 4.49541284e-01,  3.95579660e-04)
( 4.51209341e-01,  3.95774025e-04)
( 4.52877398e-01,  3.95967345e-04)
( 4.54545455e-01,  3.95894323e-04)
( 4.56213511e-01,  3.98665617e-04)
( 4.57881568e-01,  4.02336411e-04)
( 4.59549625e-01,  4.05742119e-04)
( 4.61217681e-01,  4.10467728e-04)
( 4.62885738e-01,  4.15515158e-04)
( 4.64553795e-01,  4.20298749e-04)
( 4.66221852e-01,  4.25236281e-04)
( 4.67889908e-01,  4.30063217e-04)
( 4.69557965e-01,  4.34627552e-04)
( 4.71226022e-01,  4.40189864e-04)
( 4.72894078e-01,  4.45944741e-04)
( 4.74562135e-01,  4.51438244e-04)
( 4.76230192e-01,  4.58387395e-04)
( 4.77898249e-01,  4.65686984e-04)
( 4.79566305e-01,  4.72726417e-04)
( 4.81234362e-01,  4.79877795e-04)
( 4.82902419e-01,  4.86900420e-04)
( 4.84570475e-01,  4.93664097e-04)
( 4.86238532e-01,  4.99751031e-04)
( 4.87906589e-01,  5.05434786e-04)
( 4.89574646e-01,  5.10860794e-04)
( 4.91242702e-01,  5.15433432e-04)
( 4.92910759e-01,  5.19545110e-04)
( 4.94578816e-01,  5.23400229e-04)
( 4.96246872e-01,  5.26167539e-04)
( 4.97914929e-01,  5.28398155e-04)
( 4.99582986e-01,  5.30373393e-04)
( 5.01251043e-01,  5.30872823e-04)
( 5.02919099e-01,  5.30710718e-04)
( 5.04587156e-01,  5.30294406e-04)
( 5.06255213e-01,  5.28148014e-04)
( 5.07923269e-01,  5.25262645e-04)
( 5.09591326e-01,  5.22124233e-04)
( 5.11259383e-01,  5.17233978e-04)
( 5.12927440e-01,  5.11604959e-04)
( 5.14595496e-01,  5.05724052e-04)
( 5.16263553e-01,  4.98392250e-04)
( 5.17931610e-01,  4.90425360e-04)
( 5.19599666e-01,  4.82207727e-04)
( 5.21267723e-01,  4.73220901e-04)
( 5.22935780e-01,  4.63820249e-04)
( 5.24603837e-01,  4.54169992e-04)
( 5.26271893e-01,  4.44813022e-04)
( 5.27939950e-01,  4.35376180e-04)
( 5.29608007e-01,  4.25690859e-04)
( 5.31276063e-01,  4.17660740e-04)
( 5.32944120e-01,  4.09967567e-04)
( 5.34612177e-01,  4.02027034e-04)
( 5.36280234e-01,  3.97226529e-04)
( 5.37948290e-01,  3.93205442e-04)
( 5.39616347e-01,  3.88938107e-04)
( 5.41284404e-01,  3.88492531e-04)
( 5.42952460e-01,  3.89016454e-04)
( 5.44620517e-01,  3.89295232e-04)
( 5.46288574e-01,  3.96454003e-04)
( 5.47956631e-01,  4.05466594e-04)
( 5.49624687e-01,  4.14235136e-04)
( 5.51292744e-01,  4.28225250e-04)
( 5.52960801e-01,  4.43558728e-04)
( 5.54628857e-01,  4.58649244e-04)
( 5.56296914e-01,  4.77138541e-04)
( 5.57964971e-01,  4.96427664e-04)
( 5.59633028e-01,  5.15474903e-04)
( 5.61301084e-01,  5.33102276e-04)
( 5.62969141e-01,  5.50156128e-04)
( 5.64637198e-01,  5.66969166e-04)
( 5.66305254e-01,  5.75119528e-04)
( 5.67973311e-01,  5.80688787e-04)
( 5.69641368e-01,  5.86018295e-04)
( 5.71309425e-01,  5.73557300e-04)
( 5.72977481e-01,  5.56050269e-04)
( 5.74645538e-01,  5.38304542e-04)
( 5.76313595e-01,  4.97775411e-04)
( 5.77981651e-01,  4.50924696e-04)
( 5.79649708e-01,  4.03836334e-04)
( 5.81317765e-01,  3.36882039e-04)
( 5.82985822e-01,  2.64473053e-04)
( 5.84653878e-01,  1.91827458e-04)
( 5.86321935e-01,  1.05240210e-04)
( 5.87989992e-01,  1.48285645e-05)
( 5.89658048e-01,  7.58186574e-05)
( 5.91326105e-01,  2.62955446e-04)
( 5.92994162e-01,  4.75147428e-04)
( 5.94662219e-01,  6.87573961e-04)
( 5.96330275e-01,  1.99393464e-03)
( 5.97998332e-01,  3.57823983e-03)
( 5.99666389e-01,  5.16277855e-03)
( 6.01334445e-01,  1.82626507e-02)
( 6.03002502e-01,  3.42415307e-02)
( 6.04670559e-01,  5.02206433e-02)
( 6.06338616e-01,  1.36564380e-01)
( 6.08006672e-01,  2.40225441e-01)
( 6.09674729e-01,  3.43886734e-01)
( 6.11342786e-01,  4.91539807e-01)
( 6.13010842e-01,  3.16401623e-01)
( 6.14678899e-01,  1.59365508e-01)
( 6.16346956e-01,  9.80728928e-02)
( 6.18015013e-01,  5.96045799e-02)
( 6.19683069e-01,  2.11362670e-02)
( 6.21351126e-01,  1.03759911e-02)
( 6.23019183e-01,  6.11513133e-03)
( 6.24687239e-01,  1.85427154e-03)
( 6.26355296e-01,  7.38977825e-04)
( 6.28023353e-01,  3.49583967e-04)
( 6.29691410e-01,  3.98098903e-05)
( 6.31359466e-01,  1.30501755e-04)
( 6.33027523e-01,  1.53390099e-04)
( 6.34695580e-01,  1.76278444e-04)
( 6.36363636e-01,  1.70003203e-04)
( 6.38031693e-01,  1.57217438e-04)
( 6.39699750e-01,  1.44431673e-04)
( 6.41367807e-01,  1.33496538e-04)
( 6.43035863e-01,  1.22967639e-04)
( 6.44703920e-01,  1.12438740e-04)
( 6.46371977e-01,  1.07623812e-04)
( 6.48040033e-01,  1.04041989e-04)
( 6.49708090e-01,  1.00460166e-04)
( 6.51376147e-01,  1.02854815e-04)
( 6.53044204e-01,  1.06517201e-04)
( 6.54712260e-01,  1.10179587e-04)
( 6.56380317e-01,  1.17747004e-04)
( 6.58048374e-01,  1.26128461e-04)
( 6.59716430e-01,  1.34509918e-04)
( 6.61384487e-01,  1.44250085e-04)
( 6.63052544e-01,  1.54268541e-04)
( 6.64720601e-01,  1.64286998e-04)
( 6.66388657e-01,  1.73431892e-04)
( 6.68056714e-01,  1.82401025e-04)
( 6.69724771e-01,  1.91370157e-04)
( 6.71392827e-01,  1.98213658e-04)
( 6.73060884e-01,  2.04637123e-04)
( 6.74728941e-01,  2.11060588e-04)
( 6.76396997e-01,  2.14916295e-04)
( 6.78065054e-01,  2.18273781e-04)
( 6.79733111e-01,  2.21631266e-04)
( 6.81401168e-01,  2.23101440e-04)
( 6.83069224e-01,  2.24212126e-04)
( 6.84737281e-01,  2.25322811e-04)
( 6.86405338e-01,  2.25235682e-04)
( 6.88073394e-01,  2.24924628e-04)
( 6.89741451e-01,  2.24613575e-04)
( 6.91409508e-01,  2.23879467e-04)
( 6.93077565e-01,  2.23067758e-04)
( 6.94745621e-01,  2.22256048e-04)
( 6.96413678e-01,  2.21808092e-04)
( 6.98081735e-01,  2.21425589e-04)
( 6.99749791e-01,  2.21043086e-04)
( 7.01417848e-01,  2.21312347e-04)
( 7.03085905e-01,  2.21696626e-04)
( 7.04753962e-01,  2.22080904e-04)
( 7.06422018e-01,  2.23530853e-04)
( 7.08090075e-01,  2.25165186e-04)
( 7.09758132e-01,  2.26799518e-04)
( 7.11426188e-01,  2.29375572e-04)
( 7.13094245e-01,  2.32111333e-04)
( 7.14762302e-01,  2.34847095e-04)
( 7.16430359e-01,  2.38328111e-04)
( 7.18098415e-01,  2.41932975e-04)
( 7.19766472e-01,  2.45537839e-04)
( 7.21434529e-01,  2.49607808e-04)
( 7.23102585e-01,  2.53753492e-04)
( 7.24770642e-01,  2.57899176e-04)
( 7.26438699e-01,  2.62234282e-04)
( 7.28106756e-01,  2.66599586e-04)
( 7.29774812e-01,  2.70964891e-04)
( 7.31442869e-01,  2.75310808e-04)
( 7.33110926e-01,  2.79653699e-04)
( 7.34778982e-01,  2.83996590e-04)
( 7.36447039e-01,  2.88118631e-04)
( 7.38115096e-01,  2.92206938e-04)
( 7.39783153e-01,  2.96295246e-04)
( 7.41451209e-01,  3.00135669e-04)
( 7.43119266e-01,  3.03939051e-04)
( 7.44787323e-01,  3.07742434e-04)
( 7.46455379e-01,  3.11162031e-04)
( 7.48123436e-01,  3.14525545e-04)
( 7.49791493e-01,  3.17889059e-04)
( 7.51459550e-01,  3.20956238e-04)
( 7.53127606e-01,  3.23981084e-04)
( 7.54795663e-01,  3.27005929e-04)
( 7.56463720e-01,  3.29876496e-04)
( 7.58131776e-01,  3.32725526e-04)
( 7.59799833e-01,  3.35574556e-04)
( 7.61467890e-01,  3.37852650e-04)
( 7.63135947e-01,  3.40052890e-04)
( 7.64804003e-01,  3.42253130e-04)
( 7.66472060e-01,  3.44331403e-04)
( 7.68140117e-01,  3.46393436e-04)
( 7.69808173e-01,  3.48455470e-04)
( 7.71476230e-01,  3.50603900e-04)
( 7.73144287e-01,  3.52763558e-04)
( 7.74812344e-01,  3.54923215e-04)
( 7.76480400e-01,  3.57088264e-04)
( 7.78148457e-01,  3.59253997e-04)
( 7.79816514e-01,  3.61419729e-04)
( 7.81484570e-01,  3.63148589e-04)
( 7.83152627e-01,  3.64823452e-04)
( 7.84820684e-01,  3.66498316e-04)
( 7.86488741e-01,  3.68133162e-04)
( 7.88156797e-01,  3.69763188e-04)
( 7.89824854e-01,  3.71393213e-04)
( 7.91492911e-01,  3.72852916e-04)
( 7.93160967e-01,  3.74292636e-04)
( 7.94829024e-01,  3.75732356e-04)
( 7.96497081e-01,  3.76894573e-04)
( 7.98165138e-01,  3.78025098e-04)
( 7.99833194e-01,  3.79155623e-04)
( 8.01501251e-01,  3.79893379e-04)
( 8.03169308e-01,  3.80587494e-04)
( 8.04837364e-01,  3.81281609e-04)
( 8.06505421e-01,  3.81679970e-04)
( 8.08173478e-01,  3.82046380e-04)
( 8.09841535e-01,  3.82412791e-04)
( 8.11509591e-01,  3.82626490e-04)
( 8.13177648e-01,  3.82824160e-04)
( 8.14845705e-01,  3.83021829e-04)
( 8.16513761e-01,  3.82409694e-04)
( 8.18181818e-01,  3.81715017e-04)
( 8.19849875e-01,  3.81020340e-04)
( 8.21517932e-01,  3.79791481e-04)
( 8.23185988e-01,  3.78509791e-04)
( 8.24854045e-01,  3.77228101e-04)
( 8.26522102e-01,  3.75851538e-04)
( 8.28190158e-01,  3.74465878e-04)
( 8.29858215e-01,  3.73080217e-04)
( 8.31526272e-01,  3.71079782e-04)
( 8.33194329e-01,  3.69022237e-04)
( 8.34862385e-01,  3.66964692e-04)
( 8.36530442e-01,  3.64088575e-04)
( 8.38198499e-01,  3.61138854e-04)
( 8.39866555e-01,  3.58189133e-04)
( 8.41534612e-01,  3.55076661e-04)
( 8.43202669e-01,  3.51950036e-04)
( 8.44870726e-01,  3.48823411e-04)
( 8.46538782e-01,  3.45274738e-04)
( 8.48206839e-01,  3.41690608e-04)
( 8.49874896e-01,  3.38106478e-04)
( 8.51542952e-01,  3.33956753e-04)
( 8.53211009e-01,  3.29761168e-04)
( 8.54879066e-01,  3.25565584e-04)
( 8.56547123e-01,  3.21213621e-04)
( 8.58215179e-01,  3.16849434e-04)
( 8.59883236e-01,  3.12485247e-04)
( 8.61551293e-01,  3.07938420e-04)
( 8.63219349e-01,  3.03377845e-04)
( 8.64887406e-01,  2.98817269e-04)
( 8.66555463e-01,  2.94214326e-04)
( 8.68223520e-01,  2.89608315e-04)
( 8.69891576e-01,  2.85002305e-04)
( 8.71559633e-01,  2.80634456e-04)
( 8.73227690e-01,  2.76283163e-04)
( 8.74895746e-01,  2.71931870e-04)
( 8.76563803e-01,  2.67755291e-04)
( 8.78231860e-01,  2.63590360e-04)
( 8.79899917e-01,  2.59425428e-04)
( 8.81567973e-01,  2.55821995e-04)
( 8.83236030e-01,  2.52254401e-04)
( 8.84904087e-01,  2.48686808e-04)
( 8.86572143e-01,  2.45868738e-04)
( 8.88240200e-01,  2.43096394e-04)
( 8.89908257e-01,  2.40324050e-04)
( 8.91576314e-01,  2.38109261e-04)
( 8.93244370e-01,  2.35926921e-04)
( 8.94912427e-01,  2.33744582e-04)
( 8.96580484e-01,  2.32721148e-04)
( 8.98248540e-01,  2.31761928e-04)
( 8.99916597e-01,  2.30802708e-04)
( 9.01584654e-01,  2.30872160e-04)
( 9.03252711e-01,  2.30995752e-04)
( 9.04920767e-01,  2.31119345e-04)
( 9.06588824e-01,  2.31998937e-04)
( 9.08256881e-01,  2.32916229e-04)
( 9.09924937e-01,  2.33833522e-04)
( 9.11592994e-01,  2.36119824e-04)
( 9.13261051e-01,  2.38470634e-04)
( 9.14929108e-01,  2.40821445e-04)
( 9.16597164e-01,  2.44005621e-04)
( 9.18265221e-01,  2.47226788e-04)
( 9.19933278e-01,  2.50447955e-04)
( 9.21601334e-01,  2.54321104e-04)
( 9.23269391e-01,  2.58221420e-04)
( 9.24937448e-01,  2.62121736e-04)
( 9.26605505e-01,  2.66804987e-04)
( 9.28273561e-01,  2.71518742e-04)
( 9.29941618e-01,  2.76232497e-04)
( 9.31609675e-01,  2.81159335e-04)
( 9.33277731e-01,  2.86093903e-04)
( 9.34945788e-01,  2.91028470e-04)
( 9.36613845e-01,  2.96146278e-04)
( 9.38281902e-01,  3.01270242e-04)
( 9.39949958e-01,  3.06394206e-04)
( 9.41618015e-01,  3.10894402e-04)
( 9.43286072e-01,  3.15375306e-04)
( 9.44954128e-01,  3.19856210e-04)
( 9.46622185e-01,  3.23580040e-04)
( 9.48290242e-01,  3.27282461e-04)
( 9.49958299e-01,  3.30984883e-04)
( 9.51626355e-01,  3.34028749e-04)
( 9.53294412e-01,  3.37055730e-04)
( 9.54962469e-01,  3.40082710e-04)
( 9.56630525e-01,  3.40515381e-04)
( 9.58298582e-01,  3.40888337e-04)
( 9.59966639e-01,  3.41261293e-04)
( 9.61634696e-01,  3.39871497e-04)
( 9.63302752e-01,  3.38445727e-04)
( 9.64970809e-01,  3.37019957e-04)
( 9.66638866e-01,  3.33753820e-04)
( 9.68306922e-01,  3.30454902e-04)
( 9.69974979e-01,  3.27155985e-04)
( 9.71643036e-01,  3.19228514e-04)
( 9.73311093e-01,  3.11230557e-04)
( 9.74979149e-01,  3.03232601e-04)
( 9.76647206e-01,  2.92373139e-04)
( 9.78315263e-01,  2.81477455e-04)
( 9.79983319e-01,  2.70581771e-04)
( 9.81651376e-01,  2.56810247e-04)
( 9.83319433e-01,  2.43009673e-04)
( 9.84987490e-01,  2.29209100e-04)
( 9.86655546e-01,  2.08579314e-04)
( 9.88323603e-01,  1.87897921e-04)
( 9.89991660e-01,  1.67216529e-04)
( 9.91659716e-01,  1.42844286e-04)
( 9.93327773e-01,  1.18453496e-04)
( 9.94995830e-01,  9.40627060e-05)
( 9.96663887e-01,  6.55375069e-05)
( 9.98331943e-01,  3.70019459e-05)
( 1.00000000e+00,  1.00000000e-05)};

\addplot [solid, gray, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e-03)
( 1.00000000e+00,  1.00000000e-03)};

\node[anchor=south west, font=\scriptsize, gray, fill=white, inner sep=1pt] at (axis cs:-0.92,0.001) {$\nu$};
\addplot [dotted, black, thin, forget plot]
coordinates {
( 6.12302396e-01,  1.00000000e-05)
( 6.12302396e-01,  5.00000000e+00)};

\end{groupplot}\node[anchor=north, font=\small] at ($(burgdecerrgrp c1r1.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(burgdecerrgrp c2r1.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(burgdecerrgrp c3r1.south) + (0, -1.05cm)$) {(c)};
\node[anchor=north, font=\small] at ($(burgdecerrgrp c4r1.south) + (0, -1.05cm)$) {(d)};
\end{tikzpicture}

==> _py/burgdec_points.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel=$t$,
xtick={-1, -0.5, 0, 0.5, 1},
ytick={0, 0.25, 0.5, 0.75, 1},
width=0.40\textwidth,
height=4.4cm,
name=burgdecp0]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgdec_pts_ref.png};

\end{axis}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={-1, -0.5, 0, 0.5, 1},
ytick={0, 0.25, 0.5, 0.75, 1},
width=0.40\textwidth,
height=4.4cm,
name=burgdecp1,
anchor=west,
at={(burgdecp0.east)},
xshift=1.15cm]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgdec_pts_map.png};

\end{axis}
\node[anchor=north, font=\small] at ($(burgdecp0.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(burgdecp1.south) + (0, -1.05cm)$) {(b)};
\end{tikzpicture}

==> _py/burgdec_slices.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group name=burgdecgrp, group size = 4 by 1, horizontal sep = 0.9cm, y descriptions at=edge left}]
\nextgroupplot[xmin=-1.0, xmax=1.0, ymin=-0.15, ymax=2.15, xlabel=$x$, ylabel=$q$, xtick={-1, -0.5, 0, 0.5, 1}, width=0.30\textwidth, height=4.2cm]
\addplot [solid, black, very thick]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
(-9.94995830e-01,  5.00333750e-05)
(-9.89991660e-01,  1.99933749e-04)
(-9.84987490e-01,  4.49402616e-04)
(-9.79983319e-01,  7.98142953e-04)
(-9.74979149e-01,  1.24585921e-03)
(-9.69974979e-01,  1.79225730e-03)
(-9.64970809e-01,  2.43704460e-03)
(-9.59966639e-01,  3.17992991e-03)
(-9.54962469e-01,  4.02062348e-03)
(-9.49958299e-01,  4.95883698e-03)
(-9.44954128e-01,  5.99428350e-03)
(-9.39949958e-01,  7.12667751e-03)
(-9.34945788e-01,  8.35573490e-03)
(-9.29941618e-01,  9.68117294e-03)
(-9.24937448e-01,  1.11027103e-02)
(-9.19933278e-01,  1.26200669e-02)
(-9.14929108e-01,  1.42329642e-02)
(-9.09924937e-01,  1.59411248e-02)
(-9.04920767e-01,  1.77442729e-02)
(-8.99916597e-01,  1.96421338e-02)
(-8.94912427e-01,  2.16344342e-02)
(-8.89908257e-01,  2.37209021e-02)
(-8.84904087e-01,  2.59012669e-02)
(-8.79899917e-01,  2.81752591e-02)
(-8.74895746e-01,  3.05426107e-02)
(-8.69891576e-01,  3.30030548e-02)
(-8.64887406e-01,  3.55563258e-02)
(-8.59883236e-01,  3.82021595e-02)
(-8.54879066e-01,  4.09402929e-02)
(-8.49874896e-01,  4.37704640e-02)
(-8.44870726e-01,  4.66924124e-02)
(-8.39866555e-01,  4.97058788e-02)
(-8.34862385e-01,  5.28106049e-02)
(-8.29858215e-01,  5.60063339e-02)
(-8.24854045e-01,  5.92928101e-02)
(-8.19849875e-01,  6.26697790e-02)
(-8.14845705e-01,  6.61369872e-02)
(-8.09841535e-01,  6.96941826e-02)
(-8.04837364e-01,  7.33411142e-02)
(-7.99833194e-01,  7.70775322e-02)
(-7.94829024e-01,  8.09031881e-02)
(-7.89824854e-01,  8.48178341e-02)
(-7.84820684e-01,  8.88212241e-02)
(-7.79816514e-01,  9.29131128e-02)
(-7.74812344e-01,  9.70932561e-02)
(-7.69808173e-01,  1.01361411e-01)
(-7.64804003e-01,  1.05717336e-01)
(-7.59799833e-01,  1.10160789e-01)
(-7.54795663e-01,  1.14691532e-01)
(-7.49791493e-01,  1.19309326e-01)
(-7.44787323e-01,  1.24013933e-01)
(-7.39783153e-01,  1.28805117e-01)
(-7.34778982e-01,  1.33682642e-01)
(-7.29774812e-01,  1.38646275e-01)
(-7.24770642e-01,  1.43695782e-01)
(-7.19766472e-01,  1.48830930e-01)
(-7.14762302e-01,  1.54051490e-01)
(-7.09758132e-01,  1.59357230e-01)
(-7.04753962e-01,  1.64747921e-01)
(-6.99749791e-01,  1.70223337e-01)
(-6.94745621e-01,  1.75783249e-01)
(-6.89741451e-01,  1.81427431e-01)
(-6.84737281e-01,  1.87155660e-01)
(-6.79733111e-01,  1.92967710e-01)
(-6.74728941e-01,  1.98863358e-01)
(-6.69724771e-01,  2.04842383e-01)
(-6.64720601e-01,  2.10904564e-01)
(-6.59716430e-01,  2.17049680e-01)
(-6.54712260e-01,  2.23277513e-01)
(-6.49708090e-01,  2.29587844e-01)
(-6.44703920e-01,  2.35980457e-01)
(-6.39699750e-01,  2.42455134e-01)
(-6.34695580e-01,  2.49011661e-01)
(-6.29691410e-01,  2.55649823e-01)
(-6.24687239e-01,  2.62369408e-01)
(-6.19683069e-01,  2.69170202e-01)
(-6.14678899e-01,  2.76051994e-01)
(-6.09674729e-01,  2.83014573e-01)
(-6.04670559e-01,  2.90057730e-01)
(-5.99666389e-01,  2.97181255e-01)
(-5.94662219e-01,  3.04384942e-01)
(-5.89658048e-01,  3.11668582e-01)
(-5.84653878e-01,  3.19031970e-01)
(-5.79649708e-01,  3.26474901e-01)
(-5.74645538e-01,  3.33997170e-01)
(-5.69641368e-01,  3.41598574e-01)
(-5.64637198e-01,  3.49278909e-01)
(-5.59633028e-01,  3.57037975e-01)
(-5.54628857e-01,  3.64875570e-01)
(-5.49624687e-01,  3.72791495e-01)
(-5.44620517e-01,  3.80785550e-01)
(-5.39616347e-01,  3.88857536e-01)
(-5.34612177e-01,  3.97007257e-01)
(-5.29608007e-01,  4.05234516e-01)
(-5.24603837e-01,  4.13539116e-01)
(-5.19599666e-01,  4.21920863e-01)
(-5.14595496e-01,  4.30379562e-01)
(-5.09591326e-01,  4.38915020e-01)
(-5.04587156e-01,  4.47527045e-01)
(-4.97914929e-01,  4.59128517e-01)
(-4.92910759e-01,  4.67918453e-01)
(-4.87906589e-01,  4.76784318e-01)
(-4.82902419e-01,  4.85725925e-01)
(-4.77898249e-01,  4.94743085e-01)
(-4.72894078e-01,  5.03835610e-01)
(-4.67889908e-01,  5.13003313e-01)
(-4.62885738e-01,  5.22246009e-01)
(-4.57881568e-01,  5.31563512e-01)
(-4.52877398e-01,  5.40955637e-01)
(-4.47873228e-01,  5.50422202e-01)
(-4.42869058e-01,  5.59963022e-01)
(-4.37864887e-01,  5.69577915e-01)
(-4.32860717e-01,  5.79266701e-01)
(-4.27856547e-01,  5.89029198e-01)
(-4.22852377e-01,  5.98865227e-01)
(-4.17848207e-01,  6.08774607e-01)
(-4.12844037e-01,  6.18757161e-01)
(-4.07839867e-01,  6.28812711e-01)
(-4.02835696e-01,  6.38941079e-01)
(-3.97831526e-01,  6.49142089e-01)
(-3.92827356e-01,  6.59415565e-01)
(-3.87823186e-01,  6.69761333e-01)
(-3.82819016e-01,  6.80179217e-01)
(-3.77814846e-01,  6.90669046e-01)
(-3.72810676e-01,  7.01230645e-01)
(-3.67806505e-01,  7.11863842e-01)
(-3.62802335e-01,  7.22568466e-01)
(-3.57798165e-01,  7.33344346e-01)
(-3.52793995e-01,  7.44191312e-01)
(-3.47789825e-01,  7.55109195e-01)
(-3.42785655e-01,  7.66097825e-01)
(-3.37781485e-01,  7.77157034e-01)
(-3.32777314e-01,  7.88286656e-01)
(-3.27773144e-01,  7.99486522e-01)
(-3.22768974e-01,  8.10756468e-01)
(-3.17764804e-01,  8.22096327e-01)
(-3.12760634e-01,  8.33505935e-01)
(-3.07756464e-01,  8.44985128e-01)
(-3.02752294e-01,  8.56533741e-01)
(-2.97748123e-01,  8.68151613e-01)
(-2.92743953e-01,  8.79838580e-01)
(-2.87739783e-01,  8.91594481e-01)
(-2.82735613e-01,  9.03419155e-01)
(-2.77731443e-01,  9.15312442e-01)
(-2.72727273e-01,  9.27274182e-01)
(-2.67723103e-01,  9.39304216e-01)
(-2.62718932e-01,  9.51402384e-01)
(-2.57714762e-01,  9.63568531e-01)
(-2.52710592e-01,  9.75802497e-01)
(-2.47706422e-01,  9.88104126e-01)
(-2.42702252e-01,  1.00047326e+00)
(-2.37698082e-01,  1.01290975e+00)
(-2.32693912e-01,  1.02541344e+00)
(-2.27689741e-01,  1.03798416e+00)
(-2.22685571e-01,  1.05062178e+00)
(-2.17681401e-01,  1.06332613e+00)
(-2.12677231e-01,  1.07609707e+00)
(-2.07673061e-01,  1.08893443e+00)
(-2.02668891e-01,  1.10183808e+00)
(-1.97664721e-01,  1.11480785e+00)
(-1.92660550e-01,  1.12784360e+00)
(-1.87656380e-01,  1.14094518e+00)
(-1.82652210e-01,  1.15411245e+00)
(-1.77648040e-01,  1.16734524e+00)
(-1.72643870e-01,  1.18064341e+00)
(-1.67639700e-01,  1.19400682e+00)
(-1.62635530e-01,  1.20743532e+00)
(-1.57631359e-01,  1.22092877e+00)
(-1.52627189e-01,  1.23448701e+00)
(-1.47623019e-01,  1.24810990e+00)
(-1.42618849e-01,  1.26179729e+00)
(-1.37614679e-01,  1.27554905e+00)
(-1.32610509e-01,  1.28936503e+00)
(-1.27606339e-01,  1.30324509e+00)
(-1.22602168e-01,  1.31718908e+00)
(-1.17597998e-01,  1.33119686e+00)
(-1.12593828e-01,  1.34526829e+00)
(-1.07589658e-01,  1.35940322e+00)
(-1.02585488e-01,  1.37360153e+00)
(-9.75813178e-02,  1.38786306e+00)
(-9.25771476e-02,  1.40218769e+00)
(-8.75729775e-02,  1.41657526e+00)
(-8.25688073e-02,  1.43102565e+00)
(-7.75646372e-02,  1.44553870e+00)
(-7.25604671e-02,  1.46011430e+00)
(-6.75562969e-02,  1.47475229e+00)
(-6.25521268e-02,  1.48945255e+00)
(-5.75479566e-02,  1.50421493e+00)
(-5.25437865e-02,  1.51903931e+00)
(-4.75396163e-02,  1.53392554e+00)
(-4.25354462e-02,  1.54887350e+00)
(-3.75312761e-02,  1.56388304e+00)
(-3.25271059e-02,  1.57895403e+00)
(-2.75229358e-02,  1.59408635e+00)
(-2.25187656e-02,  1.60927986e+00)
(-1.75145955e-02,  1.62453443e+00)
(-1.25104254e-02,  1.63984992e+00)
(-7.50625521e-03,  1.65522620e+00)
(-2.50208507e-03,  1.67066315e+00)
( 2.50208507e-03,  1.68616064e+00)
( 7.50625521e-03,  1.70171853e+00)
( 1.25104254e-02,  1.71733669e+00)
( 1.75145955e-02,  1.73301500e+00)
( 2.25187656e-02,  1.74875332e+00)
( 2.75229358e-02,  1.76455154e+00)
( 3.25271059e-02,  1.78040952e+00)
( 3.75312761e-02,  1.79632714e+00)
( 4.25354462e-02,  1.81230426e+00)
( 4.75396163e-02,  1.82834077e+00)
( 5.25437865e-02,  0.00000000e+00)
( 5.75479566e-02,  0.00000000e+00)
( 6.25521268e-02,  0.00000000e+00)
( 6.75562969e-02,  0.00000000e+00)
( 7.25604671e-02,  0.00000000e+00)
( 7.75646372e-02,  0.00000000e+00)
( 8.25688073e-02,  0.00000000e+00)
( 8.75729775e-02,  0.00000000e+00)
( 9.25771476e-02,  0.00000000e+00)
( 9.75813178e-02,  0.00000000e+00)
( 1.02585488e-01,  0.00000000e+00)
( 1.07589658e-01,  0.00000000e+00)
( 1.12593828e-01,  0.00000000e+00)
( 1.17597998e-01,  0.00000000e+00)
( 1.22602168e-01,  0.00000000e+00)
( 1.27606339e-01,  0.00000000e+00)
( 1.32610509e-01,  0.00000000e+00)
( 1.37614679e-01,  0.00000000e+00)
( 1.42618849e-01,  0.00000000e+00)
( 1.47623019e-01,  0.00000000e+00)
( 1.52627189e-01,  0.00000000e+00)
( 1.57631359e-01,  0.00000000e+00)
( 1.62635530e-01,  0.00000000e+00)
( 1.67639700e-01,  0.00000000e+00)
( 1.72643870e-01,  0.00000000e+00)
( 1.77648040e-01,  0.00000000e+00)
( 1.82652210e-01,  0.00000000e+00)
( 1.87656380e-01,  0.00000000e+00)
( 1.92660550e-01,  0.00000000e+00)
( 1.97664721e-01,  0.00000000e+00)
( 2.02668891e-01,  0.00000000e+00)
( 2.07673061e-01,  0.00000000e+00)
( 2.12677231e-01,  0.00000000e+00)
( 2.17681401e-01,  0.00000000e+00)
( 2.22685571e-01,  0.00000000e+00)
( 2.27689741e-01,  0.00000000e+00)
( 2.32693912e-01,  0.00000000e+00)
( 2.37698082e-01,  0.00000000e+00)
( 2.42702252e-01,  0.00000000e+00)
( 2.47706422e-01,  0.00000000e+00)
( 2.52710592e-01,  0.00000000e+00)
( 2.57714762e-01,  0.00000000e+00)
( 2.62718932e-01,  0.00000000e+00)
( 2.67723103e-01,  0.00000000e+00)
( 2.72727273e-01,  0.00000000e+00)
( 2.77731443e-01,  0.00000000e+00)
( 2.82735613e-01,  0.00000000e+00)
( 2.87739783e-01,  0.00000000e+00)
( 2.92743953e-01,  0.00000000e+00)
( 2.97748123e-01,  0.00000000e+00)
( 3.02752294e-01,  0.00000000e+00)
( 3.07756464e-01,  0.00000000e+00)
( 3.12760634e-01,  0.00000000e+00)
( 3.17764804e-01,  0.00000000e+00)
( 3.22768974e-01,  0.00000000e+00)
( 3.27773144e-01,  0.00000000e+00)
( 3.32777314e-01,  0.00000000e+00)
( 3.37781485e-01,  0.00000000e+00)
( 3.42785655e-01,  0.00000000e+00)
( 3.47789825e-01,  0.00000000e+00)
( 3.52793995e-01,  0.00000000e+00)
( 3.57798165e-01,  0.00000000e+00)
( 3.62802335e-01,  0.00000000e+00)
( 3.67806505e-01,  0.00000000e+00)
( 3.72810676e-01,  0.00000000e+00)
( 3.77814846e-01,  0.00000000e+00)
( 3.82819016e-01,  0.00000000e+00)
( 3.87823186e-01,  0.00000000e+00)
( 3.92827356e-01,  0.00000000e+00)
( 3.97831526e-01,  0.00000000e+00)
( 4.02835696e-01,  0.00000000e+00)
( 4.07839867e-01,  0.00000000e+00)
( 4.12844037e-01,  0.00000000e+00)
( 4.17848207e-01,  0.00000000e+00)
( 4.22852377e-01,  0.00000000e+00)
( 4.27856547e-01,  0.00000000e+00)
( 4.32860717e-01,  0.00000000e+00)
( 4.37864887e-01,  0.00000000e+00)
( 4.42869058e-01,  0.00000000e+00)
( 4.47873228e-01,  0.00000000e+00)
( 4.52877398e-01,  0.00000000e+00)
( 4.57881568e-01,  0.00000000e+00)
( 4.62885738e-01,  0.00000000e+00)
( 4.67889908e-01,  0.00000000e+00)
( 4.72894078e-01,  0.00000000e+00)
( 4.77898249e-01,  0.00000000e+00)
( 4.82902419e-01,  0.00000000e+00)
( 4.87906589e-01,  0.00000000e+00)
( 4.92910759e-01,  0.00000000e+00)
( 4.97914929e-01,  0.00000000e+00)
( 5.04587156e-01,  0.00000000e+00)
( 5.09591326e-01,  0.00000000e+00)
( 5.14595496e-01,  0.00000000e+00)
( 5.19599666e-01,  0.00000000e+00)
( 5.24603837e-01,  0.00000000e+00)
( 5.29608007e-01,  0.00000000e+00)
( 5.34612177e-01,  0.00000000e+00)
( 5.39616347e-01,  0.00000000e+00)
( 5.44620517e-01,  0.00000000e+00)
( 5.49624687e-01,  0.00000000e+00)
( 5.54628857e-01,  0.00000000e+00)
( 5.59633028e-01,  0.00000000e+00)
( 5.64637198e-01,  0.00000000e+00)
( 5.69641368e-01,  0.00000000e+00)
( 5.74645538e-01,  0.00000000e+00)
( 5.79649708e-01,  0.00000000e+00)
( 5.84653878e-01,  0.00000000e+00)
( 5.89658048e-01,  0.00000000e+00)
( 5.94662219e-01,  0.00000000e+00)
( 5.99666389e-01,  0.00000000e+00)
( 6.04670559e-01,  0.00000000e+00)
( 6.09674729e-01,  0.00000000e+00)
( 6.14678899e-01,  0.00000000e+00)
( 6.19683069e-01,  0.00000000e+00)
( 6.24687239e-01,  0.00000000e+00)
( 6.29691410e-01,  0.00000000e+00)
( 6.34695580e-01,  0.00000000e+00)
( 6.39699750e-01,  0.00000000e+00)
( 6.44703920e-01,  0.00000000e+00)
( 6.49708090e-01,  0.00000000e+00)
( 6.54712260e-01,  0.00000000e+00)
( 6.59716430e-01,  0.00000000e+00)
( 6.64720601e-01,  0.00000000e+00)
( 6.69724771e-01,  0.00000000e+00)
( 6.74728941e-01,  0.00000000e+00)
( 6.79733111e-01,  0.00000000e+00)
( 6.84737281e-01,  0.00000000e+00)
( 6.89741451e-01,  0.00000000e+00)
( 6.94745621e-01,  0.00000000e+00)
( 6.99749791e-01,  0.00000000e+00)
( 7.04753962e-01,  0.00000000e+00)
( 7.09758132e-01,  0.00000000e+00)
( 7.14762302e-01,  0.00000000e+00)
( 7.19766472e-01,  0.00000000e+00)
( 7.24770642e-01,  0.00000000e+00)
( 7.29774812e-01,  0.00000000e+00)
( 7.34778982e-01,  0.00000000e+00)
( 7.39783153e-01,  0.00000000e+00)
( 7.44787323e-01,  0.00000000e+00)
( 7.49791493e-01,  0.00000000e+00)
( 7.54795663e-01,  0.00000000e+00)
( 7.59799833e-01,  0.00000000e+00)
( 7.64804003e-01,  0.00000000e+00)
( 7.69808173e-01,  0.00000000e+00)
( 7.74812344e-01,  0.00000000e+00)
( 7.79816514e-01,  0.00000000e+00)
( 7.84820684e-01,  0.00000000e+00)
( 7.89824854e-01,  0.00000000e+00)
( 7.94829024e-01,  0.00000000e+00)
( 7.99833194e-01,  0.00000000e+00)
( 8.04837364e-01,  0.00000000e+00)
( 8.09841535e-01,  0.00000000e+00)
( 8.14845705e-01,  0.00000000e+00)
( 8.19849875e-01,  0.00000000e+00)
( 8.24854045e-01,  0.00000000e+00)
( 8.29858215e-01,  0.00000000e+00)
( 8.34862385e-01,  0.00000000e+00)
( 8.39866555e-01,  0.00000000e+00)
( 8.44870726e-01,  0.00000000e+00)
( 8.49874896e-01,  0.00000000e+00)
( 8.54879066e-01,  0.00000000e+00)
( 8.59883236e-01,  0.00000000e+00)
( 8.64887406e-01,  0.00000000e+00)
( 8.69891576e-01,  0.00000000e+00)
( 8.74895746e-01,  0.00000000e+00)
( 8.79899917e-01,  0.00000000e+00)
( 8.84904087e-01,  0.00000000e+00)
( 8.89908257e-01,  0.00000000e+00)
( 8.94912427e-01,  0.00000000e+00)
( 8.99916597e-01,  0.00000000e+00)
( 9.04920767e-01,  0.00000000e+00)
( 9.09924937e-01,  0.00000000e+00)
( 9.14929108e-01,  0.00000000e+00)
( 9.19933278e-01,  0.00000000e+00)
( 9.24937448e-01,  0.00000000e+00)
( 9.29941618e-01,  0.00000000e+00)
( 9.34945788e-01,  0.00000000e+00)
( 9.39949958e-01,  0.00000000e+00)
( 9.44954128e-01,  0.00000000e+00)
( 9.49958299e-01,  0.00000000e+00)
( 9.54962469e-01,  0.00000000e+00)
( 9.59966639e-01,  0.00000000e+00)
( 9.64970809e-01,  0.00000000e+00)
( 9.69974979e-01,  0.00000000e+00)
( 9.74979149e-01,  0.00000000e+00)
( 9.79983319e-01,  0.00000000e+00)
( 9.84987490e-01,  0.00000000e+00)
( 9.89991660e-01,  0.00000000e+00)
( 9.94995830e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:burgdec_ref}

\addplot [dotted, blue, very thick]
coordinates {
(-1.00000000e+00, -8.24630037e-05)
(-9.94995830e-01,  7.83376372e-05)
(-9.89991660e-01,  3.28970813e-04)
(-9.84987490e-01,  6.67121300e-04)
(-9.79983319e-01,  1.09034217e-03)
(-9.74979149e-01,  1.59646849e-03)
(-9.69974979e-01,  2.18396532e-03)
(-9.64970809e-01,  2.85216956e-03)
(-9.59966639e-01,  3.60140548e-03)
(-9.54962469e-01,  4.43297240e-03)
(-9.49958299e-01,  5.34901913e-03)
(-9.44954128e-01,  6.35233109e-03)
(-9.39949958e-01,  7.44606340e-03)
(-9.34945788e-01,  8.63345562e-03)
(-9.29941618e-01,  9.91756257e-03)
(-9.24937448e-01,  1.13010297e-02)
(-9.19933278e-01,  1.27859338e-02)
(-9.14929108e-01,  1.43736975e-02)
(-9.09924937e-01,  1.60650796e-02)
(-9.04920767e-01,  1.78602266e-02)
(-8.99916597e-01,  1.97587713e-02)
(-8.94912427e-01,  2.17599561e-02)
(-8.89908257e-01,  2.38627601e-02)
(-8.84904087e-01,  2.60660132e-02)
(-8.79899917e-01,  2.83684879e-02)
(-8.74895746e-01,  3.07689618e-02)
(-8.69891576e-01,  3.32662557e-02)
(-8.64887406e-01,  3.58592516e-02)
(-8.59883236e-01,  3.85468994e-02)
(-8.54879066e-01,  4.13282200e-02)
(-8.49874896e-01,  4.42023100e-02)
(-8.44870726e-01,  4.71683496e-02)
(-8.39866555e-01,  5.02256125e-02)
(-8.34862385e-01,  5.33734729e-02)
(-8.29858215e-01,  5.66114030e-02)
(-8.24854045e-01,  5.99389578e-02)
(-8.19849875e-01,  6.33557411e-02)
(-8.14845705e-01,  6.68613573e-02)
(-8.09841535e-01,  7.04553502e-02)
(-8.04837364e-01,  7.41371427e-02)
(-7.99833194e-01,  7.79059867e-02)
(-7.94829024e-01,  8.17609382e-02)
(-7.89824854e-01,  8.57008689e-02)
(-7.84820684e-01,  8.97245193e-02)
(-7.79816514e-01,  9.38305945e-02)
(-7.74812344e-01,  9.80178931e-02)
(-7.69808173e-01,  1.02285453e-01)
(-7.64804003e-01,  1.06632696e-01)
(-7.59799833e-01,  1.11059543e-01)
(-7.54795663e-01,  1.15566489e-01)
(-7.49791493e-01,  1.20154613e-01)
(-7.44787323e-01,  1.24825529e-01)
(-7.39783153e-01,  1.29581261e-01)
(-7.34778982e-01,  1.34424083e-01)
(-7.29774812e-01,  1.39356312e-01)
(-7.24770642e-01,  1.44380094e-01)
(-7.19766472e-01,  1.49497192e-01)
(-7.14762302e-01,  1.54708808e-01)
(-7.09758132e-01,  1.60015437e-01)
(-7.04753962e-01,  1.65416782e-01)
(-6.99749791e-01,  1.70911719e-01)
(-6.94745621e-01,  1.76498328e-01)
(-6.89741451e-01,  1.82173975e-01)
(-6.84737281e-01,  1.87935453e-01)
(-6.79733111e-01,  1.93779164e-01)
(-6.74728941e-01,  1.99701340e-01)
(-6.69724771e-01,  2.05698276e-01)
(-6.64720601e-01,  2.11766569e-01)
(-6.59716430e-01,  2.17903338e-01)
(-6.54712260e-01,  2.24106408e-01)
(-6.49708090e-01,  2.30374433e-01)
(-6.44703920e-01,  2.36706953e-01)
(-6.39699750e-01,  2.43104361e-01)
(-6.34695580e-01,  2.49567787e-01)
(-6.29691410e-01,  2.56098894e-01)
(-6.24687239e-01,  2.62699595e-01)
(-6.19683069e-01,  2.69371703e-01)
(-6.14678899e-01,  2.76116539e-01)
(-6.09674729e-01,  2.82934500e-01)
(-6.04670559e-01,  2.89824639e-01)
(-5.99666389e-01,  2.96784251e-01)
(-5.94662219e-01,  3.03808516e-01)
(-5.89658048e-01,  3.10890211e-01)
(-5.84653878e-01,  3.18019525e-01)
(-5.79649708e-01,  3.25183990e-01)
(-5.74645538e-01,  3.32368555e-01)
(-5.69641368e-01,  3.39555776e-01)
(-5.64637198e-01,  3.46726111e-01)
(-5.59633028e-01,  3.53858273e-01)
(-5.54628857e-01,  3.60929560e-01)
(-5.49624687e-01,  3.67916100e-01)
(-5.44620517e-01,  3.74792965e-01)
(-5.39616347e-01,  3.81534105e-01)
(-5.34612177e-01,  3.88112168e-01)
(-5.29608007e-01,  3.94498281e-01)
(-5.24603837e-01,  4.00661926e-01)
(-5.19599666e-01,  4.06571073e-01)
(-5.14595496e-01,  4.12192683e-01)
(-5.09591326e-01,  4.17493630e-01)
(-5.04587156e-01,  4.22442016e-01)
(-4.97914929e-01,  4.28441755e-01)
(-4.92910759e-01,  4.32462230e-01)
(-4.87906589e-01,  4.36052922e-01)
(-4.82902419e-01,  4.39204658e-01)
(-4.77898249e-01,  4.41916043e-01)
(-4.72894078e-01,  4.44193371e-01)
(-4.67889908e-01,  4.46050042e-01)
(-4.62885738e-01,  4.47505612e-01)
(-4.57881568e-01,  4.48584644e-01)
(-4.52877398e-01,  4.49315540e-01)
(-4.47873228e-01,  4.49729519e-01)
(-4.42869058e-01,  4.49859856e-01)
(-4.37864887e-01,  4.49741447e-01)
(-4.32860717e-01,  4.49410657e-01)
(-4.27856547e-01,  4.48905308e-01)
(-4.22852377e-01,  4.48264606e-01)
(-4.17848207e-01,  4.47528707e-01)
(-4.12844037e-01,  4.46737704e-01)
(-4.07839867e-01,  4.45929904e-01)
(-4.02835696e-01,  4.45139517e-01)
(-3.97831526e-01,  4.44394111e-01)
(-3.92827356e-01,  4.43712401e-01)
(-3.87823186e-01,  4.43102957e-01)
(-3.82819016e-01,  4.42564243e-01)
(-3.77814846e-01,  4.42086035e-01)
(-3.72810676e-01,  4.41651890e-01)
(-3.67806505e-01,  4.41242052e-01)
(-3.62802335e-01,  4.40836162e-01)
(-3.57798165e-01,  4.40415285e-01)
(-3.52793995e-01,  4.39963092e-01)
(-3.47789825e-01,  4.39466270e-01)
(-3.42785655e-01,  4.38914425e-01)
(-3.37781485e-01,  4.38299777e-01)
(-3.32777314e-01,  4.37616850e-01)
(-3.27773144e-01,  4.36862286e-01)
(-3.22768974e-01,  4.36034767e-01)
(-3.17764804e-01,  4.35135009e-01)
(-3.12760634e-01,  4.34165729e-01)
(-3.07756464e-01,  4.33131529e-01)
(-3.02752294e-01,  4.32038651e-01)
(-2.97748123e-01,  4.30894597e-01)
(-2.92743953e-01,  4.29707648e-01)
(-2.87739783e-01,  4.28486312e-01)
(-2.82735613e-01,  4.27238759e-01)
(-2.77731443e-01,  4.25972310e-01)
(-2.72727273e-01,  4.24693015e-01)
(-2.67723103e-01,  4.23405359e-01)
(-2.62718932e-01,  4.22112120e-01)
(-2.57714762e-01,  4.20814371e-01)
(-2.52710592e-01,  4.19511616e-01)
(-2.47706422e-01,  4.18202026e-01)
(-2.42702252e-01,  4.16882754e-01)
(-2.37698082e-01,  4.15550272e-01)
(-2.32693912e-01,  4.14200720e-01)
(-2.27689741e-01,  4.12830214e-01)
(-2.22685571e-01,  4.11435117e-01)
(-2.17681401e-01,  4.10012244e-01)
(-2.12677231e-01,  4.08558990e-01)
(-2.07673061e-01,  4.07073406e-01)
(-2.02668891e-01,  4.05554197e-01)
(-1.97664721e-01,  4.04000679e-01)
(-1.92660550e-01,  4.02412685e-01)
(-1.87656380e-01,  4.00790450e-01)
(-1.82652210e-01,  3.99134484e-01)
(-1.77648040e-01,  3.97445440e-01)
(-1.72643870e-01,  3.95723997e-01)
(-1.67639700e-01,  3.93970762e-01)
(-1.62635530e-01,  3.92186205e-01)
(-1.57631359e-01,  3.90370619e-01)
(-1.52627189e-01,  3.88524118e-01)
(-1.47623019e-01,  3.86646666e-01)
(-1.42618849e-01,  3.84738120e-01)
(-1.37614679e-01,  3.82798298e-01)
(-1.32610509e-01,  3.80827049e-01)
(-1.27606339e-01,  3.78824300e-01)
(-1.22602168e-01,  3.76790091e-01)
(-1.17597998e-01,  3.74724553e-01)
(-1.12593828e-01,  3.72627826e-01)
(-1.07589658e-01,  3.70499901e-01)
(-1.02585488e-01,  3.68340373e-01)
(-9.75813178e-02,  3.66148095e-01)
(-9.25771476e-02,  3.63920761e-01)
(-8.75729775e-02,  3.61654430e-01)
(-8.25688073e-02,  3.59343075e-01)
(-7.75646372e-02,  3.56978263e-01)
(-7.25604671e-02,  3.54549111e-01)
(-6.75562969e-02,  3.52042743e-01)
(-6.25521268e-02,  3.49445469e-01)
(-5.75479566e-02,  3.46744908e-01)
(-5.25437865e-02,  3.43933234e-01)
(-4.75396163e-02,  3.41011603e-01)
(-4.25354462e-02,  3.37995676e-01)
(-3.75312761e-02,  3.34921865e-01)
(-3.25271059e-02,  3.31853374e-01)
(-2.75229358e-02,  3.28883954e-01)
(-2.25187656e-02,  3.26135433e-01)
(-1.75145955e-02,  3.23742644e-01)
(-1.25104254e-02,  3.21817953e-01)
(-7.50625521e-03,  3.20389983e-01)
(-2.50208507e-03,  3.19323229e-01)
( 2.50208507e-03,  3.18252657e-01)
( 7.50625521e-03,  3.16596007e-01)
( 1.25104254e-02,  3.13665452e-01)
( 1.75145955e-02,  3.08776109e-01)
( 2.25187656e-02,  3.01387646e-01)
( 2.75229358e-02,  2.91473399e-01)
( 3.25271059e-02,  2.79711108e-01)
( 3.75312761e-02,  2.69280598e-01)
( 4.25354462e-02,  2.68607975e-01)
( 4.75396163e-02,  2.81130832e-01)
( 5.25437865e-02,  2.95571243e-01)
( 5.75479566e-02,  3.02532909e-01)
( 6.25521268e-02,  3.02249119e-01)
( 6.75562969e-02,  2.97112613e-01)
( 7.25604671e-02,  2.88811879e-01)
( 7.75646372e-02,  2.78922072e-01)
( 8.25688073e-02,  2.69068966e-01)
( 8.75729775e-02,  2.60543218e-01)
( 9.25771476e-02,  2.53994609e-01)
( 9.75813178e-02,  2.49436374e-01)
( 1.02585488e-01,  2.46459650e-01)
( 1.07589658e-01,  2.44488667e-01)
( 1.12593828e-01,  2.42973510e-01)
( 1.17597998e-01,  2.41493251e-01)
( 1.22602168e-01,  2.39784378e-01)
( 1.27606339e-01,  2.37722668e-01)
( 1.32610509e-01,  2.35284536e-01)
( 1.37614679e-01,  2.32505924e-01)
( 1.42618849e-01,  2.29448545e-01)
( 1.47623019e-01,  2.26177080e-01)
( 1.52627189e-01,  2.22747121e-01)
( 1.57631359e-01,  2.19201497e-01)
( 1.62635530e-01,  2.15571729e-01)
( 1.67639700e-01,  2.11881420e-01)
( 1.72643870e-01,  2.08149270e-01)
( 1.77648040e-01,  2.04390651e-01)
( 1.82652210e-01,  2.00617834e-01)
( 1.87656380e-01,  1.96839607e-01)
( 1.92660550e-01,  1.93061132e-01)
( 1.97664721e-01,  1.89284554e-01)
( 2.02668891e-01,  1.85510412e-01)
( 2.07673061e-01,  1.81739481e-01)
( 2.12677231e-01,  1.77974456e-01)
( 2.17681401e-01,  1.74220953e-01)
( 2.22685571e-01,  1.70487479e-01)
( 2.27689741e-01,  1.66784375e-01)
( 2.32693912e-01,  1.63122002e-01)
( 2.37698082e-01,  1.59508666e-01)
( 2.42702252e-01,  1.55948828e-01)
( 2.47706422e-01,  1.52442017e-01)
( 2.52710592e-01,  1.48982680e-01)
( 2.57714762e-01,  1.45560935e-01)
( 2.62718932e-01,  1.42164000e-01)
( 2.67723103e-01,  1.38777939e-01)
( 2.72727273e-01,  1.35389363e-01)
( 2.77731443e-01,  1.31986780e-01)
( 2.82735613e-01,  1.28561433e-01)
( 2.87739783e-01,  1.25107562e-01)
( 2.92743953e-01,  1.21622186e-01)
( 2.97748123e-01,  1.18104507e-01)
( 3.02752294e-01,  1.14555133e-01)
( 3.07756464e-01,  1.10975263e-01)
( 3.12760634e-01,  1.07365983e-01)
( 3.17764804e-01,  1.03727755e-01)
( 3.22768974e-01,  1.00060167e-01)
( 3.27773144e-01,  9.63619608e-02)
( 3.32777314e-01,  9.26313195e-02)
( 3.37781485e-01,  8.88663817e-02)
( 3.42785655e-01,  8.50659161e-02)
( 3.47789825e-01,  8.12300759e-02)
( 3.52793995e-01,  7.73611382e-02)
( 3.57798165e-01,  7.34641267e-02)
( 3.62802335e-01,  6.95472235e-02)
( 3.67806505e-01,  6.56218970e-02)
( 3.72810676e-01,  6.17027078e-02)
( 3.77814846e-01,  5.78068030e-02)
( 3.82819016e-01,  5.39531592e-02)
( 3.87823186e-01,  5.01616773e-02)
( 3.92827356e-01,  4.64522556e-02)
( 3.97831526e-01,  4.28439636e-02)
( 4.02835696e-01,  3.93544088e-02)
( 4.07839867e-01,  3.59993344e-02)
( 4.12844037e-01,  3.27924290e-02)
( 4.17848207e-01,  2.97452779e-02)
( 4.22852377e-01,  2.68673675e-02)
( 4.27856547e-01,  2.41660607e-02)
( 4.32860717e-01,  2.16465098e-02)
( 4.37864887e-01,  1.93115188e-02)
( 4.42869058e-01,  1.71614217e-02)
( 4.47873228e-01,  1.51940553e-02)
( 4.52877398e-01,  1.34048875e-02)
( 4.57881568e-01,  1.17873148e-02)
( 4.62885738e-01,  1.03330864e-02)
( 4.67889908e-01,  9.03277361e-03)
( 4.72894078e-01,  7.87619757e-03)
( 4.77898249e-01,  6.85275711e-03)
( 4.82902419e-01,  5.95164243e-03)
( 4.87906589e-01,  5.16196593e-03)
( 4.92910759e-01,  4.47286416e-03)
( 4.97914929e-01,  3.87362373e-03)
( 5.04587156e-01,  3.19654851e-03)
( 5.09591326e-01,  2.76760366e-03)
( 5.14595496e-01,  2.39650527e-03)
( 5.19599666e-01,  2.07563805e-03)
( 5.24603837e-01,  1.79857331e-03)
( 5.29608007e-01,  1.56005312e-03)
( 5.34612177e-01,  1.35585256e-03)
( 5.39616347e-01,  1.18254362e-03)
( 5.44620517e-01,  1.03720345e-03)
( 5.49624687e-01,  9.17118171e-04)
( 5.54628857e-01,  8.19531113e-04)
( 5.59633028e-01,  7.41472079e-04)
( 5.64637198e-01,  6.79687348e-04)
( 5.69641368e-01,  6.30671941e-04)
( 5.74645538e-01,  5.90789856e-04)
( 5.79649708e-01,  5.56456060e-04)
( 5.84653878e-01,  5.24346382e-04)
( 5.89658048e-01,  4.91598245e-04)
( 5.94662219e-01,  4.55966865e-04)
( 5.99666389e-01,  4.15908711e-04)
( 6.04670559e-01,  3.70576821e-04)
( 6.09674729e-01,  3.19729565e-04)
( 6.14678899e-01,  2.63572626e-04)
( 6.19683069e-01,  2.02568983e-04)
( 6.24687239e-01,  1.37259685e-04)
( 6.29691410e-01,  6.81364704e-05)
( 6.34695580e-01, -4.40395218e-06)
( 6.39699750e-01, -8.00125330e-05)
( 6.44703920e-01, -1.58257208e-04)
( 6.49708090e-01, -2.38438003e-04)
( 6.54712260e-01, -3.19390393e-04)
( 6.59716430e-01, -3.99324618e-04)
( 6.64720601e-01, -4.75745153e-04)
( 6.69724771e-01, -5.45483682e-04)
( 6.74728941e-01, -6.04862716e-04)
( 6.79733111e-01, -6.49988007e-04)
( 6.84737281e-01, -6.77148364e-04)
( 6.89741451e-01, -6.83283425e-04)
( 6.94745621e-01, -6.66465124e-04)
( 6.99749791e-01, -6.26328926e-04)
( 7.04753962e-01, -5.64388195e-04)
( 7.09758132e-01, -4.84171013e-04)
( 7.14762302e-01, -3.91134263e-04)
( 7.19766472e-01, -2.92334305e-04)
( 7.24770642e-01, -1.95864926e-04)
( 7.29774812e-01, -1.10107326e-04)
( 7.34778982e-01, -4.28684296e-05)
( 7.39783153e-01, -5.07196823e-07)
( 7.44787323e-01,  1.28408623e-05)
( 7.49791493e-01, -4.16408624e-06)
( 7.54795663e-01, -4.97812172e-05)
( 7.59799833e-01, -1.19240912e-04)
( 7.64804003e-01, -2.05140285e-04)
( 7.69808173e-01, -2.98144438e-04)
( 7.74812344e-01, -3.87915676e-04)
( 7.79816514e-01, -4.64163796e-04)
( 7.84820684e-01, -5.17696364e-04)
( 7.89824854e-01, -5.41349897e-04)
( 7.94829024e-01, -5.30700087e-04)
( 7.99833194e-01, -4.84478109e-04)
( 8.04837364e-01, -4.04656008e-04)
( 8.09841535e-01, -2.96201914e-04)
( 8.14845705e-01, -1.66540669e-04)
( 8.19849875e-01, -2.47839408e-05)
( 8.24854045e-01,  1.19186349e-04)
( 8.29858215e-01,  2.55687058e-04)
( 8.34862385e-01,  3.76160059e-04)
( 8.39866555e-01,  4.73967770e-04)
( 8.44870726e-01,  5.44984519e-04)
( 8.49874896e-01,  5.87930413e-04)
( 8.54879066e-01,  6.04418384e-04)
( 8.59883236e-01,  5.98711239e-04)
( 8.64887406e-01,  5.77211742e-04)
( 8.69891576e-01,  5.47732979e-04)
( 8.74895746e-01,  5.18616545e-04)
( 8.79899917e-01,  4.97780723e-04)
( 8.84904087e-01,  4.91788780e-04)
( 8.89908257e-01,  5.05028047e-04)
( 8.94912427e-01,  5.39083686e-04)
( 8.99916597e-01,  5.92377358e-04)
( 9.04920767e-01,  6.60121111e-04)
( 9.09924937e-01,  7.34611678e-04)
( 9.14929108e-01,  8.05861270e-04)
( 9.19933278e-01,  8.62529483e-04)
( 9.24937448e-01,  8.93089282e-04)
( 9.29941618e-01,  8.87131250e-04)
( 9.34945788e-01,  8.36687752e-04)
( 9.39949958e-01,  7.37446242e-04)
( 9.44954128e-01,  5.89721779e-04)
( 9.49958299e-01,  3.99074878e-04)
( 9.54962469e-01,  1.76491882e-04)
( 9.59966639e-01, -6.19116359e-05)
( 9.64970809e-01, -2.95653221e-04)
( 9.69974979e-01, -5.01049212e-04)
( 9.74979149e-01, -6.52676464e-04)
( 9.79983319e-01, -7.24990840e-04)
( 9.84987490e-01, -6.93948250e-04)
( 9.89991660e-01, -5.38477850e-04)
( 9.94995830e-01, -2.41678373e-04)
( 1.00000000e+00,  2.08356223e-04)};\label{line:burgdec_A}

\addplot [dashed, red, very thick]
coordinates {
(-1.00000000e+00, -4.47931697e-05)
(-9.94995830e-01, -1.10003010e-04)
(-9.89991660e-01, -2.36016742e-05)
(-9.84987490e-01,  1.99520928e-04)
(-9.79983319e-01,  5.44873943e-04)
(-9.74979149e-01,  1.00379926e-03)
(-9.69974979e-01,  1.56840735e-03)
(-9.64970809e-01,  2.23337503e-03)
(-9.59966639e-01,  2.99724865e-03)
(-9.54962469e-01,  3.87041184e-03)
(-9.49958299e-01,  4.84723040e-03)
(-9.44954128e-01,  5.92000520e-03)
(-9.39949958e-01,  7.08738391e-03)
(-9.34945788e-01,  8.34693325e-03)
(-9.29941618e-01,  9.69626251e-03)
(-9.24937448e-01,  1.11396730e-02)
(-9.19933278e-01,  1.26846045e-02)
(-9.14929108e-01,  1.43145895e-02)
(-9.09924937e-01,  1.60319004e-02)
(-9.04920767e-01,  1.78358625e-02)
(-8.99916597e-01,  1.97319052e-02)
(-8.94912427e-01,  2.17290576e-02)
(-8.89908257e-01,  2.38120250e-02)
(-8.84904087e-01,  2.59828510e-02)
(-8.79899917e-01,  2.82434186e-02)
(-8.74895746e-01,  3.06188258e-02)
(-8.69891576e-01,  3.30879282e-02)
(-8.64887406e-01,  3.56497300e-02)
(-8.59883236e-01,  3.83025290e-02)
(-8.54879066e-01,  4.10574496e-02)
(-8.49874896e-01,  4.38962243e-02)
(-8.44870726e-01,  4.68173322e-02)
(-8.39866555e-01,  4.98290581e-02)
(-8.34862385e-01,  5.29365243e-02)
(-8.29858215e-01,  5.61259921e-02)
(-8.24854045e-01,  5.93988828e-02)
(-8.19849875e-01,  6.27592251e-02)
(-8.14845705e-01,  6.62273418e-02)
(-8.09841535e-01,  6.97815817e-02)
(-8.04837364e-01,  7.34219882e-02)
(-7.99833194e-01,  7.71504290e-02)
(-7.94829024e-01,  8.09813511e-02)
(-7.89824854e-01,  8.49058999e-02)
(-7.84820684e-01,  8.89158576e-02)
(-7.79816514e-01,  9.30095327e-02)
(-7.74812344e-01,  9.71888687e-02)
(-7.69808173e-01,  1.01462599e-01)
(-7.64804003e-01,  1.05821971e-01)
(-7.59799833e-01,  1.10262720e-01)
(-7.54795663e-01,  1.14785018e-01)
(-7.49791493e-01,  1.19389928e-01)
(-7.44787323e-01,  1.24079044e-01)
(-7.39783153e-01,  1.28867079e-01)
(-7.34778982e-01,  1.33746851e-01)
(-7.29774812e-01,  1.38717590e-01)
(-7.24770642e-01,  1.43780972e-01)
(-7.19766472e-01,  1.48934759e-01)
(-7.14762302e-01,  1.54179028e-01)
(-7.09758132e-01,  1.59510046e-01)
(-7.04753962e-01,  1.64925421e-01)
(-6.99749791e-01,  1.70424968e-01)
(-6.94745621e-01,  1.76006569e-01)
(-6.89741451e-01,  1.81665346e-01)
(-6.84737281e-01,  1.87398001e-01)
(-6.79733111e-01,  1.93208867e-01)
(-6.74728941e-01,  1.99098129e-01)
(-6.69724771e-01,  2.05072688e-01)
(-6.64720601e-01,  2.11135184e-01)
(-6.59716430e-01,  2.17286698e-01)
(-6.54712260e-01,  2.23522831e-01)
(-6.49708090e-01,  2.29841239e-01)
(-6.44703920e-01,  2.36238733e-01)
(-6.39699750e-01,  2.42715183e-01)
(-6.34695580e-01,  2.49268929e-01)
(-6.29691410e-01,  2.55903015e-01)
(-6.24687239e-01,  2.62616168e-01)
(-6.19683069e-01,  2.69412889e-01)
(-6.14678899e-01,  2.76293927e-01)
(-6.09674729e-01,  2.83259826e-01)
(-6.04670559e-01,  2.90309918e-01)
(-5.99666389e-01,  2.97443769e-01)
(-5.94662219e-01,  3.04659894e-01)
(-5.89658048e-01,  3.11956620e-01)
(-5.84653878e-01,  3.19332648e-01)
(-5.79649708e-01,  3.26786874e-01)
(-5.74645538e-01,  3.34318958e-01)
(-5.69641368e-01,  3.41928235e-01)
(-5.64637198e-01,  3.49615280e-01)
(-5.59633028e-01,  3.57380131e-01)
(-5.54628857e-01,  3.65221777e-01)
(-5.49624687e-01,  3.73141827e-01)
(-5.44620517e-01,  3.81138598e-01)
(-5.39616347e-01,  3.89209414e-01)
(-5.34612177e-01,  3.97359621e-01)
(-5.29608007e-01,  4.05586155e-01)
(-5.24603837e-01,  4.13888108e-01)
(-5.19599666e-01,  4.22266435e-01)
(-5.14595496e-01,  4.30723896e-01)
(-5.09591326e-01,  4.39259299e-01)
(-5.04587156e-01,  4.47871896e-01)
(-4.97914929e-01,  4.59480288e-01)
(-4.92910759e-01,  4.68273082e-01)
(-4.87906589e-01,  4.77140972e-01)
(-4.82902419e-01,  4.86082267e-01)
(-4.77898249e-01,  4.95094074e-01)
(-4.72894078e-01,  5.04175581e-01)
(-4.67889908e-01,  5.13331164e-01)
(-4.62885738e-01,  5.22563028e-01)
(-4.57881568e-01,  5.31870881e-01)
(-4.52877398e-01,  5.41256872e-01)
(-4.47873228e-01,  5.50721355e-01)
(-4.42869058e-01,  5.60264318e-01)
(-4.37864887e-01,  5.69887448e-01)
(-4.32860717e-01,  5.79589926e-01)
(-4.27856547e-01,  5.89369017e-01)
(-4.22852377e-01,  5.99221305e-01)
(-4.17848207e-01,  6.09143350e-01)
(-4.12844037e-01,  6.19132968e-01)
(-4.07839867e-01,  6.29188948e-01)
(-4.02835696e-01,  6.39308944e-01)
(-3.97831526e-01,  6.49495508e-01)
(-3.92827356e-01,  6.59757283e-01)
(-3.87823186e-01,  6.70096380e-01)
(-3.82819016e-01,  6.80511646e-01)
(-3.77814846e-01,  6.91005306e-01)
(-3.72810676e-01,  7.01578556e-01)
(-3.67806505e-01,  7.12231381e-01)
(-3.62802335e-01,  7.22962537e-01)
(-3.57798165e-01,  7.33769676e-01)
(-3.52793995e-01,  7.44650742e-01)
(-3.47789825e-01,  7.55602877e-01)
(-3.42785655e-01,  7.66621031e-01)
(-3.37781485e-01,  7.77700885e-01)
(-3.32777314e-01,  7.88841053e-01)
(-3.27773144e-01,  8.00048157e-01)
(-3.22768974e-01,  8.11320749e-01)
(-3.17764804e-01,  8.22648351e-01)
(-3.12760634e-01,  8.34031999e-01)
(-3.07756464e-01,  8.45473585e-01)
(-3.02752294e-01,  8.56976949e-01)
(-2.97748123e-01,  8.68549240e-01)
(-2.92743953e-01,  8.80192780e-01)
(-2.87739783e-01,  8.91905228e-01)
(-2.82735613e-01,  9.03688404e-01)
(-2.77731443e-01,  9.15559382e-01)
(-2.72727273e-01,  9.27527939e-01)
(-2.67723103e-01,  9.39574319e-01)
(-2.62718932e-01,  9.51687247e-01)
(-2.57714762e-01,  9.63865358e-01)
(-2.52710592e-01,  9.76116331e-01)
(-2.47706422e-01,  9.88443014e-01)
(-2.42702252e-01,  1.00083515e+00)
(-2.37698082e-01,  1.01328875e+00)
(-2.32693912e-01,  1.02582489e+00)
(-2.27689741e-01,  1.03844619e+00)
(-2.22685571e-01,  1.05113472e+00)
(-2.17681401e-01,  1.06388560e+00)
(-2.12677231e-01,  1.07668423e+00)
(-2.07673061e-01,  1.08954389e+00)
(-2.02668891e-01,  1.10245432e+00)
(-1.97664721e-01,  1.11541065e+00)
(-1.92660550e-01,  1.12842259e+00)
(-1.87656380e-01,  1.14149998e+00)
(-1.82652210e-01,  1.15465256e+00)
(-1.77648040e-01,  1.16786579e+00)
(-1.72643870e-01,  1.18114637e+00)
(-1.67639700e-01,  1.19449344e+00)
(-1.62635530e-01,  1.20791935e+00)
(-1.57631359e-01,  1.22141840e+00)
(-1.52627189e-01,  1.23499402e+00)
(-1.47623019e-01,  1.24864517e+00)
(-1.42618849e-01,  1.26235242e+00)
(-1.37614679e-01,  1.27612123e+00)
(-1.32610509e-01,  1.28995271e+00)
(-1.27606339e-01,  1.30383753e+00)
(-1.22602168e-01,  1.31776007e+00)
(-1.17597998e-01,  1.33171450e+00)
(-1.12593828e-01,  1.34570636e+00)
(-1.07589658e-01,  1.35975377e+00)
(-1.02585488e-01,  1.37385147e+00)
(-9.75813178e-02,  1.38801600e+00)
(-9.25771476e-02,  1.40227004e+00)
(-8.75729775e-02,  1.41660563e+00)
(-8.25688073e-02,  1.43102424e+00)
(-7.75646372e-02,  1.44552391e+00)
(-7.25604671e-02,  1.46010593e+00)
(-6.75562969e-02,  1.47477490e+00)
(-6.25521268e-02,  1.48952094e+00)
(-5.75479566e-02,  1.50432923e+00)
(-5.25437865e-02,  1.51919393e+00)
(-4.75396163e-02,  1.53410961e+00)
(-4.25354462e-02,  1.54908631e+00)
(-3.75312761e-02,  1.56413086e+00)
(-3.25271059e-02,  1.57922380e+00)
(-2.75229358e-02,  1.59437604e+00)
(-2.25187656e-02,  1.60958634e+00)
(-1.75145955e-02,  1.62485192e+00)
(-1.25104254e-02,  1.64016902e+00)
(-7.50625521e-03,  1.65553761e+00)
(-2.50208507e-03,  1.67096656e+00)
( 2.50208507e-03,  1.68643579e+00)
( 7.50625521e-03,  1.70194552e+00)
( 1.25104254e-02,  1.71750355e+00)
( 1.75145955e-02,  1.73310299e+00)
( 2.25187656e-02,  1.74874734e+00)
( 2.75229358e-02,  1.76449758e+00)
( 3.25271059e-02,  1.78042040e+00)
( 3.75312761e-02,  1.79559936e+00)
( 4.25354462e-02,  1.72715741e+00)
( 4.75396163e-02,  9.25838358e-01)
( 5.25437865e-02,  1.10375862e-01)
( 5.75479566e-02,  2.50276957e-03)
( 6.25521268e-02,  1.01817053e-03)
( 6.75562969e-02,  8.65693494e-04)
( 7.25604671e-02,  8.43097470e-04)
( 7.75646372e-02,  8.35626314e-04)
( 8.25688073e-02,  8.07969690e-04)
( 8.75729775e-02,  7.52730131e-04)
( 9.25771476e-02,  6.72823441e-04)
( 9.75813178e-02,  5.77555355e-04)
( 1.02585488e-01,  4.79085471e-04)
( 1.07589658e-01,  3.88393163e-04)
( 1.12593828e-01,  3.13990614e-04)
( 1.17597998e-01,  2.58975948e-04)
( 1.22602168e-01,  2.21723290e-04)
( 1.27606339e-01,  1.98802847e-04)
( 1.32610509e-01,  1.85309717e-04)
( 1.37614679e-01,  1.76259978e-04)
( 1.42618849e-01,  1.67576067e-04)
( 1.47623019e-01,  1.56625940e-04)
( 1.52627189e-01,  1.42311282e-04)
( 1.57631359e-01,  1.24810703e-04)
( 1.62635530e-01,  1.05269538e-04)
( 1.67639700e-01,  8.53635557e-05)
( 1.72643870e-01,  6.66039033e-05)
( 1.77648040e-01,  5.05323526e-05)
( 1.82652210e-01,  3.80188187e-05)
( 1.87656380e-01,  2.94618932e-05)
( 1.92660550e-01,  2.48113243e-05)
( 1.97664721e-01,  2.37233943e-05)
( 2.02668891e-01,  2.56992436e-05)
( 2.07673061e-01,  3.01021527e-05)
( 2.12677231e-01,  3.66599411e-05)
( 2.17681401e-01,  4.51892796e-05)
( 2.22685571e-01,  5.58016116e-05)
( 2.27689741e-01,  6.87601534e-05)
( 2.32693912e-01,  8.42757795e-05)
( 2.37698082e-01,  1.02843737e-04)
( 2.42702252e-01,  1.24390708e-04)
( 2.47706422e-01,  1.48365716e-04)
( 2.52710592e-01,  1.74290602e-04)
( 2.57714762e-01,  2.01087823e-04)
( 2.62718932e-01,  2.27632935e-04)
( 2.67723103e-01,  2.53032134e-04)
( 2.72727273e-01,  2.76081252e-04)
( 2.77731443e-01,  2.94811943e-04)
( 2.82735613e-01,  3.08038277e-04)
( 2.87739783e-01,  3.15146773e-04)
( 2.92743953e-01,  3.15247392e-04)
( 2.97748123e-01,  3.07816364e-04)
( 3.02752294e-01,  2.92464569e-04)
( 3.07756464e-01,  2.68285867e-04)
( 3.12760634e-01,  2.35961679e-04)
( 3.17764804e-01,  1.97239681e-04)
( 3.22768974e-01,  1.53536675e-04)
( 3.27773144e-01,  1.06436687e-04)
( 3.32777314e-01,  5.79028871e-05)
( 3.37781485e-01,  1.04169563e-05)
( 3.42785655e-01, -3.39138361e-05)
( 3.47789825e-01, -7.37338012e-05)
( 3.52793995e-01, -1.07949513e-04)
( 3.57798165e-01, -1.34689972e-04)
( 3.62802335e-01, -1.53370281e-04)
( 3.67806505e-01, -1.64606736e-04)
( 3.72810676e-01, -1.68589157e-04)
( 3.77814846e-01, -1.65001866e-04)
( 3.82819016e-01, -1.53953493e-04)
( 3.87823186e-01, -1.36683708e-04)
( 3.92827356e-01, -1.14272553e-04)
( 3.97831526e-01, -8.71386754e-05)
( 4.02835696e-01, -5.61566307e-05)
( 4.07839867e-01, -2.30172723e-05)
( 4.12844037e-01,  1.07566831e-05)
( 4.17848207e-01,  4.36017524e-05)
( 4.22852377e-01,  7.35448588e-05)
( 4.27856547e-01,  9.93915405e-05)
( 4.32860717e-01,  1.20562705e-04)
( 4.37864887e-01,  1.34520678e-04)
( 4.42869058e-01,  1.40339749e-04)
( 4.47873228e-01,  1.39032722e-04)
( 4.52877398e-01,  1.30082770e-04)
( 4.57881568e-01,  1.13284975e-04)
( 4.62885738e-01,  9.01315394e-05)
( 4.67889908e-01,  6.18035556e-05)
( 4.72894078e-01,  2.90022566e-05)
( 4.77898249e-01, -6.25922635e-06)
( 4.82902419e-01, -4.23867281e-05)
( 4.87906589e-01, -7.76236290e-05)
( 4.92910759e-01, -1.10403051e-04)
( 4.97914929e-01, -1.40232233e-04)
( 5.04587156e-01, -1.71630781e-04)
( 5.09591326e-01, -1.87394649e-04)
( 5.14595496e-01, -1.97870019e-04)
( 5.19599666e-01, -1.99347807e-04)
( 5.24603837e-01, -1.94175881e-04)
( 5.29608007e-01, -1.83814259e-04)
( 5.34612177e-01, -1.65855025e-04)
( 5.39616347e-01, -1.44172254e-04)
( 5.44620517e-01, -1.19235595e-04)
( 5.49624687e-01, -9.21294641e-05)
( 5.54628857e-01, -6.49565345e-05)
( 5.59633028e-01, -3.87062653e-05)
( 5.64637198e-01, -1.61043426e-05)
( 5.69641368e-01,  3.52652982e-06)
( 5.74645538e-01,  1.70020458e-05)
( 5.79649708e-01,  2.40028575e-05)
( 5.84653878e-01,  2.64634248e-05)
( 5.89658048e-01,  1.91172755e-05)
( 5.94662219e-01,  6.48392488e-06)
( 5.99666389e-01, -1.14422747e-05)
( 6.04670559e-01, -3.67331581e-05)
( 6.09674729e-01, -6.49365171e-05)
( 6.14678899e-01, -9.67639886e-05)
( 6.19683069e-01, -1.30162579e-04)
( 6.24687239e-01, -1.64107717e-04)
( 6.29691410e-01, -1.95958051e-04)
( 6.34695580e-01, -2.25656913e-04)
( 6.39699750e-01, -2.51899138e-04)
( 6.44703920e-01, -2.72152754e-04)
( 6.49708090e-01, -2.88725717e-04)
( 6.54712260e-01, -2.97521732e-04)
( 6.59716430e-01, -3.01081519e-04)
( 6.64720601e-01, -2.99472089e-04)
( 6.69724771e-01, -2.91759009e-04)
( 6.74728941e-01, -2.80571689e-04)
( 6.79733111e-01, -2.65309368e-04)
( 6.84737281e-01, -2.48341990e-04)
( 6.89741451e-01, -2.30045358e-04)
( 6.94745621e-01, -2.12666489e-04)
( 6.99749791e-01, -1.95856573e-04)
( 7.04753962e-01, -1.82429843e-04)
( 7.09758132e-01, -1.72039736e-04)
( 7.14762302e-01, -1.65081794e-04)
( 7.19766472e-01, -1.64001759e-04)
( 7.24770642e-01, -1.66000315e-04)
( 7.29774812e-01, -1.74297744e-04)
( 7.34778982e-01, -1.86091575e-04)
( 7.39783153e-01, -2.02039449e-04)
( 7.44787323e-01, -2.22069489e-04)
( 7.49791493e-01, -2.44141729e-04)
( 7.54795663e-01, -2.69064726e-04)
( 7.59799833e-01, -2.94704757e-04)
( 7.64804003e-01, -3.21270607e-04)
( 7.69808173e-01, -3.47018295e-04)
( 7.74812344e-01, -3.72265444e-04)
( 7.79816514e-01, -3.94983897e-04)
( 7.84820684e-01, -4.15536239e-04)
( 7.89824854e-01, -4.33441528e-04)
( 7.94829024e-01, -4.46622537e-04)
( 7.99833194e-01, -4.57361602e-04)
( 8.04837364e-01, -4.62242251e-04)
( 8.09841535e-01, -4.63415034e-04)
( 8.14845705e-01, -4.60612740e-04)
( 8.19849875e-01, -4.51917229e-04)
( 8.24854045e-01, -4.40614603e-04)
( 8.29858215e-01, -4.24303336e-04)
( 8.34862385e-01, -4.05218687e-04)
( 8.39866555e-01, -3.84000755e-04)
( 8.44870726e-01, -3.60278828e-04)
( 8.49874896e-01, -3.36220642e-04)
( 8.54879066e-01, -3.12113588e-04)
( 8.59883236e-01, -2.89531522e-04)
( 8.64887406e-01, -2.68209748e-04)
( 8.69891576e-01, -2.50980164e-04)
( 8.74895746e-01, -2.36951252e-04)
( 8.79899917e-01, -2.26203872e-04)
( 8.84904087e-01, -2.21844040e-04)
( 8.89908257e-01, -2.20522816e-04)
( 8.94912427e-01, -2.23644411e-04)
( 8.99916597e-01, -2.30909106e-04)
( 9.04920767e-01, -2.40019165e-04)
( 9.09924937e-01, -2.51039109e-04)
( 9.14929108e-01, -2.61721386e-04)
( 9.19933278e-01, -2.71315811e-04)
( 9.24937448e-01, -2.76615322e-04)
( 9.29941618e-01, -2.76660207e-04)
( 9.34945788e-01, -2.71871390e-04)
( 9.39949958e-01, -2.55786740e-04)
( 9.44954128e-01, -2.31324828e-04)
( 9.49958299e-01, -1.99719075e-04)
( 9.54962469e-01, -1.55119331e-04)
( 9.59966639e-01, -1.03694337e-04)
( 9.64970809e-01, -4.78719897e-05)
( 9.69974979e-01,  1.17486221e-05)
( 9.74979149e-01,  6.78068975e-05)
( 9.79983319e-01,  1.16915097e-04)
( 9.84987490e-01,  1.51505589e-04)
( 9.89991660e-01,  1.58976860e-04)
( 9.94995830e-01,  1.39881105e-04)
( 1.00000000e+00,  9.11023650e-05)};\label{line:burgdec_B}

\addplot [dotted, black, thin, forget plot]
coordinates {
( 4.77528537e-02, -1.50000000e-01)
( 4.77528537e-02,  2.15000000e+00)};

\nextgroupplot[xmin=-1.0, xmax=1.0, ymin=-0.15, ymax=2.15, xlabel=$x$, ylabel=, xtick={-1, -0.5, 0, 0.5, 1}, width=0.30\textwidth, height=4.2cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
(-9.94995830e-01,  4.97356041e-05)
(-9.89991660e-01,  1.97574958e-04)
(-9.84987490e-01,  4.41519065e-04)
(-9.79983319e-01,  7.79635909e-04)
(-9.74979149e-01,  1.21005735e-03)
(-9.69974979e-01,  1.73097621e-03)
(-9.64970809e-01,  2.34064351e-03)
(-9.59966639e-01,  3.03736592e-03)
(-9.54962469e-01,  3.81950326e-03)
(-9.49958299e-01,  4.68546621e-03)
(-9.44954128e-01,  5.63371415e-03)
(-9.39949958e-01,  6.66275308e-03)
(-9.34945788e-01,  7.77113367e-03)
(-9.29941618e-01,  8.95744939e-03)
(-9.24937448e-01,  1.02203348e-02)
(-9.19933278e-01,  1.15584639e-02)
(-9.14929108e-01,  1.29705485e-02)
(-9.09924937e-01,  1.44553367e-02)
(-9.04920767e-01,  1.60116116e-02)
(-8.99916597e-01,  1.76381899e-02)
(-8.94912427e-01,  1.93339204e-02)
(-8.89908257e-01,  2.10976833e-02)
(-8.84904087e-01,  2.29283884e-02)
(-8.79899917e-01,  2.48249744e-02)
(-8.74895746e-01,  2.67864079e-02)
(-8.69891576e-01,  2.88116820e-02)
(-8.64887406e-01,  3.08998157e-02)
(-8.59883236e-01,  3.30498530e-02)
(-8.54879066e-01,  3.52608616e-02)
(-8.49874896e-01,  3.75319327e-02)
(-8.44870726e-01,  3.98621795e-02)
(-8.39866555e-01,  4.22507372e-02)
(-8.34862385e-01,  4.46967615e-02)
(-8.29858215e-01,  4.71994285e-02)
(-8.24854045e-01,  4.97579337e-02)
(-8.19849875e-01,  5.23714915e-02)
(-8.14845705e-01,  5.50393346e-02)
(-8.09841535e-01,  5.77607134e-02)
(-8.04837364e-01,  6.05348951e-02)
(-7.99833194e-01,  6.33611638e-02)
(-7.94829024e-01,  6.62388195e-02)
(-7.89824854e-01,  6.91671777e-02)
(-7.84820684e-01,  7.21455691e-02)
(-7.79816514e-01,  7.51733388e-02)
(-7.74812344e-01,  7.82498463e-02)
(-7.69808173e-01,  8.13744646e-02)
(-7.64804003e-01,  8.45465801e-02)
(-7.59799833e-01,  8.77655922e-02)
(-7.54795663e-01,  9.10309129e-02)
(-7.49791493e-01,  9.43419661e-02)
(-7.44787323e-01,  9.76981880e-02)
(-7.39783153e-01,  1.01099026e-01)
(-7.34778982e-01,  1.04543938e-01)
(-7.29774812e-01,  1.08032395e-01)
(-7.24770642e-01,  1.11563876e-01)
(-7.19766472e-01,  1.15137871e-01)
(-7.14762302e-01,  1.18753881e-01)
(-7.09758132e-01,  1.22411415e-01)
(-7.04753962e-01,  1.26109994e-01)
(-6.99749791e-01,  1.29849145e-01)
(-6.94745621e-01,  1.33628407e-01)
(-6.89741451e-01,  1.37447326e-01)
(-6.84737281e-01,  1.41305456e-01)
(-6.79733111e-01,  1.45202361e-01)
(-6.74728941e-01,  1.49137612e-01)
(-6.69724771e-01,  1.53110787e-01)
(-6.64720601e-01,  1.57121474e-01)
(-6.59716430e-01,  1.61169266e-01)
(-6.54712260e-01,  1.65253765e-01)
(-6.49708090e-01,  1.69374580e-01)
(-6.44703920e-01,  1.73531324e-01)
(-6.39699750e-01,  1.77723622e-01)
(-6.34695580e-01,  1.81951101e-01)
(-6.29691410e-01,  1.86213396e-01)
(-6.24687239e-01,  1.90510149e-01)
(-6.19683069e-01,  1.94841008e-01)
(-6.14678899e-01,  1.99205625e-01)
(-6.09674729e-01,  2.03603660e-01)
(-6.04670559e-01,  2.08034778e-01)
(-5.99666389e-01,  2.12498649e-01)
(-5.94662219e-01,  2.16994950e-01)
(-5.89658048e-01,  2.21523362e-01)
(-5.84653878e-01,  2.26083570e-01)
(-5.79649708e-01,  2.30675268e-01)
(-5.74645538e-01,  2.35298150e-01)
(-5.69641368e-01,  2.39951919e-01)
(-5.64637198e-01,  2.44636281e-01)
(-5.59633028e-01,  2.49350946e-01)
(-5.54628857e-01,  2.54095629e-01)
(-5.49624687e-01,  2.58870050e-01)
(-5.44620517e-01,  2.63673934e-01)
(-5.39616347e-01,  2.68507007e-01)
(-5.34612177e-01,  2.73369004e-01)
(-5.29608007e-01,  2.78259660e-01)
(-5.24603837e-01,  2.83178715e-01)
(-5.19599666e-01,  2.88125914e-01)
(-5.14595496e-01,  2.93101006e-01)
(-5.09591326e-01,  2.98103741e-01)
(-5.04587156e-01,  3.03133876e-01)
(-4.97914929e-01,  3.09882928e-01)
(-4.92910759e-01,  3.14976065e-01)
(-4.87906589e-01,  3.20095811e-01)
(-4.82902419e-01,  3.25241938e-01)
(-4.77898249e-01,  3.30414219e-01)
(-4.72894078e-01,  3.35612432e-01)
(-4.67889908e-01,  3.40836357e-01)
(-4.62885738e-01,  3.46085776e-01)
(-4.57881568e-01,  3.51360477e-01)
(-4.52877398e-01,  3.56660248e-01)
(-4.47873228e-01,  3.61984882e-01)
(-4.42869058e-01,  3.67334173e-01)
(-4.37864887e-01,  3.72707920e-01)
(-4.32860717e-01,  3.78105923e-01)
(-4.27856547e-01,  3.83527985e-01)
(-4.22852377e-01,  3.88973913e-01)
(-4.17848207e-01,  3.94443515e-01)
(-4.12844037e-01,  3.99936601e-01)
(-4.07839867e-01,  4.05452986e-01)
(-4.02835696e-01,  4.10992485e-01)
(-3.97831526e-01,  4.16554917e-01)
(-3.92827356e-01,  4.22140103e-01)
(-3.87823186e-01,  4.27747865e-01)
(-3.82819016e-01,  4.33378030e-01)
(-3.77814846e-01,  4.39030425e-01)
(-3.72810676e-01,  4.44704879e-01)
(-3.67806505e-01,  4.50401225e-01)
(-3.62802335e-01,  4.56119296e-01)
(-3.57798165e-01,  4.61858930e-01)
(-3.52793995e-01,  4.67619963e-01)
(-3.47789825e-01,  4.73402238e-01)
(-3.42785655e-01,  4.79205594e-01)
(-3.37781485e-01,  4.85029878e-01)
(-3.32777314e-01,  4.90874935e-01)
(-3.27773144e-01,  4.96740612e-01)
(-3.22768974e-01,  5.02626760e-01)
(-3.17764804e-01,  5.08533231e-01)
(-3.12760634e-01,  5.14459877e-01)
(-3.07756464e-01,  5.20406555e-01)
(-3.02752294e-01,  5.26373120e-01)
(-2.97748123e-01,  5.32359431e-01)
(-2.92743953e-01,  5.38365349e-01)
(-2.87739783e-01,  5.44390736e-01)
(-2.82735613e-01,  5.50435455e-01)
(-2.77731443e-01,  5.56499371e-01)
(-2.72727273e-01,  5.62582350e-01)
(-2.67723103e-01,  5.68684262e-01)
(-2.62718932e-01,  5.74804975e-01)
(-2.57714762e-01,  5.80944361e-01)
(-2.52710592e-01,  5.87102293e-01)
(-2.47706422e-01,  5.93278645e-01)
(-2.42702252e-01,  5.99473291e-01)
(-2.37698082e-01,  6.05686110e-01)
(-2.32693912e-01,  6.11916979e-01)
(-2.27689741e-01,  6.18165778e-01)
(-2.22685571e-01,  6.24432388e-01)
(-2.17681401e-01,  6.30716691e-01)
(-2.12677231e-01,  6.37018571e-01)
(-2.07673061e-01,  6.43337913e-01)
(-2.02668891e-01,  6.49674602e-01)
(-1.97664721e-01,  6.56028527e-01)
(-1.92660550e-01,  6.62399575e-01)
(-1.87656380e-01,  6.68787637e-01)
(-1.82652210e-01,  6.75192603e-01)
(-1.77648040e-01,  6.81614365e-01)
(-1.72643870e-01,  6.88052816e-01)
(-1.67639700e-01,  6.94507852e-01)
(-1.62635530e-01,  7.00979367e-01)
(-1.57631359e-01,  7.07467258e-01)
(-1.52627189e-01,  7.13971423e-01)
(-1.47623019e-01,  7.20491760e-01)
(-1.42618849e-01,  7.27028169e-01)
(-1.37614679e-01,  7.33580550e-01)
(-1.32610509e-01,  7.40148806e-01)
(-1.27606339e-01,  7.46732840e-01)
(-1.22602168e-01,  7.53332555e-01)
(-1.17597998e-01,  7.59947855e-01)
(-1.12593828e-01,  7.66578647e-01)
(-1.07589658e-01,  7.73224838e-01)
(-1.02585488e-01,  7.79886334e-01)
(-9.75813178e-02,  7.86563044e-01)
(-9.25771476e-02,  7.93254879e-01)
(-8.75729775e-02,  7.99961747e-01)
(-8.25688073e-02,  8.06683561e-01)
(-7.75646372e-02,  8.13420232e-01)
(-7.25604671e-02,  8.20171673e-01)
(-6.75562969e-02,  8.26937799e-01)
(-6.25521268e-02,  8.33718523e-01)
(-5.75479566e-02,  8.40513761e-01)
(-5.25437865e-02,  8.47323429e-01)
(-4.75396163e-02,  8.54147445e-01)
(-4.25354462e-02,  8.60985727e-01)
(-3.75312761e-02,  8.67838192e-01)
(-3.25271059e-02,  8.74704760e-01)
(-2.75229358e-02,  8.81585352e-01)
(-2.25187656e-02,  8.88479888e-01)
(-1.75145955e-02,  8.95388290e-01)
(-1.25104254e-02,  9.02310480e-01)
(-7.50625521e-03,  9.09246382e-01)
(-2.50208507e-03,  9.16195919e-01)
( 2.50208507e-03,  9.23159016e-01)
( 7.50625521e-03,  9.30135598e-01)
( 1.25104254e-02,  9.37125591e-01)
( 1.75145955e-02,  9.44128921e-01)
( 2.25187656e-02,  9.51145516e-01)
( 2.75229358e-02,  9.58175304e-01)
( 3.25271059e-02,  9.65218213e-01)
( 3.75312761e-02,  9.72274172e-01)
( 4.25354462e-02,  9.79343111e-01)
( 4.75396163e-02,  9.86424961e-01)
( 5.25437865e-02,  9.93519652e-01)
( 5.75479566e-02,  1.00062712e+00)
( 6.25521268e-02,  1.00774729e+00)
( 6.75562969e-02,  1.01488010e+00)
( 7.25604671e-02,  1.02202548e+00)
( 7.75646372e-02,  1.02918336e+00)
( 8.25688073e-02,  1.03635369e+00)
( 8.75729775e-02,  1.04353640e+00)
( 9.25771476e-02,  1.05073141e+00)
( 9.75813178e-02,  1.05793867e+00)
( 1.02585488e-01,  1.06515812e+00)
( 1.07589658e-01,  1.07238969e+00)
( 1.12593828e-01,  1.07963332e+00)
( 1.17597998e-01,  1.08688895e+00)
( 1.22602168e-01,  1.09415652e+00)
( 1.27606339e-01,  1.10143596e+00)
( 1.32610509e-01,  1.10872722e+00)
( 1.37614679e-01,  1.11603024e+00)
( 1.42618849e-01,  1.12334495e+00)
( 1.47623019e-01,  1.13067131e+00)
( 1.52627189e-01,  1.13800925e+00)
( 1.57631359e-01,  1.14535871e+00)
( 1.62635530e-01,  1.15271964e+00)
( 1.67639700e-01,  1.16009198e+00)
( 1.72643870e-01,  1.16747568e+00)
( 1.77648040e-01,  1.17487068e+00)
( 1.82652210e-01,  1.18227691e+00)
( 1.87656380e-01,  1.18969434e+00)
( 1.92660550e-01,  1.19712291e+00)
( 1.97664721e-01,  1.20456255e+00)
( 2.02668891e-01,  1.21201322e+00)
( 2.07673061e-01,  1.21947487e+00)
( 2.12677231e-01,  1.22694743e+00)
( 2.17681401e-01,  1.23443087e+00)
( 2.22685571e-01,  1.24192512e+00)
( 2.27689741e-01,  1.24943015e+00)
( 2.32693912e-01,  1.25694588e+00)
( 2.37698082e-01,  1.26447228e+00)
( 2.42702252e-01,  1.27200930e+00)
( 2.47706422e-01,  1.27955688e+00)
( 2.52710592e-01,  1.28711498e+00)
( 2.57714762e-01,  1.29468354e+00)
( 2.62718932e-01,  1.30226252e+00)
( 2.67723103e-01,  1.30985188e+00)
( 2.72727273e-01,  1.31745155e+00)
( 2.77731443e-01,  0.00000000e+00)
( 2.82735613e-01,  0.00000000e+00)
( 2.87739783e-01,  0.00000000e+00)
( 2.92743953e-01,  0.00000000e+00)
( 2.97748123e-01,  0.00000000e+00)
( 3.02752294e-01,  0.00000000e+00)
( 3.07756464e-01,  0.00000000e+00)
( 3.12760634e-01,  0.00000000e+00)
( 3.17764804e-01,  0.00000000e+00)
( 3.22768974e-01,  0.00000000e+00)
( 3.27773144e-01,  0.00000000e+00)
( 3.32777314e-01,  0.00000000e+00)
( 3.37781485e-01,  0.00000000e+00)
( 3.42785655e-01,  0.00000000e+00)
( 3.47789825e-01,  0.00000000e+00)
( 3.52793995e-01,  0.00000000e+00)
( 3.57798165e-01,  0.00000000e+00)
( 3.62802335e-01,  0.00000000e+00)
( 3.67806505e-01,  0.00000000e+00)
( 3.72810676e-01,  0.00000000e+00)
( 3.77814846e-01,  0.00000000e+00)
( 3.82819016e-01,  0.00000000e+00)
( 3.87823186e-01,  0.00000000e+00)
( 3.92827356e-01,  0.00000000e+00)
( 3.97831526e-01,  0.00000000e+00)
( 4.02835696e-01,  0.00000000e+00)
( 4.07839867e-01,  0.00000000e+00)
( 4.12844037e-01,  0.00000000e+00)
( 4.17848207e-01,  0.00000000e+00)
( 4.22852377e-01,  0.00000000e+00)
( 4.27856547e-01,  0.00000000e+00)
( 4.32860717e-01,  0.00000000e+00)
( 4.37864887e-01,  0.00000000e+00)
( 4.42869058e-01,  0.00000000e+00)
( 4.47873228e-01,  0.00000000e+00)
( 4.52877398e-01,  0.00000000e+00)
( 4.57881568e-01,  0.00000000e+00)
( 4.62885738e-01,  0.00000000e+00)
( 4.67889908e-01,  0.00000000e+00)
( 4.72894078e-01,  0.00000000e+00)
( 4.77898249e-01,  0.00000000e+00)
( 4.82902419e-01,  0.00000000e+00)
( 4.87906589e-01,  0.00000000e+00)
( 4.92910759e-01,  0.00000000e+00)
( 4.97914929e-01,  0.00000000e+00)
( 5.04587156e-01,  0.00000000e+00)
( 5.09591326e-01,  0.00000000e+00)
( 5.14595496e-01,  0.00000000e+00)
( 5.19599666e-01,  0.00000000e+00)
( 5.24603837e-01,  0.00000000e+00)
( 5.29608007e-01,  0.00000000e+00)
( 5.34612177e-01,  0.00000000e+00)
( 5.39616347e-01,  0.00000000e+00)
( 5.44620517e-01,  0.00000000e+00)
( 5.49624687e-01,  0.00000000e+00)
( 5.54628857e-01,  0.00000000e+00)
( 5.59633028e-01,  0.00000000e+00)
( 5.64637198e-01,  0.00000000e+00)
( 5.69641368e-01,  0.00000000e+00)
( 5.74645538e-01,  0.00000000e+00)
( 5.79649708e-01,  0.00000000e+00)
( 5.84653878e-01,  0.00000000e+00)
( 5.89658048e-01,  0.00000000e+00)
( 5.94662219e-01,  0.00000000e+00)
( 5.99666389e-01,  0.00000000e+00)
( 6.04670559e-01,  0.00000000e+00)
( 6.09674729e-01,  0.00000000e+00)
( 6.14678899e-01,  0.00000000e+00)
( 6.19683069e-01,  0.00000000e+00)
( 6.24687239e-01,  0.00000000e+00)
( 6.29691410e-01,  0.00000000e+00)
( 6.34695580e-01,  0.00000000e+00)
( 6.39699750e-01,  0.00000000e+00)
( 6.44703920e-01,  0.00000000e+00)
( 6.49708090e-01,  0.00000000e+00)
( 6.54712260e-01,  0.00000000e+00)
( 6.59716430e-01,  0.00000000e+00)
( 6.64720601e-01,  0.00000000e+00)
( 6.69724771e-01,  0.00000000e+00)
( 6.74728941e-01,  0.00000000e+00)
( 6.79733111e-01,  0.00000000e+00)
( 6.84737281e-01,  0.00000000e+00)
( 6.89741451e-01,  0.00000000e+00)
( 6.94745621e-01,  0.00000000e+00)
( 6.99749791e-01,  0.00000000e+00)
( 7.04753962e-01,  0.00000000e+00)
( 7.09758132e-01,  0.00000000e+00)
( 7.14762302e-01,  0.00000000e+00)
( 7.19766472e-01,  0.00000000e+00)
( 7.24770642e-01,  0.00000000e+00)
( 7.29774812e-01,  0.00000000e+00)
( 7.34778982e-01,  0.00000000e+00)
( 7.39783153e-01,  0.00000000e+00)
( 7.44787323e-01,  0.00000000e+00)
( 7.49791493e-01,  0.00000000e+00)
( 7.54795663e-01,  0.00000000e+00)
( 7.59799833e-01,  0.00000000e+00)
( 7.64804003e-01,  0.00000000e+00)
( 7.69808173e-01,  0.00000000e+00)
( 7.74812344e-01,  0.00000000e+00)
( 7.79816514e-01,  0.00000000e+00)
( 7.84820684e-01,  0.00000000e+00)
( 7.89824854e-01,  0.00000000e+00)
( 7.94829024e-01,  0.00000000e+00)
( 7.99833194e-01,  0.00000000e+00)
( 8.04837364e-01,  0.00000000e+00)
( 8.09841535e-01,  0.00000000e+00)
( 8.14845705e-01,  0.00000000e+00)
( 8.19849875e-01,  0.00000000e+00)
( 8.24854045e-01,  0.00000000e+00)
( 8.29858215e-01,  0.00000000e+00)
( 8.34862385e-01,  0.00000000e+00)
( 8.39866555e-01,  0.00000000e+00)
( 8.44870726e-01,  0.00000000e+00)
( 8.49874896e-01,  0.00000000e+00)
( 8.54879066e-01,  0.00000000e+00)
( 8.59883236e-01,  0.00000000e+00)
( 8.64887406e-01,  0.00000000e+00)
( 8.69891576e-01,  0.00000000e+00)
( 8.74895746e-01,  0.00000000e+00)
( 8.79899917e-01,  0.00000000e+00)
( 8.84904087e-01,  0.00000000e+00)
( 8.89908257e-01,  0.00000000e+00)
( 8.94912427e-01,  0.00000000e+00)
( 8.99916597e-01,  0.00000000e+00)
( 9.04920767e-01,  0.00000000e+00)
( 9.09924937e-01,  0.00000000e+00)
( 9.14929108e-01,  0.00000000e+00)
( 9.19933278e-01,  0.00000000e+00)
( 9.24937448e-01,  0.00000000e+00)
( 9.29941618e-01,  0.00000000e+00)
( 9.34945788e-01,  0.00000000e+00)
( 9.39949958e-01,  0.00000000e+00)
( 9.44954128e-01,  0.00000000e+00)
( 9.49958299e-01,  0.00000000e+00)
( 9.54962469e-01,  0.00000000e+00)
( 9.59966639e-01,  0.00000000e+00)
( 9.64970809e-01,  0.00000000e+00)
( 9.69974979e-01,  0.00000000e+00)
( 9.74979149e-01,  0.00000000e+00)
( 9.79983319e-01,  0.00000000e+00)
( 9.84987490e-01,  0.00000000e+00)
( 9.89991660e-01,  0.00000000e+00)
( 9.94995830e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
(-1.00000000e+00,  8.64689297e-05)
(-9.94995830e-01,  3.44314404e-04)
(-9.89991660e-01,  6.95896539e-04)
(-9.84987490e-01,  1.13538958e-03)
(-9.79983319e-01,  1.65661869e-03)
(-9.74979149e-01,  2.25337946e-03)
(-9.69974979e-01,  2.91974957e-03)
(-9.64970809e-01,  3.65038528e-03)
(-9.59966639e-01,  4.44079148e-03)
(-9.54962469e-01,  5.28755002e-03)
(-9.49958299e-01,  6.18848951e-03)
(-9.44954128e-01,  7.14278090e-03)
(-9.39949958e-01,  8.15094751e-03)
(-9.34945788e-01,  9.21478447e-03)
(-9.29941618e-01,  1.03371914e-02)
(-9.24937448e-01,  1.15219298e-02)
(-9.19933278e-01,  1.27733245e-02)
(-9.14929108e-01,  1.40959328e-02)
(-9.09924937e-01,  1.54942074e-02)
(-9.04920767e-01,  1.69721783e-02)
(-8.99916597e-01,  1.85331749e-02)
(-8.94912427e-01,  2.01796059e-02)
(-8.89908257e-01,  2.19128058e-02)
(-8.84904087e-01,  2.37329552e-02)
(-8.79899917e-01,  2.56390716e-02)
(-8.74895746e-01,  2.76290684e-02)
(-8.69891576e-01,  2.96998708e-02)
(-8.64887406e-01,  3.18475814e-02)
(-8.59883236e-01,  3.40676803e-02)
(-8.54879066e-01,  3.63552503e-02)
(-8.49874896e-01,  3.87052126e-02)
(-8.44870726e-01,  4.11125625e-02)
(-8.39866555e-01,  4.35725925e-02)
(-8.34862385e-01,  4.60810934e-02)
(-8.29858215e-01,  4.86345226e-02)
(-8.24854045e-01,  5.12301337e-02)
(-8.19849875e-01,  5.38660588e-02)
(-8.14845705e-01,  5.65413415e-02)
(-8.09841535e-01,  5.92559179e-02)
(-8.04837364e-01,  6.20105472e-02)
(-7.99833194e-01,  6.48066959e-02)
(-7.94829024e-01,  6.76463826e-02)
(-7.89824854e-01,  7.05319926e-02)
(-7.84820684e-01,  7.34660739e-02)
(-7.79816514e-01,  7.64511270e-02)
(-7.74812344e-01,  7.94894025e-02)
(-7.69808173e-01,  8.25827178e-02)
(-7.64804003e-01,  8.57323070e-02)
(-7.59799833e-01,  8.89387107e-02)
(-7.54795663e-01,  9.22017151e-02)
(-7.49791493e-01,  9.55203444e-02)
(-7.44787323e-01,  9.88929061e-02)
(-7.39783153e-01,  1.02317088e-01)
(-7.34778982e-01,  1.05790099e-01)
(-7.29774812e-01,  1.09308852e-01)
(-7.24770642e-01,  1.12870160e-01)
(-7.19766472e-01,  1.16470949e-01)
(-7.14762302e-01,  1.20108459e-01)
(-7.09758132e-01,  1.23780421e-01)
(-7.04753962e-01,  1.27485186e-01)
(-6.99749791e-01,  1.31221801e-01)
(-6.94745621e-01,  1.34990019e-01)
(-6.89741451e-01,  1.38790235e-01)
(-6.84737281e-01,  1.42623367e-01)
(-6.79733111e-01,  1.46490679e-01)
(-6.74728941e-01,  1.50393578e-01)
(-6.69724771e-01,  1.54333407e-01)
(-6.64720601e-01,  1.58311264e-01)
(-6.59716430e-01,  1.62327865e-01)
(-6.54712260e-01,  1.66383479e-01)
(-6.49708090e-01,  1.70477943e-01)
(-6.44703920e-01,  1.74610741e-01)
(-6.39699750e-01,  1.78781155e-01)
(-6.34695580e-01,  1.82988442e-01)
(-6.29691410e-01,  1.87232004e-01)
(-6.24687239e-01,  1.91511531e-01)
(-6.19683069e-01,  1.95827061e-01)
(-6.14678899e-01,  2.00178955e-01)
(-6.09674729e-01,  2.04567767e-01)
(-6.04670559e-01,  2.08994032e-01)
(-5.99666389e-01,  2.13457990e-01)
(-5.94662219e-01,  2.17959312e-01)
(-5.89658048e-01,  2.22496870e-01)
(-5.84653878e-01,  2.27068608e-01)
(-5.79649708e-01,  2.31671562e-01)
(-5.74645538e-01,  2.36302048e-01)
(-5.69641368e-01,  2.40956006e-01)
(-5.64637198e-01,  2.45629463e-01)
(-5.59633028e-01,  2.50319038e-01)
(-5.54628857e-01,  2.55022413e-01)
(-5.49624687e-01,  2.59738666e-01)
(-5.44620517e-01,  2.64468407e-01)
(-5.39616347e-01,  2.69213661e-01)
(-5.34612177e-01,  2.73977501e-01)
(-5.29608007e-01,  2.78763483e-01)
(-5.24603837e-01,  2.83574959e-01)
(-5.19599666e-01,  2.88414369e-01)
(-5.14595496e-01,  2.93282650e-01)
(-5.09591326e-01,  2.98178834e-01)
(-5.04587156e-01,  3.03099907e-01)
(-4.97914929e-01,  3.09691342e-01)
(-4.92910759e-01,  3.14648900e-01)
(-4.87906589e-01,  3.19610224e-01)
(-4.82902419e-01,  3.24567907e-01)
(-4.77898249e-01,  3.29515237e-01)
(-4.72894078e-01,  3.34446731e-01)
(-4.67889908e-01,  3.39358439e-01)
(-4.62885738e-01,  3.44248003e-01)
(-4.57881568e-01,  3.49114434e-01)
(-4.52877398e-01,  3.53957648e-01)
(-4.47873228e-01,  3.58777791e-01)
(-4.42869058e-01,  3.63574451e-01)
(-4.37864887e-01,  3.68345824e-01)
(-4.32860717e-01,  3.73087955e-01)
(-4.27856547e-01,  3.77794141e-01)
(-4.22852377e-01,  3.82454572e-01)
(-4.17848207e-01,  3.87056290e-01)
(-4.12844037e-01,  3.91583474e-01)
(-4.07839867e-01,  3.96018045e-01)
(-4.02835696e-01,  4.00340542e-01)
(-3.97831526e-01,  4.04531172e-01)
(-3.92827356e-01,  4.08570924e-01)
(-3.87823186e-01,  4.12442617e-01)
(-3.82819016e-01,  4.16131758e-01)
(-3.77814846e-01,  4.19627109e-01)
(-3.72810676e-01,  4.22920898e-01)
(-3.67806505e-01,  4.26008652e-01)
(-3.62802335e-01,  4.28888685e-01)
(-3.57798165e-01,  4.31561328e-01)
(-3.52793995e-01,  4.34027997e-01)
(-3.47789825e-01,  4.36290264e-01)
(-3.42785655e-01,  4.38349045e-01)
(-3.37781485e-01,  4.40204052e-01)
(-3.32777314e-01,  4.41853593e-01)
(-3.27773144e-01,  4.43294768e-01)
(-3.22768974e-01,  4.44524059e-01)
(-3.17764804e-01,  4.45538259e-01)
(-3.12760634e-01,  4.46335616e-01)
(-3.07756464e-01,  4.46917064e-01)
(-3.02752294e-01,  4.47287339e-01)
(-2.97748123e-01,  4.47455826e-01)
(-2.92743953e-01,  4.47436969e-01)
(-2.87739783e-01,  4.47250132e-01)
(-2.82735613e-01,  4.46918882e-01)
(-2.77731443e-01,  4.46469733e-01)
(-2.72727273e-01,  4.45930486e-01)
(-2.67723103e-01,  4.45328365e-01)
(-2.62718932e-01,  4.44688184e-01)
(-2.57714762e-01,  4.44030784e-01)
(-2.52710592e-01,  4.43371926e-01)
(-2.47706422e-01,  4.42721757e-01)
(-2.42702252e-01,  4.42084863e-01)
(-2.37698082e-01,  4.41460844e-01)
(-2.32693912e-01,  4.40845260e-01)
(-2.27689741e-01,  4.40230790e-01)
(-2.22685571e-01,  4.39608413e-01)
(-2.17681401e-01,  4.38968491e-01)
(-2.12677231e-01,  4.38301632e-01)
(-2.07673061e-01,  4.37599336e-01)
(-2.02668891e-01,  4.36854395e-01)
(-1.97664721e-01,  4.36061111e-01)
(-1.92660550e-01,  4.35215383e-01)
(-1.87656380e-01,  4.34314690e-01)
(-1.82652210e-01,  4.33358020e-01)
(-1.77648040e-01,  4.32345735e-01)
(-1.72643870e-01,  4.31279383e-01)
(-1.67639700e-01,  4.30161446e-01)
(-1.62635530e-01,  4.28995026e-01)
(-1.57631359e-01,  4.27783499e-01)
(-1.52627189e-01,  4.26530164e-01)
(-1.47623019e-01,  4.25237935e-01)
(-1.42618849e-01,  4.23909124e-01)
(-1.37614679e-01,  4.22545344e-01)
(-1.32610509e-01,  4.21147540e-01)
(-1.27606339e-01,  4.19716135e-01)
(-1.22602168e-01,  4.18251262e-01)
(-1.17597998e-01,  4.16753016e-01)
(-1.12593828e-01,  4.15221687e-01)
(-1.07589658e-01,  4.13657926e-01)
(-1.02585488e-01,  4.12062793e-01)
(-9.75813178e-02,  4.10437708e-01)
(-9.25771476e-02,  4.08784290e-01)
(-8.75729775e-02,  4.07104121e-01)
(-8.25688073e-02,  4.05398481e-01)
(-7.75646372e-02,  4.03668095e-01)
(-7.25604671e-02,  4.01912922e-01)
(-6.75562969e-02,  4.00132028e-01)
(-6.25521268e-02,  3.98323542e-01)
(-5.75479566e-02,  3.96484699e-01)
(-5.25437865e-02,  3.94611962e-01)
(-4.75396163e-02,  3.92701186e-01)
(-4.25354462e-02,  3.90747827e-01)
(-3.75312761e-02,  3.88747151e-01)
(-3.25271059e-02,  3.86694443e-01)
(-2.75229358e-02,  3.84585209e-01)
(-2.25187656e-02,  3.82415345e-01)
(-1.75145955e-02,  3.80181299e-01)
(-1.25104254e-02,  3.77880203e-01)
(-7.50625521e-03,  3.75509992e-01)
(-2.50208507e-03,  3.73069503e-01)
( 2.50208507e-03,  3.70558554e-01)
( 7.50625521e-03,  3.67977994e-01)
( 1.25104254e-02,  3.65329737e-01)
( 1.75145955e-02,  3.62616737e-01)
( 2.25187656e-02,  3.59842924e-01)
( 2.75229358e-02,  3.57013048e-01)
( 3.25271059e-02,  3.54132449e-01)
( 3.75312761e-02,  3.51206695e-01)
( 4.25354462e-02,  3.48241122e-01)
( 4.75396163e-02,  3.45240249e-01)
( 5.25437865e-02,  3.42207126e-01)
( 5.75479566e-02,  3.39142676e-01)
( 6.25521268e-02,  3.36045135e-01)
( 6.75562969e-02,  3.32909741e-01)
( 7.25604671e-02,  3.29728853e-01)
( 7.75646372e-02,  3.26492679e-01)
( 8.25688073e-02,  3.23190782e-01)
( 8.75729775e-02,  3.19814458e-01)
( 9.25771476e-02,  3.16359940e-01)
( 9.75813178e-02,  3.12832187e-01)
( 1.02585488e-01,  3.09248685e-01)
( 1.07589658e-01,  3.05642300e-01)
( 1.12593828e-01,  3.02061636e-01)
( 1.17597998e-01,  2.98566849e-01)
( 1.22602168e-01,  2.95218764e-01)
( 1.27606339e-01,  2.92060241e-01)
( 1.32610509e-01,  2.89092057e-01)
( 1.37614679e-01,  2.86251014e-01)
( 1.42618849e-01,  2.83403465e-01)
( 1.47623019e-01,  2.80367506e-01)
( 1.52627189e-01,  2.76966881e-01)
( 1.57631359e-01,  2.73100042e-01)
( 1.62635530e-01,  2.68790557e-01)
( 1.67639700e-01,  2.64186396e-01)
( 1.72643870e-01,  2.59501733e-01)
( 1.77648040e-01,  2.54930342e-01)
( 1.82652210e-01,  2.50577302e-01)
( 1.87656380e-01,  2.46441112e-01)
( 1.92660550e-01,  2.42444658e-01)
( 1.97664721e-01,  2.38487594e-01)
( 2.02668891e-01,  2.34489822e-01)
( 2.07673061e-01,  2.30410458e-01)
( 2.12677231e-01,  2.26243904e-01)
( 2.17681401e-01,  2.22004111e-01)
( 2.22685571e-01,  2.17708455e-01)
( 2.27689741e-01,  2.13367784e-01)
( 2.32693912e-01,  2.08983864e-01)
( 2.37698082e-01,  2.04552084e-01)
( 2.42702252e-01,  2.00066283e-01)
( 2.47706422e-01,  1.95523196e-01)
( 2.52710592e-01,  1.90925156e-01)
( 2.57714762e-01,  1.86280762e-01)
( 2.62718932e-01,  1.81603858e-01)
( 2.67723103e-01,  1.76911479e-01)
( 2.72727273e-01,  1.72221401e-01)
( 2.77731443e-01,  1.67549819e-01)
( 2.82735613e-01,  1.62909516e-01)
( 2.87739783e-01,  1.58308674e-01)
( 2.92743953e-01,  1.53750392e-01)
( 2.97748123e-01,  1.49232814e-01)
( 3.02752294e-01,  1.44749752e-01)
( 3.07756464e-01,  1.40291637e-01)
( 3.12760634e-01,  1.35846637e-01)
( 3.17764804e-01,  1.31401804e-01)
( 3.22768974e-01,  1.26944150e-01)
( 3.27773144e-01,  1.22461583e-01)
( 3.32777314e-01,  1.17943674e-01)
( 3.37781485e-01,  1.13382259e-01)
( 3.42785655e-01,  1.08771881e-01)
( 3.47789825e-01,  1.04110104e-01)
( 3.52793995e-01,  9.93977215e-02)
( 3.57798165e-01,  9.46388725e-02)
( 3.62802335e-01,  8.98410808e-02)
( 3.67806505e-01,  8.50152195e-02)
( 3.72810676e-01,  8.01753933e-02)
( 3.77814846e-01,  7.53387328e-02)
( 3.82819016e-01,  7.05250876e-02)
( 3.87823186e-01,  6.57566089e-02)
( 3.92827356e-01,  6.10572179e-02)
( 3.97831526e-01,  5.64519595e-02)
( 4.02835696e-01,  5.19662551e-02)
( 4.07839867e-01,  4.76250761e-02)
( 4.12844037e-01,  4.34520739e-02)
( 4.17848207e-01,  3.94687127e-02)
( 4.22852377e-01,  3.56934590e-02)
( 4.27856547e-01,  3.21410867e-02)
( 4.32860717e-01,  2.88221548e-02)
( 4.37864887e-01,  2.57427049e-02)
( 4.42869058e-01,  2.29042099e-02)
( 4.47873228e-01,  2.03037835e-02)
( 4.52877398e-01,  1.79346371e-02)
( 4.57881568e-01,  1.57867411e-02)
( 4.62885738e-01,  1.38476333e-02)
( 4.67889908e-01,  1.21032971e-02)
( 4.72894078e-01,  1.05390317e-02)
( 4.77898249e-01,  9.14023866e-03)
( 4.82902419e-01,  7.89306399e-03)
( 4.87906589e-01,  6.78485338e-03)
( 4.92910759e-01,  5.80440129e-03)
( 4.97914929e-01,  4.94199693e-03)
( 5.04587156e-01,  3.96148553e-03)
( 5.09591326e-01,  3.34387880e-03)
( 5.14595496e-01,  2.82006643e-03)
( 5.19599666e-01,  2.38382487e-03)
( 5.24603837e-01,  2.02872155e-03)
( 5.29608007e-01,  1.74780120e-03)
( 5.34612177e-01,  1.53337350e-03)
( 5.39616347e-01,  1.37692142e-03)
( 5.44620517e-01,  1.26913768e-03)
( 5.49624687e-01,  1.20008433e-03)
( 5.54628857e-01,  1.15946022e-03)
( 5.59633028e-01,  1.13695257e-03)
( 5.64637198e-01,  1.12264278e-03)
( 5.69641368e-01,  1.10743252e-03)
( 5.74645538e-01,  1.08345518e-03)
( 5.79649708e-01,  1.04443804e-03)
( 5.84653878e-01,  9.85984283e-04)
( 5.89658048e-01,  9.05748817e-04)
( 5.94662219e-01,  8.03489394e-04)
( 5.99666389e-01,  6.80983532e-04)
( 6.04670559e-01,  5.41811798e-04)
( 6.09674729e-01,  3.91018824e-04)
( 6.14678899e-01,  2.34673782e-04)
( 6.19683069e-01,  7.93613269e-05)
( 6.24687239e-01, -6.83587981e-05)
( 6.29691410e-01, -2.02480906e-04)
( 6.34695580e-01, -3.18027706e-04)
( 6.39699750e-01, -4.11429090e-04)
( 6.44703920e-01, -4.80771242e-04)
( 6.49708090e-01, -5.25892219e-04)
( 6.54712260e-01, -5.48313430e-04)
( 6.59716430e-01, -5.51011850e-04)
( 6.64720601e-01, -5.38054070e-04)
( 6.69724771e-01, -5.14128818e-04)
( 6.74728941e-01, -4.84027572e-04)
( 6.79733111e-01, -4.52131381e-04)
( 6.84737281e-01, -4.21964392e-04)
( 6.89741451e-01, -3.95869432e-04)
( 6.94745621e-01, -3.74848140e-04)
( 6.99749791e-01, -3.58588167e-04)
( 7.04753962e-01, -3.45675157e-04)
( 7.09758132e-01, -3.33960779e-04)
( 7.14762302e-01, -3.21034218e-04)
( 7.19766472e-01, -3.04727336e-04)
( 7.24770642e-01, -2.83576668e-04)
( 7.29774812e-01, -2.57170209e-04)
( 7.34778982e-01, -2.26323356e-04)
( 7.39783153e-01, -1.93053912e-04)
( 7.44787323e-01, -1.60356623e-04)
( 7.49791493e-01, -1.31808239e-04)
( 7.54795663e-01, -1.11059717e-04)
( 7.59799833e-01, -1.01288803e-04)
( 7.64804003e-01, -1.04691615e-04)
( 7.69808173e-01, -1.22085463e-04)
( 7.74812344e-01, -1.52678329e-04)
( 7.79816514e-01, -1.94036137e-04)
( 7.84820684e-01, -2.42250953e-04)
( 7.89824854e-01, -2.92285984e-04)
( 7.94829024e-01, -3.38450621e-04)
( 7.99833194e-01, -3.74944085e-04)
( 8.04837364e-01, -3.96401328e-04)
( 8.09841535e-01, -3.98379762e-04)
( 8.14845705e-01, -3.77738669e-04)
( 8.19849875e-01, -3.32881673e-04)
( 8.24854045e-01, -2.63852851e-04)
( 8.29858215e-01, -1.72295100e-04)
( 8.34862385e-01, -6.12926615e-05)
( 8.39866555e-01,  6.48733400e-05)
( 8.44870726e-01,  2.01026478e-04)
( 8.49874896e-01,  3.41427443e-04)
( 8.54879066e-01,  4.80116709e-04)
( 8.59883236e-01,  6.11252241e-04)
( 8.64887406e-01,  7.29430263e-04)
( 8.69891576e-01,  8.29977152e-04)
( 8.74895746e-01,  9.09198050e-04)
( 8.79899917e-01,  9.64564382e-04)
( 8.84904087e-01,  9.94820767e-04)
( 8.89908257e-01,  9.99994518e-04)
( 8.94912427e-01,  9.81299674e-04)
( 8.99916597e-01,  9.40942427e-04)
( 9.04920767e-01,  8.81853212e-04)
( 9.09924937e-01,  8.07388127e-04)
( 9.14929108e-01,  7.21052681e-04)
( 9.19933278e-01,  6.26298994e-04)
( 9.24937448e-01,  5.26430989e-04)
( 9.29941618e-01,  4.24622981e-04)
( 9.34945788e-01,  3.24022072e-04)
( 9.39949958e-01,  2.27874320e-04)
( 9.44954128e-01,  1.39598992e-04)
( 9.49958299e-01,  6.27413241e-05)
( 9.54962469e-01,  7.62621443e-07)
( 9.59966639e-01, -4.33294866e-05)
( 9.64970809e-01, -6.74599559e-05)
( 9.69974979e-01, -7.09853940e-05)
( 9.74979149e-01, -5.51058933e-05)
( 9.79983319e-01, -2.30886082e-05)
( 9.84987490e-01,  1.97687244e-05)
( 9.89991660e-01,  6.64612761e-05)
( 9.94995830e-01,  1.08864220e-04)
( 1.00000000e+00,  1.38514340e-04)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
(-1.00000000e+00,  2.12338061e-05)
(-9.94995830e-01,  2.06138064e-04)
(-9.89991660e-01,  4.62466644e-04)
(-9.84987490e-01,  7.90803255e-04)
(-9.79983319e-01,  1.20157900e-03)
(-9.74979149e-01,  1.72378602e-03)
(-9.69974979e-01,  2.32539602e-03)
(-9.64970809e-01,  3.00598387e-03)
(-9.59966639e-01,  3.77447021e-03)
(-9.54962469e-01,  4.64707315e-03)
(-9.49958299e-01,  5.59165219e-03)
(-9.44954128e-01,  6.60518829e-03)
(-9.39949958e-01,  7.68610090e-03)
(-9.34945788e-01,  8.84916793e-03)
(-9.29941618e-01,  1.00724931e-02)
(-9.24937448e-01,  1.13502690e-02)
(-9.19933278e-01,  1.26827257e-02)
(-9.14929108e-01,  1.40722036e-02)
(-9.09924937e-01,  1.55329985e-02)
(-9.04920767e-01,  1.70528566e-02)
(-8.99916597e-01,  1.86370998e-02)
(-8.94912427e-01,  2.02876851e-02)
(-8.89908257e-01,  2.20081930e-02)
(-8.84904087e-01,  2.38024050e-02)
(-8.79899917e-01,  2.56836451e-02)
(-8.74895746e-01,  2.76424199e-02)
(-8.69891576e-01,  2.96750754e-02)
(-8.64887406e-01,  3.17788430e-02)
(-8.59883236e-01,  3.39496395e-02)
(-8.54879066e-01,  3.61828210e-02)
(-8.49874896e-01,  3.84737884e-02)
(-8.44870726e-01,  4.08166051e-02)
(-8.39866555e-01,  4.32073819e-02)
(-8.34862385e-01,  4.56440080e-02)
(-8.29858215e-01,  4.81264892e-02)
(-8.24854045e-01,  5.06568644e-02)
(-8.19849875e-01,  5.32386779e-02)
(-8.14845705e-01,  5.58760915e-02)
(-8.09841535e-01,  5.85728187e-02)
(-8.04837364e-01,  6.13311251e-02)
(-7.99833194e-01,  6.41511383e-02)
(-7.94829024e-01,  6.70306491e-02)
(-7.89824854e-01,  6.99654670e-02)
(-7.84820684e-01,  7.29502032e-02)
(-7.79816514e-01,  7.59800426e-02)
(-7.74812344e-01,  7.90542189e-02)
(-7.69808173e-01,  8.21670060e-02)
(-7.64804003e-01,  8.53191568e-02)
(-7.59799833e-01,  8.85134527e-02)
(-7.54795663e-01,  9.17546046e-02)
(-7.49791493e-01,  9.50519695e-02)
(-7.44787323e-01,  9.84031114e-02)
(-7.39783153e-01,  1.01806929e-01)
(-7.34778982e-01,  1.05262225e-01)
(-7.29774812e-01,  1.08769537e-01)
(-7.24770642e-01,  1.12316765e-01)
(-7.19766472e-01,  1.15898779e-01)
(-7.14762302e-01,  1.19515332e-01)
(-7.09758132e-01,  1.23161894e-01)
(-7.04753962e-01,  1.26837714e-01)
(-6.99749791e-01,  1.30549138e-01)
(-6.94745621e-01,  1.34297337e-01)
(-6.89741451e-01,  1.38084369e-01)
(-6.84737281e-01,  1.41919327e-01)
(-6.79733111e-01,  1.45800579e-01)
(-6.74728941e-01,  1.49735609e-01)
(-6.69724771e-01,  1.53715658e-01)
(-6.64720601e-01,  1.57742909e-01)
(-6.59716430e-01,  1.61818078e-01)
(-6.54712260e-01,  1.65935722e-01)
(-6.49708090e-01,  1.70095030e-01)
(-6.44703920e-01,  1.74286617e-01)
(-6.39699750e-01,  1.78507639e-01)
(-6.34695580e-01,  1.82761573e-01)
(-6.29691410e-01,  1.87040577e-01)
(-6.24687239e-01,  1.91341279e-01)
(-6.19683069e-01,  1.95663245e-01)
(-6.14678899e-01,  2.00014865e-01)
(-6.09674729e-01,  2.04395033e-01)
(-6.04670559e-01,  2.08799727e-01)
(-5.99666389e-01,  2.13229482e-01)
(-5.94662219e-01,  2.17700782e-01)
(-5.89658048e-01,  2.22202864e-01)
(-5.84653878e-01,  2.26733024e-01)
(-5.79649708e-01,  2.31304582e-01)
(-5.74645538e-01,  2.35911443e-01)
(-5.69641368e-01,  2.40553095e-01)
(-5.64637198e-01,  2.45232696e-01)
(-5.59633028e-01,  2.49954718e-01)
(-5.54628857e-01,  2.54705236e-01)
(-5.49624687e-01,  2.59480491e-01)
(-5.44620517e-01,  2.64299019e-01)
(-5.39616347e-01,  2.69142884e-01)
(-5.34612177e-01,  2.74015163e-01)
(-5.29608007e-01,  2.78923437e-01)
(-5.24603837e-01,  2.83850554e-01)
(-5.19599666e-01,  2.88800979e-01)
(-5.14595496e-01,  2.93788632e-01)
(-5.09591326e-01,  2.98799948e-01)
(-5.04587156e-01,  3.03824965e-01)
(-4.97914929e-01,  3.10576885e-01)
(-4.92910759e-01,  3.15669033e-01)
(-4.87906589e-01,  3.20788747e-01)
(-4.82902419e-01,  3.25933385e-01)
(-4.77898249e-01,  3.31102363e-01)
(-4.72894078e-01,  3.36298682e-01)
(-4.67889908e-01,  3.41520852e-01)
(-4.62885738e-01,  3.46767577e-01)
(-4.57881568e-01,  3.52040795e-01)
(-4.52877398e-01,  3.57339672e-01)
(-4.47873228e-01,  3.62662411e-01)
(-4.42869058e-01,  3.68010963e-01)
(-4.37864887e-01,  3.73383831e-01)
(-4.32860717e-01,  3.78779102e-01)
(-4.27856547e-01,  3.84199979e-01)
(-4.22852377e-01,  3.89642974e-01)
(-4.17848207e-01,  3.95106604e-01)
(-4.12844037e-01,  4.00595410e-01)
(-4.07839867e-01,  4.06104534e-01)
(-4.02835696e-01,  4.11634615e-01)
(-3.97831526e-01,  4.17188442e-01)
(-3.92827356e-01,  4.22762941e-01)
(-3.87823186e-01,  4.28362218e-01)
(-3.82819016e-01,  4.33983051e-01)
(-3.77814846e-01,  4.39622987e-01)
(-3.72810676e-01,  4.45287551e-01)
(-3.67806505e-01,  4.50973438e-01)
(-3.62802335e-01,  4.56682083e-01)
(-3.57798165e-01,  4.62412977e-01)
(-3.52793995e-01,  4.68164982e-01)
(-3.47789825e-01,  4.73941946e-01)
(-3.42785655e-01,  4.79740926e-01)
(-3.37781485e-01,  4.85566462e-01)
(-3.32777314e-01,  4.91416762e-01)
(-3.27773144e-01,  4.97286685e-01)
(-3.22768974e-01,  5.03180388e-01)
(-3.17764804e-01,  5.09094677e-01)
(-3.12760634e-01,  5.15031408e-01)
(-3.07756464e-01,  5.20987051e-01)
(-3.02752294e-01,  5.26962962e-01)
(-2.97748123e-01,  5.32964677e-01)
(-2.92743953e-01,  5.38982454e-01)
(-2.87739783e-01,  5.45018733e-01)
(-2.82735613e-01,  5.51070504e-01)
(-2.77731443e-01,  5.57137451e-01)
(-2.72727273e-01,  5.63224693e-01)
(-2.67723103e-01,  5.69328593e-01)
(-2.62718932e-01,  5.75449522e-01)
(-2.57714762e-01,  5.81583643e-01)
(-2.52710592e-01,  5.87732677e-01)
(-2.47706422e-01,  5.93897768e-01)
(-2.42702252e-01,  6.00079051e-01)
(-2.37698082e-01,  6.06279923e-01)
(-2.32693912e-01,  6.12494118e-01)
(-2.27689741e-01,  6.18725002e-01)
(-2.22685571e-01,  6.24973426e-01)
(-2.17681401e-01,  6.31241357e-01)
(-2.12677231e-01,  6.37529406e-01)
(-2.07673061e-01,  6.43832325e-01)
(-2.02668891e-01,  6.50156136e-01)
(-1.97664721e-01,  6.56501364e-01)
(-1.92660550e-01,  6.62867094e-01)
(-1.87656380e-01,  6.69251064e-01)
(-1.82652210e-01,  6.75651260e-01)
(-1.77648040e-01,  6.82077712e-01)
(-1.72643870e-01,  6.88526045e-01)
(-1.67639700e-01,  6.94989846e-01)
(-1.62635530e-01,  7.01469865e-01)
(-1.57631359e-01,  7.07970292e-01)
(-1.52627189e-01,  7.14494149e-01)
(-1.47623019e-01,  7.21039307e-01)
(-1.42618849e-01,  7.27594807e-01)
(-1.37614679e-01,  7.34159213e-01)
(-1.32610509e-01,  7.40743929e-01)
(-1.27606339e-01,  7.47342942e-01)
(-1.22602168e-01,  7.53962000e-01)
(-1.17597998e-01,  7.60593580e-01)
(-1.12593828e-01,  7.67235035e-01)
(-1.07589658e-01,  7.73892056e-01)
(-1.02585488e-01,  7.80555194e-01)
(-9.75813178e-02,  7.87233461e-01)
(-9.25771476e-02,  7.93925702e-01)
(-8.75729775e-02,  8.00625529e-01)
(-8.25688073e-02,  8.07340520e-01)
(-7.75646372e-02,  8.14070722e-01)
(-7.25604671e-02,  8.20815077e-01)
(-6.75562969e-02,  8.27573393e-01)
(-6.25521268e-02,  8.34339833e-01)
(-5.75479566e-02,  8.41119969e-01)
(-5.25437865e-02,  8.47920229e-01)
(-4.75396163e-02,  8.54723257e-01)
(-4.25354462e-02,  8.61545225e-01)
(-3.75312761e-02,  8.68382526e-01)
(-3.25271059e-02,  8.75224158e-01)
(-2.75229358e-02,  8.82089008e-01)
(-2.25187656e-02,  8.88966078e-01)
(-1.75145955e-02,  8.95852261e-01)
(-1.25104254e-02,  9.02760274e-01)
(-7.50625521e-03,  9.09680985e-01)
(-2.50208507e-03,  9.16613962e-01)
( 2.50208507e-03,  9.23567282e-01)
( 7.50625521e-03,  9.30535520e-01)
( 1.25104254e-02,  9.37515637e-01)
( 1.75145955e-02,  9.44515430e-01)
( 2.25187656e-02,  9.51533007e-01)
( 2.75229358e-02,  9.58563237e-01)
( 3.25271059e-02,  9.65609798e-01)
( 3.75312761e-02,  9.72674120e-01)
( 4.25354462e-02,  9.79753615e-01)
( 4.75396163e-02,  9.86846099e-01)
( 5.25437865e-02,  9.93951092e-01)
( 5.75479566e-02,  1.00107080e+00)
( 6.25521268e-02,  1.00820486e+00)
( 6.75562969e-02,  1.01535041e+00)
( 7.25604671e-02,  1.02250536e+00)
( 7.75646372e-02,  1.02967336e+00)
( 8.25688073e-02,  1.03685579e+00)
( 8.75729775e-02,  1.04404891e+00)
( 9.25771476e-02,  1.05125274e+00)
( 9.75813178e-02,  1.05846480e+00)
( 1.02585488e-01,  1.06568895e+00)
( 1.07589658e-01,  1.07292737e+00)
( 1.12593828e-01,  1.08017655e+00)
( 1.17597998e-01,  1.08743646e+00)
( 1.22602168e-01,  1.09470715e+00)
( 1.27606339e-01,  1.10198871e+00)
( 1.32610509e-01,  1.10928122e+00)
( 1.37614679e-01,  1.11658477e+00)
( 1.42618849e-01,  1.12389941e+00)
( 1.47623019e-01,  1.13122513e+00)
( 1.52627189e-01,  1.13856182e+00)
( 1.57631359e-01,  1.14590917e+00)
( 1.62635530e-01,  1.15326672e+00)
( 1.67639700e-01,  1.16063387e+00)
( 1.72643870e-01,  1.16800998e+00)
( 1.77648040e-01,  1.17539451e+00)
( 1.82652210e-01,  1.18279135e+00)
( 1.87656380e-01,  1.19019771e+00)
( 1.92660550e-01,  1.19760979e+00)
( 1.97664721e-01,  1.20503468e+00)
( 2.02668891e-01,  1.21247338e+00)
( 2.07673061e-01,  1.21992303e+00)
( 2.12677231e-01,  1.22738681e+00)
( 2.17681401e-01,  1.23486757e+00)
( 2.22685571e-01,  1.24236675e+00)
( 2.27689741e-01,  1.24988170e+00)
( 2.32693912e-01,  1.25742643e+00)
( 2.37698082e-01,  1.26500408e+00)
( 2.42702252e-01,  1.27259060e+00)
( 2.47706422e-01,  1.28016320e+00)
( 2.52710592e-01,  1.28771715e+00)
( 2.57714762e-01,  1.29524326e+00)
( 2.62718932e-01,  1.30247157e+00)
( 2.67723103e-01,  1.30290925e+00)
( 2.72727273e-01,  1.15991620e+00)
( 2.77731443e-01,  5.69145660e-01)
( 2.82735613e-01,  8.41204716e-02)
( 2.87739783e-01,  3.95426967e-03)
( 2.92743953e-01,  3.07125309e-04)
( 2.97748123e-01,  1.56803138e-04)
( 3.02752294e-01,  1.13820832e-04)
( 3.07756464e-01,  7.54864456e-05)
( 3.12760634e-01,  6.00518975e-05)
( 3.17764804e-01,  5.82086006e-05)
( 3.22768974e-01,  6.12775983e-05)
( 3.27773144e-01,  5.77376450e-05)
( 3.32777314e-01,  3.87269914e-05)
( 3.37781485e-01,  7.51267124e-06)
( 3.42785655e-01, -2.60284341e-05)
( 3.47789825e-01, -5.31400262e-05)
( 3.52793995e-01, -7.04098382e-05)
( 3.57798165e-01, -7.95098201e-05)
( 3.62802335e-01, -8.36983179e-05)
( 3.67806505e-01, -8.58541854e-05)
( 3.72810676e-01, -8.73911630e-05)
( 3.77814846e-01, -8.80050863e-05)
( 3.82819016e-01, -8.70895312e-05)
( 3.87823186e-01, -8.29589801e-05)
( 3.92827356e-01, -7.42828963e-05)
( 3.97831526e-01, -6.04816303e-05)
( 4.02835696e-01, -4.12386663e-05)
( 4.07839867e-01, -1.72079073e-05)
( 4.12844037e-01,  1.01294226e-05)
( 4.17848207e-01,  3.88837465e-05)
( 4.22852377e-01,  6.70142305e-05)
( 4.27856547e-01,  9.24264085e-05)
( 4.32860717e-01,  1.13178039e-04)
( 4.37864887e-01,  1.27966226e-04)
( 4.42869058e-01,  1.34914459e-04)
( 4.47873228e-01,  1.32328057e-04)
( 4.52877398e-01,  1.20983667e-04)
( 4.57881568e-01,  1.02009142e-04)
( 4.62885738e-01,  7.59730332e-05)
( 4.67889908e-01,  4.31213566e-05)
( 4.72894078e-01,  6.01104099e-06)
( 4.77898249e-01, -3.28260122e-05)
( 4.82902419e-01, -7.18431809e-05)
( 4.87906589e-01, -1.08297481e-04)
( 4.92910759e-01, -1.40692045e-04)
( 4.97914929e-01, -1.68151558e-04)
( 5.04587156e-01, -1.92311754e-04)
( 5.09591326e-01, -2.01550994e-04)
( 5.14595496e-01, -2.03359570e-04)
( 5.19599666e-01, -1.94718817e-04)
( 5.24603837e-01, -1.80866529e-04)
( 5.29608007e-01, -1.60530392e-04)
( 5.34612177e-01, -1.35238846e-04)
( 5.39616347e-01, -1.07848402e-04)
( 5.44620517e-01, -7.88587807e-05)
( 5.49624687e-01, -5.11841153e-05)
( 5.54628857e-01, -2.48959531e-05)
( 5.59633028e-01, -4.51377191e-06)
( 5.64637198e-01,  1.24553183e-05)
( 5.69641368e-01,  2.19439776e-05)
( 5.74645538e-01,  2.48336276e-05)
( 5.79649708e-01,  2.23156889e-05)
( 5.84653878e-01,  1.02350048e-05)
( 5.89658048e-01, -5.30998607e-06)
( 5.94662219e-01, -2.89925044e-05)
( 5.99666389e-01, -5.55753114e-05)
( 6.04670559e-01, -8.60334444e-05)
( 6.09674729e-01, -1.18131189e-04)
( 6.14678899e-01, -1.51071369e-04)
( 6.19683069e-01, -1.82347356e-04)
( 6.24687239e-01, -2.12926534e-04)
( 6.29691410e-01, -2.38069926e-04)
( 6.34695580e-01, -2.60753735e-04)
( 6.39699750e-01, -2.77009275e-04)
( 6.44703920e-01, -2.88452131e-04)
( 6.49708090e-01, -2.94076582e-04)
( 6.54712260e-01, -2.93366576e-04)
( 6.59716430e-01, -2.88593486e-04)
( 6.64720601e-01, -2.77451407e-04)
( 6.69724771e-01, -2.64108710e-04)
( 6.74728941e-01, -2.46190882e-04)
( 6.79733111e-01, -2.27515790e-04)
( 6.84737281e-01, -2.07892386e-04)
( 6.89741451e-01, -1.88787913e-04)
( 6.94745621e-01, -1.72231920e-04)
( 6.99749791e-01, -1.57974554e-04)
( 7.04753962e-01, -1.48436774e-04)
( 7.09758132e-01, -1.43177211e-04)
( 7.14762302e-01, -1.43514450e-04)
( 7.19766472e-01, -1.49693629e-04)
( 7.24770642e-01, -1.61068501e-04)
( 7.29774812e-01, -1.78870069e-04)
( 7.34778982e-01, -2.00576788e-04)
( 7.39783153e-01, -2.27864247e-04)
( 7.44787323e-01, -2.57405758e-04)
( 7.49791493e-01, -2.90090654e-04)
( 7.54795663e-01, -3.23557375e-04)
( 7.59799833e-01, -3.56340274e-04)
( 7.64804003e-01, -3.88957702e-04)
( 7.69808173e-01, -4.16397941e-04)
( 7.74812344e-01, -4.42666412e-04)
( 7.79816514e-01, -4.60842072e-04)
( 7.84820684e-01, -4.76383841e-04)
( 7.89824854e-01, -4.82756823e-04)
( 7.94829024e-01, -4.85170117e-04)
( 7.99833194e-01, -4.79118766e-04)
( 8.04837364e-01, -4.68453136e-04)
( 8.09841535e-01, -4.51392622e-04)
( 8.14845705e-01, -4.30199787e-04)
( 8.19849875e-01, -4.05336265e-04)
( 8.24854045e-01, -3.78254677e-04)
( 8.29858215e-01, -3.50023853e-04)
( 8.34862385e-01, -3.22905642e-04)
( 8.39866555e-01, -2.96297039e-04)
( 8.44870726e-01, -2.74895220e-04)
( 8.49874896e-01, -2.54492151e-04)
( 8.54879066e-01, -2.43206012e-04)
( 8.59883236e-01, -2.33431549e-04)
( 8.64887406e-01, -2.33076756e-04)
( 8.69891576e-01, -2.35285021e-04)
( 8.74895746e-01, -2.44535363e-04)
( 8.79899917e-01, -2.56482973e-04)
( 8.84904087e-01, -2.72054307e-04)
( 8.89908257e-01, -2.88457155e-04)
( 8.94912427e-01, -3.05318539e-04)
( 8.99916597e-01, -3.18816513e-04)
( 9.04920767e-01, -3.31193910e-04)
( 9.09924937e-01, -3.34430313e-04)
( 9.14929108e-01, -3.35201887e-04)
( 9.19933278e-01, -3.24523594e-04)
( 9.24937448e-01, -3.08880733e-04)
( 9.29941618e-01, -2.83921315e-04)
( 9.34945788e-01, -2.52411701e-04)
( 9.39949958e-01, -2.15402797e-04)
( 9.44954128e-01, -1.73960789e-04)
( 9.49958299e-01, -1.30537332e-04)
( 9.54962469e-01, -8.93800381e-05)
( 9.59966639e-01, -5.06512439e-05)
( 9.64970809e-01, -1.85599543e-05)
( 9.69974979e-01,  3.98404107e-06)
( 9.74979149e-01,  2.07100984e-05)
( 9.79983319e-01,  2.16418871e-05)
( 9.84987490e-01,  1.95744862e-05)
( 9.89991660e-01,  1.01070371e-05)
( 9.94995830e-01,  6.94836354e-06)
( 1.00000000e+00,  3.79900846e-06)};

\addplot [dotted, black, thin, forget plot]
coordinates {
( 2.77646991e-01, -1.50000000e-01)
( 2.77646991e-01,  2.15000000e+00)};

\nextgroupplot[xmin=-1.0, xmax=1.0, ymin=-0.15, ymax=2.15, xlabel=$x$, ylabel=, xtick={-1, -0.5, 0, 0.5, 1}, width=0.30\textwidth, height=4.2cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
(-9.94995830e-01,  4.94422183e-05)
(-9.89991660e-01,  1.95284348e-04)
(-9.84987490e-01,  4.33971090e-04)
(-9.79983319e-01,  7.62160455e-04)
(-9.74979149e-01,  1.17670626e-03)
(-9.69974979e-01,  1.67464244e-03)
(-9.64970809e-01,  2.25316893e-03)
(-9.59966639e-01,  2.90963895e-03)
(-9.54962469e-01,  3.64154748e-03)
(-9.49958299e-01,  4.44652090e-03)
(-9.44954128e-01,  5.32230749e-03)
(-9.39949958e-01,  6.26676888e-03)
(-9.34945788e-01,  7.27787221e-03)
(-9.29941618e-01,  8.35368294e-03)
(-9.24937448e-01,  9.49235840e-03)
(-9.19933278e-01,  1.06921417e-02)
(-9.14929108e-01,  1.19513563e-02)
(-9.09924937e-01,  1.32684011e-02)
(-9.04920767e-01,  1.46417453e-02)
(-8.99916597e-01,  1.60699248e-02)
(-8.94912427e-01,  1.75515376e-02)
(-8.89908257e-01,  1.90852407e-02)
(-8.84904087e-01,  2.06697463e-02)
(-8.79899917e-01,  2.23038188e-02)
(-8.74895746e-01,  2.39862718e-02)
(-8.69891576e-01,  2.57159657e-02)
(-8.64887406e-01,  2.74918049e-02)
(-8.59883236e-01,  2.93127353e-02)
(-8.54879066e-01,  3.11777425e-02)
(-8.49874896e-01,  3.30858497e-02)
(-8.44870726e-01,  3.50361153e-02)
(-8.39866555e-01,  3.70276318e-02)
(-8.34862385e-01,  3.90595237e-02)
(-8.29858215e-01,  4.11309460e-02)
(-8.24854045e-01,  4.32410828e-02)
(-8.19849875e-01,  4.53891459e-02)
(-8.14845705e-01,  4.75743734e-02)
(-8.09841535e-01,  4.97960288e-02)
(-8.04837364e-01,  5.20533994e-02)
(-7.99833194e-01,  5.43457954e-02)
(-7.94829024e-01,  5.66725491e-02)
(-7.89824854e-01,  5.90330137e-02)
(-7.84820684e-01,  6.14265624e-02)
(-7.79816514e-01,  6.38525876e-02)
(-7.74812344e-01,  6.63105000e-02)
(-7.69808173e-01,  6.87997280e-02)
(-7.64804003e-01,  7.13197169e-02)
(-7.59799833e-01,  7.38699282e-02)
(-7.54795663e-01,  7.64498387e-02)
(-7.49791493e-01,  7.90589405e-02)
(-7.44787323e-01,  8.16967396e-02)
(-7.39783153e-01,  8.43627562e-02)
(-7.34778982e-01,  8.70565234e-02)
(-7.29774812e-01,  8.97775871e-02)
(-7.24770642e-01,  9.25255055e-02)
(-7.19766472e-01,  9.52998487e-02)
(-7.14762302e-01,  9.81001980e-02)
(-7.09758132e-01,  1.00926146e-01)
(-7.04753962e-01,  1.03777294e-01)
(-6.99749791e-01,  1.06653257e-01)
(-6.94745621e-01,  1.09553657e-01)
(-6.89741451e-01,  1.12478126e-01)
(-6.84737281e-01,  1.15426306e-01)
(-6.79733111e-01,  1.18397847e-01)
(-6.74728941e-01,  1.21392407e-01)
(-6.69724771e-01,  1.24409653e-01)
(-6.64720601e-01,  1.27449261e-01)
(-6.59716430e-01,  1.30510913e-01)
(-6.54712260e-01,  1.33594299e-01)
(-6.49708090e-01,  1.36699116e-01)
(-6.44703920e-01,  1.39825069e-01)
(-6.39699750e-01,  1.42971868e-01)
(-6.34695580e-01,  1.46139231e-01)
(-6.29691410e-01,  1.49326881e-01)
(-6.24687239e-01,  1.52534550e-01)
(-6.19683069e-01,  1.55761971e-01)
(-6.14678899e-01,  1.59008888e-01)
(-6.09674729e-01,  1.62275047e-01)
(-6.04670559e-01,  1.65560200e-01)
(-5.99666389e-01,  1.68864107e-01)
(-5.94662219e-01,  1.72186529e-01)
(-5.89658048e-01,  1.75527235e-01)
(-5.84653878e-01,  1.78885997e-01)
(-5.79649708e-01,  1.82262593e-01)
(-5.74645538e-01,  1.85656805e-01)
(-5.69641368e-01,  1.89068419e-01)
(-5.64637198e-01,  1.92497226e-01)
(-5.59633028e-01,  1.95943020e-01)
(-5.54628857e-01,  1.99405601e-01)
(-5.49624687e-01,  2.02884770e-01)
(-5.44620517e-01,  2.06380336e-01)
(-5.39616347e-01,  2.09892107e-01)
(-5.34612177e-01,  2.13419899e-01)
(-5.29608007e-01,  2.16963528e-01)
(-5.24603837e-01,  2.20522816e-01)
(-5.19599666e-01,  2.24097587e-01)
(-5.14595496e-01,  2.27687668e-01)
(-5.09591326e-01,  2.31292891e-01)
(-5.04587156e-01,  2.34913088e-01)
(-4.97914929e-01,  2.39763030e-01)
(-4.92910759e-01,  2.43417540e-01)
(-4.87906589e-01,  2.47086492e-01)
(-4.82902419e-01,  2.50769732e-01)
(-4.77898249e-01,  2.54467111e-01)
(-4.72894078e-01,  2.58178479e-01)
(-4.67889908e-01,  2.61903691e-01)
(-4.62885738e-01,  2.65642604e-01)
(-4.57881568e-01,  2.69395076e-01)
(-4.52877398e-01,  2.73160971e-01)
(-4.47873228e-01,  2.76940150e-01)
(-4.42869058e-01,  2.80732482e-01)
(-4.37864887e-01,  2.84537834e-01)
(-4.32860717e-01,  2.88356077e-01)
(-4.27856547e-01,  2.92187083e-01)
(-4.22852377e-01,  2.96030729e-01)
(-4.17848207e-01,  2.99886889e-01)
(-4.12844037e-01,  3.03755445e-01)
(-4.07839867e-01,  3.07636275e-01)
(-4.02835696e-01,  3.11529263e-01)
(-3.97831526e-01,  3.15434295e-01)
(-3.92827356e-01,  3.19351255e-01)
(-3.87823186e-01,  3.23280032e-01)
(-3.82819016e-01,  3.27220516e-01)
(-3.77814846e-01,  3.31172599e-01)
(-3.72810676e-01,  3.35136174e-01)
(-3.67806505e-01,  3.39111135e-01)
(-3.62802335e-01,  3.43097380e-01)
(-3.57798165e-01,  3.47094807e-01)
(-3.52793995e-01,  3.51103314e-01)
(-3.47789825e-01,  3.55122804e-01)
(-3.42785655e-01,  3.59153177e-01)
(-3.37781485e-01,  3.63194340e-01)
(-3.32777314e-01,  3.67246196e-01)
(-3.27773144e-01,  3.71308653e-01)
(-3.22768974e-01,  3.75381619e-01)
(-3.17764804e-01,  3.79465003e-01)
(-3.12760634e-01,  3.83558715e-01)
(-3.07756464e-01,  3.87662669e-01)
(-3.02752294e-01,  3.91776776e-01)
(-2.97748123e-01,  3.95900952e-01)
(-2.92743953e-01,  4.00035113e-01)
(-2.87739783e-01,  4.04179174e-01)
(-2.82735613e-01,  4.08333053e-01)
(-2.77731443e-01,  4.12496671e-01)
(-2.72727273e-01,  4.16669947e-01)
(-2.67723103e-01,  4.20852803e-01)
(-2.62718932e-01,  4.25045160e-01)
(-2.57714762e-01,  4.29246942e-01)
(-2.52710592e-01,  4.33458074e-01)
(-2.47706422e-01,  4.37678481e-01)
(-2.42702252e-01,  4.41908089e-01)
(-2.37698082e-01,  4.46146825e-01)
(-2.32693912e-01,  4.50394619e-01)
(-2.27689741e-01,  4.54651399e-01)
(-2.22685571e-01,  4.58917095e-01)
(-2.17681401e-01,  4.63191639e-01)
(-2.12677231e-01,  4.67474962e-01)
(-2.07673061e-01,  4.71766998e-01)
(-2.02668891e-01,  4.76067679e-01)
(-1.97664721e-01,  4.80376941e-01)
(-1.92660550e-01,  4.84694719e-01)
(-1.87656380e-01,  4.89020948e-01)
(-1.82652210e-01,  4.93355566e-01)
(-1.77648040e-01,  4.97698511e-01)
(-1.72643870e-01,  5.02049720e-01)
(-1.67639700e-01,  5.06409134e-01)
(-1.62635530e-01,  5.10776692e-01)
(-1.57631359e-01,  5.15152335e-01)
(-1.52627189e-01,  5.19536004e-01)
(-1.47623019e-01,  5.23927642e-01)
(-1.42618849e-01,  5.28327191e-01)
(-1.37614679e-01,  5.32734594e-01)
(-1.32610509e-01,  5.37149797e-01)
(-1.27606339e-01,  5.41572743e-01)
(-1.22602168e-01,  5.46003378e-01)
(-1.17597998e-01,  5.50441649e-01)
(-1.12593828e-01,  5.54887502e-01)
(-1.07589658e-01,  5.59340884e-01)
(-1.02585488e-01,  5.63801743e-01)
(-9.75813178e-02,  5.68270029e-01)
(-9.25771476e-02,  5.72745689e-01)
(-8.75729775e-02,  5.77228674e-01)
(-8.25688073e-02,  5.81718934e-01)
(-7.75646372e-02,  5.86216420e-01)
(-7.25604671e-02,  5.90721083e-01)
(-6.75562969e-02,  5.95232876e-01)
(-6.25521268e-02,  5.99751750e-01)
(-5.75479566e-02,  6.04277659e-01)
(-5.25437865e-02,  6.08810556e-01)
(-4.75396163e-02,  6.13350395e-01)
(-4.25354462e-02,  6.17897131e-01)
(-3.75312761e-02,  6.22450719e-01)
(-3.25271059e-02,  6.27011114e-01)
(-2.75229358e-02,  6.31578273e-01)
(-2.25187656e-02,  6.36152151e-01)
(-1.75145955e-02,  6.40732706e-01)
(-1.25104254e-02,  6.45319895e-01)
(-7.50625521e-03,  6.49913676e-01)
(-2.50208507e-03,  6.54514007e-01)
( 2.50208507e-03,  6.59120847e-01)
( 7.50625521e-03,  6.63734155e-01)
( 1.25104254e-02,  6.68353890e-01)
( 1.75145955e-02,  6.72980013e-01)
( 2.25187656e-02,  6.77612485e-01)
( 2.75229358e-02,  6.82251265e-01)
( 3.25271059e-02,  6.86896315e-01)
( 3.75312761e-02,  6.91547597e-01)
( 4.25354462e-02,  6.96205072e-01)
( 4.75396163e-02,  7.00868704e-01)
( 5.25437865e-02,  7.05538454e-01)
( 5.75479566e-02,  7.10214287e-01)
( 6.25521268e-02,  7.14896165e-01)
( 6.75562969e-02,  7.19584052e-01)
( 7.25604671e-02,  7.24277913e-01)
( 7.75646372e-02,  7.28977712e-01)
( 8.25688073e-02,  7.33683414e-01)
( 8.75729775e-02,  7.38394984e-01)
( 9.25771476e-02,  7.43112389e-01)
( 9.75813178e-02,  7.47835593e-01)
( 1.02585488e-01,  7.52564564e-01)
( 1.07589658e-01,  7.57299268e-01)
( 1.12593828e-01,  7.62039671e-01)
( 1.17597998e-01,  7.66785742e-01)
( 1.22602168e-01,  7.71537447e-01)
( 1.27606339e-01,  7.76294754e-01)
( 1.32610509e-01,  7.81057632e-01)
( 1.37614679e-01,  7.85826049e-01)
( 1.42618849e-01,  7.90599974e-01)
( 1.47623019e-01,  7.95379376e-01)
( 1.52627189e-01,  8.00164224e-01)
( 1.57631359e-01,  8.04954488e-01)
( 1.62635530e-01,  8.09750137e-01)
( 1.67639700e-01,  8.14551143e-01)
( 1.72643870e-01,  8.19357475e-01)
( 1.77648040e-01,  8.24169105e-01)
( 1.82652210e-01,  8.28986002e-01)
( 1.87656380e-01,  8.33808139e-01)
( 1.92660550e-01,  8.38635487e-01)
( 1.97664721e-01,  8.43468018e-01)
( 2.02668891e-01,  8.48305704e-01)
( 2.07673061e-01,  8.53148516e-01)
( 2.12677231e-01,  8.57996428e-01)
( 2.17681401e-01,  8.62849413e-01)
( 2.22685571e-01,  8.67707443e-01)
( 2.27689741e-01,  8.72570492e-01)
( 2.32693912e-01,  8.77438533e-01)
( 2.37698082e-01,  8.82311540e-01)
( 2.42702252e-01,  8.87189486e-01)
( 2.47706422e-01,  8.92072347e-01)
( 2.52710592e-01,  8.96960096e-01)
( 2.57714762e-01,  9.01852708e-01)
( 2.62718932e-01,  9.06750158e-01)
( 2.67723103e-01,  9.11652422e-01)
( 2.72727273e-01,  9.16559473e-01)
( 2.77731443e-01,  9.21471288e-01)
( 2.82735613e-01,  9.26387843e-01)
( 2.87739783e-01,  9.31309113e-01)
( 2.92743953e-01,  9.36235074e-01)
( 2.97748123e-01,  9.41165703e-01)
( 3.02752294e-01,  9.46100976e-01)
( 3.07756464e-01,  9.51040871e-01)
( 3.12760634e-01,  9.55985363e-01)
( 3.17764804e-01,  9.60934430e-01)
( 3.22768974e-01,  9.65888049e-01)
( 3.27773144e-01,  9.70846199e-01)
( 3.32777314e-01,  9.75808855e-01)
( 3.37781485e-01,  9.80775997e-01)
( 3.42785655e-01,  9.85747601e-01)
( 3.47789825e-01,  9.90723648e-01)
( 3.52793995e-01,  9.95704113e-01)
( 3.57798165e-01,  1.00068898e+00)
( 3.62802335e-01,  1.00567822e+00)
( 3.67806505e-01,  1.01067182e+00)
( 3.72810676e-01,  1.01566975e+00)
( 3.77814846e-01,  1.02067199e+00)
( 3.82819016e-01,  1.02567853e+00)
( 3.87823186e-01,  1.03068935e+00)
( 3.92827356e-01,  1.03570441e+00)
( 3.97831526e-01,  1.04072371e+00)
( 4.02835696e-01,  1.04574722e+00)
( 4.07839867e-01,  1.05077493e+00)
( 4.12844037e-01,  1.05580681e+00)
( 4.17848207e-01,  1.06084284e+00)
( 4.22852377e-01,  1.06588300e+00)
( 4.27856547e-01,  1.07092728e+00)
( 4.32860717e-01,  1.07597566e+00)
( 4.37864887e-01,  1.08102812e+00)
( 4.42869058e-01,  1.08608463e+00)
( 4.47873228e-01,  1.09114518e+00)
( 4.52877398e-01,  1.09620976e+00)
( 4.57881568e-01,  1.10127833e+00)
( 4.62885738e-01,  0.00000000e+00)
( 4.67889908e-01,  0.00000000e+00)
( 4.72894078e-01,  0.00000000e+00)
( 4.77898249e-01,  0.00000000e+00)
( 4.82902419e-01,  0.00000000e+00)
( 4.87906589e-01,  0.00000000e+00)
( 4.92910759e-01,  0.00000000e+00)
( 4.97914929e-01,  0.00000000e+00)
( 5.04587156e-01,  0.00000000e+00)
( 5.09591326e-01,  0.00000000e+00)
( 5.14595496e-01,  0.00000000e+00)
( 5.19599666e-01,  0.00000000e+00)
( 5.24603837e-01,  0.00000000e+00)
( 5.29608007e-01,  0.00000000e+00)
( 5.34612177e-01,  0.00000000e+00)
( 5.39616347e-01,  0.00000000e+00)
( 5.44620517e-01,  0.00000000e+00)
( 5.49624687e-01,  0.00000000e+00)
( 5.54628857e-01,  0.00000000e+00)
( 5.59633028e-01,  0.00000000e+00)
( 5.64637198e-01,  0.00000000e+00)
( 5.69641368e-01,  0.00000000e+00)
( 5.74645538e-01,  0.00000000e+00)
( 5.79649708e-01,  0.00000000e+00)
( 5.84653878e-01,  0.00000000e+00)
( 5.89658048e-01,  0.00000000e+00)
( 5.94662219e-01,  0.00000000e+00)
( 5.99666389e-01,  0.00000000e+00)
( 6.04670559e-01,  0.00000000e+00)
( 6.09674729e-01,  0.00000000e+00)
( 6.14678899e-01,  0.00000000e+00)
( 6.19683069e-01,  0.00000000e+00)
( 6.24687239e-01,  0.00000000e+00)
( 6.29691410e-01,  0.00000000e+00)
( 6.34695580e-01,  0.00000000e+00)
( 6.39699750e-01,  0.00000000e+00)
( 6.44703920e-01,  0.00000000e+00)
( 6.49708090e-01,  0.00000000e+00)
( 6.54712260e-01,  0.00000000e+00)
( 6.59716430e-01,  0.00000000e+00)
( 6.64720601e-01,  0.00000000e+00)
( 6.69724771e-01,  0.00000000e+00)
( 6.74728941e-01,  0.00000000e+00)
( 6.79733111e-01,  0.00000000e+00)
( 6.84737281e-01,  0.00000000e+00)
( 6.89741451e-01,  0.00000000e+00)
( 6.94745621e-01,  0.00000000e+00)
( 6.99749791e-01,  0.00000000e+00)
( 7.04753962e-01,  0.00000000e+00)
( 7.09758132e-01,  0.00000000e+00)
( 7.14762302e-01,  0.00000000e+00)
( 7.19766472e-01,  0.00000000e+00)
( 7.24770642e-01,  0.00000000e+00)
( 7.29774812e-01,  0.00000000e+00)
( 7.34778982e-01,  0.00000000e+00)
( 7.39783153e-01,  0.00000000e+00)
( 7.44787323e-01,  0.00000000e+00)
( 7.49791493e-01,  0.00000000e+00)
( 7.54795663e-01,  0.00000000e+00)
( 7.59799833e-01,  0.00000000e+00)
( 7.64804003e-01,  0.00000000e+00)
( 7.69808173e-01,  0.00000000e+00)
( 7.74812344e-01,  0.00000000e+00)
( 7.79816514e-01,  0.00000000e+00)
( 7.84820684e-01,  0.00000000e+00)
( 7.89824854e-01,  0.00000000e+00)
( 7.94829024e-01,  0.00000000e+00)
( 7.99833194e-01,  0.00000000e+00)
( 8.04837364e-01,  0.00000000e+00)
( 8.09841535e-01,  0.00000000e+00)
( 8.14845705e-01,  0.00000000e+00)
( 8.19849875e-01,  0.00000000e+00)
( 8.24854045e-01,  0.00000000e+00)
( 8.29858215e-01,  0.00000000e+00)
( 8.34862385e-01,  0.00000000e+00)
( 8.39866555e-01,  0.00000000e+00)
( 8.44870726e-01,  0.00000000e+00)
( 8.49874896e-01,  0.00000000e+00)
( 8.54879066e-01,  0.00000000e+00)
( 8.59883236e-01,  0.00000000e+00)
( 8.64887406e-01,  0.00000000e+00)
( 8.69891576e-01,  0.00000000e+00)
( 8.74895746e-01,  0.00000000e+00)
( 8.79899917e-01,  0.00000000e+00)
( 8.84904087e-01,  0.00000000e+00)
( 8.89908257e-01,  0.00000000e+00)
( 8.94912427e-01,  0.00000000e+00)
( 8.99916597e-01,  0.00000000e+00)
( 9.04920767e-01,  0.00000000e+00)
( 9.09924937e-01,  0.00000000e+00)
( 9.14929108e-01,  0.00000000e+00)
( 9.19933278e-01,  0.00000000e+00)
( 9.24937448e-01,  0.00000000e+00)
( 9.29941618e-01,  0.00000000e+00)
( 9.34945788e-01,  0.00000000e+00)
( 9.39949958e-01,  0.00000000e+00)
( 9.44954128e-01,  0.00000000e+00)
( 9.49958299e-01,  0.00000000e+00)
( 9.54962469e-01,  0.00000000e+00)
( 9.59966639e-01,  0.00000000e+00)
( 9.64970809e-01,  0.00000000e+00)
( 9.69974979e-01,  0.00000000e+00)
( 9.74979149e-01,  0.00000000e+00)
( 9.79983319e-01,  0.00000000e+00)
( 9.84987490e-01,  0.00000000e+00)
( 9.89991660e-01,  0.00000000e+00)
( 9.94995830e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
(-1.00000000e+00,  4.57729420e-05)
(-9.94995830e-01,  5.04578878e-04)
(-9.89991660e-01,  1.03544220e-03)
(-9.84987490e-01,  1.62089710e-03)
(-9.79983319e-01,  2.24721567e-03)
(-9.74979149e-01,  2.90489104e-03)
(-9.69974979e-01,  3.58863451e-03)
(-9.64970809e-01,  4.29696629e-03)
(-9.59966639e-01,  5.03151942e-03)
(-9.54962469e-01,  5.79619106e-03)
(-9.49958299e-01,  6.59626774e-03)
(-9.44954128e-01,  7.43762621e-03)
(-9.39949958e-01,  8.32607814e-03)
(-9.34945788e-01,  9.26689151e-03)
(-9.29941618e-01,  1.02644915e-02)
(-9.24937448e-01,  1.13223216e-02)
(-9.19933278e-01,  1.24428326e-02)
(-9.14929108e-01,  1.36275607e-02)
(-9.09924937e-01,  1.48772603e-02)
(-9.04920767e-01,  1.61920562e-02)
(-8.99916597e-01,  1.75715921e-02)
(-8.94912427e-01,  1.90151552e-02)
(-8.89908257e-01,  2.05217676e-02)
(-8.84904087e-01,  2.20902392e-02)
(-8.79899917e-01,  2.37191855e-02)
(-8.74895746e-01,  2.54070168e-02)
(-8.69891576e-01,  2.71519107e-02)
(-8.64887406e-01,  2.89517809e-02)
(-8.59883236e-01,  3.08042546e-02)
(-8.54879066e-01,  3.27066693e-02)
(-8.49874896e-01,  3.46560977e-02)
(-8.44870726e-01,  3.66494030e-02)
(-8.39866555e-01,  3.86833244e-02)
(-8.34862385e-01,  4.07545879e-02)
(-8.29858215e-01,  4.28600349e-02)
(-8.24854045e-01,  4.49967591e-02)
(-8.19849875e-01,  4.71622391e-02)
(-8.14845705e-01,  4.93544580e-02)
(-8.09841535e-01,  5.15719982e-02)
(-8.04837364e-01,  5.38141042e-02)
(-7.99833194e-01,  5.60807075e-02)
(-7.94829024e-01,  5.83724109e-02)
(-7.89824854e-01,  6.06904316e-02)
(-7.84820684e-01,  6.30365042e-02)
(-7.79816514e-01,  6.54127503e-02)
(-7.74812344e-01,  6.78215172e-02)
(-7.69808173e-01,  7.02651953e-02)
(-7.64804003e-01,  7.27460225e-02)
(-7.59799833e-01,  7.52658852e-02)
(-7.54795663e-01,  7.78261306e-02)
(-7.49791493e-01,  8.04274018e-02)
(-7.44787323e-01,  8.30695123e-02)
(-7.39783153e-01,  8.57513748e-02)
(-7.34778982e-01,  8.84709950e-02)
(-7.29774812e-01,  9.12255397e-02)
(-7.24770642e-01,  9.40114821e-02)
(-7.19766472e-01,  9.68248174e-02)
(-7.14762302e-01,  9.96613369e-02)
(-7.09758132e-01,  1.02516939e-01)
(-7.04753962e-01,  1.05387952e-01)
(-6.99749791e-01,  1.08271435e-01)
(-6.94745621e-01,  1.11165431e-01)
(-6.89741451e-01,  1.14069140e-01)
(-6.84737281e-01,  1.16982995e-01)
(-6.79733111e-01,  1.19908620e-01)
(-6.74728941e-01,  1.22848684e-01)
(-6.69724771e-01,  1.25806636e-01)
(-6.64720601e-01,  1.28786377e-01)
(-6.59716430e-01,  1.31791864e-01)
(-6.54712260e-01,  1.34826708e-01)
(-6.49708090e-01,  1.37893809e-01)
(-6.44703920e-01,  1.40995044e-01)
(-6.39699750e-01,  1.44131066e-01)
(-6.34695580e-01,  1.47301232e-01)
(-6.29691410e-01,  1.50503654e-01)
(-6.24687239e-01,  1.53735384e-01)
(-6.19683069e-01,  1.56992704e-01)
(-6.14678899e-01,  1.60271479e-01)
(-6.09674729e-01,  1.63567538e-01)
(-6.04670559e-01,  1.66877040e-01)
(-5.99666389e-01,  1.70196773e-01)
(-5.94662219e-01,  1.73524365e-01)
(-5.89658048e-01,  1.76858393e-01)
(-5.84653878e-01,  1.80198392e-01)
(-5.79649708e-01,  1.83544775e-01)
(-5.74645538e-01,  1.86898696e-01)
(-5.69641368e-01,  1.90261879e-01)
(-5.64637198e-01,  1.93636449e-01)
(-5.59633028e-01,  1.97024771e-01)
(-5.54628857e-01,  2.00429313e-01)
(-5.49624687e-01,  2.03852535e-01)
(-5.44620517e-01,  2.07296785e-01)
(-5.39616347e-01,  2.10764207e-01)
(-5.34612177e-01,  2.14256636e-01)
(-5.29608007e-01,  2.17775482e-01)
(-5.24603837e-01,  2.21321611e-01)
(-5.19599666e-01,  2.24895220e-01)
(-5.14595496e-01,  2.28495735e-01)
(-5.09591326e-01,  2.32121740e-01)
(-5.04587156e-01,  2.35770970e-01)
(-4.97914929e-01,  2.40667354e-01)
(-4.92910759e-01,  2.44357797e-01)
(-4.87906589e-01,  2.48059151e-01)
(-4.82902419e-01,  2.51767178e-01)
(-4.77898249e-01,  2.55477947e-01)
(-4.72894078e-01,  2.59188169e-01)
(-4.67889908e-01,  2.62895482e-01)
(-4.62885738e-01,  2.66598658e-01)
(-4.57881568e-01,  2.70297685e-01)
(-4.52877398e-01,  2.73993728e-01)
(-4.47873228e-01,  2.77688944e-01)
(-4.42869058e-01,  2.81386188e-01)
(-4.37864887e-01,  2.85088636e-01)
(-4.32860717e-01,  2.88799382e-01)
(-4.27856547e-01,  2.92521050e-01)
(-4.22852377e-01,  2.96255487e-01)
(-4.17848207e-01,  3.00003566e-01)
(-4.12844037e-01,  3.03765129e-01)
(-4.07839867e-01,  3.07539063e-01)
(-4.02835696e-01,  3.11323498e-01)
(-3.97831526e-01,  3.15116075e-01)
(-3.92827356e-01,  3.18914248e-01)
(-3.87823186e-01,  3.22715556e-01)
(-3.82819016e-01,  3.26517817e-01)
(-3.77814846e-01,  3.30319221e-01)
(-3.72810676e-01,  3.34118299e-01)
(-3.67806505e-01,  3.37913780e-01)
(-3.62802335e-01,  3.41704369e-01)
(-3.57798165e-01,  3.45488493e-01)
(-3.52793995e-01,  3.49264057e-01)
(-3.47789825e-01,  3.53028283e-01)
(-3.42785655e-01,  3.56777645e-01)
(-3.37781485e-01,  3.60507942e-01)
(-3.32777314e-01,  3.64214490e-01)
(-3.27773144e-01,  3.67892415e-01)
(-3.22768974e-01,  3.71536992e-01)
(-3.17764804e-01,  3.75143968e-01)
(-3.12760634e-01,  3.78709811e-01)
(-3.07756464e-01,  3.82231817e-01)
(-3.02752294e-01,  3.85708057e-01)
(-2.97748123e-01,  3.89137145e-01)
(-2.92743953e-01,  3.92517854e-01)
(-2.87739783e-01,  3.95848642e-01)
(-2.82735613e-01,  3.99127155e-01)
(-2.77731443e-01,  4.02349798e-01)
(-2.72727273e-01,  4.05511438e-01)
(-2.67723103e-01,  4.08605302e-01)
(-2.62718932e-01,  4.11623078e-01)
(-2.57714762e-01,  4.14555212e-01)
(-2.52710592e-01,  4.17391350e-01)
(-2.47706422e-01,  4.20120865e-01)
(-2.42702252e-01,  4.22733401e-01)
(-2.37698082e-01,  4.25219375e-01)
(-2.32693912e-01,  4.27570389e-01)
(-2.27689741e-01,  4.29779524e-01)
(-2.22685571e-01,  4.31841520e-01)
(-2.17681401e-01,  4.33752834e-01)
(-2.12677231e-01,  4.35511589e-01)
(-2.07673061e-01,  4.37117450e-01)
(-2.02668891e-01,  4.38571421e-01)
(-1.97664721e-01,  4.39875611e-01)
(-1.92660550e-01,  4.41032961e-01)
(-1.87656380e-01,  4.42046992e-01)
(-1.82652210e-01,  4.42921551e-01)
(-1.77648040e-01,  4.43660614e-01)
(-1.72643870e-01,  4.44268139e-01)
(-1.67639700e-01,  4.44747982e-01)
(-1.62635530e-01,  4.45103887e-01)
(-1.57631359e-01,  4.45339542e-01)
(-1.52627189e-01,  4.45458684e-01)
(-1.47623019e-01,  4.45465243e-01)
(-1.42618849e-01,  4.45363505e-01)
(-1.37614679e-01,  4.45158259e-01)
(-1.32610509e-01,  4.44854923e-01)
(-1.27606339e-01,  4.44459613e-01)
(-1.22602168e-01,  4.43979151e-01)
(-1.17597998e-01,  4.43421012e-01)
(-1.12593828e-01,  4.42793189e-01)
(-1.07589658e-01,  4.42104004e-01)
(-1.02585488e-01,  4.41361869e-01)
(-9.75813178e-02,  4.40575004e-01)
(-9.25771476e-02,  4.39751131e-01)
(-8.75729775e-02,  4.38897172e-01)
(-8.25688073e-02,  4.38018934e-01)
(-7.75646372e-02,  4.37120834e-01)
(-7.25604671e-02,  4.36205645e-01)
(-6.75562969e-02,  4.35274312e-01)
(-6.25521268e-02,  4.34325842e-01)
(-5.75479566e-02,  4.33357317e-01)
(-5.25437865e-02,  4.32364039e-01)
(-4.75396163e-02,  4.31339834e-01)
(-4.25354462e-02,  4.30277528e-01)
(-3.75312761e-02,  4.29169551e-01)
(-3.25271059e-02,  4.28008630e-01)
(-2.75229358e-02,  4.26788497e-01)
(-2.25187656e-02,  4.25504488e-01)
(-1.75145955e-02,  4.24153967e-01)
(-1.25104254e-02,  4.22736480e-01)
(-7.50625521e-03,  4.21253608e-01)
(-2.50208507e-03,  4.19708555e-01)
( 2.50208507e-03,  4.18105528e-01)
( 7.50625521e-03,  4.16449030e-01)
( 1.25104254e-02,  4.14743203e-01)
( 1.75145955e-02,  4.12991306e-01)
( 2.25187656e-02,  4.11195441e-01)
( 2.75229358e-02,  4.09356508e-01)
( 3.25271059e-02,  4.07474393e-01)
( 3.75312761e-02,  4.05548309e-01)
( 4.25354462e-02,  4.03577178e-01)
( 4.75396163e-02,  4.01559986e-01)
( 5.25437865e-02,  3.99495990e-01)
( 5.75479566e-02,  3.97384750e-01)
( 6.25521268e-02,  3.95225945e-01)
( 6.75562969e-02,  3.93019006e-01)
( 7.25604671e-02,  3.90762638e-01)
( 7.75646372e-02,  3.88454316e-01)
( 8.25688073e-02,  3.86089886e-01)
( 8.75729775e-02,  3.83663364e-01)
( 9.25771476e-02,  3.81167022e-01)
( 9.75813178e-02,  3.78591797e-01)
( 1.02585488e-01,  3.75927975e-01)
( 1.07589658e-01,  3.73166088e-01)
( 1.12593828e-01,  3.70297869e-01)
( 1.17597998e-01,  3.67317137e-01)
( 1.22602168e-01,  3.64220454e-01)
( 1.27606339e-01,  3.61007473e-01)
( 1.32610509e-01,  3.57680915e-01)
( 1.37614679e-01,  3.54246207e-01)
( 1.42618849e-01,  3.50710849e-01)
( 1.47623019e-01,  3.47083619e-01)
( 1.52627189e-01,  3.43373761e-01)
( 1.57631359e-01,  3.39590245e-01)
( 1.62635530e-01,  3.35741215e-01)
( 1.67639700e-01,  3.31833630e-01)
( 1.72643870e-01,  3.27873114e-01)
( 1.77648040e-01,  3.23863945e-01)
( 1.82652210e-01,  3.19809118e-01)
( 1.87656380e-01,  3.15710410e-01)
( 1.92660550e-01,  3.11568366e-01)
( 1.97664721e-01,  3.07382201e-01)
( 2.02668891e-01,  3.03149609e-01)
( 2.07673061e-01,  2.98866542e-01)
( 2.12677231e-01,  2.94527020e-01)
( 2.17681401e-01,  2.90123067e-01)
( 2.22685571e-01,  2.85644841e-01)
( 2.27689741e-01,  2.81081014e-01)
( 2.32693912e-01,  2.76419405e-01)
( 2.37698082e-01,  2.71647835e-01)
( 2.42702252e-01,  2.66755129e-01)
( 2.47706422e-01,  2.61732157e-01)
( 2.52710592e-01,  2.56572801e-01)
( 2.57714762e-01,  2.51274726e-01)
( 2.62718932e-01,  2.45839870e-01)
( 2.67723103e-01,  2.40274560e-01)
( 2.72727273e-01,  2.34589251e-01)
( 2.77731443e-01,  2.28797870e-01)
( 2.82735613e-01,  2.22916815e-01)
( 2.87739783e-01,  2.16963703e-01)
( 2.92743953e-01,  2.10955968e-01)
( 2.97748123e-01,  2.04909467e-01)
( 3.02752294e-01,  1.98837232e-01)
( 3.07756464e-01,  1.92748519e-01)
( 3.12760634e-01,  1.86648270e-01)
( 3.17764804e-01,  1.80537058e-01)
( 3.22768974e-01,  1.74411516e-01)
( 3.27773144e-01,  1.68265219e-01)
( 3.32777314e-01,  1.62089882e-01)
( 3.37781485e-01,  1.55876771e-01)
( 3.42785655e-01,  1.49618133e-01)
( 3.47789825e-01,  1.43308512e-01)
( 3.52793995e-01,  1.36945835e-01)
( 3.57798165e-01,  1.30532181e-01)
( 3.62802335e-01,  1.24074199e-01)
( 3.67806505e-01,  1.17583203e-01)
( 3.72810676e-01,  1.11074974e-01)
( 3.77814846e-01,  1.04569330e-01)
( 3.82819016e-01,  9.80895407e-02)
( 3.87823186e-01,  9.16616399e-02)
( 3.92827356e-01,  8.53136717e-02)
( 3.97831526e-01,  7.90749126e-02)
( 4.02835696e-01,  7.29750801e-02)
( 4.07839867e-01,  6.70435439e-02)
( 4.12844037e-01,  6.13085516e-02)
( 4.17848207e-01,  5.57964890e-02)
( 4.22852377e-01,  5.05311987e-02)
( 4.27856547e-01,  4.55333856e-02)
( 4.32860717e-01,  4.08201399e-02)
( 4.37864887e-01,  3.64046000e-02)
( 4.42869058e-01,  3.22957740e-02)
( 4.47873228e-01,  2.84985203e-02)
( 4.52877398e-01,  2.50136788e-02)
( 4.57881568e-01,  2.18383291e-02)
( 4.62885738e-01,  1.89661453e-02)
( 4.67889908e-01,  1.63878102e-02)
( 4.72894078e-01,  1.40914554e-02)
( 4.77898249e-01,  1.20630939e-02)
( 4.82902419e-01,  1.02870276e-02)
( 4.87906589e-01,  8.74621374e-03)
( 4.92910759e-01,  7.42259164e-03)
( 4.97914929e-01,  6.29737453e-03)
( 5.04587156e-01,  5.07242105e-03)
( 5.09591326e-01,  4.33500996e-03)
( 5.14595496e-01,  3.73154854e-03)
( 5.19599666e-01,  3.24317677e-03)
( 5.24603837e-01,  2.85175323e-03)
( 5.29608007e-01,  2.54014157e-03)
( 5.34612177e-01,  2.29248168e-03)
( 5.39616347e-01,  2.09442578e-03)
( 5.44620517e-01,  1.93331857e-03)
( 5.49624687e-01,  1.79830323e-03)
( 5.54628857e-01,  1.68034184e-03)
( 5.59633028e-01,  1.57214797e-03)
( 5.64637198e-01,  1.46804108e-03)
( 5.69641368e-01,  1.36374292e-03)
( 5.74645538e-01,  1.25614531e-03)
( 5.79649708e-01,  1.14308268e-03)
( 5.84653878e-01,  1.02314142e-03)
( 5.89658048e-01,  8.95530526e-04)
( 5.94662219e-01,  7.60025509e-04)
( 5.99666389e-01,  6.16981944e-04)
( 6.04670559e-01,  4.67399493e-04)
( 6.09674729e-01,  3.13004859e-04)
( 6.14678899e-01,  1.56315422e-04)
( 6.19683069e-01,  6.45921293e-07)
( 6.24687239e-01, -1.49971499e-04)
( 6.29691410e-01, -2.90969621e-04)
( 6.34695580e-01, -4.17529158e-04)
( 6.39699750e-01, -5.24942843e-04)
( 6.44703920e-01, -6.09025784e-04)
( 6.49708090e-01, -6.66527011e-04)
( 6.54712260e-01, -6.95493456e-04)
( 6.59716430e-01, -6.95540716e-04)
( 6.64720601e-01, -6.67994186e-04)
( 6.69724771e-01, -6.15878018e-04)
( 6.74728941e-01, -5.43745913e-04)
( 6.79733111e-01, -4.57364890e-04)
( 6.84737281e-01, -3.63279118e-04)
( 6.89741451e-01, -2.68293980e-04)
( 6.94745621e-01, -1.78929746e-04)
( 6.99749791e-01, -1.00898675e-04)
( 7.04753962e-01, -3.86586192e-05)
( 7.09758132e-01,  4.90995533e-06)
( 7.14762302e-01,  2.86681027e-05)
( 7.19766472e-01,  3.32044314e-05)
( 7.24770642e-01,  2.06435456e-05)
( 7.29774812e-01, -5.70123452e-06)
( 7.34778982e-01, -4.17885958e-05)
( 7.39783153e-01, -8.33647446e-05)
( 7.44787323e-01, -1.26465722e-04)
( 7.49791493e-01, -1.67838583e-04)
( 7.54795663e-01, -2.05223938e-04)
( 7.59799833e-01, -2.37462359e-04)
( 7.64804003e-01, -2.64414060e-04)
( 7.69808173e-01, -2.86710805e-04)
( 7.74812344e-01, -3.05386146e-04)
( 7.79816514e-01, -3.21450072e-04)
( 7.84820684e-01, -3.35483248e-04)
( 7.89824854e-01, -3.47322527e-04)
( 7.94829024e-01, -3.55893890e-04)
( 7.99833194e-01, -3.59224005e-04)
( 8.04837364e-01, -3.54631628e-04)
( 8.09841535e-01, -3.39070309e-04)
( 8.14845705e-01, -3.09569446e-04)
( 8.19849875e-01, -2.63705668e-04)
( 8.24854045e-01, -2.00033068e-04)
( 8.29858215e-01, -1.18408905e-04)
( 8.34862385e-01, -2.01688356e-05)
( 8.39866555e-01,  9.18710765e-05)
( 8.44870726e-01,  2.13583818e-04)
( 8.49874896e-01,  3.39848568e-04)
( 8.54879066e-01,  4.64975175e-04)
( 8.59883236e-01,  5.83185832e-04)
( 8.64887406e-01,  6.89100825e-04)
( 8.69891576e-01,  7.78178180e-04)
( 8.74895746e-01,  8.47064326e-04)
( 8.79899917e-01,  8.93823254e-04)
( 8.84904087e-01,  9.18023680e-04)
( 8.89908257e-01,  9.20676735e-04)
( 8.94912427e-01,  9.04030007e-04)
( 8.99916597e-01,  8.71236941e-04)
( 9.04920767e-01,  8.25933172e-04)
( 9.09924937e-01,  7.71762595e-04)
( 9.14929108e-01,  7.11904982e-04)
( 9.19933278e-01,  6.48662567e-04)
( 9.24937448e-01,  5.83164079e-04)
( 9.29941618e-01,  5.15239926e-04)
( 9.34945788e-01,  4.43510849e-04)
( 9.39949958e-01,  3.65714061e-04)
( 9.44954128e-01,  2.79266260e-04)
( 9.49958299e-01,  1.82033705e-04)
( 9.54962469e-01,  7.32485446e-05)
( 9.59966639e-01, -4.55183674e-05)
( 9.64970809e-01, -1.69440565e-04)
( 9.69974979e-01, -2.89699235e-04)
( 9.74979149e-01, -3.93048362e-04)
( 9.79983319e-01, -4.61783974e-04)
( 9.84987490e-01, -4.74182728e-04)
( 9.89991660e-01, -4.05422555e-04)
( 9.94995830e-01, -2.28934992e-04)
( 1.00000000e+00,  8.19267718e-05)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
(-1.00000000e+00,  2.97203446e-05)
(-9.94995830e-01,  2.72668926e-04)
(-9.89991660e-01,  6.00597101e-04)
(-9.84987490e-01,  1.01045242e-03)
(-9.79983319e-01,  1.49972821e-03)
(-9.74979149e-01,  2.08736407e-03)
(-9.69974979e-01,  2.74923456e-03)
(-9.64970809e-01,  3.47411007e-03)
(-9.59966639e-01,  4.25874368e-03)
(-9.54962469e-01,  5.10741459e-03)
(-9.49958299e-01,  6.01828752e-03)
(-9.44954128e-01,  6.97582545e-03)
(-9.39949958e-01,  7.97820978e-03)
(-9.34945788e-01,  9.02502286e-03)
(-9.29941618e-01,  1.01257360e-02)
(-9.24937448e-01,  1.12731913e-02)
(-9.19933278e-01,  1.24652001e-02)
(-9.14929108e-01,  1.37027684e-02)
(-9.09924937e-01,  1.49873673e-02)
(-9.04920767e-01,  1.63289415e-02)
(-8.99916597e-01,  1.77256068e-02)
(-8.94912427e-01,  1.91726253e-02)
(-8.89908257e-01,  2.06702250e-02)
(-8.84904087e-01,  2.22188479e-02)
(-8.79899917e-01,  2.38177483e-02)
(-8.74895746e-01,  2.54687549e-02)
(-8.69891576e-01,  2.71706816e-02)
(-8.64887406e-01,  2.89173463e-02)
(-8.59883236e-01,  3.07085210e-02)
(-8.54879066e-01,  3.25428272e-02)
(-8.49874896e-01,  3.44202011e-02)
(-8.44870726e-01,  3.63408119e-02)
(-8.39866555e-01,  3.83055411e-02)
(-8.34862385e-01,  4.03155483e-02)
(-8.29858215e-01,  4.23721863e-02)
(-8.24854045e-01,  4.44745870e-02)
(-8.19849875e-01,  4.66217455e-02)
(-8.14845705e-01,  4.88115375e-02)
(-8.09841535e-01,  5.10407169e-02)
(-8.04837364e-01,  5.33052233e-02)
(-7.99833194e-01,  5.56012480e-02)
(-7.94829024e-01,  5.79238709e-02)
(-7.89824854e-01,  6.02707144e-02)
(-7.84820684e-01,  6.26405973e-02)
(-7.79816514e-01,  6.50337031e-02)
(-7.74812344e-01,  6.74532143e-02)
(-7.69808173e-01,  6.99030980e-02)
(-7.64804003e-01,  7.23883781e-02)
(-7.59799833e-01,  7.49188373e-02)
(-7.54795663e-01,  7.74884045e-02)
(-7.49791493e-01,  8.00956988e-02)
(-7.44787323e-01,  8.27381544e-02)
(-7.39783153e-01,  8.54160124e-02)
(-7.34778982e-01,  8.81133322e-02)
(-7.29774812e-01,  9.08282350e-02)
(-7.24770642e-01,  9.35630514e-02)
(-7.19766472e-01,  9.63120272e-02)
(-7.14762302e-01,  9.90851618e-02)
(-7.09758132e-01,  1.01885431e-01)
(-7.04753962e-01,  1.04717661e-01)
(-6.99749791e-01,  1.07585820e-01)
(-6.94745621e-01,  1.10485733e-01)
(-6.89741451e-01,  1.13414232e-01)
(-6.84737281e-01,  1.16365026e-01)
(-6.79733111e-01,  1.19329923e-01)
(-6.74728941e-01,  1.22312543e-01)
(-6.69724771e-01,  1.25309023e-01)
(-6.64720601e-01,  1.28334855e-01)
(-6.59716430e-01,  1.31387003e-01)
(-6.54712260e-01,  1.34474473e-01)
(-6.49708090e-01,  1.37586000e-01)
(-6.44703920e-01,  1.40720956e-01)
(-6.39699750e-01,  1.43865082e-01)
(-6.34695580e-01,  1.47019110e-01)
(-6.29691410e-01,  1.50185171e-01)
(-6.24687239e-01,  1.53364680e-01)
(-6.19683069e-01,  1.56567399e-01)
(-6.14678899e-01,  1.59793357e-01)
(-6.09674729e-01,  1.63046123e-01)
(-6.04670559e-01,  1.66328914e-01)
(-5.99666389e-01,  1.69641608e-01)
(-5.94662219e-01,  1.72976707e-01)
(-5.89658048e-01,  1.76332286e-01)
(-5.84653878e-01,  1.79711332e-01)
(-5.79649708e-01,  1.83107046e-01)
(-5.74645538e-01,  1.86517185e-01)
(-5.69641368e-01,  1.89939223e-01)
(-5.64637198e-01,  1.93378101e-01)
(-5.59633028e-01,  1.96831961e-01)
(-5.54628857e-01,  2.00297645e-01)
(-5.49624687e-01,  2.03771206e-01)
(-5.44620517e-01,  2.07258019e-01)
(-5.39616347e-01,  2.10761631e-01)
(-5.34612177e-01,  2.14272145e-01)
(-5.29608007e-01,  2.17794834e-01)
(-5.24603837e-01,  2.21333538e-01)
(-5.19599666e-01,  2.24885748e-01)
(-5.14595496e-01,  2.28456480e-01)
(-5.09591326e-01,  2.32037882e-01)
(-5.04587156e-01,  2.35633031e-01)
(-4.97914929e-01,  2.40460982e-01)
(-4.92910759e-01,  2.44104588e-01)
(-4.87906589e-01,  2.47762744e-01)
(-4.82902419e-01,  2.51436992e-01)
(-4.77898249e-01,  2.55131365e-01)
(-4.72894078e-01,  2.58841220e-01)
(-4.67889908e-01,  2.62570617e-01)
(-4.62885738e-01,  2.66317065e-01)
(-4.57881568e-01,  2.70078581e-01)
(-4.52877398e-01,  2.73849204e-01)
(-4.47873228e-01,  2.77637129e-01)
(-4.42869058e-01,  2.81440697e-01)
(-4.37864887e-01,  2.85256786e-01)
(-4.32860717e-01,  2.89083907e-01)
(-4.27856547e-01,  2.92921416e-01)
(-4.22852377e-01,  2.96766661e-01)
(-4.17848207e-01,  3.00628234e-01)
(-4.12844037e-01,  3.04500834e-01)
(-4.07839867e-01,  3.08384618e-01)
(-4.02835696e-01,  3.12278526e-01)
(-3.97831526e-01,  3.16178335e-01)
(-3.92827356e-01,  3.20090556e-01)
(-3.87823186e-01,  3.24012214e-01)
(-3.82819016e-01,  3.27951186e-01)
(-3.77814846e-01,  3.31898472e-01)
(-3.72810676e-01,  3.35855508e-01)
(-3.67806505e-01,  3.39824521e-01)
(-3.62802335e-01,  3.43798570e-01)
(-3.57798165e-01,  3.47788851e-01)
(-3.52793995e-01,  3.51790866e-01)
(-3.47789825e-01,  3.55807293e-01)
(-3.42785655e-01,  3.59832350e-01)
(-3.37781485e-01,  3.63859037e-01)
(-3.32777314e-01,  3.67902227e-01)
(-3.27773144e-01,  3.71961439e-01)
(-3.22768974e-01,  3.76028880e-01)
(-3.17764804e-01,  3.80106231e-01)
(-3.12760634e-01,  3.84195757e-01)
(-3.07756464e-01,  3.88295111e-01)
(-3.02752294e-01,  3.92403894e-01)
(-2.97748123e-01,  3.96526345e-01)
(-2.92743953e-01,  4.00655849e-01)
(-2.87739783e-01,  4.04796484e-01)
(-2.82735613e-01,  4.08948727e-01)
(-2.77731443e-01,  4.13106820e-01)
(-2.72727273e-01,  4.17276146e-01)
(-2.67723103e-01,  4.21457088e-01)
(-2.62718932e-01,  4.25644967e-01)
(-2.57714762e-01,  4.29844798e-01)
(-2.52710592e-01,  4.34052247e-01)
(-2.47706422e-01,  4.38269859e-01)
(-2.42702252e-01,  4.42498669e-01)
(-2.37698082e-01,  4.46733002e-01)
(-2.32693912e-01,  4.50978414e-01)
(-2.27689741e-01,  4.55232408e-01)
(-2.22685571e-01,  4.59495612e-01)
(-2.17681401e-01,  4.63770618e-01)
(-2.12677231e-01,  4.68051985e-01)
(-2.07673061e-01,  4.72344341e-01)
(-2.02668891e-01,  4.76643794e-01)
(-1.97664721e-01,  4.80952699e-01)
(-1.92660550e-01,  4.85271625e-01)
(-1.87656380e-01,  4.89596818e-01)
(-1.82652210e-01,  4.93931572e-01)
(-1.77648040e-01,  4.98273570e-01)
(-1.72643870e-01,  5.02624424e-01)
(-1.67639700e-01,  5.06983514e-01)
(-1.62635530e-01,  5.11350124e-01)
(-1.57631359e-01,  5.15727366e-01)
(-1.52627189e-01,  5.20109582e-01)
(-1.47623019e-01,  5.24501467e-01)
(-1.42618849e-01,  5.28897973e-01)
(-1.37614679e-01,  5.33303344e-01)
(-1.32610509e-01,  5.37714378e-01)
(-1.27606339e-01,  5.42134247e-01)
(-1.22602168e-01,  5.46562062e-01)
(-1.17597998e-01,  5.50996553e-01)
(-1.12593828e-01,  5.55439705e-01)
(-1.07589658e-01,  5.59888918e-01)
(-1.02585488e-01,  5.64346653e-01)
(-9.75813178e-02,  5.68810156e-01)
(-9.25771476e-02,  5.73282603e-01)
(-8.75729775e-02,  5.77760502e-01)
(-8.25688073e-02,  5.82247108e-01)
(-7.75646372e-02,  5.86739693e-01)
(-7.25604671e-02,  5.91247099e-01)
(-6.75562969e-02,  5.95762257e-01)
(-6.25521268e-02,  6.00279321e-01)
(-5.75479566e-02,  6.04805382e-01)
(-5.25437865e-02,  6.09335205e-01)
(-4.75396163e-02,  6.13875865e-01)
(-4.25354462e-02,  6.18420473e-01)
(-3.75312761e-02,  6.22973188e-01)
(-3.25271059e-02,  6.27532070e-01)
(-2.75229358e-02,  6.32096125e-01)
(-2.25187656e-02,  6.36668722e-01)
(-1.75145955e-02,  6.41246324e-01)
(-1.25104254e-02,  6.45833705e-01)
(-7.50625521e-03,  6.50429147e-01)
(-2.50208507e-03,  6.55029349e-01)
( 2.50208507e-03,  6.59638124e-01)
( 7.50625521e-03,  6.64251452e-01)
( 1.25104254e-02,  6.68872300e-01)
( 1.75145955e-02,  6.73497531e-01)
( 2.25187656e-02,  6.78129308e-01)
( 2.75229358e-02,  6.82766345e-01)
( 3.25271059e-02,  6.87407416e-01)
( 3.75312761e-02,  6.92056371e-01)
( 4.25354462e-02,  6.96709644e-01)
( 4.75396163e-02,  7.01370712e-01)
( 5.25437865e-02,  7.06036391e-01)
( 5.75479566e-02,  7.10709819e-01)
( 6.25521268e-02,  7.15388140e-01)
( 6.75562969e-02,  7.20072776e-01)
( 7.25604671e-02,  7.24763990e-01)
( 7.75646372e-02,  7.29461942e-01)
( 8.25688073e-02,  7.34170155e-01)
( 8.75729775e-02,  7.38883992e-01)
( 9.25771476e-02,  7.43605816e-01)
( 9.75813178e-02,  7.48332244e-01)
( 1.02585488e-01,  7.53066674e-01)
( 1.07589658e-01,  7.57805309e-01)
( 1.12593828e-01,  7.62551897e-01)
( 1.17597998e-01,  7.67303996e-01)
( 1.22602168e-01,  7.72061999e-01)
( 1.27606339e-01,  7.76825602e-01)
( 1.32610509e-01,  7.81594264e-01)
( 1.37614679e-01,  7.86368608e-01)
( 1.42618849e-01,  7.91147133e-01)
( 1.47623019e-01,  7.95931506e-01)
( 1.52627189e-01,  8.00719102e-01)
( 1.57631359e-01,  8.05512836e-01)
( 1.62635530e-01,  8.10308752e-01)
( 1.67639700e-01,  8.15111240e-01)
( 1.72643870e-01,  8.19918067e-01)
( 1.77648040e-01,  8.24728409e-01)
( 1.82652210e-01,  8.29543541e-01)
( 1.87656380e-01,  8.34362982e-01)
( 1.92660550e-01,  8.39188983e-01)
( 1.97664721e-01,  8.44018430e-01)
( 2.02668891e-01,  8.48851127e-01)
( 2.07673061e-01,  8.53689871e-01)
( 2.12677231e-01,  8.58528371e-01)
( 2.17681401e-01,  8.63371726e-01)
( 2.22685571e-01,  8.68219292e-01)
( 2.27689741e-01,  8.73068306e-01)
( 2.32693912e-01,  8.77925611e-01)
( 2.37698082e-01,  8.82781468e-01)
( 2.42702252e-01,  8.87641768e-01)
( 2.47706422e-01,  8.92510298e-01)
( 2.52710592e-01,  8.97377657e-01)
( 2.57714762e-01,  9.02252797e-01)
( 2.62718932e-01,  9.07134557e-01)
( 2.67723103e-01,  9.12017138e-01)
( 2.72727273e-01,  9.16907331e-01)
( 2.77731443e-01,  9.21804940e-01)
( 2.82735613e-01,  9.26707016e-01)
( 2.87739783e-01,  9.31615415e-01)
( 2.92743953e-01,  9.36533166e-01)
( 2.97748123e-01,  9.41460525e-01)
( 3.02752294e-01,  9.46396013e-01)
( 3.07756464e-01,  9.51339226e-01)
( 3.12760634e-01,  9.56287061e-01)
( 3.17764804e-01,  9.61238931e-01)
( 3.22768974e-01,  9.66200070e-01)
( 3.27773144e-01,  9.71170256e-01)
( 3.32777314e-01,  9.76146458e-01)
( 3.37781485e-01,  9.81127883e-01)
( 3.42785655e-01,  9.86112289e-01)
( 3.47789825e-01,  9.91099869e-01)
( 3.52793995e-01,  9.96091493e-01)
( 3.57798165e-01,  1.00108714e+00)
( 3.62802335e-01,  1.00608855e+00)
( 3.67806505e-01,  1.01109429e+00)
( 3.72810676e-01,  1.01610325e+00)
( 3.77814846e-01,  1.02111420e+00)
( 3.82819016e-01,  1.02612480e+00)
( 3.87823186e-01,  1.03113720e+00)
( 3.92827356e-01,  1.03615265e+00)
( 3.97831526e-01,  1.04117241e+00)
( 4.02835696e-01,  1.04619656e+00)
( 4.07839867e-01,  1.05122108e+00)
( 4.12844037e-01,  1.05624188e+00)
( 4.17848207e-01,  1.06126042e+00)
( 4.22852377e-01,  1.06628434e+00)
( 4.27856547e-01,  1.07131060e+00)
( 4.32860717e-01,  1.07633520e+00)
( 4.37864887e-01,  1.08131452e+00)
( 4.42869058e-01,  1.08553381e+00)
( 4.47873228e-01,  1.07717147e+00)
( 4.52877398e-01,  9.32919423e-01)
( 4.57881568e-01,  4.60377713e-01)
( 4.62885738e-01,  8.81869891e-02)
( 4.67889908e-01,  7.22250540e-03)
( 4.72894078e-01,  5.81871402e-04)
( 4.77898249e-01,  1.02696567e-04)
( 4.82902419e-01, -4.22758986e-05)
( 4.87906589e-01, -1.42301407e-04)
( 4.92910759e-01, -2.15819418e-04)
( 4.97914929e-01, -2.45353522e-04)
( 5.04587156e-01, -2.23643821e-04)
( 5.09591326e-01, -1.89114086e-04)
( 5.14595496e-01, -1.59411887e-04)
( 5.19599666e-01, -1.39405105e-04)
( 5.24603837e-01, -1.26189949e-04)
( 5.29608007e-01, -1.15642842e-04)
( 5.34612177e-01, -1.04837222e-04)
( 5.39616347e-01, -9.34808095e-05)
( 5.44620517e-01, -8.21562167e-05)
( 5.49624687e-01, -7.15773481e-05)
( 5.54628857e-01, -6.31415098e-05)
( 5.59633028e-01, -5.76072873e-05)
( 5.64637198e-01, -5.51476982e-05)
( 5.69641368e-01, -5.56986694e-05)
( 5.74645538e-01, -5.88644015e-05)
( 5.79649708e-01, -6.40832584e-05)
( 5.84653878e-01, -7.08980310e-05)
( 5.89658048e-01, -7.87268682e-05)
( 5.94662219e-01, -8.70731064e-05)
( 5.99666389e-01, -9.57287548e-05)
( 6.04670559e-01, -1.04544408e-04)
( 6.09674729e-01, -1.13625886e-04)
( 6.14678899e-01, -1.22475914e-04)
( 6.19683069e-01, -1.31426181e-04)
( 6.24687239e-01, -1.40469236e-04)
( 6.29691410e-01, -1.49493395e-04)
( 6.34695580e-01, -1.58487120e-04)
( 6.39699750e-01, -1.67339509e-04)
( 6.44703920e-01, -1.75797798e-04)
( 6.49708090e-01, -1.84020334e-04)
( 6.54712260e-01, -1.91702877e-04)
( 6.59716430e-01, -1.98469245e-04)
( 6.64720601e-01, -2.04701036e-04)
( 6.69724771e-01, -2.10201141e-04)
( 6.74728941e-01, -2.14614655e-04)
( 6.79733111e-01, -2.18529494e-04)
( 6.84737281e-01, -2.21786520e-04)
( 6.89741451e-01, -2.24471433e-04)
( 6.94745621e-01, -2.26957838e-04)
( 6.99749791e-01, -2.29286433e-04)
( 7.04753962e-01, -2.31821589e-04)
( 7.09758132e-01, -2.34470970e-04)
( 7.14762302e-01, -2.37974130e-04)
( 7.19766472e-01, -2.42038236e-04)
( 7.24770642e-01, -2.47003298e-04)
( 7.29774812e-01, -2.53149939e-04)
( 7.34778982e-01, -2.59902455e-04)
( 7.39783153e-01, -2.68533667e-04)
( 7.44787323e-01, -2.77814535e-04)
( 7.49791493e-01, -2.88568594e-04)
( 7.54795663e-01, -3.00275203e-04)
( 7.59799833e-01, -3.12852121e-04)
( 7.64804003e-01, -3.26405795e-04)
( 7.69808173e-01, -3.40336865e-04)
( 7.74812344e-01, -3.54741687e-04)
( 7.79816514e-01, -3.69055677e-04)
( 7.84820684e-01, -3.83052721e-04)
( 7.89824854e-01, -3.96171994e-04)
( 7.94829024e-01, -4.08442852e-04)
( 7.99833194e-01, -4.18525320e-04)
( 8.04837364e-01, -4.27703631e-04)
( 8.09841535e-01, -4.32985324e-04)
( 8.14845705e-01, -4.37052149e-04)
( 8.19849875e-01, -4.36741127e-04)
( 8.24854045e-01, -4.34299112e-04)
( 8.29858215e-01, -4.28024632e-04)
( 8.34862385e-01, -4.18709510e-04)
( 8.39866555e-01, -4.06615053e-04)
( 8.44870726e-01, -3.91085570e-04)
( 8.49874896e-01, -3.74124213e-04)
( 8.54879066e-01, -3.54149457e-04)
( 8.59883236e-01, -3.33792376e-04)
( 8.64887406e-01, -3.12251752e-04)
( 8.69891576e-01, -2.91220566e-04)
( 8.74895746e-01, -2.70938104e-04)
( 8.79899917e-01, -2.51968313e-04)
( 8.84904087e-01, -2.34913810e-04)
( 8.89908257e-01, -2.21105595e-04)
( 8.94912427e-01, -2.09088073e-04)
( 8.99916597e-01, -2.02471375e-04)
( 9.04920767e-01, -1.97243426e-04)
( 9.09924937e-01, -1.97992816e-04)
( 9.14929108e-01, -2.00600892e-04)
( 9.19933278e-01, -2.07553863e-04)
( 9.24937448e-01, -2.17056471e-04)
( 9.29941618e-01, -2.29017829e-04)
( 9.34945788e-01, -2.43249958e-04)
( 9.39949958e-01, -2.58291435e-04)
( 9.44954128e-01, -2.73838915e-04)
( 9.49958299e-01, -2.88792867e-04)
( 9.54962469e-01, -3.01629461e-04)
( 9.59966639e-01, -3.10872686e-04)
( 9.64970809e-01, -3.16408119e-04)
( 9.69974979e-01, -3.11865506e-04)
( 9.74979149e-01, -3.03125466e-04)
( 9.79983319e-01, -2.74983012e-04)
( 9.84987490e-01, -2.35711449e-04)
( 9.89991660e-01, -1.76484052e-04)
( 9.94995830e-01, -8.84308458e-05)
( 1.00000000e+00,  1.43686888e-05)};

\addplot [dotted, black, thin, forget plot]
coordinates {
( 4.57972973e-01, -1.50000000e-01)
( 4.57972973e-01,  2.15000000e+00)};

\nextgroupplot[xmin=-1.0, xmax=1.0, ymin=-0.15, ymax=2.15, xlabel=$x$, ylabel=, xtick={-1, -0.5, 0, 0.5, 1}, width=0.30\textwidth, height=4.2cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
(-9.94995830e-01,  4.91531105e-05)
(-9.89991660e-01,  1.93058677e-04)
(-9.84987490e-01,  4.26735428e-04)
(-9.79983319e-01,  7.45623827e-04)
(-9.74979149e-01,  1.14553772e-03)
(-9.69974979e-01,  1.62262286e-03)
(-9.64970809e-01,  2.17332124e-03)
(-9.59966639e-01,  2.79434011e-03)
(-9.54962469e-01,  3.48262513e-03)
(-9.49958299e-01,  4.23533684e-03)
(-9.44954128e-01,  5.04983013e-03)
(-9.39949958e-01,  5.92363605e-03)
(-9.34945788e-01,  6.85444587e-03)
(-9.29941618e-01,  7.84009683e-03)
(-9.24937448e-01,  8.87855959e-03)
(-9.19933278e-01,  9.96792694e-03)
(-9.14929108e-01,  1.11064038e-02)
(-9.09924937e-01,  1.22922982e-02)
(-9.04920767e-01,  1.35240130e-02)
(-8.99916597e-01,  1.48000389e-02)
(-8.94912427e-01,  1.61189478e-02)
(-8.89908257e-01,  1.74793863e-02)
(-8.84904087e-01,  1.88800712e-02)
(-8.79899917e-01,  2.03197837e-02)
(-8.74895746e-01,  2.17973655e-02)
(-8.69891576e-01,  2.33117143e-02)
(-8.64887406e-01,  2.48617805e-02)
(-8.59883236e-01,  2.64465634e-02)
(-8.54879066e-01,  2.80651080e-02)
(-8.49874896e-01,  2.97165026e-02)
(-8.44870726e-01,  3.13998756e-02)
(-8.39866555e-01,  3.31143933e-02)
(-8.34862385e-01,  3.48592578e-02)
(-8.29858215e-01,  3.66337044e-02)
(-8.24854045e-01,  3.84370001e-02)
(-8.19849875e-01,  4.02684418e-02)
(-8.14845705e-01,  4.21273545e-02)
(-8.09841535e-01,  4.40130895e-02)
(-8.04837364e-01,  4.59250234e-02)
(-7.99833194e-01,  4.78625568e-02)
(-7.94829024e-01,  4.98251123e-02)
(-7.89824854e-01,  5.18121344e-02)
(-7.84820684e-01,  5.38230876e-02)
(-7.79816514e-01,  5.58574557e-02)
(-7.74812344e-01,  5.79147407e-02)
(-7.69808173e-01,  5.99944622e-02)
(-7.64804003e-01,  6.20961562e-02)
(-7.59799833e-01,  6.42193745e-02)
(-7.54795663e-01,  6.63636839e-02)
(-7.49791493e-01,  6.85286658e-02)
(-7.44787323e-01,  7.07139149e-02)
(-7.39783153e-01,  7.29190391e-02)
(-7.34778982e-01,  7.51436590e-02)
(-7.29774812e-01,  7.73874067e-02)
(-7.24770642e-01,  7.96499262e-02)
(-7.19766472e-01,  8.19308720e-02)
(-7.14762302e-01,  8.42299093e-02)
(-7.09758132e-01,  8.65467132e-02)
(-7.04753962e-01,  8.88809686e-02)
(-6.99749791e-01,  9.12323694e-02)
(-6.94745621e-01,  9.36006184e-02)
(-6.89741451e-01,  9.59854269e-02)
(-6.84737281e-01,  9.83865144e-02)
(-6.79733111e-01,  1.00803608e-01)
(-6.74728941e-01,  1.03236443e-01)
(-6.69724771e-01,  1.05684761e-01)
(-6.64720601e-01,  1.08148311e-01)
(-6.59716430e-01,  1.10626850e-01)
(-6.54712260e-01,  1.13120138e-01)
(-6.49708090e-01,  1.15627945e-01)
(-6.44703920e-01,  1.18150044e-01)
(-6.39699750e-01,  1.20686217e-01)
(-6.34695580e-01,  1.23236249e-01)
(-6.29691410e-01,  1.25799931e-01)
(-6.24687239e-01,  1.28377060e-01)
(-6.19683069e-01,  1.30967436e-01)
(-6.14678899e-01,  1.33570866e-01)
(-6.09674729e-01,  1.36187162e-01)
(-6.04670559e-01,  1.38816137e-01)
(-5.99666389e-01,  1.41457613e-01)
(-5.94662219e-01,  1.44111412e-01)
(-5.89658048e-01,  1.46777364e-01)
(-5.84653878e-01,  1.49455301e-01)
(-5.79649708e-01,  1.52145057e-01)
(-5.74645538e-01,  1.54846473e-01)
(-5.69641368e-01,  1.57559392e-01)
(-5.64637198e-01,  1.60283661e-01)
(-5.59633028e-01,  1.63019129e-01)
(-5.54628857e-01,  1.65765651e-01)
(-5.49624687e-01,  1.68523082e-01)
(-5.44620517e-01,  1.71291282e-01)
(-5.39616347e-01,  1.74070114e-01)
(-5.34612177e-01,  1.76859443e-01)
(-5.29608007e-01,  1.79659137e-01)
(-5.24603837e-01,  1.82469068e-01)
(-5.19599666e-01,  1.85289109e-01)
(-5.14595496e-01,  1.88119137e-01)
(-5.09591326e-01,  1.90959029e-01)
(-5.04587156e-01,  1.93808668e-01)
(-4.97914929e-01,  1.97623146e-01)
(-4.92910759e-01,  2.00495078e-01)
(-4.87906589e-01,  2.03376376e-01)
(-4.82902419e-01,  2.06266932e-01)
(-4.77898249e-01,  2.09166639e-01)
(-4.72894078e-01,  2.12075393e-01)
(-4.67889908e-01,  2.14993089e-01)
(-4.62885738e-01,  2.17919628e-01)
(-4.57881568e-01,  2.20854910e-01)
(-4.52877398e-01,  2.23798838e-01)
(-4.47873228e-01,  2.26751317e-01)
(-4.42869058e-01,  2.29712253e-01)
(-4.37864887e-01,  2.32681553e-01)
(-4.32860717e-01,  2.35659128e-01)
(-4.27856547e-01,  2.38644888e-01)
(-4.22852377e-01,  2.41638747e-01)
(-4.17848207e-01,  2.44640619e-01)
(-4.12844037e-01,  2.47650420e-01)
(-4.07839867e-01,  2.50668067e-01)
(-4.02835696e-01,  2.53693479e-01)
(-3.97831526e-01,  2.56726576e-01)
(-3.92827356e-01,  2.59767279e-01)
(-3.87823186e-01,  2.62815512e-01)
(-3.82819016e-01,  2.65871199e-01)
(-3.77814846e-01,  2.68934264e-01)
(-3.72810676e-01,  2.72004635e-01)
(-3.67806505e-01,  2.75082240e-01)
(-3.62802335e-01,  2.78167007e-01)
(-3.57798165e-01,  2.81258867e-01)
(-3.52793995e-01,  2.84357751e-01)
(-3.47789825e-01,  2.87463591e-01)
(-3.42785655e-01,  2.90576321e-01)
(-3.37781485e-01,  2.93695875e-01)
(-3.32777314e-01,  2.96822189e-01)
(-3.27773144e-01,  2.99955200e-01)
(-3.22768974e-01,  3.03094845e-01)
(-3.17764804e-01,  3.06241063e-01)
(-3.12760634e-01,  3.09393793e-01)
(-3.07756464e-01,  3.12552975e-01)
(-3.02752294e-01,  3.15718551e-01)
(-2.97748123e-01,  3.18890463e-01)
(-2.92743953e-01,  3.22068654e-01)
(-2.87739783e-01,  3.25253068e-01)
(-2.82735613e-01,  3.28443649e-01)
(-2.77731443e-01,  3.31640344e-01)
(-2.72727273e-01,  3.34843098e-01)
(-2.67723103e-01,  3.38051859e-01)
(-2.62718932e-01,  3.41266574e-01)
(-2.57714762e-01,  3.44487193e-01)
(-2.52710592e-01,  3.47713664e-01)
(-2.47706422e-01,  3.50945937e-01)
(-2.42702252e-01,  3.54183964e-01)
(-2.37698082e-01,  3.57427696e-01)
(-2.32693912e-01,  3.60677085e-01)
(-2.27689741e-01,  3.63932084e-01)
(-2.22685571e-01,  3.67192646e-01)
(-2.17681401e-01,  3.70458726e-01)
(-2.12677231e-01,  3.73730277e-01)
(-2.07673061e-01,  3.77007257e-01)
(-2.02668891e-01,  3.80289619e-01)
(-1.97664721e-01,  3.83577322e-01)
(-1.92660550e-01,  3.86870322e-01)
(-1.87656380e-01,  3.90168577e-01)
(-1.82652210e-01,  3.93472046e-01)
(-1.77648040e-01,  3.96780686e-01)
(-1.72643870e-01,  4.00094457e-01)
(-1.67639700e-01,  4.03413320e-01)
(-1.62635530e-01,  4.06737235e-01)
(-1.57631359e-01,  4.10066162e-01)
(-1.52627189e-01,  4.13400063e-01)
(-1.47623019e-01,  4.16738899e-01)
(-1.42618849e-01,  4.20082635e-01)
(-1.37614679e-01,  4.23431231e-01)
(-1.32610509e-01,  4.26784652e-01)
(-1.27606339e-01,  4.30142861e-01)
(-1.22602168e-01,  4.33505822e-01)
(-1.17597998e-01,  4.36873501e-01)
(-1.12593828e-01,  4.40245862e-01)
(-1.07589658e-01,  4.43622871e-01)
(-1.02585488e-01,  4.47004494e-01)
(-9.75813178e-02,  4.50390697e-01)
(-9.25771476e-02,  4.53781447e-01)
(-8.75729775e-02,  4.57176712e-01)
(-8.25688073e-02,  4.60576458e-01)
(-7.75646372e-02,  4.63980654e-01)
(-7.25604671e-02,  4.67389268e-01)
(-6.75562969e-02,  4.70802269e-01)
(-6.25521268e-02,  4.74219625e-01)
(-5.75479566e-02,  4.77641308e-01)
(-5.25437865e-02,  4.81067285e-01)
(-4.75396163e-02,  4.84497528e-01)
(-4.25354462e-02,  4.87932006e-01)
(-3.75312761e-02,  4.91370691e-01)
(-3.25271059e-02,  4.94813554e-01)
(-2.75229358e-02,  4.98260567e-01)
(-2.25187656e-02,  5.01711700e-01)
(-1.75145955e-02,  5.05166927e-01)
(-1.25104254e-02,  5.08626220e-01)
(-7.50625521e-03,  5.12089551e-01)
(-2.50208507e-03,  5.15556894e-01)
( 2.50208507e-03,  5.19028221e-01)
( 7.50625521e-03,  5.22503508e-01)
( 1.25104254e-02,  5.25982726e-01)
( 1.75145955e-02,  5.29465852e-01)
( 2.25187656e-02,  5.32952859e-01)
( 2.75229358e-02,  5.36443721e-01)
( 3.25271059e-02,  5.39938415e-01)
( 3.75312761e-02,  5.43436916e-01)
( 4.25354462e-02,  5.46939198e-01)
( 4.75396163e-02,  5.50445238e-01)
( 5.25437865e-02,  5.53955012e-01)
( 5.75479566e-02,  5.57468497e-01)
( 6.25521268e-02,  5.60985668e-01)
( 6.75562969e-02,  5.64506503e-01)
( 7.25604671e-02,  5.68030979e-01)
( 7.75646372e-02,  5.71559074e-01)
( 8.25688073e-02,  5.75090764e-01)
( 8.75729775e-02,  5.78626027e-01)
( 9.25771476e-02,  5.82164842e-01)
( 9.75813178e-02,  5.85707187e-01)
( 1.02585488e-01,  5.89253040e-01)
( 1.07589658e-01,  5.92802380e-01)
( 1.12593828e-01,  5.96355186e-01)
( 1.17597998e-01,  5.99911437e-01)
( 1.22602168e-01,  6.03471113e-01)
( 1.27606339e-01,  6.07034192e-01)
( 1.32610509e-01,  6.10600654e-01)
( 1.37614679e-01,  6.14170480e-01)
( 1.42618849e-01,  6.17743650e-01)
( 1.47623019e-01,  6.21320143e-01)
( 1.52627189e-01,  6.24899941e-01)
( 1.57631359e-01,  6.28483025e-01)
( 1.62635530e-01,  6.32069374e-01)
( 1.67639700e-01,  6.35658970e-01)
( 1.72643870e-01,  6.39251795e-01)
( 1.77648040e-01,  6.42847829e-01)
( 1.82652210e-01,  6.46447055e-01)
( 1.87656380e-01,  6.50049454e-01)
( 1.92660550e-01,  6.53655008e-01)
( 1.97664721e-01,  6.57263700e-01)
( 2.02668891e-01,  6.60875511e-01)
( 2.07673061e-01,  6.64490424e-01)
( 2.12677231e-01,  6.68108422e-01)
( 2.17681401e-01,  6.71729487e-01)
( 2.22685571e-01,  6.75353603e-01)
( 2.27689741e-01,  6.78980752e-01)
( 2.32693912e-01,  6.82610918e-01)
( 2.37698082e-01,  6.86244085e-01)
( 2.42702252e-01,  6.89880235e-01)
( 2.47706422e-01,  6.93519353e-01)
( 2.52710592e-01,  6.97161422e-01)
( 2.57714762e-01,  7.00806426e-01)
( 2.62718932e-01,  7.04454350e-01)
( 2.67723103e-01,  7.08105178e-01)
( 2.72727273e-01,  7.11758894e-01)
( 2.77731443e-01,  7.15415483e-01)
( 2.82735613e-01,  7.19074929e-01)
( 2.87739783e-01,  7.22737218e-01)
( 2.92743953e-01,  7.26402335e-01)
( 2.97748123e-01,  7.30070263e-01)
( 3.02752294e-01,  7.33740990e-01)
( 3.07756464e-01,  7.37414500e-01)
( 3.12760634e-01,  7.41090778e-01)
( 3.17764804e-01,  7.44769810e-01)
( 3.22768974e-01,  7.48451583e-01)
( 3.27773144e-01,  7.52136081e-01)
( 3.32777314e-01,  7.55823291e-01)
( 3.37781485e-01,  7.59513200e-01)
( 3.42785655e-01,  7.63205792e-01)
( 3.47789825e-01,  7.66901055e-01)
( 3.52793995e-01,  7.70598975e-01)
( 3.57798165e-01,  7.74299538e-01)
( 3.62802335e-01,  7.78002732e-01)
( 3.67806505e-01,  7.81708542e-01)
( 3.72810676e-01,  7.85416957e-01)
( 3.77814846e-01,  7.89127963e-01)
( 3.82819016e-01,  7.92841547e-01)
( 3.87823186e-01,  7.96557696e-01)
( 3.92827356e-01,  8.00276398e-01)
( 3.97831526e-01,  8.03997640e-01)
( 4.02835696e-01,  8.07721409e-01)
( 4.07839867e-01,  8.11447694e-01)
( 4.12844037e-01,  8.15176482e-01)
( 4.17848207e-01,  8.18907761e-01)
( 4.22852377e-01,  8.22641519e-01)
( 4.27856547e-01,  8.26377743e-01)
( 4.32860717e-01,  8.30116423e-01)
( 4.37864887e-01,  8.33857546e-01)
( 4.42869058e-01,  8.37601100e-01)
( 4.47873228e-01,  8.41347074e-01)
( 4.52877398e-01,  8.45095457e-01)
( 4.57881568e-01,  8.48846237e-01)
( 4.62885738e-01,  8.52599403e-01)
( 4.67889908e-01,  8.56354943e-01)
( 4.72894078e-01,  8.60112847e-01)
( 4.77898249e-01,  8.63873103e-01)
( 4.82902419e-01,  8.67635701e-01)
( 4.87906589e-01,  8.71400629e-01)
( 4.92910759e-01,  8.75167877e-01)
( 4.97914929e-01,  8.78937433e-01)
( 5.04587156e-01,  8.83967083e-01)
( 5.09591326e-01,  8.87741986e-01)
( 5.14595496e-01,  8.91519163e-01)
( 5.19599666e-01,  8.95298604e-01)
( 5.24603837e-01,  8.99080298e-01)
( 5.29608007e-01,  9.02864236e-01)
( 5.34612177e-01,  9.06650406e-01)
( 5.39616347e-01,  9.10438799e-01)
( 5.44620517e-01,  9.14229405e-01)
( 5.49624687e-01,  9.18022214e-01)
( 5.54628857e-01,  9.21817216e-01)
( 5.59633028e-01,  9.25614401e-01)
( 5.64637198e-01,  9.29413761e-01)
( 5.69641368e-01,  9.33215284e-01)
( 5.74645538e-01,  9.37018962e-01)
( 5.79649708e-01,  9.40824785e-01)
( 5.84653878e-01,  9.44632744e-01)
( 5.89658048e-01,  9.48442829e-01)
( 5.94662219e-01,  9.52255031e-01)
( 5.99666389e-01,  9.56069342e-01)
( 6.04670559e-01,  9.59885751e-01)
( 6.09674729e-01,  9.63704249e-01)
( 6.14678899e-01,  0.00000000e+00)
( 6.19683069e-01,  0.00000000e+00)
( 6.24687239e-01,  0.00000000e+00)
( 6.29691410e-01,  0.00000000e+00)
( 6.34695580e-01,  0.00000000e+00)
( 6.39699750e-01,  0.00000000e+00)
( 6.44703920e-01,  0.00000000e+00)
( 6.49708090e-01,  0.00000000e+00)
( 6.54712260e-01,  0.00000000e+00)
( 6.59716430e-01,  0.00000000e+00)
( 6.64720601e-01,  0.00000000e+00)
( 6.69724771e-01,  0.00000000e+00)
( 6.74728941e-01,  0.00000000e+00)
( 6.79733111e-01,  0.00000000e+00)
( 6.84737281e-01,  0.00000000e+00)
( 6.89741451e-01,  0.00000000e+00)
( 6.94745621e-01,  0.00000000e+00)
( 6.99749791e-01,  0.00000000e+00)
( 7.04753962e-01,  0.00000000e+00)
( 7.09758132e-01,  0.00000000e+00)
( 7.14762302e-01,  0.00000000e+00)
( 7.19766472e-01,  0.00000000e+00)
( 7.24770642e-01,  0.00000000e+00)
( 7.29774812e-01,  0.00000000e+00)
( 7.34778982e-01,  0.00000000e+00)
( 7.39783153e-01,  0.00000000e+00)
( 7.44787323e-01,  0.00000000e+00)
( 7.49791493e-01,  0.00000000e+00)
( 7.54795663e-01,  0.00000000e+00)
( 7.59799833e-01,  0.00000000e+00)
( 7.64804003e-01,  0.00000000e+00)
( 7.69808173e-01,  0.00000000e+00)
( 7.74812344e-01,  0.00000000e+00)
( 7.79816514e-01,  0.00000000e+00)
( 7.84820684e-01,  0.00000000e+00)
( 7.89824854e-01,  0.00000000e+00)
( 7.94829024e-01,  0.00000000e+00)
( 7.99833194e-01,  0.00000000e+00)
( 8.04837364e-01,  0.00000000e+00)
( 8.09841535e-01,  0.00000000e+00)
( 8.14845705e-01,  0.00000000e+00)
( 8.19849875e-01,  0.00000000e+00)
( 8.24854045e-01,  0.00000000e+00)
( 8.29858215e-01,  0.00000000e+00)
( 8.34862385e-01,  0.00000000e+00)
( 8.39866555e-01,  0.00000000e+00)
( 8.44870726e-01,  0.00000000e+00)
( 8.49874896e-01,  0.00000000e+00)
( 8.54879066e-01,  0.00000000e+00)
( 8.59883236e-01,  0.00000000e+00)
( 8.64887406e-01,  0.00000000e+00)
( 8.69891576e-01,  0.00000000e+00)
( 8.74895746e-01,  0.00000000e+00)
( 8.79899917e-01,  0.00000000e+00)
( 8.84904087e-01,  0.00000000e+00)
( 8.89908257e-01,  0.00000000e+00)
( 8.94912427e-01,  0.00000000e+00)
( 8.99916597e-01,  0.00000000e+00)
( 9.04920767e-01,  0.00000000e+00)
( 9.09924937e-01,  0.00000000e+00)
( 9.14929108e-01,  0.00000000e+00)
( 9.19933278e-01,  0.00000000e+00)
( 9.24937448e-01,  0.00000000e+00)
( 9.29941618e-01,  0.00000000e+00)
( 9.34945788e-01,  0.00000000e+00)
( 9.39949958e-01,  0.00000000e+00)
( 9.44954128e-01,  0.00000000e+00)
( 9.49958299e-01,  0.00000000e+00)
( 9.54962469e-01,  0.00000000e+00)
( 9.59966639e-01,  0.00000000e+00)
( 9.64970809e-01,  0.00000000e+00)
( 9.69974979e-01,  0.00000000e+00)
( 9.74979149e-01,  0.00000000e+00)
( 9.79983319e-01,  0.00000000e+00)
( 9.84987490e-01,  0.00000000e+00)
( 9.89991660e-01,  0.00000000e+00)
( 9.94995830e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
(-1.00000000e+00, -1.10316615e-04)
(-9.94995830e-01,  5.73572947e-04)
(-9.89991660e-01,  1.28957173e-03)
(-9.84987490e-01,  2.01721292e-03)
(-9.79983319e-01,  2.74137032e-03)
(-9.74979149e-01,  3.45285840e-03)
(-9.69974979e-01,  4.14840075e-03)
(-9.64970809e-01,  4.83004806e-03)
(-9.59966639e-01,  5.50419353e-03)
(-9.54962469e-01,  6.18035974e-03)
(-9.49958299e-01,  6.86992482e-03)
(-9.44954128e-01,  7.58492545e-03)
(-9.39949958e-01,  8.33703320e-03)
(-9.34945788e-01,  9.13675815e-03)
(-9.29941618e-01,  9.99289636e-03)
(-9.24937448e-01,  1.09122090e-02)
(-9.19933278e-01,  1.18993016e-02)
(-9.14929108e-01,  1.29566615e-02)
(-9.09924937e-01,  1.40848110e-02)
(-9.04920767e-01,  1.52825328e-02)
(-8.99916597e-01,  1.65471386e-02)
(-8.94912427e-01,  1.78747523e-02)
(-8.89908257e-01,  1.92605975e-02)
(-8.84904087e-01,  2.06992769e-02)
(-8.79899917e-01,  2.21850462e-02)
(-8.74895746e-01,  2.37120788e-02)
(-8.69891576e-01,  2.52747233e-02)
(-8.64887406e-01,  2.68677491e-02)
(-8.59883236e-01,  2.84865742e-02)
(-8.54879066e-01,  3.01274645e-02)
(-8.49874896e-01,  3.17876894e-02)
(-8.44870726e-01,  3.34656200e-02)
(-8.39866555e-01,  3.51607564e-02)
(-8.34862385e-01,  3.68736746e-02)
(-8.29858215e-01,  3.86058916e-02)
(-8.24854045e-01,  4.03596552e-02)
(-8.19849875e-01,  4.21376745e-02)
(-8.14845705e-01,  4.39428154e-02)
(-8.09841535e-01,  4.57777916e-02)
(-8.04837364e-01,  4.76448843e-02)
(-7.99833194e-01,  4.95457195e-02)
(-7.94829024e-01,  5.14811277e-02)
(-7.89824854e-01,  5.34510965e-02)
(-7.84820684e-01,  5.54548169e-02)
(-7.79816514e-01,  5.74908065e-02)
(-7.74812344e-01,  5.95570847e-02)
(-7.69808173e-01,  6.16513698e-02)
(-7.64804003e-01,  6.37712636e-02)
(-7.59799833e-01,  6.59143995e-02)
(-7.54795663e-01,  6.80785406e-02)
(-7.49791493e-01,  7.02616243e-02)
(-7.44787323e-01,  7.24617683e-02)
(-7.39783153e-01,  7.46772566e-02)
(-7.34778982e-01,  7.69065305e-02)
(-7.29774812e-01,  7.91482030e-02)
(-7.24770642e-01,  8.14011092e-02)
(-7.19766472e-01,  8.36643905e-02)
(-7.14762302e-01,  8.59375993e-02)
(-7.09758132e-01,  8.82208017e-02)
(-7.04753962e-01,  9.05146520e-02)
(-6.99749791e-01,  9.28204141e-02)
(-6.94745621e-01,  9.51399124e-02)
(-6.89741451e-01,  9.74754073e-02)
(-6.84737281e-01,  9.98294026e-02)
(-6.79733111e-01,  1.02204404e-01)
(-6.74728941e-01,  1.04602659e-01)
(-6.69724771e-01,  1.07025903e-01)
(-6.64720601e-01,  1.09475160e-01)
(-6.59716430e-01,  1.11950601e-01)
(-6.54712260e-01,  1.14451495e-01)
(-6.49708090e-01,  1.16976251e-01)
(-6.44703920e-01,  1.19522545e-01)
(-6.39699750e-01,  1.22087521e-01)
(-6.34695580e-01,  1.24668035e-01)
(-6.29691410e-01,  1.27260917e-01)
(-6.24687239e-01,  1.29863231e-01)
(-6.19683069e-01,  1.32472490e-01)
(-6.14678899e-01,  1.35086817e-01)
(-6.09674729e-01,  1.37705033e-01)
(-6.04670559e-01,  1.40326670e-01)
(-5.99666389e-01,  1.42951917e-01)
(-5.94662219e-01,  1.45581506e-01)
(-5.89658048e-01,  1.48216567e-01)
(-5.84653878e-01,  1.50858470e-01)
(-5.79649708e-01,  1.53508675e-01)
(-5.74645538e-01,  1.56168611e-01)
(-5.69641368e-01,  1.58839584e-01)
(-5.64637198e-01,  1.61522734e-01)
(-5.59633028e-01,  1.64219017e-01)
(-5.54628857e-01,  1.66929206e-01)
(-5.49624687e-01,  1.69653903e-01)
(-5.44620517e-01,  1.72393544e-01)
(-5.39616347e-01,  1.75148389e-01)
(-5.34612177e-01,  1.77918499e-01)
(-5.29608007e-01,  1.80703697e-01)
(-5.24603837e-01,  1.83503539e-01)
(-5.19599666e-01,  1.86317300e-01)
(-5.14595496e-01,  1.89143985e-01)
(-5.09591326e-01,  1.91982393e-01)
(-5.04587156e-01,  1.94831210e-01)
(-4.97914929e-01,  1.98643617e-01)
(-4.92910759e-01,  2.01512018e-01)
(-4.87906589e-01,  2.04387425e-01)
(-4.82902419e-01,  2.07269593e-01)
(-4.77898249e-01,  2.10158737e-01)
(-4.72894078e-01,  2.13055486e-01)
(-4.67889908e-01,  2.15960764e-01)
(-4.62885738e-01,  2.18875620e-01)
(-4.57881568e-01,  2.21801036e-01)
(-4.52877398e-01,  2.24737742e-01)
(-4.47873228e-01,  2.27686075e-01)
(-4.42869058e-01,  2.30645904e-01)
(-4.37864887e-01,  2.33616630e-01)
(-4.32860717e-01,  2.36597274e-01)
(-4.27856547e-01,  2.39586623e-01)
(-4.22852377e-01,  2.42583411e-01)
(-4.17848207e-01,  2.45586509e-01)
(-4.12844037e-01,  2.48595086e-01)
(-4.07839867e-01,  2.51608716e-01)
(-4.02835696e-01,  2.54627405e-01)
(-3.97831526e-01,  2.57651545e-01)
(-3.92827356e-01,  2.60681795e-01)
(-3.87823186e-01,  2.63718902e-01)
(-3.82819016e-01,  2.66763499e-01)
(-3.77814846e-01,  2.69815899e-01)
(-3.72810676e-01,  2.72875930e-01)
(-3.67806505e-01,  2.75942812e-01)
(-3.62802335e-01,  2.79015128e-01)
(-3.57798165e-01,  2.82090870e-01)
(-3.52793995e-01,  2.85167579e-01)
(-3.47789825e-01,  2.88242554e-01)
(-3.42785655e-01,  2.91313122e-01)
(-3.37781485e-01,  2.94376925e-01)
(-3.32777314e-01,  2.97432205e-01)
(-3.27773144e-01,  3.00478029e-01)
(-3.22768974e-01,  3.03514447e-01)
(-3.17764804e-01,  3.06542530e-01)
(-3.12760634e-01,  3.09564305e-01)
(-3.07756464e-01,  3.12582555e-01)
(-3.02752294e-01,  3.15600547e-01)
(-2.97748123e-01,  3.18621678e-01)
(-2.92743953e-01,  3.21649118e-01)
(-2.87739783e-01,  3.24685471e-01)
(-2.82735613e-01,  3.27732513e-01)
(-2.77731443e-01,  3.30791022e-01)
(-2.72727273e-01,  3.33860732e-01)
(-2.67723103e-01,  3.36940393e-01)
(-2.62718932e-01,  3.40027923e-01)
(-2.57714762e-01,  3.43120623e-01)
(-2.52710592e-01,  3.46215409e-01)
(-2.47706422e-01,  3.49309029e-01)
(-2.42702252e-01,  3.52398238e-01)
(-2.37698082e-01,  3.55479897e-01)
(-2.32693912e-01,  3.58551019e-01)
(-2.27689741e-01,  3.61608743e-01)
(-2.22685571e-01,  3.64650280e-01)
(-2.17681401e-01,  3.67672833e-01)
(-2.12677231e-01,  3.70673535e-01)
(-2.07673061e-01,  3.73649406e-01)
(-2.02668891e-01,  3.76597356e-01)
(-1.97664721e-01,  3.79514240e-01)
(-1.92660550e-01,  3.82396960e-01)
(-1.87656380e-01,  3.85242600e-01)
(-1.82652210e-01,  3.88048594e-01)
(-1.77648040e-01,  3.90812880e-01)
(-1.72643870e-01,  3.93534030e-01)
(-1.67639700e-01,  3.96211319e-01)
(-1.62635530e-01,  3.98844713e-01)
(-1.57631359e-01,  4.01434740e-01)
(-1.52627189e-01,  4.03982268e-01)
(-1.47623019e-01,  4.06488170e-01)
(-1.42618849e-01,  4.08952907e-01)
(-1.37614679e-01,  4.11376076e-01)
(-1.32610509e-01,  4.13755969e-01)
(-1.27606339e-01,  4.16089210e-01)
(-1.22602168e-01,  4.18370542e-01)
(-1.17597998e-01,  4.20592812e-01)
(-1.12593828e-01,  4.22747202e-01)
(-1.07589658e-01,  4.24823697e-01)
(-1.02585488e-01,  4.26811754e-01)
(-9.75813178e-02,  4.28701111e-01)
(-9.25771476e-02,  4.30482616e-01)
(-8.75729775e-02,  4.32148979e-01)
(-8.25688073e-02,  4.33695333e-01)
(-7.75646372e-02,  4.35119527e-01)
(-7.25604671e-02,  4.36422113e-01)
(-6.75562969e-02,  4.37606028e-01)
(-6.25521268e-02,  4.38676018e-01)
(-5.75479566e-02,  4.39637891e-01)
(-5.25437865e-02,  4.40497697e-01)
(-4.75396163e-02,  4.41260949e-01)
(-4.25354462e-02,  4.41931983e-01)
(-3.75312761e-02,  4.42513536e-01)
(-3.25271059e-02,  4.43006577e-01)
(-2.75229358e-02,  4.43410408e-01)
(-2.25187656e-02,  4.43722987e-01)
(-1.75145955e-02,  4.43941438e-01)
(-1.25104254e-02,  4.44062639e-01)
(-7.50625521e-03,  4.44083833e-01)
(-2.50208507e-03,  4.44003164e-01)
( 2.50208507e-03,  4.43820086e-01)
( 7.50625521e-03,  4.43535615e-01)
( 1.25104254e-02,  4.43152397e-01)
( 1.75145955e-02,  4.42674607e-01)
( 2.25187656e-02,  4.42107714e-01)
( 2.75229358e-02,  4.41458143e-01)
( 3.25271059e-02,  4.40732879e-01)
( 3.75312761e-02,  4.39939059e-01)
( 4.25354462e-02,  4.39083585e-01)
( 4.75396163e-02,  4.38172792e-01)
( 5.25437865e-02,  4.37212177e-01)
( 5.75479566e-02,  4.36206214e-01)
( 6.25521268e-02,  4.35158231e-01)
( 6.75562969e-02,  4.34070364e-01)
( 7.25604671e-02,  4.32943565e-01)
( 7.75646372e-02,  4.31777650e-01)
( 8.25688073e-02,  4.30571397e-01)
( 8.75729775e-02,  4.29322656e-01)
( 9.25771476e-02,  4.28028503e-01)
( 9.75813178e-02,  4.26685403e-01)
( 1.02585488e-01,  4.25289401e-01)
( 1.07589658e-01,  4.23836326e-01)
( 1.12593828e-01,  4.22322002e-01)
( 1.17597998e-01,  4.20742459e-01)
( 1.22602168e-01,  4.19094116e-01)
( 1.27606339e-01,  4.17373938e-01)
( 1.32610509e-01,  4.15579532e-01)
( 1.37614679e-01,  4.13709181e-01)
( 1.42618849e-01,  4.11761799e-01)
( 1.47623019e-01,  4.09736822e-01)
( 1.52627189e-01,  4.07634030e-01)
( 1.57631359e-01,  4.05453324e-01)
( 1.62635530e-01,  4.03194483e-01)
( 1.67639700e-01,  4.00856918e-01)
( 1.72643870e-01,  3.98439455e-01)
( 1.77648040e-01,  3.95940158e-01)
( 1.82652210e-01,  3.93356200e-01)
( 1.87656380e-01,  3.90683786e-01)
( 1.92660550e-01,  3.87918138e-01)
( 1.97664721e-01,  3.85053501e-01)
( 2.02668891e-01,  3.82083203e-01)
( 2.07673061e-01,  3.78999738e-01)
( 2.12677231e-01,  3.75794887e-01)
( 2.17681401e-01,  3.72459880e-01)
( 2.22685571e-01,  3.68985614e-01)
( 2.27689741e-01,  3.65362930e-01)
( 2.32693912e-01,  3.61582955e-01)
( 2.37698082e-01,  3.57637498e-01)
( 2.42702252e-01,  3.53519478e-01)
( 2.47706422e-01,  3.49223339e-01)
( 2.52710592e-01,  3.44745406e-01)
( 2.57714762e-01,  3.40084106e-01)
( 2.62718932e-01,  3.35239998e-01)
( 2.67723103e-01,  3.30215551e-01)
( 2.72727273e-01,  3.25014654e-01)
( 2.77731443e-01,  3.19641849e-01)
( 2.82735613e-01,  3.14101358e-01)
( 2.87739783e-01,  3.08396001e-01)
( 2.92743953e-01,  3.02526140e-01)
( 2.97748123e-01,  2.96488814e-01)
( 3.02752294e-01,  2.90277201e-01)
( 3.07756464e-01,  2.83880521e-01)
( 3.12760634e-01,  2.77284428e-01)
( 3.17764804e-01,  2.70471871e-01)
( 3.22768974e-01,  2.63424346e-01)
( 3.27773144e-01,  2.56123421e-01)
( 3.32777314e-01,  2.48552366e-01)
( 3.37781485e-01,  2.40697748e-01)
( 3.42785655e-01,  2.32550851e-01)
( 3.47789825e-01,  2.24108832e-01)
( 3.52793995e-01,  2.15375552e-01)
( 3.57798165e-01,  2.06362087e-01)
( 3.62802335e-01,  1.97086933e-01)
( 3.67806505e-01,  1.87575969e-01)
( 3.72810676e-01,  1.77862230e-01)
( 3.77814846e-01,  1.67985532e-01)
( 3.82819016e-01,  1.57991983e-01)
( 3.87823186e-01,  1.47933375e-01)
( 3.92827356e-01,  1.37866433e-01)
( 3.97831526e-01,  1.27851882e-01)
( 4.02835696e-01,  1.17953292e-01)
( 4.07839867e-01,  1.08235698e-01)
( 4.12844037e-01,  9.87639921e-02)
( 4.17848207e-01,  8.96011431e-02)
( 4.22852377e-01,  8.08063469e-02)
( 4.27856547e-01,  7.24332102e-02)
( 4.32860717e-01,  6.45281083e-02)
( 4.37864887e-01,  5.71288360e-02)
( 4.42869058e-01,  5.02636502e-02)
( 4.47873228e-01,  4.39507580e-02)
( 4.52877398e-01,  3.81982633e-02)
( 4.57881568e-01,  3.30045371e-02)
( 4.62885738e-01,  2.83589471e-02)
( 4.67889908e-01,  2.42428605e-02)
( 4.72894078e-01,  2.06308299e-02)
( 4.77898249e-01,  1.74918779e-02)
( 4.82902419e-01,  1.47908083e-02)
( 4.87906589e-01,  1.24894894e-02)
( 4.92910759e-01,  1.05480681e-02)
( 4.97914929e-01,  8.92608773e-03)
( 5.04587156e-01,  7.19128663e-03)
( 5.09591326e-01,  6.16119232e-03)
( 5.14595496e-01,  5.32320967e-03)
( 5.19599666e-01,  4.64413816e-03)
( 5.24603837e-01,  4.09394597e-03)
( 5.29608007e-01,  3.64602537e-03)
( 5.34612177e-01,  3.27730841e-03)
( 5.39616347e-01,  2.96825286e-03)
( 5.44620517e-01,  2.70271278e-03)
( 5.49624687e-01,  2.46771329e-03)
( 5.54628857e-01,  2.25315300e-03)
( 5.59633028e-01,  2.05145996e-03)
( 5.64637198e-01,  1.85722763e-03)
( 5.69641368e-01,  1.66685541e-03)
( 5.74645538e-01,  1.47821399e-03)
( 5.79649708e-01,  1.29034999e-03)
( 5.84653878e-01,  1.10323725e-03)
( 5.89658048e-01,  9.17575154e-04)
( 5.94662219e-01,  7.34628403e-04)
( 5.99666389e-01,  5.56098133e-04)
( 6.04670559e-01,  3.84012410e-04)
( 6.09674729e-01,  2.20624062e-04)
( 6.14678899e-01,  6.83061090e-05)
( 6.19683069e-01, -7.05614292e-05)
( 6.24687239e-01, -1.93715156e-04)
( 6.29691410e-01, -2.99139809e-04)
( 6.34695580e-01, -3.85201314e-04)
( 6.39699750e-01, -4.50772262e-04)
( 6.44703920e-01, -4.95339314e-04)
( 6.49708090e-01, -5.19081963e-04)
( 6.54712260e-01, -5.22913488e-04)
( 6.59716430e-01, -5.08477404e-04)
( 6.64720601e-01, -4.78096234e-04)
( 6.69724771e-01, -4.34673424e-04)
( 6.74728941e-01, -3.81553538e-04)
( 6.79733111e-01, -3.22349885e-04)
( 6.84737281e-01, -2.60752093e-04)
( 6.89741451e-01, -2.00328397e-04)
( 6.94745621e-01, -1.44338201e-04)
( 6.99749791e-01, -9.55696249e-05)
( 7.04753962e-01, -5.62142757e-05)
( 7.09758132e-01, -2.77876481e-05)
( 7.14762302e-01, -1.10988169e-05)
( 7.19766472e-01, -6.26806719e-06)
( 7.24770642e-01, -1.27864560e-05)
( 7.29774812e-01, -2.96076202e-05)
( 7.34778982e-01, -5.52598683e-05)
( 7.39783153e-01, -8.79659269e-05)
( 7.44787323e-01, -1.25758644e-04)
( 7.49791493e-01, -1.66583266e-04)
( 7.54795663e-01, -2.08380244e-04)
( 7.59799833e-01, -2.49146419e-04)
( 7.64804003e-01, -2.86976404e-04)
( 7.69808173e-01, -3.20089394e-04)
( 7.74812344e-01, -3.46849042e-04)
( 7.79816514e-01, -3.65784800e-04)
( 7.84820684e-01, -3.75622012e-04)
( 7.89824854e-01, -3.75324964e-04)
( 7.94829024e-01, -3.64152416e-04)
( 7.99833194e-01, -3.41719843e-04)
( 8.04837364e-01, -3.08057821e-04)
( 8.09841535e-01, -2.63653151e-04)
( 8.14845705e-01, -2.09459450e-04)
( 8.19849875e-01, -1.46867382e-04)
( 8.24854045e-01, -7.76308758e-05)
( 8.29858215e-01, -3.75316840e-06)
( 8.34862385e-01,  7.26564860e-05)
( 8.39866555e-01,  1.49539735e-04)
( 8.44870726e-01,  2.25041990e-04)
( 8.49874896e-01,  2.97644303e-04)
( 8.54879066e-01,  3.66259894e-04)
( 8.59883236e-01,  4.30284145e-04)
( 8.64887406e-01,  4.89590134e-04)
( 8.69891576e-01,  5.44465097e-04)
( 8.74895746e-01,  5.95487271e-04)
( 8.79899917e-01,  6.43348111e-04)
( 8.84904087e-01,  6.88631851e-04)
( 8.89908257e-01,  7.31572156e-04)
( 8.94912427e-01,  7.71812611e-04)
( 8.99916597e-01,  8.08202358e-04)
( 9.04920767e-01,  8.38659198e-04)
( 9.09924937e-01,  8.60129414e-04)
( 9.14929108e-01,  8.68667057e-04)
( 9.19933278e-01,  8.59646427e-04)
( 9.24937448e-01,  8.28111349e-04)
( 9.29941618e-01,  7.69254471e-04)
( 9.34945788e-01,  6.79009946e-04)
( 9.39949958e-01,  5.54733590e-04)
( 9.44954128e-01,  3.95935971e-04)
( 9.49958299e-01,  2.05025808e-04)
( 9.54962469e-01, -1.19863617e-05)
( 9.59966639e-01, -2.44880546e-04)
( 9.64970809e-01, -4.78776242e-04)
( 9.69974979e-01, -6.93899493e-04)
( 9.74979149e-01, -8.65625846e-04)
( 9.79983319e-01, -9.64847084e-04)
( 9.84987490e-01, -9.58692427e-04)
( 9.89991660e-01, -8.11610340e-04)
( 9.94995830e-01, -4.86786145e-04)
( 1.00000000e+00,  5.21642154e-05)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
(-1.00000000e+00,  2.21833446e-05)
(-9.94995830e-01,  3.72217271e-04)
(-9.89991660e-01,  7.84112064e-04)
(-9.84987490e-01,  1.25557477e-03)
(-9.79983319e-01,  1.79028524e-03)
(-9.74979149e-01,  2.39955805e-03)
(-9.69974979e-01,  3.05698193e-03)
(-9.64970809e-01,  3.76103956e-03)
(-9.59966639e-01,  4.52151272e-03)
(-9.54962469e-01,  5.33595304e-03)
(-9.49958299e-01,  6.19016451e-03)
(-9.44954128e-01,  7.08342601e-03)
(-9.39949958e-01,  8.02952192e-03)
(-9.34945788e-01,  9.01619189e-03)
(-9.29941618e-01,  1.00374390e-02)
(-9.24937448e-01,  1.10932506e-02)
(-9.19933278e-01,  1.21988710e-02)
(-9.14929108e-01,  1.33367104e-02)
(-9.09924937e-01,  1.45060473e-02)
(-9.04920767e-01,  1.57089315e-02)
(-8.99916597e-01,  1.69558092e-02)
(-8.94912427e-01,  1.82339365e-02)
(-8.89908257e-01,  1.95416956e-02)
(-8.84904087e-01,  2.08818896e-02)
(-8.79899917e-01,  2.22672307e-02)
(-8.74895746e-01,  2.36839785e-02)
(-8.69891576e-01,  2.51328895e-02)
(-8.64887406e-01,  2.66155578e-02)
(-8.59883236e-01,  2.81453031e-02)
(-8.54879066e-01,  2.97130723e-02)
(-8.49874896e-01,  3.13161899e-02)
(-8.44870726e-01,  3.29563192e-02)
(-8.39866555e-01,  3.46361309e-02)
(-8.34862385e-01,  3.63641971e-02)
(-8.29858215e-01,  3.81282368e-02)
(-8.24854045e-01,  3.99266827e-02)
(-8.19849875e-01,  4.17585754e-02)
(-8.14845705e-01,  4.36222668e-02)
(-8.09841535e-01,  4.55184334e-02)
(-8.04837364e-01,  4.74418186e-02)
(-7.99833194e-01,  4.93863040e-02)
(-7.94829024e-01,  5.13489805e-02)
(-7.89824854e-01,  5.33271042e-02)
(-7.84820684e-01,  5.53192537e-02)
(-7.79816514e-01,  5.73243772e-02)
(-7.74812344e-01,  5.93424608e-02)
(-7.69808173e-01,  6.13746477e-02)
(-7.64804003e-01,  6.34232596e-02)
(-7.59799833e-01,  6.54925118e-02)
(-7.54795663e-01,  6.75849041e-02)
(-7.49791493e-01,  6.97041629e-02)
(-7.44787323e-01,  7.18537055e-02)
(-7.39783153e-01,  7.40362083e-02)
(-7.34778982e-01,  7.62547109e-02)
(-7.29774812e-01,  7.85075289e-02)
(-7.24770642e-01,  8.07918114e-02)
(-7.19766472e-01,  8.31029039e-02)
(-7.14762302e-01,  8.54345929e-02)
(-7.09758132e-01,  8.77797666e-02)
(-7.04753962e-01,  9.01308500e-02)
(-6.99749791e-01,  9.24821515e-02)
(-6.94745621e-01,  9.48301202e-02)
(-6.89741451e-01,  9.71740124e-02)
(-6.84737281e-01,  9.95164913e-02)
(-6.79733111e-01,  1.01866745e-01)
(-6.74728941e-01,  1.04232946e-01)
(-6.69724771e-01,  1.06626720e-01)
(-6.64720601e-01,  1.09058659e-01)
(-6.59716430e-01,  1.11531353e-01)
(-6.54712260e-01,  1.14047263e-01)
(-6.49708090e-01,  1.16594738e-01)
(-6.44703920e-01,  1.19160572e-01)
(-6.39699750e-01,  1.21727169e-01)
(-6.34695580e-01,  1.24280753e-01)
(-6.29691410e-01,  1.26816926e-01)
(-6.24687239e-01,  1.29343035e-01)
(-6.19683069e-01,  1.31873029e-01)
(-6.14678899e-01,  1.34430241e-01)
(-6.09674729e-01,  1.37019746e-01)
(-6.04670559e-01,  1.39649315e-01)
(-5.99666389e-01,  1.42311662e-01)
(-5.94662219e-01,  1.44994690e-01)
(-5.89658048e-01,  1.47688796e-01)
(-5.84653878e-01,  1.50384198e-01)
(-5.79649708e-01,  1.53077859e-01)
(-5.74645538e-01,  1.55769865e-01)
(-5.69641368e-01,  1.58464537e-01)
(-5.64637198e-01,  1.61165039e-01)
(-5.59633028e-01,  1.63873979e-01)
(-5.54628857e-01,  1.66596219e-01)
(-5.49624687e-01,  1.69334348e-01)
(-5.44620517e-01,  1.72087220e-01)
(-5.39616347e-01,  1.74855227e-01)
(-5.34612177e-01,  1.77638466e-01)
(-5.29608007e-01,  1.80436863e-01)
(-5.24603837e-01,  1.83250310e-01)
(-5.19599666e-01,  1.86078792e-01)
(-5.14595496e-01,  1.88921034e-01)
(-5.09591326e-01,  1.91776028e-01)
(-5.04587156e-01,  1.94642481e-01)
(-4.97914929e-01,  1.98480310e-01)
(-4.92910759e-01,  2.01367393e-01)
(-4.87906589e-01,  2.04260124e-01)
(-4.82902419e-01,  2.07157060e-01)
(-4.77898249e-01,  2.10058547e-01)
(-4.72894078e-01,  2.12964804e-01)
(-4.67889908e-01,  2.15874413e-01)
(-4.62885738e-01,  2.18785988e-01)
(-4.57881568e-01,  2.21700942e-01)
(-4.52877398e-01,  2.24621295e-01)
(-4.47873228e-01,  2.27547988e-01)
(-4.42869058e-01,  2.30480196e-01)
(-4.37864887e-01,  2.33419812e-01)
(-4.32860717e-01,  2.36369416e-01)
(-4.27856547e-01,  2.39329862e-01)
(-4.22852377e-01,  2.42298651e-01)
(-4.17848207e-01,  2.45279621e-01)
(-4.12844037e-01,  2.48274591e-01)
(-4.07839867e-01,  2.51278708e-01)
(-4.02835696e-01,  2.54297005e-01)
(-3.97831526e-01,  2.57327063e-01)
(-3.92827356e-01,  2.60367295e-01)
(-3.87823186e-01,  2.63422065e-01)
(-3.82819016e-01,  2.66484576e-01)
(-3.77814846e-01,  2.69558699e-01)
(-3.72810676e-01,  2.72642238e-01)
(-3.67806505e-01,  2.75733750e-01)
(-3.62802335e-01,  2.78835110e-01)
(-3.57798165e-01,  2.81941778e-01)
(-3.52793995e-01,  2.85056159e-01)
(-3.47789825e-01,  2.88175388e-01)
(-3.42785655e-01,  2.91300643e-01)
(-3.37781485e-01,  2.94430679e-01)
(-3.32777314e-01,  2.97565948e-01)
(-3.27773144e-01,  3.00705332e-01)
(-3.22768974e-01,  3.03848792e-01)
(-3.17764804e-01,  3.06996631e-01)
(-3.12760634e-01,  3.10147980e-01)
(-3.07756464e-01,  3.13303675e-01)
(-3.02752294e-01,  3.16463094e-01)
(-2.97748123e-01,  3.19626997e-01)
(-2.92743953e-01,  3.22795109e-01)
(-2.87739783e-01,  3.25968105e-01)
(-2.82735613e-01,  3.29145539e-01)
(-2.77731443e-01,  3.32328824e-01)
(-2.72727273e-01,  3.35516229e-01)
(-2.67723103e-01,  3.38711428e-01)
(-2.62718932e-01,  3.41910856e-01)
(-2.57714762e-01,  3.45118551e-01)
(-2.52710592e-01,  3.48331038e-01)
(-2.47706422e-01,  3.51551762e-01)
(-2.42702252e-01,  3.54778051e-01)
(-2.37698082e-01,  3.58011406e-01)
(-2.32693912e-01,  3.61251768e-01)
(-2.27689741e-01,  3.64499532e-01)
(-2.22685571e-01,  3.67754768e-01)
(-2.17681401e-01,  3.71017484e-01)
(-2.12677231e-01,  3.74286079e-01)
(-2.07673061e-01,  3.77562425e-01)
(-2.02668891e-01,  3.80846638e-01)
(-1.97664721e-01,  3.84136287e-01)
(-1.92660550e-01,  3.87433239e-01)
(-1.87656380e-01,  3.90733533e-01)
(-1.82652210e-01,  3.94042073e-01)
(-1.77648040e-01,  3.97353843e-01)
(-1.72643870e-01,  4.00672805e-01)
(-1.67639700e-01,  4.03997898e-01)
(-1.62635530e-01,  4.07324769e-01)
(-1.57631359e-01,  4.10659480e-01)
(-1.52627189e-01,  4.13995725e-01)
(-1.47623019e-01,  4.17337633e-01)
(-1.42618849e-01,  4.20682723e-01)
(-1.37614679e-01,  4.24031090e-01)
(-1.32610509e-01,  4.27386650e-01)
(-1.27606339e-01,  4.30742803e-01)
(-1.22602168e-01,  4.34102967e-01)
(-1.17597998e-01,  4.37466412e-01)
(-1.12593828e-01,  4.40833587e-01)
(-1.07589658e-01,  4.44205477e-01)
(-1.02585488e-01,  4.47580468e-01)
(-9.75813178e-02,  4.50960173e-01)
(-9.25771476e-02,  4.54343307e-01)
(-8.75729775e-02,  4.57731139e-01)
(-8.25688073e-02,  4.61121564e-01)
(-7.75646372e-02,  4.64517765e-01)
(-7.25604671e-02,  4.67919157e-01)
(-6.75562969e-02,  4.71321993e-01)
(-6.25521268e-02,  4.74734872e-01)
(-5.75479566e-02,  4.78149741e-01)
(-5.25437865e-02,  4.81567901e-01)
(-4.75396163e-02,  4.84996531e-01)
(-4.25354462e-02,  4.88423849e-01)
(-3.75312761e-02,  4.91857068e-01)
(-3.25271059e-02,  4.95296891e-01)
(-2.75229358e-02,  4.98744169e-01)
(-2.25187656e-02,  5.02197042e-01)
(-1.75145955e-02,  5.05648421e-01)
(-1.25104254e-02,  5.09111133e-01)
(-7.50625521e-03,  5.12577998e-01)
(-2.50208507e-03,  5.16048535e-01)
( 2.50208507e-03,  5.19525807e-01)
( 7.50625521e-03,  5.23001919e-01)
( 1.25104254e-02,  5.26489268e-01)
( 1.75145955e-02,  5.29978292e-01)
( 2.25187656e-02,  5.33468035e-01)
( 2.75229358e-02,  5.36967442e-01)
( 3.25271059e-02,  5.40463469e-01)
( 3.75312761e-02,  5.43967524e-01)
( 4.25354462e-02,  5.47474824e-01)
( 4.75396163e-02,  5.50980482e-01)
( 5.25437865e-02,  5.54495516e-01)
( 5.75479566e-02,  5.58007227e-01)
( 6.25521268e-02,  5.61522689e-01)
( 6.75562969e-02,  5.65043248e-01)
( 7.25604671e-02,  5.68563350e-01)
( 7.75646372e-02,  5.72090148e-01)
( 8.25688073e-02,  5.75613219e-01)
( 8.75729775e-02,  5.79139914e-01)
( 9.25771476e-02,  5.82673737e-01)
( 9.75813178e-02,  5.86209698e-01)
( 1.02585488e-01,  5.89747839e-01)
( 1.07589658e-01,  5.93283170e-01)
( 1.12593828e-01,  5.96827641e-01)
( 1.17597998e-01,  6.00376933e-01)
( 1.22602168e-01,  6.03927817e-01)
( 1.27606339e-01,  6.07482445e-01)
( 1.32610509e-01,  6.11036624e-01)
( 1.37614679e-01,  6.14602180e-01)
( 1.42618849e-01,  6.18169688e-01)
( 1.47623019e-01,  6.21740401e-01)
( 1.52627189e-01,  6.25317538e-01)
( 1.57631359e-01,  6.28894154e-01)
( 1.62635530e-01,  6.32481821e-01)
( 1.67639700e-01,  6.36068594e-01)
( 1.72643870e-01,  6.39661693e-01)
( 1.77648040e-01,  6.43261893e-01)
( 1.82652210e-01,  6.46861001e-01)
( 1.87656380e-01,  6.50469556e-01)
( 1.92660550e-01,  6.54076874e-01)
( 1.97664721e-01,  6.57690270e-01)
( 2.02668891e-01,  6.61306273e-01)
( 2.07673061e-01,  6.64923851e-01)
( 2.12677231e-01,  6.68548387e-01)
( 2.17681401e-01,  6.72172513e-01)
( 2.22685571e-01,  6.75801607e-01)
( 2.27689741e-01,  6.79428851e-01)
( 2.32693912e-01,  6.83059178e-01)
( 2.37698082e-01,  6.86691629e-01)
( 2.42702252e-01,  6.90326746e-01)
( 2.47706422e-01,  6.93965837e-01)
( 2.52710592e-01,  6.97606365e-01)
( 2.57714762e-01,  7.01248666e-01)
( 2.62718932e-01,  7.04890782e-01)
( 2.67723103e-01,  7.08535336e-01)
( 2.72727273e-01,  7.12181523e-01)
( 2.77731443e-01,  7.15832968e-01)
( 2.82735613e-01,  7.19484856e-01)
( 2.87739783e-01,  7.23143818e-01)
( 2.92743953e-01,  7.26803664e-01)
( 2.97748123e-01,  7.30470206e-01)
( 3.02752294e-01,  7.34139133e-01)
( 3.07756464e-01,  7.37813935e-01)
( 3.12760634e-01,  7.41490874e-01)
( 3.17764804e-01,  7.45173652e-01)
( 3.22768974e-01,  7.48859155e-01)
( 3.27773144e-01,  7.52551106e-01)
( 3.32777314e-01,  7.56246083e-01)
( 3.37781485e-01,  7.59946698e-01)
( 3.42785655e-01,  7.63649360e-01)
( 3.47789825e-01,  7.67357378e-01)
( 3.52793995e-01,  7.71065980e-01)
( 3.57798165e-01,  7.74779577e-01)
( 3.62802335e-01,  7.78492840e-01)
( 3.67806505e-01,  7.82209451e-01)
( 3.72810676e-01,  7.85925395e-01)
( 3.77814846e-01,  7.89641468e-01)
( 3.82819016e-01,  7.93357659e-01)
( 3.87823186e-01,  7.97072422e-01)
( 3.92827356e-01,  8.00788743e-01)
( 3.97831526e-01,  8.04501380e-01)
( 4.02835696e-01,  8.08217917e-01)
( 4.07839867e-01,  8.11933974e-01)
( 4.12844037e-01,  8.15648659e-01)
( 4.17848207e-01,  8.19365312e-01)
( 4.22852377e-01,  8.23081039e-01)
( 4.27856547e-01,  8.26802679e-01)
( 4.32860717e-01,  8.30530763e-01)
( 4.37864887e-01,  8.34260169e-01)
( 4.42869058e-01,  8.37997570e-01)
( 4.47873228e-01,  8.41742893e-01)
( 4.52877398e-01,  8.45491425e-01)
( 4.57881568e-01,  8.49248574e-01)
( 4.62885738e-01,  8.53014918e-01)
( 4.67889908e-01,  8.56785007e-01)
( 4.72894078e-01,  8.60558792e-01)
( 4.77898249e-01,  8.64338790e-01)
( 4.82902419e-01,  8.68122601e-01)
( 4.87906589e-01,  8.71906064e-01)
( 4.92910759e-01,  8.75687422e-01)
( 4.97914929e-01,  8.79465832e-01)
( 5.04587156e-01,  8.84497377e-01)
( 5.09591326e-01,  8.88264110e-01)
( 5.14595496e-01,  8.92024887e-01)
( 5.19599666e-01,  8.95780812e-01)
( 5.24603837e-01,  8.99534468e-01)
( 5.29608007e-01,  9.03289926e-01)
( 5.34612177e-01,  9.07052433e-01)
( 5.39616347e-01,  9.10827737e-01)
( 5.44620517e-01,  9.14618700e-01)
( 5.49624687e-01,  9.18436449e-01)
( 5.54628857e-01,  9.22275865e-01)
( 5.59633028e-01,  9.26129876e-01)
( 5.64637198e-01,  9.29980730e-01)
( 5.69641368e-01,  9.33801302e-01)
( 5.74645538e-01,  9.37557267e-01)
( 5.79649708e-01,  9.41228621e-01)
( 5.84653878e-01,  9.44824571e-01)
( 5.89658048e-01,  9.48367010e-01)
( 5.94662219e-01,  9.51567457e-01)
( 5.99666389e-01,  9.50906563e-01)
( 6.04670559e-01,  9.09665107e-01)
( 6.09674729e-01,  6.19817515e-01)
( 6.14678899e-01,  1.59365508e-01)
( 6.19683069e-01,  2.11362670e-02)
( 6.24687239e-01,  1.85427154e-03)
( 6.29691410e-01, -3.98098903e-05)
( 6.34695580e-01, -1.76278444e-04)
( 6.39699750e-01, -1.44431673e-04)
( 6.44703920e-01, -1.12438740e-04)
( 6.49708090e-01, -1.00460166e-04)
( 6.54712260e-01, -1.10179587e-04)
( 6.59716430e-01, -1.34509918e-04)
( 6.64720601e-01, -1.64286998e-04)
( 6.69724771e-01, -1.91370157e-04)
( 6.74728941e-01, -2.11060588e-04)
( 6.79733111e-01, -2.21631266e-04)
( 6.84737281e-01, -2.25322811e-04)
( 6.89741451e-01, -2.24613575e-04)
( 6.94745621e-01, -2.22256048e-04)
( 6.99749791e-01, -2.21043086e-04)
( 7.04753962e-01, -2.22080904e-04)
( 7.09758132e-01, -2.26799518e-04)
( 7.14762302e-01, -2.34847095e-04)
( 7.19766472e-01, -2.45537839e-04)
( 7.24770642e-01, -2.57899176e-04)
( 7.29774812e-01, -2.70964891e-04)
( 7.34778982e-01, -2.83996590e-04)
( 7.39783153e-01, -2.96295246e-04)
( 7.44787323e-01, -3.07742434e-04)
( 7.49791493e-01, -3.17889059e-04)
( 7.54795663e-01, -3.27005929e-04)
( 7.59799833e-01, -3.35574556e-04)
( 7.64804003e-01, -3.42253130e-04)
( 7.69808173e-01, -3.48455470e-04)
( 7.74812344e-01, -3.54923215e-04)
( 7.79816514e-01, -3.61419729e-04)
( 7.84820684e-01, -3.66498316e-04)
( 7.89824854e-01, -3.71393213e-04)
( 7.94829024e-01, -3.75732356e-04)
( 7.99833194e-01, -3.79155623e-04)
( 8.04837364e-01, -3.81281609e-04)
( 8.09841535e-01, -3.82412791e-04)
( 8.14845705e-01, -3.83021829e-04)
( 8.19849875e-01, -3.81020340e-04)
( 8.24854045e-01, -3.77228101e-04)
( 8.29858215e-01, -3.73080217e-04)
( 8.34862385e-01, -3.66964692e-04)
( 8.39866555e-01, -3.58189133e-04)
( 8.44870726e-01, -3.48823411e-04)
( 8.49874896e-01, -3.38106478e-04)
( 8.54879066e-01, -3.25565584e-04)
( 8.59883236e-01, -3.12485247e-04)
( 8.64887406e-01, -2.98817269e-04)
( 8.69891576e-01, -2.85002305e-04)
( 8.74895746e-01, -2.71931870e-04)
( 8.79899917e-01, -2.59425428e-04)
( 8.84904087e-01, -2.48686808e-04)
( 8.89908257e-01, -2.40324050e-04)
( 8.94912427e-01, -2.33744582e-04)
( 8.99916597e-01, -2.30802708e-04)
( 9.04920767e-01, -2.31119345e-04)
( 9.09924937e-01, -2.33833522e-04)
( 9.14929108e-01, -2.40821445e-04)
( 9.19933278e-01, -2.50447955e-04)
( 9.24937448e-01, -2.62121736e-04)
( 9.29941618e-01, -2.76232497e-04)
( 9.34945788e-01, -2.91028470e-04)
( 9.39949958e-01, -3.06394206e-04)
( 9.44954128e-01, -3.19856210e-04)
( 9.49958299e-01, -3.30984883e-04)
( 9.54962469e-01, -3.40082710e-04)
( 9.59966639e-01, -3.41261293e-04)
( 9.64970809e-01, -3.37019957e-04)
( 9.69974979e-01, -3.27155985e-04)
( 9.74979149e-01, -3.03232601e-04)
( 9.79983319e-01, -2.70581771e-04)
( 9.84987490e-01, -2.29209100e-04)
( 9.89991660e-01, -1.67216529e-04)
( 9.94995830e-01, -9.40627060e-05)
( 1.00000000e+00, -8.46638483e-06)};

\addplot [dotted, black, thin, forget plot]
coordinates {
( 6.12302396e-01, -1.50000000e-01)
( 6.12302396e-01,  2.15000000e+00)};

\end{groupplot}\node[anchor=north, font=\small] at ($(burgdecgrp c1r1.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(burgdecgrp c2r1.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(burgdecgrp c3r1.south) + (0, -1.05cm)$) {(c)};
\node[anchor=north, font=\small] at ($(burgdecgrp c4r1.south) + (0, -1.05cm)$) {(d)};
\end{tikzpicture}

==> _py/burgst_contours.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel=$t$,
xtick={-1, 0, 1},
ytick={0, 0.5, 1},
width=0.30\textwidth,
height=4.2cm,
name=burgstc0]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgst_A.png};

\end{axis}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={-1, 0, 1},
ytick={0, 0.5, 1},
width=0.30\textwidth,
height=4.2cm,
name=burgstc1,
anchor=west,
at={(burgstc0.east)},
xshift=0.85cm]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgst_B.png};

\end{axis}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={-1, 0, 1},
ytick={0, 0.5, 1},
width=0.30\textwidth,
height=4.2cm,
name=burgstc2,
anchor=west,
at={(burgstc1.east)},
xshift=0.85cm]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgst_ref.png};

\end{axis}
\node[anchor=north, font=\small] at ($(burgstc0.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(burgstc1.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(burgstc2.south) + (0, -1.05cm)$) {(c)};
\begin{axis}[
hide axis, scale only axis,
xmin=0, xmax=1, ymin=0, ymax=1,
height=0pt, width=0pt,
colormap/jet,
colorbar horizontal,
point meta min=-1, point meta max=1.2,
colorbar style={
  width=0.62\textwidth, height=0.25cm,
  xtick={-1.00, -0.45, 0.10, 0.65, 1.20},
  ticklabel style={font=\small},
  at={(burgstc1.south)}, anchor=north, yshift=-1.75cm
}]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}

==> _py/burgst_points.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel=$t$,
xtick={-1, -0.5, 0, 0.5, 1},
ytick={0, 0.25, 0.5, 0.75, 1},
width=0.40\textwidth,
height=4.4cm,
name=burgstp0]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgst_pts_ref.png};

\end{axis}
\begin{axis}[
xmin=-1,
xmax=1,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={-1, -0.5, 0, 0.5, 1},
ytick={0, 0.25, 0.5, 0.75, 1},
width=0.40\textwidth,
height=4.4cm,
name=burgstp1,
anchor=west,
at={(burgstp0.east)},
xshift=1.15cm]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { _img/burgst_pts_map.png};

\end{axis}
\node[anchor=north, font=\small] at ($(burgstp0.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(burgstp1.south) + (0, -1.05cm)$) {(b)};
\end{tikzpicture}

==> _py/burgst_slices.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group name=burgstgrp, group size = 4 by 1, horizontal sep = 0.9cm, y descriptions at=edge left}]
\nextgroupplot[xmin=-1.0, xmax=1.0, ymin=-1.15, ymax=1.35, xlabel=$x$, ylabel=$q$, xtick={-1, -0.5, 0, 0.5, 1}, width=0.30\textwidth, height=4.2cm]
\addplot [solid, black, very thick]
coordinates {
(-1.00000000e+00,  3.20652395e-06)
(-9.94995830e-01,  3.18367019e-05)
(-9.89991660e-01,  6.49139569e-05)
(-9.84987490e-01,  9.69146339e-05)
(-9.79983319e-01,  1.27856102e-04)
(-9.74979149e-01,  1.60617036e-04)
(-9.69974979e-01,  1.97063846e-04)
(-9.64970809e-01,  2.38467827e-04)
(-9.59966639e-01,  2.86684140e-04)
(-9.54962469e-01,  3.43446412e-04)
(-9.49958299e-01,  4.10475343e-04)
(-9.44954128e-01,  4.89476608e-04)
(-9.39949958e-01,  5.82537815e-04)
(-9.34945788e-01,  6.91825750e-04)
(-9.29941618e-01,  8.20014989e-04)
(-9.24937448e-01,  9.69902594e-04)
(-9.19933278e-01,  1.14492233e-03)
(-9.14929108e-01,  1.34865701e-03)
(-9.09924937e-01,  1.58546196e-03)
(-9.04920767e-01,  1.85986757e-03)
(-8.99916597e-01,  2.17732313e-03)
(-8.94912427e-01,  2.54347757e-03)
(-8.89908257e-01,  2.96504957e-03)
(-8.84904087e-01,  3.44897772e-03)
(-8.79899917e-01,  4.00341573e-03)
(-8.74895746e-01,  4.63674910e-03)
(-8.69891576e-01,  5.35870477e-03)
(-8.64887406e-01,  6.17924012e-03)
(-8.59883236e-01,  7.10974410e-03)
(-8.54879066e-01,  8.16181638e-03)
(-8.49874896e-01,  9.34852235e-03)
(-8.44870726e-01,  1.06830957e-02)
(-8.39866555e-01,  1.21801931e-02)
(-8.34862385e-01,  1.38545723e-02)
(-8.29858215e-01,  1.57222754e-02)
(-8.24854045e-01,  1.77993551e-02)
(-8.19849875e-01,  2.01028999e-02)
(-8.14845705e-01,  2.26499024e-02)
(-8.09841535e-01,  2.54580269e-02)
(-8.04837364e-01,  2.85447335e-02)
(-7.99833194e-01,  3.19276790e-02)
(-7.94829024e-01,  3.56242253e-02)
(-7.89824854e-01,  3.96513634e-02)
(-7.84820684e-01,  4.40257406e-02)
(-7.79816514e-01,  4.87630002e-02)
(-7.74812344e-01,  5.38784594e-02)
(-7.69808173e-01,  5.93857680e-02)
(-7.64804003e-01,  6.52983545e-02)
(-7.59799833e-01,  7.16273232e-02)
(-7.54795663e-01,  7.83837612e-02)
(-7.49791493e-01,  8.55758152e-02)
(-7.44787323e-01,  9.32119182e-02)
(-7.39783153e-01,  1.01297015e-01)
(-7.34778982e-01,  1.09836728e-01)
(-7.29774812e-01,  1.18832728e-01)
(-7.24770642e-01,  1.28287823e-01)
(-7.19766472e-01,  1.38200497e-01)
(-7.14762302e-01,  1.48570868e-01)
(-7.09758132e-01,  1.59394452e-01)
(-7.04753962e-01,  1.70668903e-01)
(-6.99749791e-01,  1.82387079e-01)
(-6.94745621e-01,  1.94544461e-01)
(-6.89741451e-01,  2.07131611e-01)
(-6.84737281e-01,  2.20142160e-01)
(-6.79733111e-01,  2.33564760e-01)
(-6.74728941e-01,  2.47391507e-01)
(-6.69724771e-01,  2.61609521e-01)
(-6.64720601e-01,  2.76209666e-01)
(-6.59716430e-01,  2.91177877e-01)
(-6.54712260e-01,  3.06504045e-01)
(-6.49708090e-01,  3.22173228e-01)
(-6.44703920e-01,  3.38174562e-01)
(-6.39699750e-01,  3.54492484e-01)
(-6.34695580e-01,  3.71115548e-01)
(-6.29691410e-01,  3.88027776e-01)
(-6.24687239e-01,  4.05217259e-01)
(-6.19683069e-01,  4.22667767e-01)
(-6.14678899e-01,  4.40367001e-01)
(-6.09674729e-01,  4.58298588e-01)
(-6.04670559e-01,  4.76449876e-01)
(-5.99666389e-01,  4.94804423e-01)
(-5.94662219e-01,  5.13349210e-01)
(-5.89658048e-01,  5.32067796e-01)
(-5.84653878e-01,  5.50946646e-01)
(-5.79649708e-01,  5.69969410e-01)
(-5.74645538e-01,  5.89121965e-01)
(-5.69641368e-01,  6.08387959e-01)
(-5.64637198e-01,  6.27752621e-01)
(-5.59633028e-01,  6.47199479e-01)
(-5.54628857e-01,  6.66713018e-01)
(-5.49624687e-01,  6.86276488e-01)
(-5.44620517e-01,  7.05873498e-01)
(-5.39616347e-01,  7.25486826e-01)
(-5.34612177e-01,  7.45099031e-01)
(-5.29608007e-01,  7.64692180e-01)
(-5.24603837e-01,  7.84247557e-01)
(-5.19599666e-01,  8.03746226e-01)
(-5.14595496e-01,  8.23167906e-01)
(-5.09591326e-01,  8.42492298e-01)
(-5.04587156e-01,  8.61697195e-01)
(-4.97914929e-01,  8.87079031e-01)
(-4.92910759e-01,  9.05915666e-01)
(-4.87906589e-01,  9.24552040e-01)
(-4.82902419e-01,  9.42961673e-01)
(-4.77898249e-01,  9.61114541e-01)
(-4.72894078e-01,  9.78980448e-01)
(-4.67889908e-01,  9.96524920e-01)
(-4.62885738e-01,  1.01371290e+00)
(-4.57881568e-01,  1.03050418e+00)
(-4.52877398e-01,  1.04685730e+00)
(-4.47873228e-01,  1.06272459e+00)
(-4.42869058e-01,  1.07805605e+00)
(-4.37864887e-01,  1.09279412e+00)
(-4.32860717e-01,  1.10687729e+00)
(-4.27856547e-01,  1.12023465e+00)
(-4.22852377e-01,  1.13278883e+00)
(-4.17848207e-01,  1.14445053e+00)
(-4.12844037e-01,  1.15512019e+00)
(-4.07839867e-01,  1.16468246e+00)
(-4.02835696e-01,  1.17300583e+00)
(-3.97831526e-01,  1.17993708e+00)
(-3.92827356e-01,  1.18529742e+00)
(-3.87823186e-01,  1.18887678e+00)
(-3.82819016e-01,  1.19042497e+00)
(-3.77814846e-01,  1.18963766e+00)
(-3.72810676e-01,  1.18615898e+00)
(-3.67806505e-01,  1.17954625e+00)
(-3.62802335e-01,  1.16925150e+00)
(-3.57798165e-01,  1.15461081e+00)
(-3.52793995e-01,  1.13478849e+00)
(-3.47789825e-01,  1.10878774e+00)
(-3.42785655e-01,  1.07540064e+00)
(-3.37781485e-01,  1.03333555e+00)
(-3.32777314e-01,  9.81347354e-01)
(-3.27773144e-01,  9.18793079e-01)
(-3.22768974e-01,  8.46225288e-01)
(-3.17764804e-01,  7.66158988e-01)
(-3.12760634e-01,  6.82901643e-01)
(-3.07756464e-01,  6.01446174e-01)
(-3.02752294e-01,  5.25860084e-01)
(-2.97748123e-01,  4.58323968e-01)
(-2.92743953e-01,  3.99388689e-01)
(-2.87739783e-01,  3.48494132e-01)
(-2.82735613e-01,  3.04721432e-01)
(-2.77731443e-01,  2.67008900e-01)
(-2.72727273e-01,  2.34444561e-01)
(-2.67723103e-01,  2.06196881e-01)
(-2.62718932e-01,  1.81619217e-01)
(-2.57714762e-01,  1.60140541e-01)
(-2.52710592e-01,  1.41325828e-01)
(-2.47706422e-01,  1.24785541e-01)
(-2.42702252e-01,  1.10223461e-01)
(-2.37698082e-01,  9.73674347e-02)
(-2.32693912e-01,  8.60101553e-02)
(-2.27689741e-01,  7.59558462e-02)
(-2.22685571e-01,  6.70552168e-02)
(-2.17681401e-01,  5.91635630e-02)
(-2.12677231e-01,  5.21705798e-02)
(-2.07673061e-01,  4.59668206e-02)
(-2.02668891e-01,  4.04690009e-02)
(-1.97664721e-01,  3.55928094e-02)
(-1.92660550e-01,  3.12741585e-02)
(-1.87656380e-01,  2.74473070e-02)
(-1.82652210e-01,  2.40619958e-02)
(-1.77648040e-01,  2.10666263e-02)
(-1.72643870e-01,  1.84212939e-02)
(-1.67639700e-01,  1.60851867e-02)
(-1.62635530e-01,  1.40263902e-02)
(-1.57631359e-01,  1.22124624e-02)
(-1.52627189e-01,  1.06177668e-02)
(-1.47623019e-01,  9.21644657e-03)
(-1.42618849e-01,  7.98786827e-03)
(-1.37614679e-01,  6.91141215e-03)
(-1.32610509e-01,  5.97047495e-03)
(-1.27606339e-01,  5.14863297e-03)
(-1.22602168e-01,  4.43255308e-03)
(-1.17597998e-01,  3.80918925e-03)
(-1.12593828e-01,  3.26787229e-03)
(-1.07589658e-01,  2.79828031e-03)
(-1.02585488e-01,  2.39191640e-03)
(-9.75813178e-02,  2.04065462e-03)
(-9.25771476e-02,  1.73776651e-03)
(-8.75729775e-02,  1.47689143e-03)
(-8.25688073e-02,  1.25273479e-03)
(-7.75646372e-02,  1.06034821e-03)
(-7.25604671e-02,  8.95592373e-04)
(-6.75562969e-02,  7.54640966e-04)
(-6.25521268e-02,  6.34277567e-04)
(-5.75479566e-02,  5.31559124e-04)
(-5.25437865e-02,  4.43998134e-04)
(-4.75396163e-02,  3.69338343e-04)
(-4.25354462e-02,  3.05659264e-04)
(-3.75312761e-02,  2.51229592e-04)
(-3.25271059e-02,  2.04560479e-04)
(-2.75229358e-02,  1.64311703e-04)
(-2.25187656e-02,  1.29312169e-04)
(-1.75145955e-02,  9.85008922e-05)
(-1.25104254e-02,  7.09274414e-05)
(-7.50625521e-03,  4.57147778e-05)
(-2.50208507e-03,  2.20483710e-05)
( 2.50208507e-03, -8.48712356e-07)
( 7.50625521e-03, -2.37318476e-05)
( 1.25104254e-02, -4.73551147e-05)
( 1.75145955e-02, -7.24876469e-05)
( 2.25187656e-02, -9.99360263e-05)
( 2.75229358e-02, -1.30556326e-04)
( 3.25271059e-02, -1.65285690e-04)
( 3.75312761e-02, -2.05144622e-04)
( 4.25354462e-02, -2.51286182e-04)
( 4.75396163e-02, -3.04981111e-04)
( 5.25437865e-02, -3.67695668e-04)
( 5.75479566e-02, -4.41048952e-04)
( 6.25521268e-02, -5.26934407e-04)
( 6.75562969e-02, -6.27433956e-04)
( 7.25604671e-02, -7.45003895e-04)
( 7.75646372e-02, -8.82323872e-04)
( 8.25688073e-02, -1.04257571e-03)
( 8.75729775e-02, -1.22919639e-03)
( 9.25771476e-02, -1.44628875e-03)
( 9.75813178e-02, -1.69823600e-03)
( 1.02585488e-01, -1.99029688e-03)
( 1.07589658e-01, -2.32802414e-03)
( 1.12593828e-01, -2.71811449e-03)
( 1.17597998e-01, -3.16755409e-03)
( 1.22602168e-01, -3.68481633e-03)
( 1.27606339e-01, -4.27863303e-03)
( 1.32610509e-01, -4.95966182e-03)
( 1.37614679e-01, -5.73875119e-03)
( 1.42618849e-01, -6.62923564e-03)
( 1.47623019e-01, -7.64452444e-03)
( 1.52627189e-01, -8.80122896e-03)
( 1.57631359e-01, -1.01158568e-02)
( 1.62635530e-01, -1.16090344e-02)
( 1.67639700e-01, -1.33010281e-02)
( 1.72643870e-01, -1.52173996e-02)
( 1.77648040e-01, -1.73829996e-02)
( 1.82652210e-01, -1.98294891e-02)
( 1.87656380e-01, -2.25873555e-02)
( 1.92660550e-01, -2.56958567e-02)
( 1.97664721e-01, -2.91924851e-02)
( 2.02668891e-01, -3.31260544e-02)
( 2.07673061e-01, -3.75429679e-02)
( 2.12677231e-01, -4.25039254e-02)
( 2.17681401e-01, -4.80670447e-02)
( 2.22685571e-01, -5.43080988e-02)
( 2.27689741e-01, -6.13005903e-02)
( 2.32693912e-01, -6.91398559e-02)
( 2.37698082e-01, -7.79197606e-02)
( 2.42702252e-01, -8.77613998e-02)
( 2.47706422e-01, -9.87858658e-02)
( 2.52710592e-01, -1.11148443e-01)
( 2.57714762e-01, -1.25006697e-01)
( 2.62718932e-01, -1.40561095e-01)
( 2.67723103e-01, -1.58017193e-01)
( 2.72727273e-01, -1.77633146e-01)
( 2.77731443e-01, -1.99673429e-01)
( 2.82735613e-01, -2.24461567e-01)
( 2.87739783e-01, -2.52319078e-01)
( 2.92743953e-01, -2.83614867e-01)
( 2.97748123e-01, -3.18673986e-01)
( 3.02752294e-01, -3.57799880e-01)
( 3.07756464e-01, -4.01126547e-01)
( 3.12760634e-01, -4.48582132e-01)
( 3.17764804e-01, -4.99695250e-01)
( 3.22768974e-01, -5.53554813e-01)
( 3.27773144e-01, -6.08754484e-01)
( 3.32777314e-01, -6.63561487e-01)
( 3.37781485e-01, -7.16182263e-01)
( 3.42785655e-01, -7.65059733e-01)
( 3.47789825e-01, -8.09119378e-01)
( 3.52793995e-01, -8.47787342e-01)
( 3.57798165e-01, -8.80962993e-01)
( 3.62802335e-01, -9.08837529e-01)
( 3.67806505e-01, -9.31802261e-01)
( 3.72810676e-01, -9.50310082e-01)
( 3.77814846e-01, -9.64839590e-01)
( 3.82819016e-01, -9.75835569e-01)
( 3.87823186e-01, -9.83709756e-01)
( 3.92827356e-01, -9.88823016e-01)
( 3.97831526e-01, -9.91494762e-01)
( 4.02835696e-01, -9.92003564e-01)
( 4.07839867e-01, -9.90585616e-01)
( 4.12844037e-01, -9.87453094e-01)
( 4.17848207e-01, -9.82787352e-01)
( 4.22852377e-01, -9.76748447e-01)
( 4.27856547e-01, -9.69474815e-01)
( 4.32860717e-01, -9.61090613e-01)
( 4.37864887e-01, -9.51703170e-01)
( 4.42869058e-01, -9.41410533e-01)
( 4.47873228e-01, -9.30297412e-01)
( 4.52877398e-01, -9.18442655e-01)
( 4.57881568e-01, -9.05914337e-01)
( 4.62885738e-01, -8.92776997e-01)
( 4.67889908e-01, -8.79086328e-01)
( 4.72894078e-01, -8.64896049e-01)
( 4.77898249e-01, -8.50252529e-01)
( 4.82902419e-01, -8.35201202e-01)
( 4.87906589e-01, -8.19781345e-01)
( 4.92910759e-01, -8.04031959e-01)
( 4.97914929e-01, -7.87986891e-01)
( 5.04587156e-01, -7.66191223e-01)
( 5.09591326e-01, -7.49582180e-01)
( 5.14595496e-01, -7.32779347e-01)
( 5.19599666e-01, -7.15810459e-01)
( 5.24603837e-01, -6.98700203e-01)
( 5.29608007e-01, -6.81473533e-01)
( 5.34612177e-01, -6.64153042e-01)
( 5.39616347e-01, -6.46761423e-01)
( 5.44620517e-01, -6.29319669e-01)
( 5.49624687e-01, -6.11848617e-01)
( 5.54628857e-01, -5.94368056e-01)
( 5.59633028e-01, -5.76897282e-01)
( 5.64637198e-01, -5.59455195e-01)
( 5.69641368e-01, -5.42059795e-01)
( 5.74645538e-01, -5.24729343e-01)
( 5.79649708e-01, -5.07480729e-01)
( 5.84653878e-01, -4.90331775e-01)
( 5.89658048e-01, -4.73298393e-01)
( 5.94662219e-01, -4.56398115e-01)
( 5.99666389e-01, -4.39645967e-01)
( 6.04670559e-01, -4.23059296e-01)
( 6.09674729e-01, -4.06652330e-01)
( 6.14678899e-01, -3.90442171e-01)
( 6.19683069e-01, -3.74442392e-01)
( 6.24687239e-01, -3.58669789e-01)
( 6.29691410e-01, -3.43137298e-01)
( 6.34695580e-01, -3.27861333e-01)
( 6.39699750e-01, -3.12854167e-01)
( 6.44703920e-01, -2.98131712e-01)
( 6.49708090e-01, -2.83705505e-01)
( 6.54712260e-01, -2.69590789e-01)
( 6.59716430e-01, -2.55798249e-01)
( 6.64720601e-01, -2.42342247e-01)
( 6.69724771e-01, -2.29232447e-01)
( 6.74728941e-01, -2.16482079e-01)
( 6.79733111e-01, -2.04099579e-01)
( 6.84737281e-01, -1.92096747e-01)
( 6.89741451e-01, -1.80480551e-01)
( 6.94745621e-01, -1.69261039e-01)
( 6.99749791e-01, -1.58443446e-01)
( 7.04753962e-01, -1.48035733e-01)
( 7.09758132e-01, -1.38041134e-01)
( 7.14762302e-01, -1.28465201e-01)
( 7.19766472e-01, -1.19308914e-01)
( 7.24770642e-01, -1.10575135e-01)
( 7.29774812e-01, -1.02262386e-01)
( 7.34778982e-01, -9.43706289e-02)
( 7.39783153e-01, -8.68958042e-02)
( 7.44787323e-01, -7.98348633e-02)
( 7.49791493e-01, -7.31811465e-02)
( 7.54795663e-01, -6.69286202e-02)
( 7.59799833e-01, -6.10681282e-02)
( 7.64804003e-01, -5.55908238e-02)
( 7.69808173e-01, -5.04852932e-02)
( 7.74812344e-01, -4.57401959e-02)
( 7.79816514e-01, -4.13422258e-02)
( 7.84820684e-01, -3.72779984e-02)
( 7.89824854e-01, -3.35327835e-02)
( 7.94829024e-01, -3.00917002e-02)
( 7.99833194e-01, -2.69391268e-02)
( 8.04837364e-01, -2.40592849e-02)
( 8.09841535e-01, -2.14362143e-02)
( 8.14845705e-01, -1.90538391e-02)
( 8.19849875e-01, -1.68963869e-02)
( 8.24854045e-01, -1.49480376e-02)
( 8.29858215e-01, -1.31936670e-02)
( 8.34862385e-01, -1.16181802e-02)
( 8.39866555e-01, -1.02074679e-02)
( 8.44870726e-01, -8.94752159e-03)
( 8.49874896e-01, -7.82550654e-03)
( 8.54879066e-01, -6.82874576e-03)
( 8.59883236e-01, -5.94583054e-03)
( 8.64887406e-01, -5.16554892e-03)
( 8.69891576e-01, -4.47797295e-03)
( 8.74895746e-01, -3.87339185e-03)
( 8.79899917e-01, -3.34333336e-03)
( 8.84904087e-01, -2.87954671e-03)
( 8.89908257e-01, -2.47493086e-03)
( 8.94912427e-01, -2.12259806e-03)
( 8.99916597e-01, -1.81669474e-03)
( 9.04920767e-01, -1.55156389e-03)
( 9.09924937e-01, -1.32245408e-03)
( 9.14929108e-01, -1.12478882e-03)
( 9.19933278e-01, -9.54766360e-04)
( 9.24937448e-01, -8.08736153e-04)
( 9.29941618e-01, -6.83696980e-04)
( 9.34945788e-01, -5.76775088e-04)
( 9.39949958e-01, -4.85630657e-04)
( 9.44954128e-01, -4.08027876e-04)
( 9.49958299e-01, -3.42156047e-04)
( 9.54962469e-01, -2.86271570e-04)
( 9.59966639e-01, -2.38950413e-04)
( 9.64970809e-01, -1.98756633e-04)
( 9.69974979e-01, -1.64243376e-04)
( 9.74979149e-01, -1.33863476e-04)
( 9.79983319e-01, -1.06558731e-04)
( 9.84987490e-01, -8.07720506e-05)
( 9.89991660e-01, -5.41003770e-05)
( 9.94995830e-01, -2.65317425e-05)
( 1.00000000e+00, -2.67377760e-06)};\label{line:burgst_ref}

\addplot [dotted, blue, very thick]
coordinates {
(-1.00000000e+00, -5.15711332e-05)
(-9.94995830e-01, -2.74021212e-04)
(-9.89991660e-01, -3.76765281e-04)
(-9.84987490e-01, -3.87383225e-04)
(-9.79983319e-01, -3.32607323e-04)
(-9.74979149e-01, -2.36552050e-04)
(-9.69974979e-01, -1.19310525e-04)
(-9.64970809e-01,  3.92168603e-06)
(-9.59966639e-01,  1.23142213e-04)
(-9.54962469e-01,  2.33307445e-04)
(-9.49958299e-01,  3.33694428e-04)
(-9.44954128e-01,  4.27021633e-04)
(-9.39949958e-01,  5.18488216e-04)
(-9.34945788e-01,  6.14860003e-04)
(-9.29941618e-01,  7.23685229e-04)
(-9.24937448e-01,  8.52678158e-04)
(-9.19933278e-01,  1.00927425e-03)
(-9.14929108e-01,  1.20034080e-03)
(-9.09924937e-01,  1.43202170e-03)
(-9.04920767e-01,  1.70969943e-03)
(-8.99916597e-01,  2.03806615e-03)
(-8.94912427e-01,  2.42130223e-03)
(-8.89908257e-01,  2.86336120e-03)
(-8.84904087e-01,  3.36835342e-03)
(-8.79899917e-01,  3.94100751e-03)
(-8.74895746e-01,  4.58717282e-03)
(-8.69891576e-01,  5.31431165e-03)
(-8.64887406e-01,  6.13192047e-03)
(-8.59883236e-01,  7.05181832e-03)
(-8.54879066e-01,  8.08824870e-03)
(-8.49874896e-01,  9.25775854e-03)
(-8.44870726e-01,  1.05788433e-02)
(-8.39866555e-01,  1.20713775e-02)
(-8.34862385e-01,  1.37558835e-02)
(-8.29858215e-01,  1.56527191e-02)
(-8.24854045e-01,  1.77812915e-02)
(-8.19849875e-01,  2.01594089e-02)
(-8.14845705e-01,  2.28028809e-02)
(-8.09841535e-01,  2.57254437e-02)
(-8.04837364e-01,  2.89390455e-02)
(-7.99833194e-01,  3.24544637e-02)
(-7.94829024e-01,  3.62821608e-02)
(-7.89824854e-01,  4.04332313e-02)
(-7.84820684e-01,  4.49202613e-02)
(-7.79816514e-01,  4.97579211e-02)
(-7.74812344e-01,  5.49631468e-02)
(-7.69808173e-01,  6.05548294e-02)
(-7.64804003e-01,  6.65530019e-02)
(-7.59799833e-01,  7.29775938e-02)
(-7.54795663e-01,  7.98468908e-02)
(-7.49791493e-01,  8.71759001e-02)
(-7.44787323e-01,  9.49748652e-02)
(-7.39783153e-01,  1.03248191e-01)
(-7.34778982e-01,  1.11993990e-01)
(-7.29774812e-01,  1.21204356e-01)
(-7.24770642e-01,  1.30866251e-01)
(-7.19766472e-01,  1.40962753e-01)
(-7.14762302e-01,  1.51474229e-01)
(-7.09758132e-01,  1.62379094e-01)
(-7.04753962e-01,  1.73653931e-01)
(-6.99749791e-01,  1.85273040e-01)
(-6.94745621e-01,  1.97207628e-01)
(-6.89741451e-01,  2.09425024e-01)
(-6.84737281e-01,  2.21888210e-01)
(-6.79733111e-01,  2.34555895e-01)
(-6.74728941e-01,  2.47383118e-01)
(-6.69724771e-01,  2.60322191e-01)
(-6.64720601e-01,  2.73323627e-01)
(-6.59716430e-01,  2.86336726e-01)
(-6.54712260e-01,  2.99309637e-01)
(-6.49708090e-01,  3.12188979e-01)
(-6.44703920e-01,  3.24919329e-01)
(-6.39699750e-01,  3.37443037e-01)
(-6.34695580e-01,  3.49700772e-01)
(-6.29691410e-01,  3.61632995e-01)
(-6.24687239e-01,  3.73182295e-01)
(-6.19683069e-01,  3.84296186e-01)
(-6.14678899e-01,  3.94929815e-01)
(-6.09674729e-01,  4.05048025e-01)
(-6.04670559e-01,  4.14626417e-01)
(-5.99666389e-01,  4.23651320e-01)
(-5.94662219e-01,  4.32118872e-01)
(-5.89658048e-01,  4.40033578e-01)
(-5.84653878e-01,  4.47406697e-01)
(-5.79649708e-01,  4.54254768e-01)
(-5.74645538e-01,  4.60598389e-01)
(-5.69641368e-01,  4.66461289e-01)
(-5.64637198e-01,  4.71869591e-01)
(-5.59633028e-01,  4.76851211e-01)
(-5.54628857e-01,  4.81435279e-01)
(-5.49624687e-01,  4.85651577e-01)
(-5.44620517e-01,  4.89529959e-01)
(-5.39616347e-01,  4.93099795e-01)
(-5.34612177e-01,  4.96389460e-01)
(-5.29608007e-01,  4.99425896e-01)
(-5.24603837e-01,  5.02234269e-01)
(-5.19599666e-01,  5.04837734e-01)
(-5.14595496e-01,  5.07257298e-01)
(-5.09591326e-01,  5.09511782e-01)
(-5.04587156e-01,  5.11617860e-01)
(-4.97914929e-01,  5.14220145e-01)
(-4.92910759e-01,  5.16033672e-01)
(-4.87906589e-01,  5.17740639e-01)
(-4.82902419e-01,  5.19350203e-01)
(-4.77898249e-01,  5.20870310e-01)
(-4.72894078e-01,  5.22307876e-01)
(-4.67889908e-01,  5.23668936e-01)
(-4.62885738e-01,  5.24958748e-01)
(-4.57881568e-01,  5.26181863e-01)
(-4.52877398e-01,  5.27342142e-01)
(-4.47873228e-01,  5.28442740e-01)
(-4.42869058e-01,  5.29486048e-01)
(-4.37864887e-01,  5.30473614e-01)
(-4.32860717e-01,  5.31406047e-01)
(-4.27856547e-01,  5.32282911e-01)
(-4.22852377e-01,  5.33102617e-01)
(-4.17848207e-01,  5.33862330e-01)
(-4.12844037e-01,  5.34557881e-01)
(-4.07839867e-01,  5.35183698e-01)
(-4.02835696e-01,  5.35732740e-01)
(-3.97831526e-01,  5.36196426e-01)
(-3.92827356e-01,  5.36564539e-01)
(-3.87823186e-01,  5.36825076e-01)
(-3.82819016e-01,  5.36963997e-01)
(-3.77814846e-01,  5.36964842e-01)
(-3.72810676e-01,  5.36808171e-01)
(-3.67806505e-01,  5.36470800e-01)
(-3.62802335e-01,  5.35924833e-01)
(-3.57798165e-01,  5.35136504e-01)
(-3.52793995e-01,  5.34064908e-01)
(-3.47789825e-01,  5.32660717e-01)
(-3.42785655e-01,  5.30865025e-01)
(-3.37781485e-01,  5.28608470e-01)
(-3.32777314e-01,  5.25810824e-01)
(-3.27773144e-01,  5.22381163e-01)
(-3.22768974e-01,  5.18218765e-01)
(-3.17764804e-01,  5.13214783e-01)
(-3.12760634e-01,  5.07254700e-01)
(-3.07756464e-01,  5.00221502e-01)
(-3.02752294e-01,  4.91999443e-01)
(-2.97748123e-01,  4.82478265e-01)
(-2.92743953e-01,  4.71557769e-01)
(-2.87739783e-01,  4.59152688e-01)
(-2.82735613e-01,  4.45197666e-01)
(-2.77731443e-01,  4.29651735e-01)
(-2.72727273e-01,  4.12500945e-01)
(-2.67723103e-01,  3.93757479e-01)
(-2.62718932e-01,  3.73455183e-01)
(-2.57714762e-01,  3.51646206e-01)
(-2.52710592e-01,  3.28410239e-01)
(-2.47706422e-01,  3.03890117e-01)
(-2.42702252e-01,  2.78354177e-01)
(-2.37698082e-01,  2.52254266e-01)
(-2.32693912e-01,  2.26222667e-01)
(-2.27689741e-01,  2.00973580e-01)
(-2.22685571e-01,  1.77147341e-01)
(-2.17681401e-01,  1.55187774e-01)
(-2.12677231e-01,  1.35312934e-01)
(-2.07673061e-01,  1.17563218e-01)
(-2.02668891e-01,  1.01870423e-01)
(-1.97664721e-01,  8.81078607e-02)
(-1.92660550e-01,  7.61157661e-02)
(-1.87656380e-01,  6.57140017e-02)
(-1.82652210e-01,  5.67130391e-02)
(-1.77648040e-01,  4.89264154e-02)
(-1.72643870e-01,  4.21824247e-02)
(-1.67639700e-01,  3.63318614e-02)
(-1.62635530e-01,  3.12504305e-02)
(-1.57631359e-01,  2.68366282e-02)
(-1.52627189e-01,  2.30071113e-02)
(-1.47623019e-01,  1.96916138e-02)
(-1.42618849e-01,  1.68287843e-02)
(-1.37614679e-01,  1.43634767e-02)
(-1.32610509e-01,  1.22453916e-02)
(-1.27606339e-01,  1.04286535e-02)
(-1.22602168e-01,  8.87186153e-03)
(-1.17597998e-01,  7.53825121e-03)
(-1.12593828e-01,  6.39575408e-03)
(-1.07589658e-01,  5.41686905e-03)
(-1.02585488e-01,  4.57834675e-03)
(-9.75813178e-02,  3.86073273e-03)
(-9.25771476e-02,  3.24782878e-03)
(-8.75729775e-02,  2.72612852e-03)
(-8.25688073e-02,  2.28427154e-03)
(-7.75646372e-02,  1.91254770e-03)
(-7.25604671e-02,  1.60247149e-03)
(-6.75562969e-02,  1.34643655e-03)
(-6.25521268e-02,  1.13745346e-03)
(-5.75479566e-02,  9.68967642e-04)
(-5.25437865e-02,  8.34750311e-04)
(-4.75396163e-02,  7.28851828e-04)
(-4.25354462e-02,  6.45604753e-04)
(-3.75312761e-02,  5.79662768e-04)
(-3.25271059e-02,  5.26061583e-04)
(-2.75229358e-02,  4.80288976e-04)
(-2.25187656e-02,  4.38352940e-04)
(-1.75145955e-02,  3.96839170e-04)
(-1.25104254e-02,  3.52951281e-04)
(-7.50625521e-03,  3.04528640e-04)
(-2.50208507e-03,  2.50037256e-04)
( 2.50208507e-03,  1.88528971e-04)
( 7.50625521e-03,  1.19564078e-04)
( 1.25104254e-02,  4.30938202e-05)
( 1.75145955e-02, -4.06965006e-05)
( 2.25187656e-02, -1.31575475e-04)
( 2.75229358e-02, -2.29466476e-04)
( 3.25271059e-02, -3.34634926e-04)
( 3.75312761e-02, -4.47833149e-04)
( 4.25354462e-02, -5.70382254e-04)
( 4.75396163e-02, -7.04190362e-04)
( 5.25437865e-02, -8.51733805e-04)
( 5.75479566e-02, -1.01605344e-03)
( 6.25521268e-02, -1.20083038e-03)
( 6.75562969e-02, -1.41059496e-03)
( 7.25604671e-02, -1.65108865e-03)
( 7.75646372e-02, -1.92974911e-03)
( 8.25688073e-02, -2.25624185e-03)
( 8.75729775e-02, -2.64293752e-03)
( 9.25771476e-02, -3.10524498e-03)
( 9.75813178e-02, -3.66175775e-03)
( 1.02585488e-01, -4.33423869e-03)
( 1.07589658e-01, -5.14753138e-03)
( 1.12593828e-01, -6.12951832e-03)
( 1.17597998e-01, -7.31123223e-03)
( 1.22602168e-01, -8.72716693e-03)
( 1.27606339e-01, -1.04157476e-02)
( 1.32610509e-01, -1.24198344e-02)
( 1.37614679e-01, -1.47870756e-02)
( 1.42618849e-01, -1.75699160e-02)
( 1.47623019e-01, -2.08251015e-02)
( 1.52627189e-01, -2.46125886e-02)
( 1.57631359e-01, -2.89938467e-02)
( 1.62635530e-01, -3.40296115e-02)
( 1.67639700e-01, -3.97771917e-02)
( 1.72643870e-01, -4.62874622e-02)
( 1.77648040e-01, -5.36016895e-02)
( 1.82652210e-01, -6.17483558e-02)
( 1.87656380e-01, -7.07401801e-02)
( 1.92660550e-01, -8.05715724e-02)
( 1.97664721e-01, -9.12167991e-02)
( 2.02668891e-01, -1.02629150e-01)
( 2.07673061e-01, -1.14741364e-01)
( 2.12677231e-01, -1.27467473e-01)
( 2.17681401e-01, -1.40706057e-01)
( 2.22685571e-01, -1.54344679e-01)
( 2.27689741e-01, -1.68265057e-01)
( 2.32693912e-01, -1.82348311e-01)
( 2.37698082e-01, -1.96479578e-01)
( 2.42702252e-01, -2.10551321e-01)
( 2.47706422e-01, -2.24464904e-01)
( 2.52710592e-01, -2.38130342e-01)
( 2.57714762e-01, -2.51464550e-01)
( 2.62718932e-01, -2.64388761e-01)
( 2.67723103e-01, -2.76825993e-01)
( 2.72727273e-01, -2.88699452e-01)
( 2.77731443e-01, -2.99932523e-01)
( 2.82735613e-01, -3.10450650e-01)
( 2.87739783e-01, -3.20184911e-01)
( 2.92743953e-01, -3.29076697e-01)
( 2.97748123e-01, -3.37082559e-01)
( 3.02752294e-01, -3.44178254e-01)
( 3.07756464e-01, -3.50361172e-01)
( 3.12760634e-01, -3.55650666e-01)
( 3.17764804e-01, -3.60086314e-01)
( 3.22768974e-01, -3.63724492e-01)
( 3.27773144e-01, -3.66633924e-01)
( 3.32777314e-01, -3.68890925e-01)
( 3.37781485e-01, -3.70574948e-01)
( 3.42785655e-01, -3.71764869e-01)
( 3.47789825e-01, -3.72536197e-01)
( 3.52793995e-01, -3.72959229e-01)
( 3.57798165e-01, -3.73098022e-01)
( 3.62802335e-01, -3.73009993e-01)
( 3.67806505e-01, -3.72745939e-01)
( 3.72810676e-01, -3.72350322e-01)
( 3.77814846e-01, -3.71861660e-01)
( 3.82819016e-01, -3.71312978e-01)
( 3.87823186e-01, -3.70732251e-01)
( 3.92827356e-01, -3.70142841e-01)
( 3.97831526e-01, -3.69563921e-01)
( 4.02835696e-01, -3.69010896e-01)
( 4.07839867e-01, -3.68495819e-01)
( 4.12844037e-01, -3.68027800e-01)
( 4.17848207e-01, -3.67613407e-01)
( 4.22852377e-01, -3.67257046e-01)
( 4.27856547e-01, -3.66961313e-01)
( 4.32860717e-01, -3.66727317e-01)
( 4.37864887e-01, -3.66554950e-01)
( 4.42869058e-01, -3.66443122e-01)
( 4.47873228e-01, -3.66389933e-01)
( 4.52877398e-01, -3.66392811e-01)
( 4.57881568e-01, -3.66448582e-01)
( 4.62885738e-01, -3.66553507e-01)
( 4.67889908e-01, -3.66703259e-01)
( 4.72894078e-01, -3.66892866e-01)
( 4.77898249e-01, -3.67116606e-01)
( 4.82902419e-01, -3.67367857e-01)
( 4.87906589e-01, -3.67638921e-01)
( 4.92910759e-01, -3.67920805e-01)
( 4.97914929e-01, -3.68202974e-01)
( 5.04587156e-01, -3.68558023e-01)
( 5.09591326e-01, -3.68789238e-01)
( 5.14595496e-01, -3.68971041e-01)
( 5.19599666e-01, -3.69083121e-01)
( 5.24603837e-01, -3.69102271e-01)
( 5.29608007e-01, -3.69002262e-01)
( 5.34612177e-01, -3.68753796e-01)
( 5.39616347e-01, -3.68324579e-01)
( 5.44620517e-01, -3.67679533e-01)
( 5.49624687e-01, -3.66781148e-01)
( 5.54628857e-01, -3.65590007e-01)
( 5.59633028e-01, -3.64065463e-01)
( 5.64637198e-01, -3.62166487e-01)
( 5.69641368e-01, -3.59852660e-01)
( 5.74645538e-01, -3.57085291e-01)
( 5.79649708e-01, -3.53828651e-01)
( 5.84653878e-01, -3.50051257e-01)
( 5.89658048e-01, -3.45727175e-01)
( 5.94662219e-01, -3.40837284e-01)
( 5.99666389e-01, -3.35370410e-01)
( 6.04670559e-01, -3.29324263e-01)
( 6.09674729e-01, -3.22706096e-01)
( 6.14678899e-01, -3.15533004e-01)
( 6.19683069e-01, -3.07831816e-01)
( 6.24687239e-01, -2.99638550e-01)
( 6.29691410e-01, -2.90997405e-01)
( 6.34695580e-01, -2.81959321e-01)
( 6.39699750e-01, -2.72580120e-01)
( 6.44703920e-01, -2.62918291e-01)
( 6.49708090e-01, -2.53032532e-01)
( 6.54712260e-01, -2.42979266e-01)
( 6.59716430e-01, -2.32810458e-01)
( 6.64720601e-01, -2.22572175e-01)
( 6.69724771e-01, -2.12304311e-01)
( 6.74728941e-01, -2.02041710e-01)
( 6.79733111e-01, -1.91816539e-01)
( 6.84737281e-01, -1.81661331e-01)
( 6.89741451e-01, -1.71611732e-01)
( 6.94745621e-01, -1.61707963e-01)
( 6.99749791e-01, -1.51994296e-01)
( 7.04753962e-01, -1.42516474e-01)
( 7.09758132e-01, -1.33317712e-01)
( 7.14762302e-01, -1.24434413e-01)
( 7.19766472e-01, -1.15892872e-01)
( 7.24770642e-01, -1.07707936e-01)
( 7.29774812e-01, -9.98839319e-02)
( 7.34778982e-01, -9.24175140e-02)
( 7.39783153e-01, -8.53015195e-02)
( 7.44787323e-01, -7.85287245e-02)
( 7.49791493e-01, -7.20945588e-02)
( 7.54795663e-01, -6.59982470e-02)
( 7.59799833e-01, -6.02423586e-02)
( 7.64804003e-01, -5.48311770e-02)
( 7.69808173e-01, -4.97685376e-02)
( 7.74812344e-01, -4.50557999e-02)
( 7.79816514e-01, -4.06904408e-02)
( 7.84820684e-01, -3.66654903e-02)
( 7.89824854e-01, -3.29697515e-02)
( 7.94829024e-01, -2.95885626e-02)
( 7.99833194e-01, -2.65047841e-02)
( 8.04837364e-01, -2.36997421e-02)
( 8.09841535e-01, -2.11539724e-02)
( 8.14845705e-01, -1.88477459e-02)
( 8.19849875e-01, -1.67614454e-02)
( 8.24854045e-01, -1.48758998e-02)
( 8.29858215e-01, -1.31727491e-02)
( 8.34862385e-01, -1.16348538e-02)
( 8.39866555e-01, -1.02466958e-02)
( 8.44870726e-01, -8.99468372e-03)
( 8.49874896e-01, -7.86727515e-03)
( 8.54879066e-01, -6.85486773e-03)
( 8.59883236e-01, -5.94946412e-03)
( 8.64887406e-01, -5.14417018e-03)
( 8.69891576e-01, -4.43262243e-03)
( 8.74895746e-01, -3.80845235e-03)
( 8.79899917e-01, -3.26488168e-03)
( 8.84904087e-01, -2.79451066e-03)
( 8.89908257e-01, -2.38931997e-03)
( 8.94912427e-01, -2.04086748e-03)
( 8.99916597e-01, -1.74062983e-03)
( 9.04920767e-01, -1.48042196e-03)
( 9.09924937e-01, -1.25282483e-03)
( 9.14929108e-01, -1.05156055e-03)
( 9.19933278e-01, -8.71771443e-04)
( 9.24937448e-01, -7.10178169e-04)
( 9.29941618e-01, -5.65108434e-04)
( 9.34945788e-01, -4.36397145e-04)
( 9.39949958e-01, -3.25160392e-04)
( 9.44954128e-01, -2.33440833e-04)
( 9.49958299e-01, -1.63715767e-04)
( 9.54962469e-01, -1.18257735e-04)
( 9.59966639e-01, -9.83464232e-05)
( 9.64970809e-01, -1.03352205e-04)
( 9.69974979e-01, -1.29743061e-04)
( 9.74979149e-01, -1.70100169e-04)
( 9.79983319e-01, -2.12253283e-04)
( 9.84987490e-01, -2.38656200e-04)
( 9.89991660e-01, -2.26110799e-04)
( 9.94995830e-01, -1.45917210e-04)
( 1.00000000e+00,  3.55153972e-05)};\label{line:burgst_A}

\addplot [dashed, red, very thick]
coordinates {
(-1.00000000e+00, -1.08789210e-05)
(-9.94995830e-01,  7.05382057e-05)
(-9.89991660e-01,  1.45446992e-04)
(-9.84987490e-01,  2.15169910e-04)
(-9.79983319e-01,  2.77026735e-04)
(-9.74979149e-01,  3.33618584e-04)
(-9.69974979e-01,  3.87506379e-04)
(-9.64970809e-01,  4.38568057e-04)
(-9.59966639e-01,  4.89155030e-04)
(-9.54962469e-01,  5.41362008e-04)
(-9.49958299e-01,  5.95800202e-04)
(-9.44954128e-01,  6.59251200e-04)
(-9.39949958e-01,  7.31397181e-04)
(-9.34945788e-01,  8.12964458e-04)
(-9.29941618e-01,  9.15798335e-04)
(-9.24937448e-01,  1.03898574e-03)
(-9.19933278e-01,  1.18046849e-03)
(-9.14929108e-01,  1.35982553e-03)
(-9.09924937e-01,  1.57439204e-03)
(-9.04920767e-01,  1.82041968e-03)
(-8.99916597e-01,  2.12407347e-03)
(-8.94912427e-01,  2.48317062e-03)
(-8.89908257e-01,  2.88790600e-03)
(-8.84904087e-01,  3.37596201e-03)
(-8.79899917e-01,  3.94410169e-03)
(-8.74895746e-01,  4.57487792e-03)
(-8.69891576e-01,  5.32076634e-03)
(-8.64887406e-01,  6.17436180e-03)
(-8.59883236e-01,  7.11264256e-03)
(-8.54879066e-01,  8.20178350e-03)
(-8.49874896e-01,  9.43233831e-03)
(-8.44870726e-01,  1.07786115e-02)
(-8.39866555e-01,  1.23157850e-02)
(-8.34862385e-01,  1.40355222e-02)
(-8.29858215e-01,  1.59041706e-02)
(-8.24854045e-01,  1.80128089e-02)
(-8.19849875e-01,  2.03535910e-02)
(-8.14845705e-01,  2.28815117e-02)
(-8.09841535e-01,  2.56971816e-02)
(-8.04837364e-01,  2.88121888e-02)
(-7.99833194e-01,  3.21552971e-02)
(-7.94829024e-01,  3.58252802e-02)
(-7.89824854e-01,  3.98738051e-02)
(-7.84820684e-01,  4.41995235e-02)
(-7.79816514e-01,  4.88759517e-02)
(-7.74812344e-01,  5.40245093e-02)
(-7.69808173e-01,  5.94887761e-02)
(-7.64804003e-01,  6.52969261e-02)
(-7.59799833e-01,  7.16851101e-02)
(-7.54795663e-01,  7.84269822e-02)
(-7.49791493e-01,  8.55347499e-02)
(-7.44787323e-01,  9.32029955e-02)
(-7.39783153e-01,  1.01318089e-01)
(-7.34778982e-01,  1.09816473e-01)
(-7.29774812e-01,  1.18787202e-01)
(-7.24770642e-01,  1.28322582e-01)
(-7.19766472e-01,  1.38248841e-01)
(-7.14762302e-01,  1.48569503e-01)
(-7.09758132e-01,  1.59463944e-01)
(-7.04753962e-01,  1.70802811e-01)
(-6.99749791e-01,  1.82522567e-01)
(-6.94745621e-01,  1.94634524e-01)
(-6.89741451e-01,  2.07326387e-01)
(-6.84737281e-01,  2.20383002e-01)
(-6.79733111e-01,  2.33801255e-01)
(-6.74728941e-01,  2.47568749e-01)
(-6.69724771e-01,  2.61864252e-01)
(-6.64720601e-01,  2.76497788e-01)
(-6.59716430e-01,  2.91421856e-01)
(-6.54712260e-01,  3.06674029e-01)
(-6.49708090e-01,  3.22376095e-01)
(-6.44703920e-01,  3.38393001e-01)
(-6.39699750e-01,  3.54683020e-01)
(-6.34695580e-01,  3.71251194e-01)
(-6.29691410e-01,  3.88110817e-01)
(-6.24687239e-01,  4.05339992e-01)
(-6.19683069e-01,  4.22816461e-01)
(-6.14678899e-01,  4.40481633e-01)
(-6.09674729e-01,  4.58397090e-01)
(-6.04670559e-01,  4.76496067e-01)
(-5.99666389e-01,  4.94879182e-01)
(-5.94662219e-01,  5.13465166e-01)
(-5.89658048e-01,  5.32161058e-01)
(-5.84653878e-01,  5.51056518e-01)
(-5.79649708e-01,  5.70034369e-01)
(-5.74645538e-01,  5.89175334e-01)
(-5.69641368e-01,  6.08419062e-01)
(-5.64637198e-01,  6.27805060e-01)
(-5.59633028e-01,  6.47282616e-01)
(-5.54628857e-01,  6.66779012e-01)
(-5.49624687e-01,  6.86370158e-01)
(-5.44620517e-01,  7.05927306e-01)
(-5.39616347e-01,  7.25548742e-01)
(-5.34612177e-01,  7.45104542e-01)
(-5.29608007e-01,  7.64672873e-01)
(-5.24603837e-01,  7.84162837e-01)
(-5.19599666e-01,  8.03614465e-01)
(-5.14595496e-01,  8.22970869e-01)
(-5.09591326e-01,  8.42246713e-01)
(-5.04587156e-01,  8.61402516e-01)
(-4.97914929e-01,  8.86729931e-01)
(-4.92910759e-01,  9.05544650e-01)
(-4.87906589e-01,  9.24169144e-01)
(-4.82902419e-01,  9.42570126e-01)
(-4.77898249e-01,  9.60708391e-01)
(-4.72894078e-01,  9.78551989e-01)
(-4.67889908e-01,  9.96054092e-01)
(-4.62885738e-01,  1.01319423e+00)
(-4.57881568e-01,  1.02992505e+00)
(-4.52877398e-01,  1.04621378e+00)
(-4.47873228e-01,  1.06200087e+00)
(-4.42869058e-01,  1.07724927e+00)
(-4.37864887e-01,  1.09192743e+00)
(-4.32860717e-01,  1.10596783e+00)
(-4.27856547e-01,  1.11925491e+00)
(-4.22852377e-01,  1.13172503e+00)
(-4.17848207e-01,  1.14329600e+00)
(-4.12844037e-01,  1.15381953e+00)
(-4.07839867e-01,  1.16321095e+00)
(-4.02835696e-01,  1.17132829e+00)
(-3.97831526e-01,  1.17800874e+00)
(-3.92827356e-01,  1.18313434e+00)
(-3.87823186e-01,  1.18642945e+00)
(-3.82819016e-01,  1.18761847e+00)
(-3.77814846e-01,  1.18650556e+00)
(-3.72810676e-01,  1.18269679e+00)
(-3.67806505e-01,  1.17575834e+00)
(-3.62802335e-01,  1.16511248e+00)
(-3.57798165e-01,  1.15009501e+00)
(-3.52793995e-01,  1.12990979e+00)
(-3.47789825e-01,  1.10364138e+00)
(-3.42785655e-01,  1.07006175e+00)
(-3.37781485e-01,  1.02784884e+00)
(-3.32777314e-01,  9.76055806e-01)
(-3.27773144e-01,  9.14124319e-01)
(-3.22768974e-01,  8.42683650e-01)
(-3.17764804e-01,  7.64134896e-01)
(-3.12760634e-01,  6.82298559e-01)
(-3.07756464e-01,  6.01747166e-01)
(-3.02752294e-01,  5.26705806e-01)
(-2.97748123e-01,  4.59461881e-01)
(-2.92743953e-01,  4.00497381e-01)
(-2.87739783e-01,  3.49517385e-01)
(-2.82735613e-01,  3.05562892e-01)
(-2.77731443e-01,  2.67725356e-01)
(-2.72727273e-01,  2.35113791e-01)
(-2.67723103e-01,  2.06822279e-01)
(-2.62718932e-01,  1.82165495e-01)
(-2.57714762e-01,  1.60646355e-01)
(-2.52710592e-01,  1.41792380e-01)
(-2.47706422e-01,  1.25125735e-01)
(-2.42702252e-01,  1.10461053e-01)
(-2.37698082e-01,  9.75440202e-02)
(-2.32693912e-01,  8.61245984e-02)
(-2.27689741e-01,  7.60760938e-02)
(-2.22685571e-01,  6.71358467e-02)
(-2.17681401e-01,  5.92527242e-02)
(-2.12677231e-01,  5.22843829e-02)
(-2.07673061e-01,  4.60780822e-02)
(-2.02668891e-01,  4.05602469e-02)
(-1.97664721e-01,  3.56857094e-02)
(-1.92660550e-01,  3.13914006e-02)
(-1.87656380e-01,  2.75847176e-02)
(-1.82652210e-01,  2.42080369e-02)
(-1.77648040e-01,  2.12139367e-02)
(-1.72643870e-01,  1.85605579e-02)
(-1.67639700e-01,  1.62108499e-02)
(-1.62635530e-01,  1.41311905e-02)
(-1.57631359e-01,  1.22918169e-02)
(-1.52627189e-01,  1.06664807e-02)
(-1.47623019e-01,  9.23224948e-03)
(-1.42618849e-01,  7.96851222e-03)
(-1.37614679e-01,  6.86601203e-03)
(-1.32610509e-01,  5.90801268e-03)
(-1.27606339e-01,  5.06958980e-03)
(-1.22602168e-01,  4.33833011e-03)
(-1.17597998e-01,  3.70123956e-03)
(-1.12593828e-01,  3.14733104e-03)
(-1.07589658e-01,  2.66965193e-03)
(-1.02585488e-01,  2.26362299e-03)
(-9.75813178e-02,  1.91685279e-03)
(-9.25771476e-02,  1.61631413e-03)
(-8.75729775e-02,  1.35625299e-03)
(-8.25688073e-02,  1.13394879e-03)
(-7.75646372e-02,  9.46277817e-04)
(-7.25604671e-02,  7.85437009e-04)
(-6.75562969e-02,  6.45354881e-04)
(-6.25521268e-02,  5.24445769e-04)
(-5.75479566e-02,  4.22328045e-04)
(-5.25437865e-02,  3.35435903e-04)
(-4.75396163e-02,  2.59663245e-04)
(-4.25354462e-02,  1.94685634e-04)
(-3.75312761e-02,  1.40610083e-04)
(-3.25271059e-02,  9.53999956e-05)
(-2.75229358e-02,  5.68377876e-05)
(-2.25187656e-02,  2.52568041e-05)
(-1.75145955e-02,  3.07537706e-07)
(-1.25104254e-02, -1.98666036e-05)
(-7.50625521e-03, -3.63283645e-05)
(-2.50208507e-03, -4.91092302e-05)
( 2.50208507e-03, -5.94024106e-05)
( 7.50625521e-03, -6.87997026e-05)
( 1.25104254e-02, -7.80293836e-05)
( 1.75145955e-02, -8.86223941e-05)
( 2.25187656e-02, -1.01869758e-04)
( 2.75229358e-02, -1.18302851e-04)
( 3.25271059e-02, -1.40686275e-04)
( 3.75312761e-02, -1.70875159e-04)
( 4.25354462e-02, -2.08578908e-04)
( 4.75396163e-02, -2.55794951e-04)
( 5.25437865e-02, -3.16212185e-04)
( 5.75479566e-02, -3.90469110e-04)
( 6.25521268e-02, -4.77794253e-04)
( 6.75562969e-02, -5.82924196e-04)
( 7.25604671e-02, -7.09313963e-04)
( 7.75646372e-02, -8.55844680e-04)
( 8.25688073e-02, -1.02281192e-03)
( 8.75729775e-02, -1.21836291e-03)
( 9.25771476e-02, -1.44669998e-03)
( 9.75813178e-02, -1.70604602e-03)
( 1.02585488e-01, -1.99886742e-03)
( 1.07589658e-01, -2.33724465e-03)
( 1.12593828e-01, -2.73038199e-03)
( 1.17597998e-01, -3.17906100e-03)
( 1.22602168e-01, -3.68820363e-03)
( 1.27606339e-01, -4.26806995e-03)
( 1.32610509e-01, -4.94327432e-03)
( 1.37614679e-01, -5.72547138e-03)
( 1.42618849e-01, -6.61655626e-03)
( 1.47623019e-01, -7.63020903e-03)
( 1.52627189e-01, -8.78240812e-03)
( 1.57631359e-01, -1.00964388e-02)
( 1.62635530e-01, -1.16057956e-02)
( 1.67639700e-01, -1.33255645e-02)
( 1.72643870e-01, -1.52662608e-02)
( 1.77648040e-01, -1.74539132e-02)
( 1.82652210e-01, -1.99170887e-02)
( 1.87656380e-01, -2.26871613e-02)
( 1.92660550e-01, -2.57996683e-02)
( 1.97664721e-01, -2.92937577e-02)
( 2.02668891e-01, -3.32150968e-02)
( 2.07673061e-01, -3.76167025e-02)
( 2.12677231e-01, -4.25566767e-02)
( 2.17681401e-01, -4.80985524e-02)
( 2.22685571e-01, -5.43149308e-02)
( 2.27689741e-01, -6.12810542e-02)
( 2.32693912e-01, -6.90727700e-02)
( 2.37698082e-01, -7.77845963e-02)
( 2.42702252e-01, -8.75846743e-02)
( 2.47706422e-01, -9.85691959e-02)
( 2.52710592e-01, -1.10797341e-01)
( 2.57714762e-01, -1.24421360e-01)
( 2.62718932e-01, -1.39707650e-01)
( 2.67723103e-01, -1.56777899e-01)
( 2.72727273e-01, -1.75861847e-01)
( 2.77731443e-01, -1.97228890e-01)
( 2.82735613e-01, -2.21105214e-01)
( 2.87739783e-01, -2.47758887e-01)
( 2.92743953e-01, -2.77425516e-01)
( 2.97748123e-01, -3.10214139e-01)
( 3.02752294e-01, -3.46299602e-01)
( 3.07756464e-01, -3.85551068e-01)
( 3.12760634e-01, -4.27423072e-01)
( 3.17764804e-01, -4.71343748e-01)
( 3.22768974e-01, -5.16377084e-01)
( 3.27773144e-01, -5.61295011e-01)
( 3.32777314e-01, -6.05070210e-01)
( 3.37781485e-01, -6.46849427e-01)
( 3.42785655e-01, -6.85978096e-01)
( 3.47789825e-01, -7.22105257e-01)
( 3.52793995e-01, -7.55037231e-01)
( 3.57798165e-01, -7.84496695e-01)
( 3.62802335e-01, -8.10489951e-01)
( 3.67806505e-01, -8.33225704e-01)
( 3.72810676e-01, -8.52637628e-01)
( 3.77814846e-01, -8.68975137e-01)
( 3.82819016e-01, -8.82448248e-01)
( 3.87823186e-01, -8.93237318e-01)
( 3.92827356e-01, -9.01519928e-01)
( 3.97831526e-01, -9.07570390e-01)
( 4.02835696e-01, -9.11473521e-01)
( 4.07839867e-01, -9.13427659e-01)
( 4.12844037e-01, -9.13733716e-01)
( 4.17848207e-01, -9.12408568e-01)
( 4.22852377e-01, -9.09598290e-01)
( 4.27856547e-01, -9.05517520e-01)
( 4.32860717e-01, -9.00275012e-01)
( 4.37864887e-01, -8.93954388e-01)
( 4.42869058e-01, -8.86635979e-01)
( 4.47873228e-01, -8.78392140e-01)
( 4.52877398e-01, -8.69315637e-01)
( 4.57881568e-01, -8.59500340e-01)
( 4.62885738e-01, -8.48996783e-01)
( 4.67889908e-01, -8.37858259e-01)
( 4.72894078e-01, -8.26154561e-01)
( 4.77898249e-01, -8.13919302e-01)
( 4.82902419e-01, -8.01194515e-01)
( 4.87906589e-01, -7.88031284e-01)
( 4.92910759e-01, -7.74455901e-01)
( 4.97914929e-01, -7.60505786e-01)
( 5.04587156e-01, -7.41390218e-01)
( 5.09591326e-01, -7.26692600e-01)
( 5.14595496e-01, -7.11710178e-01)
( 5.19599666e-01, -6.96464210e-01)
( 5.24603837e-01, -6.81017845e-01)
( 5.29608007e-01, -6.65339996e-01)
( 5.34612177e-01, -6.49502708e-01)
( 5.39616347e-01, -6.33502160e-01)
( 5.44620517e-01, -6.17389531e-01)
( 5.49624687e-01, -6.01157632e-01)
( 5.54628857e-01, -5.84823067e-01)
( 5.59633028e-01, -5.68431832e-01)
( 5.64637198e-01, -5.52022098e-01)
( 5.69641368e-01, -5.35594995e-01)
( 5.74645538e-01, -5.19121774e-01)
( 5.79649708e-01, -5.02652770e-01)
( 5.84653878e-01, -4.86230431e-01)
( 5.89658048e-01, -4.69876666e-01)
( 5.94662219e-01, -4.53563790e-01)
( 5.99666389e-01, -4.37303956e-01)
( 6.04670559e-01, -4.21149656e-01)
( 6.09674729e-01, -4.05161508e-01)
( 6.14678899e-01, -3.89303379e-01)
( 6.19683069e-01, -3.73570237e-01)
( 6.24687239e-01, -3.58021376e-01)
( 6.29691410e-01, -3.42741740e-01)
( 6.34695580e-01, -3.27662944e-01)
( 6.39699750e-01, -3.12792845e-01)
( 6.44703920e-01, -2.98187926e-01)
( 6.49708090e-01, -2.83916230e-01)
( 6.54712260e-01, -2.69905291e-01)
( 6.59716430e-01, -2.56158867e-01)
( 6.64720601e-01, -2.42757135e-01)
( 6.69724771e-01, -2.29712855e-01)
( 6.74728941e-01, -2.16969551e-01)
( 6.79733111e-01, -2.04544990e-01)
( 6.84737281e-01, -1.92545934e-01)
( 6.89741451e-01, -1.80923506e-01)
( 6.94745621e-01, -1.69647849e-01)
( 6.99749791e-01, -1.58737620e-01)
( 7.04753962e-01, -1.48322288e-01)
( 7.09758132e-01, -1.38278974e-01)
( 7.14762302e-01, -1.28627533e-01)
( 7.19766472e-01, -1.19427858e-01)
( 7.24770642e-01, -1.10683888e-01)
( 7.29774812e-01, -1.02356323e-01)
( 7.34778982e-01, -9.44137091e-02)
( 7.39783153e-01, -8.69665418e-02)
( 7.44787323e-01, -7.99404188e-02)
( 7.49791493e-01, -7.32814285e-02)
( 7.54795663e-01, -6.70252482e-02)
( 7.59799833e-01, -6.12254776e-02)
( 7.64804003e-01, -5.57716519e-02)
( 7.69808173e-01, -5.06694988e-02)
( 7.74812344e-01, -4.59523699e-02)
( 7.79816514e-01, -4.15845391e-02)
( 7.84820684e-01, -3.75280611e-02)
( 7.89824854e-01, -3.37602425e-02)
( 7.94829024e-01, -3.03331185e-02)
( 7.99833194e-01, -2.71792509e-02)
( 8.04837364e-01, -2.42720661e-02)
( 8.09841535e-01, -2.16080936e-02)
( 8.14845705e-01, -1.92239993e-02)
( 8.19849875e-01, -1.70377733e-02)
( 8.24854045e-01, -1.50401576e-02)
( 8.29858215e-01, -1.32474445e-02)
( 8.34862385e-01, -1.16543625e-02)
( 8.39866555e-01, -1.02134813e-02)
( 8.44870726e-01, -8.91504484e-03)
( 8.49874896e-01, -7.77776514e-03)
( 8.54879066e-01, -6.77436069e-03)
( 8.59883236e-01, -5.87914768e-03)
( 8.64887406e-01, -5.08371753e-03)
( 8.69891576e-01, -4.40300847e-03)
( 8.74895746e-01, -3.80727206e-03)
( 8.79899917e-01, -3.28252775e-03)
( 8.84904087e-01, -2.82200880e-03)
( 8.89908257e-01, -2.43475943e-03)
( 8.94912427e-01, -2.09960237e-03)
( 8.99916597e-01, -1.80806919e-03)
( 9.04920767e-01, -1.55534303e-03)
( 9.09924937e-01, -1.34566111e-03)
( 9.14929108e-01, -1.16826563e-03)
( 9.19933278e-01, -1.01669193e-03)
( 9.24937448e-01, -8.87636557e-04)
( 9.29941618e-01, -7.81893682e-04)
( 9.34945788e-01, -6.95998098e-04)
( 9.39949958e-01, -6.23786414e-04)
( 9.44954128e-01, -5.63129195e-04)
( 9.49958299e-01, -5.12113283e-04)
( 9.54962469e-01, -4.70341583e-04)
( 9.59966639e-01, -4.32560392e-04)
( 9.64970809e-01, -3.96754030e-04)
( 9.69974979e-01, -3.61605327e-04)
( 9.74979149e-01, -3.24790797e-04)
( 9.79983319e-01, -2.83098639e-04)
( 9.84987490e-01, -2.35636106e-04)
( 9.89991660e-01, -1.80643962e-04)
( 9.94995830e-01, -1.17118758e-04)
( 1.00000000e+00, -4.34039902e-05)};\label{line:burgst_B}

\nextgroupplot[xmin=-1.0, xmax=1.0, ymin=-1.15, ymax=1.35, xlabel=$x$, ylabel=, xtick={-1, -0.5, 0, 0.5, 1}, width=0.30\textwidth, height=4.2cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
(-1.00000000e+00,  2.90023712e-06)
(-9.94995830e-01,  3.46587404e-05)
(-9.89991660e-01,  7.11459612e-05)
(-9.84987490e-01,  1.09093935e-04)
(-9.79983319e-01,  1.48631686e-04)
(-9.74979149e-01,  1.91767716e-04)
(-9.69974979e-01,  2.40227252e-04)
(-9.64970809e-01,  2.94645200e-04)
(-9.59966639e-01,  3.56376486e-04)
(-9.54962469e-01,  4.27499112e-04)
(-9.49958299e-01,  5.10088192e-04)
(-9.44954128e-01,  6.05949955e-04)
(-9.39949958e-01,  7.17450733e-04)
(-9.34945788e-01,  8.47105681e-04)
(-9.29941618e-01,  9.97839889e-04)
(-9.24937448e-01,  1.17258604e-03)
(-9.19933278e-01,  1.37490883e-03)
(-9.14929108e-01,  1.60843505e-03)
(-9.09924937e-01,  1.87749762e-03)
(-9.04920767e-01,  2.18647435e-03)
(-8.99916597e-01,  2.54055741e-03)
(-8.94912427e-01,  2.94495966e-03)
(-8.89908257e-01,  3.40577974e-03)
(-8.84904087e-01,  3.92908721e-03)
(-8.79899917e-01,  4.52187843e-03)
(-8.74895746e-01,  5.19104589e-03)
(-8.69891576e-01,  5.94440460e-03)
(-8.64887406e-01,  6.78956536e-03)
(-8.59883236e-01,  7.73500253e-03)
(-8.54879066e-01,  8.78886381e-03)
(-8.49874896e-01,  9.96004112e-03)
(-8.44870726e-01,  1.12569638e-02)
(-8.39866555e-01,  1.26886265e-02)
(-8.34862385e-01,  1.42634261e-02)
(-8.29858215e-01,  1.59900955e-02)
(-8.24854045e-01,  1.78766527e-02)
(-8.19849875e-01,  1.99311874e-02)
(-8.14845705e-01,  2.21609966e-02)
(-8.09841535e-01,  2.45731684e-02)
(-8.04837364e-01,  2.71739765e-02)
(-7.99833194e-01,  2.99692105e-02)
(-7.94829024e-01,  3.29638905e-02)
(-7.89824854e-01,  3.61623006e-02)
(-7.84820684e-01,  3.95680697e-02)
(-7.79816514e-01,  4.31838740e-02)
(-7.74812344e-01,  4.70119127e-02)
(-7.69808173e-01,  5.10532557e-02)
(-7.64804003e-01,  5.53087245e-02)
(-7.59799833e-01,  5.97778752e-02)
(-7.54795663e-01,  6.44602767e-02)
(-7.49791493e-01,  6.93541317e-02)
(-7.44787323e-01,  7.44579308e-02)
(-7.39783153e-01,  7.97687270e-02)
(-7.34778982e-01,  8.52841322e-02)
(-7.29774812e-01,  9.10002713e-02)
(-7.24770642e-01,  9.69140820e-02)
(-7.19766472e-01,  1.03020981e-01)
(-7.14762302e-01,  1.09317426e-01)
(-7.09758132e-01,  1.15798330e-01)
(-7.04753962e-01,  1.22459840e-01)
(-6.99749791e-01,  1.29296546e-01)
(-6.94745621e-01,  1.36304431e-01)
(-6.89741451e-01,  1.43477912e-01)
(-6.84737281e-01,  1.50812926e-01)
(-6.79733111e-01,  1.58303836e-01)
(-6.74728941e-01,  1.65946623e-01)
(-6.69724771e-01,  1.73735695e-01)
(-6.64720601e-01,  1.81667142e-01)
(-6.59716430e-01,  1.89735485e-01)
(-6.54712260e-01,  1.97936969e-01)
(-6.49708090e-01,  2.06266281e-01)
(-6.44703920e-01,  2.14719850e-01)
(-6.39699750e-01,  2.23292560e-01)
(-6.34695580e-01,  2.31981042e-01)
(-6.29691410e-01,  2.40780399e-01)
(-6.24687239e-01,  2.49687471e-01)
(-6.19683069e-01,  2.58697587e-01)
(-6.14678899e-01,  2.67807794e-01)
(-6.09674729e-01,  2.77013654e-01)
(-6.04670559e-01,  2.86312416e-01)
(-5.99666389e-01,  2.95699869e-01)
(-5.94662219e-01,  3.05173451e-01)
(-5.89658048e-01,  3.14729194e-01)
(-5.84653878e-01,  3.24364660e-01)
(-5.79649708e-01,  3.34076164e-01)
(-5.74645538e-01,  3.43861367e-01)
(-5.69641368e-01,  3.53716846e-01)
(-5.64637198e-01,  3.63640358e-01)
(-5.59633028e-01,  3.73628719e-01)
(-5.54628857e-01,  3.83679777e-01)
(-5.49624687e-01,  3.93790566e-01)
(-5.44620517e-01,  4.03959018e-01)
(-5.39616347e-01,  4.14182367e-01)
(-5.34612177e-01,  4.24458619e-01)
(-5.29608007e-01,  4.34785187e-01)
(-5.24603837e-01,  4.45160147e-01)
(-5.19599666e-01,  4.55581072e-01)
(-5.14595496e-01,  4.66046100e-01)
(-5.09591326e-01,  4.76552947e-01)
(-5.04587156e-01,  4.87099803e-01)
(-4.97914929e-01,  5.01220895e-01)
(-4.92910759e-01,  5.11853195e-01)
(-4.87906589e-01,  5.22519052e-01)
(-4.82902419e-01,  5.33216482e-01)
(-4.77898249e-01,  5.43943782e-01)
(-4.72894078e-01,  5.54699052e-01)
(-4.67889908e-01,  5.65480612e-01)
(-4.62885738e-01,  5.76286634e-01)
(-4.57881568e-01,  5.87115454e-01)
(-4.52877398e-01,  5.97965298e-01)
(-4.47873228e-01,  6.08834513e-01)
(-4.42869058e-01,  6.19721364e-01)
(-4.37864887e-01,  6.30624198e-01)
(-4.32860717e-01,  6.41541307e-01)
(-4.27856547e-01,  6.52471029e-01)
(-4.22852377e-01,  6.63411665e-01)
(-4.17848207e-01,  6.74361537e-01)
(-4.12844037e-01,  6.85318938e-01)
(-4.07839867e-01,  6.96282165e-01)
(-4.02835696e-01,  7.07249487e-01)
(-3.97831526e-01,  7.18219159e-01)
(-3.92827356e-01,  7.29189411e-01)
(-3.87823186e-01,  7.40158445e-01)
(-3.82819016e-01,  7.51124430e-01)
(-3.77814846e-01,  7.62085502e-01)
(-3.72810676e-01,  7.73039742e-01)
(-3.67806505e-01,  7.83985204e-01)
(-3.62802335e-01,  7.94919859e-01)
(-3.57798165e-01,  8.05841656e-01)
(-3.52793995e-01,  8.16748426e-01)
(-3.47789825e-01,  8.27637989e-01)
(-3.42785655e-01,  8.38508001e-01)
(-3.37781485e-01,  8.49356122e-01)
(-3.32777314e-01,  8.60179793e-01)
(-3.27773144e-01,  8.70976478e-01)
(-3.22768974e-01,  8.81743349e-01)
(-3.17764804e-01,  8.92477631e-01)
(-3.12760634e-01,  9.03176162e-01)
(-3.07756464e-01,  9.13835871e-01)
(-3.02752294e-01,  9.24453185e-01)
(-2.97748123e-01,  9.35024661e-01)
(-2.92743953e-01,  9.45546212e-01)
(-2.87739783e-01,  9.56013928e-01)
(-2.82735613e-01,  9.66423074e-01)
(-2.77731443e-01,  9.76769148e-01)
(-2.72727273e-01,  9.87046587e-01)
(-2.67723103e-01,  9.97250121e-01)
(-2.62718932e-01,  1.00737312e+00)
(-2.57714762e-01,  1.01740930e+00)
(-2.52710592e-01,  1.02735063e+00)
(-2.47706422e-01,  1.03718947e+00)
(-2.42702252e-01,  1.04691588e+00)
(-2.37698082e-01,  1.05652034e+00)
(-2.32693912e-01,  1.06599030e+00)
(-2.27689741e-01,  1.07531354e+00)
(-2.22685571e-01,  1.08447373e+00)
(-2.17681401e-01,  1.09345464e+00)
(-2.12677231e-01,  1.10223410e+00)
(-2.07673061e-01,  1.11078832e+00)
(-2.02668891e-01,  1.11907093e+00)
(-1.97664721e-01,  1.12685932e+00)
(-1.92660550e-01,  1.13148557e+00)
(-1.87656380e-01,  1.09946518e+00)
(-1.82652210e-01,  7.28346696e-01)
(-1.77648040e-01,  1.30397925e-01)
(-1.72643870e-01,  3.18553379e-02)
(-1.67639700e-01,  2.14577805e-02)
(-1.62635530e-01,  1.80545674e-02)
(-1.57631359e-01,  1.55043883e-02)
(-1.52627189e-01,  1.33454016e-02)
(-1.47623019e-01,  1.14914045e-02)
(-1.42618849e-01,  9.89603562e-03)
(-1.37614679e-01,  8.51954676e-03)
(-1.32610509e-01,  7.33168982e-03)
(-1.27606339e-01,  6.30502329e-03)
(-1.22602168e-01,  5.41815672e-03)
(-1.17597998e-01,  4.65142184e-03)
(-1.12593828e-01,  3.98922673e-03)
(-1.07589658e-01,  3.41714530e-03)
(-1.02585488e-01,  2.92358297e-03)
(-9.75813178e-02,  2.49779679e-03)
(-9.25771476e-02,  2.13105204e-03)
(-8.75729775e-02,  1.81527093e-03)
(-8.25688073e-02,  1.54382014e-03)
(-7.75646372e-02,  1.31059069e-03)
(-7.25604671e-02,  1.11052170e-03)
(-6.75562969e-02,  9.38978055e-04)
(-6.25521268e-02,  7.92088382e-04)
(-5.75479566e-02,  6.66328467e-04)
(-5.25437865e-02,  5.58730305e-04)
(-4.75396163e-02,  4.66607183e-04)
(-4.25354462e-02,  3.87674902e-04)
(-3.75312761e-02,  3.19873467e-04)
(-3.25271059e-02,  2.61429825e-04)
(-2.75229358e-02,  2.10744492e-04)
(-2.25187656e-02,  1.66416428e-04)
(-1.75145955e-02,  1.27172280e-04)
(-1.25104254e-02,  9.18677440e-05)
(-7.50625521e-03,  5.94434924e-05)
(-2.50208507e-03,  2.89130650e-05)
( 2.50208507e-03, -6.66261916e-07)
( 7.50625521e-03, -3.02117885e-05)
( 1.25104254e-02, -6.06388345e-05)
( 1.75145955e-02, -9.28794421e-05)
( 2.25187656e-02, -1.27908364e-04)
( 2.75229358e-02, -1.66756596e-04)
( 3.25271059e-02, -2.10548452e-04)
( 3.75312761e-02, -2.60503462e-04)
( 4.25354462e-02, -3.17994743e-04)
( 4.75396163e-02, -3.84530666e-04)
( 5.25437865e-02, -4.61847898e-04)
( 5.75479566e-02, -5.51860725e-04)
( 6.25521268e-02, -6.56807129e-04)
( 6.75562969e-02, -7.79148478e-04)
( 7.25604671e-02, -9.21794281e-04)
( 7.75646372e-02, -1.08792775e-03)
( 8.25688073e-02, -1.28134522e-03)
( 8.75729775e-02, -1.50617328e-03)
( 9.25771476e-02, -1.76737347e-03)
( 9.75813178e-02, -2.07030337e-03)
( 1.02585488e-01, -2.42145797e-03)
( 1.07589658e-01, -2.82780957e-03)
( 1.12593828e-01, -3.29788663e-03)
( 1.17597998e-01, -3.84080434e-03)
( 1.22602168e-01, -4.46782516e-03)
( 1.27606339e-01, -5.19096130e-03)
( 1.32610509e-01, -6.02522778e-03)
( 1.37614679e-01, -6.98665885e-03)
( 1.42618849e-01, -8.09557085e-03)
( 1.47623019e-01, -9.37378776e-03)
( 1.52627189e-01, -1.08494159e-02)
( 1.57631359e-01, -1.25530298e-02)
( 1.62635530e-01, -1.45248164e-02)
( 1.67639700e-01, -1.68094920e-02)
( 1.72643870e-01, -1.94674853e-02)
( 1.77648040e-01, -2.25688308e-02)
( 1.82652210e-01, -2.62132885e-02)
( 1.87656380e-01, -3.05340306e-02)
( 1.92660550e-01, -3.58192542e-02)
( 1.97664721e-01, -4.32660713e-02)
( 2.02668891e-01, -6.21291235e-02)
( 2.07673061e-01, -1.63251504e-01)
( 2.12677231e-01, -5.74014536e-01)
( 2.17681401e-01, -9.03624233e-01)
( 2.22685571e-01, -9.63545463e-01)
( 2.27689741e-01, -9.68079234e-01)
( 2.32693912e-01, -9.64634247e-01)
( 2.37698082e-01, -9.59550328e-01)
( 2.42702252e-01, -9.53721884e-01)
( 2.47706422e-01, -9.47365145e-01)
( 2.52710592e-01, -9.40573705e-01)
( 2.57714762e-01, -9.33415351e-01)
( 2.62718932e-01, -9.25937385e-01)
( 2.67723103e-01, -9.18181213e-01)
( 2.72727273e-01, -9.10177617e-01)
( 2.77731443e-01, -9.01954960e-01)
( 2.82735613e-01, -8.93534933e-01)
( 2.87739783e-01, -8.84938130e-01)
( 2.92743953e-01, -8.76180645e-01)
( 2.97748123e-01, -8.67278054e-01)
( 3.02752294e-01, -8.58242771e-01)
( 3.07756464e-01, -8.49086958e-01)
( 3.12760634e-01, -8.39820486e-01)
( 3.17764804e-01, -8.30453099e-01)
( 3.22768974e-01, -8.20992852e-01)
( 3.27773144e-01, -8.11447721e-01)
( 3.32777314e-01, -8.01824425e-01)
( 3.37781485e-01, -7.92129616e-01)
( 3.42785655e-01, -7.82369007e-01)
( 3.47789825e-01, -7.72548240e-01)
( 3.52793995e-01, -7.62672258e-01)
( 3.57798165e-01, -7.52745919e-01)
( 3.62802335e-01, -7.42773565e-01)
( 3.67806505e-01, -7.32759443e-01)
( 3.72810676e-01, -7.22707419e-01)
( 3.77814846e-01, -7.12621257e-01)
( 3.82819016e-01, -7.02504446e-01)
( 3.87823186e-01, -6.92360368e-01)
( 3.92827356e-01, -6.82192207e-01)
( 3.97831526e-01, -6.72003041e-01)
( 4.02835696e-01, -6.61795810e-01)
( 4.07839867e-01, -6.51573354e-01)
( 4.12844037e-01, -6.41338416e-01)
( 4.17848207e-01, -6.31093648e-01)
( 4.22852377e-01, -6.20841633e-01)
( 4.27856547e-01, -6.10584882e-01)
( 4.32860717e-01, -6.00325851e-01)
( 4.37864887e-01, -5.90066943e-01)
( 4.42869058e-01, -5.79810515e-01)
( 4.47873228e-01, -5.69558898e-01)
( 4.52877398e-01, -5.59314370e-01)
( 4.57881568e-01, -5.49079216e-01)
( 4.62885738e-01, -5.38855658e-01)
( 4.67889908e-01, -5.28645962e-01)
( 4.72894078e-01, -5.18452308e-01)
( 4.77898249e-01, -5.08276968e-01)
( 4.82902419e-01, -4.98122095e-01)
( 4.87906589e-01, -4.87989989e-01)
( 4.92910759e-01, -4.77882791e-01)
( 4.97914929e-01, -4.67802851e-01)
( 5.04587156e-01, -4.54409119e-01)
( 5.09591326e-01, -4.44401409e-01)
( 5.14595496e-01, -4.34428613e-01)
( 5.19599666e-01, -4.24492897e-01)
( 5.24603837e-01, -4.14596841e-01)
( 5.29608007e-01, -4.04742642e-01)
( 5.34612177e-01, -3.94933006e-01)
( 5.39616347e-01, -3.85170169e-01)
( 5.44620517e-01, -3.75456980e-01)
( 5.49624687e-01, -3.65795725e-01)
( 5.54628857e-01, -3.56189417e-01)
( 5.59633028e-01, -3.46640402e-01)
( 5.64637198e-01, -3.37151878e-01)
( 5.69641368e-01, -3.27726255e-01)
( 5.74645538e-01, -3.18366940e-01)
( 5.79649708e-01, -3.09076416e-01)
( 5.84653878e-01, -2.99858316e-01)
( 5.89658048e-01, -2.90715202e-01)
( 5.94662219e-01, -2.81650957e-01)
( 5.99666389e-01, -2.72668223e-01)
( 6.04670559e-01, -2.63771152e-01)
( 6.09674729e-01, -2.54962490e-01)
( 6.14678899e-01, -2.46246614e-01)
( 6.19683069e-01, -2.37626435e-01)
( 6.24687239e-01, -2.29106539e-01)
( 6.29691410e-01, -2.20690013e-01)
( 6.34695580e-01, -2.12381648e-01)
( 6.39699750e-01, -2.04184704e-01)
( 6.44703920e-01, -1.96104171e-01)
( 6.49708090e-01, -1.88143480e-01)
( 6.54712260e-01, -1.80307796e-01)
( 6.59716430e-01, -1.72600707e-01)
( 6.64720601e-01, -1.65027527e-01)
( 6.69724771e-01, -1.57591971e-01)
( 6.74728941e-01, -1.50299457e-01)
( 6.79733111e-01, -1.43153791e-01)
( 6.84737281e-01, -1.36160428e-01)
( 6.89741451e-01, -1.29323206e-01)
( 6.94745621e-01, -1.22647535e-01)
( 6.99749791e-01, -1.16137207e-01)
( 7.04753962e-01, -1.09797477e-01)
( 7.09758132e-01, -1.03631986e-01)
( 7.14762302e-01, -9.76457046e-02)
( 7.19766472e-01, -9.18419952e-02)
( 7.24770642e-01, -8.62253814e-02)
( 7.29774812e-01, -8.07987985e-02)
( 7.34778982e-01, -7.55661410e-02)
( 7.39783153e-01, -7.05297460e-02)
( 7.44787323e-01, -6.56926821e-02)
( 7.49791493e-01, -6.10565058e-02)
( 7.54795663e-01, -5.66232582e-02)
( 7.59799833e-01, -5.23935349e-02)
( 7.64804003e-01, -4.83681603e-02)
( 7.69808173e-01, -4.45466070e-02)
( 7.74812344e-01, -4.09283272e-02)
( 7.79816514e-01, -3.75115466e-02)
( 7.84820684e-01, -3.42942448e-02)
( 7.89824854e-01, -3.12733370e-02)
( 7.94829024e-01, -2.84453049e-02)
( 7.99833194e-01, -2.58057662e-02)
( 8.04837364e-01, -2.33497701e-02)
( 8.09841535e-01, -2.10717356e-02)
( 8.14845705e-01, -1.89654385e-02)
( 8.19849875e-01, -1.70242831e-02)
( 8.24854045e-01, -1.52410163e-02)
( 8.29858215e-01, -1.36082821e-02)
( 8.34862385e-01, -1.21181071e-02)
( 8.39866555e-01, -1.07626756e-02)
( 8.44870726e-01, -9.53363518e-03)
( 8.49874896e-01, -8.42302591e-03)
( 8.54879066e-01, -7.42245659e-03)
( 8.59883236e-01, -6.52412112e-03)
( 8.64887406e-01, -5.71989608e-03)
( 8.69891576e-01, -5.00238373e-03)
( 8.74895746e-01, -4.36397736e-03)
( 8.79899917e-01, -3.79788080e-03)
( 8.84904087e-01, -3.29718211e-03)
( 8.89908257e-01, -2.85581179e-03)
( 8.94912427e-01, -2.46765757e-03)
( 8.99916597e-01, -2.12743615e-03)
( 9.04920767e-01, -1.82987332e-03)
( 9.09924937e-01, -1.57047435e-03)
( 9.14929108e-01, -1.34478599e-03)
( 9.19933278e-01, -1.14906274e-03)
( 9.24937448e-01, -9.79613056e-04)
( 9.29941618e-01, -8.33352959e-04)
( 9.34945788e-01, -7.07261977e-04)
( 9.39949958e-01, -5.98859993e-04)
( 9.44954128e-01, -5.05678611e-04)
( 9.49958299e-01, -4.25597032e-04)
( 9.54962469e-01, -3.56627073e-04)
( 9.59966639e-01, -2.97255195e-04)
( 9.64970809e-01, -2.45738384e-04)
( 9.69974979e-01, -2.00330641e-04)
( 9.74979149e-01, -1.59902861e-04)
( 9.79983319e-01, -1.23929972e-04)
( 9.84987490e-01, -9.09627973e-05)
( 9.89991660e-01, -5.93170625e-05)
( 9.94995830e-01, -2.88921334e-05)
( 1.00000000e+00, -2.42158319e-06)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
(-1.00000000e+00, -5.46224117e-05)
(-9.94995830e-01, -8.70001821e-05)
(-9.89991660e-01, -1.00143931e-04)
(-9.84987490e-01, -9.45681696e-05)
(-9.79983319e-01, -7.11979556e-05)
(-9.74979149e-01, -3.14768110e-05)
(-9.69974979e-01,  2.27399260e-05)
(-9.64970809e-01,  8.94575721e-05)
(-9.59966639e-01,  1.66908750e-04)
(-9.54962469e-01,  2.53932400e-04)
(-9.49958299e-01,  3.50288384e-04)
(-9.44954128e-01,  4.56850105e-04)
(-9.39949958e-01,  5.75646383e-04)
(-9.34945788e-01,  7.09755778e-04)
(-9.29941618e-01,  8.63084895e-04)
(-9.24937448e-01,  1.04008182e-03)
(-9.19933278e-01,  1.24544393e-03)
(-9.14929108e-01,  1.48387581e-03)
(-9.09924937e-01,  1.75993961e-03)
(-9.04920767e-01,  2.07802030e-03)
(-8.99916597e-01,  2.44240595e-03)
(-8.94912427e-01,  2.85746191e-03)
(-8.89908257e-01,  3.32786234e-03)
(-8.84904087e-01,  3.85883381e-03)
(-8.79899917e-01,  4.45636692e-03)
(-8.74895746e-01,  5.12735988e-03)
(-8.69891576e-01,  5.87967236e-03)
(-8.64887406e-01,  6.72208419e-03)
(-8.59883236e-01,  7.66416838e-03)
(-8.54879066e-01,  8.71609853e-03)
(-8.49874896e-01,  9.88841565e-03)
(-8.44870726e-01,  1.11917786e-02)
(-8.39866555e-01,  1.26367175e-02)
(-8.34862385e-01,  1.42334018e-02)
(-8.29858215e-01,  1.59914289e-02)
(-8.24854045e-01,  1.79196350e-02)
(-8.19849875e-01,  2.00259276e-02)
(-8.14845705e-01,  2.23171458e-02)
(-8.09841535e-01,  2.47989585e-02)
(-8.04837364e-01,  2.74758188e-02)
(-7.99833194e-01,  3.03509995e-02)
(-7.94829024e-01,  3.34267291e-02)
(-7.89824854e-01,  3.67044410e-02)
(-7.84820684e-01,  4.01851203e-02)
(-7.79816514e-01,  4.38697057e-02)
(-7.74812344e-01,  4.77594688e-02)
(-7.69808173e-01,  5.18562741e-02)
(-7.64804003e-01,  5.61626216e-02)
(-7.59799833e-01,  6.06814114e-02)
(-7.54795663e-01,  6.54154319e-02)
(-7.49791493e-01,  7.03666594e-02)
(-7.44787323e-01,  7.55355320e-02)
(-7.39783153e-01,  8.09203978e-02)
(-7.34778982e-01,  8.65173148e-02)
(-7.29774812e-01,  9.23202834e-02)
(-7.24770642e-01,  9.83218624e-02)
(-7.19766472e-01,  1.04513988e-01)
(-7.14762302e-01,  1.10888745e-01)
(-7.09758132e-01,  1.17438864e-01)
(-7.04753962e-01,  1.24157823e-01)
(-6.99749791e-01,  1.31039577e-01)
(-6.94745621e-01,  1.38078087e-01)
(-6.89741451e-01,  1.45266855e-01)
(-6.84737281e-01,  1.52598687e-01)
(-6.79733111e-01,  1.60065731e-01)
(-6.74728941e-01,  1.67659753e-01)
(-6.69724771e-01,  1.75372445e-01)
(-6.64720601e-01,  1.83195588e-01)
(-6.59716430e-01,  1.91120967e-01)
(-6.54712260e-01,  1.99140129e-01)
(-6.49708090e-01,  2.07244169e-01)
(-6.44703920e-01,  2.15423737e-01)
(-6.39699750e-01,  2.23669273e-01)
(-6.34695580e-01,  2.31971340e-01)
(-6.29691410e-01,  2.40320813e-01)
(-6.24687239e-01,  2.48708786e-01)
(-6.19683069e-01,  2.57126230e-01)
(-6.14678899e-01,  2.65563599e-01)
(-6.09674729e-01,  2.74010614e-01)
(-6.04670559e-01,  2.82456340e-01)
(-5.99666389e-01,  2.90889525e-01)
(-5.94662219e-01,  2.99299014e-01)
(-5.89658048e-01,  3.07674071e-01)
(-5.84653878e-01,  3.16004474e-01)
(-5.79649708e-01,  3.24280381e-01)
(-5.74645538e-01,  3.32492029e-01)
(-5.69641368e-01,  3.40629377e-01)
(-5.64637198e-01,  3.48681795e-01)
(-5.59633028e-01,  3.56637874e-01)
(-5.54628857e-01,  3.64485382e-01)
(-5.49624687e-01,  3.72211366e-01)
(-5.44620517e-01,  3.79802378e-01)
(-5.39616347e-01,  3.87244775e-01)
(-5.34612177e-01,  3.94525062e-01)
(-5.29608007e-01,  4.01630242e-01)
(-5.24603837e-01,  4.08548129e-01)
(-5.19599666e-01,  4.15267633e-01)
(-5.14595496e-01,  4.21778971e-01)
(-5.09591326e-01,  4.28073831e-01)
(-5.04587156e-01,  4.34145467e-01)
(-4.97914929e-01,  4.41885078e-01)
(-4.92910759e-01,  4.47418574e-01)
(-4.87906589e-01,  4.52717732e-01)
(-4.82902419e-01,  4.57782368e-01)
(-4.77898249e-01,  4.62613539e-01)
(-4.72894078e-01,  4.67213406e-01)
(-4.67889908e-01,  4.71585106e-01)
(-4.62885738e-01,  4.75732638e-01)
(-4.57881568e-01,  4.79660781e-01)
(-4.52877398e-01,  4.83375048e-01)
(-4.47873228e-01,  4.86881655e-01)
(-4.42869058e-01,  4.90187521e-01)
(-4.37864887e-01,  4.93300268e-01)
(-4.32860717e-01,  4.96228215e-01)
(-4.27856547e-01,  4.98980357e-01)
(-4.22852377e-01,  5.01566304e-01)
(-4.17848207e-01,  5.03996178e-01)
(-4.12844037e-01,  5.06280471e-01)
(-4.07839867e-01,  5.08429849e-01)
(-4.02835696e-01,  5.10454917e-01)
(-3.97831526e-01,  5.12365957e-01)
(-3.92827356e-01,  5.14172655e-01)
(-3.87823186e-01,  5.15883846e-01)
(-3.82819016e-01,  5.17507292e-01)
(-3.77814846e-01,  5.19049539e-01)
(-3.72810676e-01,  5.20515862e-01)
(-3.67806505e-01,  5.21910308e-01)
(-3.62802335e-01,  5.23235855e-01)
(-3.57798165e-01,  5.24494642e-01)
(-3.52793995e-01,  5.25688261e-01)
(-3.47789825e-01,  5.26818052e-01)
(-3.42785655e-01,  5.27885358e-01)
(-3.37781485e-01,  5.28891680e-01)
(-3.32777314e-01,  5.29838699e-01)
(-3.27773144e-01,  5.30728122e-01)
(-3.22768974e-01,  5.31561345e-01)
(-3.17764804e-01,  5.32338949e-01)
(-3.12760634e-01,  5.33060049e-01)
(-3.07756464e-01,  5.33721567e-01)
(-3.02752294e-01,  5.34317522e-01)
(-2.97748123e-01,  5.34838406e-01)
(-2.92743953e-01,  5.35270783e-01)
(-2.87739783e-01,  5.35597155e-01)
(-2.82735613e-01,  5.35796164e-01)
(-2.77731443e-01,  5.35843043e-01)
(-2.72727273e-01,  5.35710170e-01)
(-2.67723103e-01,  5.35367327e-01)
(-2.62718932e-01,  5.34781081e-01)
(-2.57714762e-01,  5.33912455e-01)
(-2.52710592e-01,  5.32711923e-01)
(-2.47706422e-01,  5.31110860e-01)
(-2.42702252e-01,  5.29009089e-01)
(-2.37698082e-01,  5.26258883e-01)
(-2.32693912e-01,  5.22645717e-01)
(-2.27689741e-01,  5.17862117e-01)
(-2.22685571e-01,  5.11458455e-01)
(-2.17681401e-01,  5.02731760e-01)
(-2.12677231e-01,  4.90492376e-01)
(-2.07673061e-01,  4.72659730e-01)
(-2.02668891e-01,  4.45759464e-01)
(-1.97664721e-01,  4.04941227e-01)
(-1.92660550e-01,  3.46510042e-01)
(-1.87656380e-01,  2.74246873e-01)
(-1.82652210e-01,  2.02024326e-01)
(-1.77648040e-01,  1.43733846e-01)
(-1.72643870e-01,  1.03150283e-01)
(-1.67639700e-01,  7.64622047e-02)
(-1.62635530e-01,  5.86475661e-02)
(-1.57631359e-01,  4.61467682e-02)
(-1.52627189e-01,  3.69151661e-02)
(-1.47623019e-01,  2.98586061e-02)
(-1.42618849e-01,  2.43678853e-02)
(-1.37614679e-01,  2.00563061e-02)
(-1.32610509e-01,  1.66434295e-02)
(-1.27606339e-01,  1.39130788e-02)
(-1.22602168e-01,  1.16988950e-02)
(-1.17597998e-01,  9.87640943e-03)
(-1.12593828e-01,  8.35533783e-03)
(-1.07589658e-01,  7.07161575e-03)
(-1.02585488e-01,  5.98005482e-03)
(-9.75813178e-02,  5.04831960e-03)
(-9.25771476e-02,  4.25245873e-03)
(-8.75729775e-02,  3.57386866e-03)
(-8.25688073e-02,  2.99738484e-03)
(-7.75646372e-02,  2.51015131e-03)
(-7.25604671e-02,  2.10096389e-03)
(-6.75562969e-02,  1.75986587e-03)
(-6.25521268e-02,  1.47786454e-03)
(-5.75479566e-02,  1.24670926e-03)
(-5.25437865e-02,  1.05871903e-03)
(-4.75396163e-02,  9.06668970e-04)
(-4.25354462e-02,  7.83747179e-04)
(-3.75312761e-02,  6.83582659e-04)
(-3.25271059e-02,  6.00330570e-04)
(-2.75229358e-02,  5.28787323e-04)
(-2.25187656e-02,  4.64500176e-04)
(-1.75145955e-02,  4.03835445e-04)
(-1.25104254e-02,  3.43976715e-04)
(-7.50625521e-03,  2.82838298e-04)
(-2.50208507e-03,  2.18897274e-04)
( 2.50208507e-03,  1.50966454e-04)
( 7.50625521e-03,  7.79467168e-05)
( 1.25104254e-02, -1.39356409e-06)
( 1.75145955e-02, -8.85649804e-05)
( 2.25187656e-02, -1.85394903e-04)
( 2.75229358e-02, -2.93945939e-04)
( 3.25271059e-02, -4.16336371e-04)
( 3.75312761e-02, -5.54518309e-04)
( 4.25354462e-02, -7.10098170e-04)
( 4.75396163e-02, -8.84298922e-04)
( 5.25437865e-02, -1.07815738e-03)
( 5.75479566e-02, -1.29301950e-03)
( 6.25521268e-02, -1.53134451e-03)
( 6.75562969e-02, -1.79776240e-03)
( 7.25604671e-02, -2.10026260e-03)
( 7.75646372e-02, -2.45133741e-03)
( 8.25688073e-02, -2.86887819e-03)
( 8.75729775e-02, -3.37663460e-03)
( 9.25771476e-02, -4.00410601e-03)
( 9.75813178e-02, -4.78584173e-03)
( 1.02585488e-01, -5.76028070e-03)
( 1.07589658e-01, -6.96845085e-03)
( 1.12593828e-01, -8.45305001e-03)
( 1.17597998e-01, -1.02586050e-02)
( 1.22602168e-01, -1.24334956e-02)
( 1.27606339e-01, -1.50345686e-02)
( 1.32610509e-01, -1.81347881e-02)
( 1.37614679e-01, -2.18338359e-02)
( 1.42618849e-01, -2.62707554e-02)
( 1.47623019e-01, -3.16366194e-02)
( 1.52627189e-01, -3.81837388e-02)
( 1.57631359e-01, -4.62262013e-02)
( 1.62635530e-01, -5.61249781e-02)
( 1.67639700e-01, -6.82507721e-02)
( 1.72643870e-01, -8.29212631e-02)
( 1.77648040e-01, -1.00318088e-01)
( 1.82652210e-01, -1.20401431e-01)
( 1.87656380e-01, -1.42850388e-01)
( 1.92660550e-01, -1.67056872e-01)
( 1.97664721e-01, -1.92185615e-01)
( 2.02668891e-01, -2.17288647e-01)
( 2.07673061e-01, -2.41442464e-01)
( 2.12677231e-01, -2.63870256e-01)
( 2.17681401e-01, -2.84021103e-01)
( 2.22685571e-01, -3.01595892e-01)
( 2.27689741e-01, -3.16526640e-01)
( 2.32693912e-01, -3.28925972e-01)
( 2.37698082e-01, -3.39025421e-01)
( 2.42702252e-01, -3.47117381e-01)
( 2.47706422e-01, -3.53509341e-01)
( 2.52710592e-01, -3.58493291e-01)
( 2.57714762e-01, -3.62329031e-01)
( 2.62718932e-01, -3.65238035e-01)
( 2.67723103e-01, -3.67403965e-01)
( 2.72727273e-01, -3.68976547e-01)
( 2.77731443e-01, -3.70076557e-01)
( 2.82735613e-01, -3.70800738e-01)
( 2.87739783e-01, -3.71226222e-01)
( 2.92743953e-01, -3.71414464e-01)
( 2.97748123e-01, -3.71414761e-01)
( 3.02752294e-01, -3.71267378e-01)
( 3.07756464e-01, -3.71006180e-01)
( 3.12760634e-01, -3.70660649e-01)
( 3.17764804e-01, -3.70257187e-01)
( 3.22768974e-01, -3.69819728e-01)
( 3.27773144e-01, -3.69369791e-01)
( 3.32777314e-01, -3.68926198e-01)
( 3.37781485e-01, -3.68504691e-01)
( 3.42785655e-01, -3.68117664e-01)
( 3.47789825e-01, -3.67774123e-01)
( 3.52793995e-01, -3.67479910e-01)
( 3.57798165e-01, -3.67238154e-01)
( 3.62802335e-01, -3.67049846e-01)
( 3.67806505e-01, -3.66914421e-01)
( 3.72810676e-01, -3.66830263e-01)
( 3.77814846e-01, -3.66795062e-01)
( 3.82819016e-01, -3.66806003e-01)
( 3.87823186e-01, -3.66859789e-01)
( 3.92827356e-01, -3.66952541e-01)
( 3.97831526e-01, -3.67079605e-01)
( 4.02835696e-01, -3.67235317e-01)
( 4.07839867e-01, -3.67412749e-01)
( 4.12844037e-01, -3.67603476e-01)
( 4.17848207e-01, -3.67797365e-01)
( 4.22852377e-01, -3.67982430e-01)
( 4.27856547e-01, -3.68144726e-01)
( 4.32860717e-01, -3.68268329e-01)
( 4.37864887e-01, -3.68335383e-01)
( 4.42869058e-01, -3.68326251e-01)
( 4.47873228e-01, -3.68219736e-01)
( 4.52877398e-01, -3.67993414e-01)
( 4.57881568e-01, -3.67624034e-01)
( 4.62885738e-01, -3.67088002e-01)
( 4.67889908e-01, -3.66361898e-01)
( 4.72894078e-01, -3.65423024e-01)
( 4.77898249e-01, -3.64249934e-01)
( 4.82902419e-01, -3.62822937e-01)
( 4.87906589e-01, -3.61124528e-01)
( 4.92910759e-01, -3.59139744e-01)
( 4.97914929e-01, -3.56856434e-01)
( 5.04587156e-01, -3.53332259e-01)
( 5.09591326e-01, -3.50322103e-01)
( 5.14595496e-01, -3.46994915e-01)
( 5.19599666e-01, -3.43351795e-01)
( 5.24603837e-01, -3.39396766e-01)
( 5.29608007e-01, -3.35136613e-01)
( 5.34612177e-01, -3.30580691e-01)
( 5.39616347e-01, -3.25740683e-01)
( 5.44620517e-01, -3.20630328e-01)
( 5.49624687e-01, -3.15265113e-01)
( 5.54628857e-01, -3.09661928e-01)
( 5.59633028e-01, -3.03838682e-01)
( 5.64637198e-01, -2.97813895e-01)
( 5.69641368e-01, -2.91606278e-01)
( 5.74645538e-01, -2.85234327e-01)
( 5.79649708e-01, -2.78715965e-01)
( 5.84653878e-01, -2.72068275e-01)
( 5.89658048e-01, -2.65307349e-01)
( 5.94662219e-01, -2.58448278e-01)
( 5.99666389e-01, -2.51505264e-01)
( 6.04670559e-01, -2.44491820e-01)
( 6.09674729e-01, -2.37421002e-01)
( 6.14678899e-01, -2.30305614e-01)
( 6.19683069e-01, -2.23158333e-01)
( 6.24687239e-01, -2.15991719e-01)
( 6.29691410e-01, -2.08818131e-01)
( 6.34695580e-01, -2.01649567e-01)
( 6.39699750e-01, -1.94497485e-01)
( 6.44703920e-01, -1.87372663e-01)
( 6.49708090e-01, -1.80285137e-01)
( 6.54712260e-01, -1.73244252e-01)
( 6.59716430e-01, -1.66258823e-01)
( 6.64720601e-01, -1.59337393e-01)
( 6.69724771e-01, -1.52488527e-01)
( 6.74728941e-01, -1.45721114e-01)
( 6.79733111e-01, -1.39044584e-01)
( 6.84737281e-01, -1.32469018e-01)
( 6.89741451e-01, -1.26005093e-01)
( 6.94745621e-01, -1.19663856e-01)
( 6.99749791e-01, -1.13456364e-01)
( 7.04753962e-01, -1.07393217e-01)
( 7.09758132e-01, -1.01484067e-01)
( 7.14762302e-01, -9.57371608e-02)
( 7.19766472e-01, -9.01589591e-02)
( 7.24770642e-01, -8.47538780e-02)
( 7.29774812e-01, -7.95241880e-02)
( 7.34778982e-01, -7.44701525e-02)
( 7.39783153e-01, -6.95904968e-02)
( 7.44787323e-01, -6.48832741e-02)
( 7.49791493e-01, -6.03470728e-02)
( 7.54795663e-01, -5.59823371e-02)
( 7.59799833e-01, -5.17924143e-02)
( 7.64804003e-01, -4.77839088e-02)
( 7.69808173e-01, -4.39660629e-02)
( 7.74812344e-01, -4.03491784e-02)
( 7.79816514e-01, -3.69424176e-02)
( 7.84820684e-01, -3.37515686e-02)
( 7.89824854e-01, -3.07774017e-02)
( 7.94829024e-01, -2.80150723e-02)
( 7.99833194e-01, -2.54547081e-02)
( 8.04837364e-01, -2.30829651e-02)
( 8.09841535e-01, -2.08850901e-02)
( 8.14845705e-01, -1.88469452e-02)
( 8.19849875e-01, -1.69565360e-02)
( 8.24854045e-01, -1.52047793e-02)
( 8.29858215e-01, -1.35854782e-02)
( 8.34862385e-01, -1.20946589e-02)
( 8.39866555e-01, -1.07295387e-02)
( 8.44870726e-01, -9.48741865e-03)
( 8.49874896e-01, -8.36474836e-03)
( 8.54879066e-01, -7.35652273e-03)
( 8.59883236e-01, -6.45606964e-03)
( 8.64887406e-01, -5.65520210e-03)
( 8.69891576e-01, -4.94464857e-03)
( 8.74895746e-01, -4.31464554e-03)
( 8.79899917e-01, -3.75557364e-03)
( 8.84904087e-01, -3.25853370e-03)
( 8.89908257e-01, -2.81578583e-03)
( 8.94912427e-01, -2.42100492e-03)
( 8.99916597e-01, -2.06933621e-03)
( 9.04920767e-01, -1.75726185e-03)
( 9.09924937e-01, -1.48231167e-03)
( 9.14929108e-01, -1.24266784e-03)
( 9.19933278e-01, -1.03672295e-03)
( 9.24937448e-01, -8.62653719e-04)
( 9.29941618e-01, -7.18068822e-04)
( 9.34945788e-01, -5.99779670e-04)
( 9.39949958e-01, -5.03729324e-04)
( 9.44954128e-01, -4.25098410e-04)
( 9.49958299e-01, -3.58589443e-04)
( 9.54962469e-01, -2.98873116e-04)
( 9.59966639e-01, -2.41162382e-04)
( 9.64970809e-01, -1.81862733e-04)
( 9.69974979e-01, -1.19230898e-04)
( 9.74979149e-01, -5.39602795e-05)
( 9.79983319e-01,  1.03981044e-05)
( 9.84987490e-01,  6.72736227e-05)
( 9.89991660e-01,  1.07261851e-04)
( 9.94995830e-01,  1.18730581e-04)
( 1.00000000e+00,  8.88892153e-05)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
(-1.00000000e+00, -6.91975334e-05)
(-9.94995830e-01, -4.31318429e-05)
(-9.89991660e-01,  1.31357558e-06)
(-9.84987490e-01,  5.88588409e-05)
(-9.79983319e-01,  1.31760537e-04)
(-9.74979149e-01,  2.08711406e-04)
(-9.69974979e-01,  2.89096410e-04)
(-9.64970809e-01,  3.73050077e-04)
(-9.59966639e-01,  4.58843106e-04)
(-9.54962469e-01,  5.46468838e-04)
(-9.49958299e-01,  6.40667808e-04)
(-9.44954128e-01,  7.40528336e-04)
(-9.39949958e-01,  8.46872131e-04)
(-9.34945788e-01,  9.71236175e-04)
(-9.29941618e-01,  1.10833427e-03)
(-9.24937448e-01,  1.26266516e-03)
(-9.19933278e-01,  1.45048538e-03)
(-9.14929108e-01,  1.66057713e-03)
(-9.09924937e-01,  1.90600217e-03)
(-9.04920767e-01,  2.20125549e-03)
(-8.99916597e-01,  2.52994843e-03)
(-8.94912427e-01,  2.92155967e-03)
(-8.89908257e-01,  3.37718195e-03)
(-8.84904087e-01,  3.87853878e-03)
(-8.79899917e-01,  4.48134237e-03)
(-8.74895746e-01,  5.15671801e-03)
(-8.69891576e-01,  5.89339073e-03)
(-8.64887406e-01,  6.77799527e-03)
(-8.59883236e-01,  7.73778075e-03)
(-8.54879066e-01,  8.79519900e-03)
(-8.49874896e-01,  1.00157018e-02)
(-8.44870726e-01,  1.13263691e-02)
(-8.39866555e-01,  1.27792784e-02)
(-8.34862385e-01,  1.44008130e-02)
(-8.29858215e-01,  1.61293693e-02)
(-8.24854045e-01,  1.80484364e-02)
(-8.19849875e-01,  2.01354496e-02)
(-8.14845705e-01,  2.23437842e-02)
(-8.09841535e-01,  2.47947361e-02)
(-8.04837364e-01,  2.74027913e-02)
(-7.99833194e-01,  3.01479502e-02)
(-7.94829024e-01,  3.31832022e-02)
(-7.89824854e-01,  3.63620225e-02)
(-7.84820684e-01,  3.97156951e-02)
(-7.79816514e-01,  4.33522349e-02)
(-7.74812344e-01,  4.71441452e-02)
(-7.69808173e-01,  5.11366038e-02)
(-7.64804003e-01,  5.53983242e-02)
(-7.59799833e-01,  5.98272547e-02)
(-7.54795663e-01,  6.44709898e-02)
(-7.49791493e-01,  6.93711974e-02)
(-7.44787323e-01,  7.44476993e-02)
(-7.39783153e-01,  7.97329564e-02)
(-7.34778982e-01,  8.52710834e-02)
(-7.29774812e-01,  9.09579245e-02)
(-7.24770642e-01,  9.68610829e-02)
(-7.19766472e-01,  1.03002177e-01)
(-7.14762302e-01,  1.09281482e-01)
(-7.09758132e-01,  1.15760850e-01)
(-7.04753962e-01,  1.22466125e-01)
(-6.99749791e-01,  1.29293671e-01)
(-6.94745621e-01,  1.36299257e-01)
(-6.89741451e-01,  1.43523050e-01)
(-6.84737281e-01,  1.50849161e-01)
(-6.79733111e-01,  1.58328995e-01)
(-6.74728941e-01,  1.66016268e-01)
(-6.69724771e-01,  1.73801292e-01)
(-6.64720601e-01,  1.81709872e-01)
(-6.59716430e-01,  1.89811927e-01)
(-6.54712260e-01,  1.98018500e-01)
(-6.49708090e-01,  2.06341612e-01)
(-6.44703920e-01,  2.14804797e-01)
(-6.39699750e-01,  2.23398047e-01)
(-6.34695580e-01,  2.32078197e-01)
(-6.29691410e-01,  2.40868907e-01)
(-6.24687239e-01,  2.49807189e-01)
(-6.19683069e-01,  2.58806191e-01)
(-6.14678899e-01,  2.67896275e-01)
(-6.09674729e-01,  2.77122403e-01)
(-6.04670559e-01,  2.86416407e-01)
(-5.99666389e-01,  2.95805377e-01)
(-5.94662219e-01,  3.05269926e-01)
(-5.89658048e-01,  3.14843258e-01)
(-5.84653878e-01,  3.24482314e-01)
(-5.79649708e-01,  3.34166540e-01)
(-5.74645538e-01,  3.43954762e-01)
(-5.69641368e-01,  3.53804954e-01)
(-5.64637198e-01,  3.63709075e-01)
(-5.59633028e-01,  3.73688685e-01)
(-5.54628857e-01,  3.83739983e-01)
(-5.49624687e-01,  3.93860737e-01)
(-5.44620517e-01,  4.04022182e-01)
(-5.39616347e-01,  4.14225663e-01)
(-5.34612177e-01,  4.24515439e-01)
(-5.29608007e-01,  4.34831104e-01)
(-5.24603837e-01,  4.45198301e-01)
(-5.19599666e-01,  4.55623452e-01)
(-5.14595496e-01,  4.66090053e-01)
(-5.09591326e-01,  4.76609331e-01)
(-5.04587156e-01,  4.87149078e-01)
(-4.97914929e-01,  5.01253870e-01)
(-4.92910759e-01,  5.11878016e-01)
(-4.87906589e-01,  5.22539616e-01)
(-4.82902419e-01,  5.33243646e-01)
(-4.77898249e-01,  5.43966557e-01)
(-4.72894078e-01,  5.54711691e-01)
(-4.67889908e-01,  5.65495667e-01)
(-4.62885738e-01,  5.76297066e-01)
(-4.57881568e-01,  5.87121755e-01)
(-4.52877398e-01,  5.97979537e-01)
(-4.47873228e-01,  6.08854525e-01)
(-4.42869058e-01,  6.19751542e-01)
(-4.37864887e-01,  6.30662554e-01)
(-4.32860717e-01,  6.41574074e-01)
(-4.27856547e-01,  6.52499619e-01)
(-4.22852377e-01,  6.63442406e-01)
(-4.17848207e-01,  6.74392939e-01)
(-4.12844037e-01,  6.85352522e-01)
(-4.07839867e-01,  6.96310776e-01)
(-4.02835696e-01,  7.07259346e-01)
(-3.97831526e-01,  7.18213600e-01)
(-3.92827356e-01,  7.29177859e-01)
(-3.87823186e-01,  7.40135655e-01)
(-3.82819016e-01,  7.51087832e-01)
(-3.77814846e-01,  7.62035782e-01)
(-3.72810676e-01,  7.72971341e-01)
(-3.67806505e-01,  7.83904999e-01)
(-3.62802335e-01,  7.94840541e-01)
(-3.57798165e-01,  8.05755933e-01)
(-3.52793995e-01,  8.16646364e-01)
(-3.47789825e-01,  8.27525935e-01)
(-3.42785655e-01,  8.38394624e-01)
(-3.37781485e-01,  8.49237053e-01)
(-3.32777314e-01,  8.60046046e-01)
(-3.27773144e-01,  8.70826884e-01)
(-3.22768974e-01,  8.81581277e-01)
(-3.17764804e-01,  8.92301025e-01)
(-3.12760634e-01,  9.02979121e-01)
(-3.07756464e-01,  9.13623564e-01)
(-3.02752294e-01,  9.24233873e-01)
(-2.97748123e-01,  9.34794905e-01)
(-2.92743953e-01,  9.45308962e-01)
(-2.87739783e-01,  9.55777382e-01)
(-2.82735613e-01,  9.66184994e-01)
(-2.77731443e-01,  9.76527154e-01)
(-2.72727273e-01,  9.86796754e-01)
(-2.67723103e-01,  9.96980754e-01)
(-2.62718932e-01,  1.00708307e+00)
(-2.57714762e-01,  1.01709389e+00)
(-2.52710592e-01,  1.02700361e+00)
(-2.47706422e-01,  1.03681383e+00)
(-2.42702252e-01,  1.04651324e+00)
(-2.37698082e-01,  1.05609215e+00)
(-2.32693912e-01,  1.06554642e+00)
(-2.27689741e-01,  1.07485221e+00)
(-2.22685571e-01,  1.08399160e+00)
(-2.17681401e-01,  1.09294418e+00)
(-2.12677231e-01,  1.10167991e+00)
(-2.07673061e-01,  1.11016599e+00)
(-2.02668891e-01,  1.11836174e+00)
(-1.97664721e-01,  1.12587397e+00)
(-1.92660550e-01,  1.12699930e+00)
(-1.87656380e-01,  1.04727030e+00)
(-1.82652210e-01,  6.54310087e-01)
(-1.77648040e-01,  1.86982399e-01)
(-1.72643870e-01,  3.76510440e-02)
(-1.67639700e-01,  2.18146158e-02)
(-1.62635530e-01,  1.81227394e-02)
(-1.57631359e-01,  1.55266790e-02)
(-1.52627189e-01,  1.33454935e-02)
(-1.47623019e-01,  1.14874364e-02)
(-1.42618849e-01,  9.89049731e-03)
(-1.37614679e-01,  8.51032839e-03)
(-1.32610509e-01,  7.31073344e-03)
(-1.27606339e-01,  6.27140891e-03)
(-1.22602168e-01,  5.37334387e-03)
(-1.17597998e-01,  4.59395747e-03)
(-1.12593828e-01,  3.91670388e-03)
(-1.07589658e-01,  3.33449740e-03)
(-1.02585488e-01,  2.83264174e-03)
(-9.75813178e-02,  2.39654690e-03)
(-9.25771476e-02,  2.01948776e-03)
(-8.75729775e-02,  1.69435941e-03)
(-8.25688073e-02,  1.41374089e-03)
(-7.75646372e-02,  1.17381716e-03)
(-7.25604671e-02,  9.69806426e-04)
(-6.75562969e-02,  7.96612826e-04)
(-6.25521268e-02,  6.50961594e-04)
(-5.75479566e-02,  5.29496127e-04)
(-5.25437865e-02,  4.28533043e-04)
(-4.75396163e-02,  3.44922571e-04)
(-4.25354462e-02,  2.75904212e-04)
(-3.75312761e-02,  2.19291105e-04)
(-3.25271059e-02,  1.72535853e-04)
(-2.75229358e-02,  1.32790346e-04)
(-2.25187656e-02,  9.80657482e-05)
(-1.75145955e-02,  6.68722640e-05)
(-1.25104254e-02,  3.81452655e-05)
(-7.50625521e-03,  1.10587923e-05)
(-2.50208507e-03, -1.51367073e-05)
( 2.50208507e-03, -4.10829238e-05)
( 7.50625521e-03, -6.72567086e-05)
( 1.25104254e-02, -9.40857541e-05)
( 1.75145955e-02, -1.22034534e-04)
( 2.25187656e-02, -1.51863905e-04)
( 2.75229358e-02, -1.84747603e-04)
( 3.25271059e-02, -2.21838186e-04)
( 3.75312761e-02, -2.64336104e-04)
( 4.25354462e-02, -3.13597194e-04)
( 4.75396163e-02, -3.71308436e-04)
( 5.25437865e-02, -4.41367543e-04)
( 5.75479566e-02, -5.26467475e-04)
( 6.25521268e-02, -6.27720603e-04)
( 6.75562969e-02, -7.47616919e-04)
( 7.25604671e-02, -8.89007778e-04)
( 7.75646372e-02, -1.05494637e-03)
( 8.25688073e-02, -1.25050494e-03)
( 8.75729775e-02, -1.48046959e-03)
( 9.25771476e-02, -1.74750949e-03)
( 9.75813178e-02, -2.05600683e-03)
( 1.02585488e-01, -2.41175522e-03)
( 1.07589658e-01, -2.82105855e-03)
( 1.12593828e-01, -3.29189912e-03)
( 1.17597998e-01, -3.83456550e-03)
( 1.22602168e-01, -4.46142453e-03)
( 1.27606339e-01, -5.18593811e-03)
( 1.32610509e-01, -6.02277045e-03)
( 1.37614679e-01, -6.98829551e-03)
( 1.42618849e-01, -8.10300427e-03)
( 1.47623019e-01, -9.39077346e-03)
( 1.52627189e-01, -1.08718328e-02)
( 1.57631359e-01, -1.25827682e-02)
( 1.62635530e-01, -1.45680634e-02)
( 1.67639700e-01, -1.68536680e-02)
( 1.72643870e-01, -1.95000200e-02)
( 1.77648040e-01, -2.25878756e-02)
( 1.82652210e-01, -2.62202702e-02)
( 1.87656380e-01, -3.05330674e-02)
( 1.92660550e-01, -3.57227051e-02)
( 1.97664721e-01, -4.21397250e-02)
( 2.02668891e-01, -5.07751458e-02)
( 2.07673061e-01, -6.68744755e-02)
( 2.12677231e-01, -1.20728062e-01)
( 2.17681401e-01, -3.11567255e-01)
( 2.22685571e-01, -6.19533154e-01)
( 2.27689741e-01, -8.28077430e-01)
( 2.32693912e-01, -8.87642557e-01)
( 2.37698082e-01, -8.98261912e-01)
( 2.42702252e-01, -8.98999584e-01)
( 2.47706422e-01, -8.97097962e-01)
( 2.52710592e-01, -8.93906441e-01)
( 2.57714762e-01, -8.89815329e-01)
( 2.62718932e-01, -8.85018946e-01)
( 2.67723103e-01, -8.79645865e-01)
( 2.72727273e-01, -8.73796569e-01)
( 2.77731443e-01, -8.67556642e-01)
( 2.82735613e-01, -8.60989968e-01)
( 2.87739783e-01, -8.54107997e-01)
( 2.92743953e-01, -8.46941591e-01)
( 2.97748123e-01, -8.39538748e-01)
( 3.02752294e-01, -8.31913858e-01)
( 3.07756464e-01, -8.24078444e-01)
( 3.12760634e-01, -8.16046467e-01)
( 3.17764804e-01, -8.07834823e-01)
( 3.22768974e-01, -7.99466510e-01)
( 3.27773144e-01, -7.90958076e-01)
( 3.32777314e-01, -7.82324552e-01)
( 3.37781485e-01, -7.73577547e-01)
( 3.42785655e-01, -7.64723112e-01)
( 3.47789825e-01, -7.55773602e-01)
( 3.52793995e-01, -7.46736224e-01)
( 3.57798165e-01, -7.37620594e-01)
( 3.62802335e-01, -7.28434099e-01)
( 3.67806505e-01, -7.19173871e-01)
( 3.72810676e-01, -7.09851686e-01)
( 3.77814846e-01, -7.00468026e-01)
( 3.82819016e-01, -6.91019228e-01)
( 3.87823186e-01, -6.81506524e-01)
( 3.92827356e-01, -6.71950201e-01)
( 3.97831526e-01, -6.62350101e-01)
( 4.02835696e-01, -6.52700284e-01)
( 4.07839867e-01, -6.43003094e-01)
( 4.12844037e-01, -6.33271162e-01)
( 4.17848207e-01, -6.23514496e-01)
( 4.22852377e-01, -6.13725361e-01)
( 4.27856547e-01, -6.03910187e-01)
( 4.32860717e-01, -5.94068027e-01)
( 4.37864887e-01, -5.84209706e-01)
( 4.42869058e-01, -5.74341172e-01)
( 4.47873228e-01, -5.64465880e-01)
( 4.52877398e-01, -5.54581906e-01)
( 4.57881568e-01, -5.44688087e-01)
( 4.62885738e-01, -5.34797667e-01)
( 4.67889908e-01, -5.24903929e-01)
( 4.72894078e-01, -5.15011386e-01)
( 4.77898249e-01, -5.05128884e-01)
( 4.82902419e-01, -4.95259529e-01)
( 4.87906589e-01, -4.85391454e-01)
( 4.92910759e-01, -4.75537006e-01)
( 4.97914929e-01, -4.65699299e-01)
( 5.04587156e-01, -4.52578827e-01)
( 5.09591326e-01, -4.42784490e-01)
( 5.14595496e-01, -4.32981372e-01)
( 5.19599666e-01, -4.23199424e-01)
( 5.24603837e-01, -4.13456336e-01)
( 5.29608007e-01, -4.03726357e-01)
( 5.34612177e-01, -3.94031879e-01)
( 5.39616347e-01, -3.84376119e-01)
( 5.44620517e-01, -3.74756359e-01)
( 5.49624687e-01, -3.65184414e-01)
( 5.54628857e-01, -3.55668936e-01)
( 5.59633028e-01, -3.46179606e-01)
( 5.64637198e-01, -3.36784535e-01)
( 5.69641368e-01, -3.27438621e-01)
( 5.74645538e-01, -3.18136927e-01)
( 5.79649708e-01, -3.08935575e-01)
( 5.84653878e-01, -2.99769500e-01)
( 5.89658048e-01, -2.90705521e-01)
( 5.94662219e-01, -2.81713706e-01)
( 5.99666389e-01, -2.72767794e-01)
( 6.04670559e-01, -2.63946721e-01)
( 6.09674729e-01, -2.55167460e-01)
( 6.14678899e-01, -2.46501104e-01)
( 6.19683069e-01, -2.37918048e-01)
( 6.24687239e-01, -2.29398848e-01)
( 6.29691410e-01, -2.21018512e-01)
( 6.34695580e-01, -2.12690751e-01)
( 6.39699750e-01, -2.04510666e-01)
( 6.44703920e-01, -1.96416267e-01)
( 6.49708090e-01, -1.88434771e-01)
( 6.54712260e-01, -1.80598186e-01)
( 6.59716430e-01, -1.72824775e-01)
( 6.64720601e-01, -1.65276116e-01)
( 6.69724771e-01, -1.57791490e-01)
( 6.74728941e-01, -1.50493983e-01)
( 6.79733111e-01, -1.43327401e-01)
( 6.84737281e-01, -1.36285751e-01)
( 6.89741451e-01, -1.29469274e-01)
( 6.94745621e-01, -1.22715645e-01)
( 6.99749791e-01, -1.16249819e-01)
( 7.04753962e-01, -1.09878137e-01)
( 7.09758132e-01, -1.03721007e-01)
( 7.14762302e-01, -9.77394830e-02)
( 7.19766472e-01, -9.19152833e-02)
( 7.24770642e-01, -8.63409435e-02)
( 7.29774812e-01, -8.08524771e-02)
( 7.34778982e-01, -7.57022084e-02)
( 7.39783153e-01, -7.06383139e-02)
( 7.44787323e-01, -6.58469166e-02)
( 7.49791493e-01, -6.12174266e-02)
( 7.54795663e-01, -5.67902642e-02)
( 7.59799833e-01, -5.25978981e-02)
( 7.64804003e-01, -4.85353507e-02)
( 7.69808173e-01, -4.47793540e-02)
( 7.74812344e-01, -4.11091510e-02)
( 7.79816514e-01, -3.77556345e-02)
( 7.84820684e-01, -3.45126763e-02)
( 7.89824854e-01, -3.15086269e-02)
( 7.94829024e-01, -2.86784964e-02)
( 7.99833194e-01, -2.60129644e-02)
( 8.04837364e-01, -2.35722459e-02)
( 8.09841535e-01, -2.12285440e-02)
( 8.14845705e-01, -1.91569436e-02)
( 8.19849875e-01, -1.71513281e-02)
( 8.24854045e-01, -1.53829812e-02)
( 8.29858215e-01, -1.37080812e-02)
( 8.34862385e-01, -1.21993620e-02)
( 8.39866555e-01, -1.08229383e-02)
( 8.44870726e-01, -9.54974675e-03)
( 8.49874896e-01, -8.43692630e-03)
( 8.54879066e-01, -7.37533786e-03)
( 8.59883236e-01, -6.49582773e-03)
( 8.64887406e-01, -5.65500725e-03)
( 8.69891576e-01, -4.93947302e-03)
( 8.74895746e-01, -4.28946281e-03)
( 8.79899917e-01, -3.71591101e-03)
( 8.84904087e-01, -3.22386991e-03)
( 8.89908257e-01, -2.77122623e-03)
( 8.94912427e-01, -2.41075991e-03)
( 8.99916597e-01, -2.07326687e-03)
( 9.04920767e-01, -1.80348483e-03)
( 9.09924937e-01, -1.56340708e-03)
( 9.14929108e-01, -1.36101360e-03)
( 9.19933278e-01, -1.19587574e-03)
( 9.24937448e-01, -1.04643168e-03)
( 9.29941618e-01, -9.35463596e-04)
( 9.34945788e-01, -8.33542647e-04)
( 9.39949958e-01, -7.52313229e-04)
( 9.44954128e-01, -6.81471667e-04)
( 9.49958299e-01, -6.18796699e-04)
( 9.54962469e-01, -5.64378499e-04)
( 9.59966639e-01, -5.12163147e-04)
( 9.64970809e-01, -4.61724014e-04)
( 9.69974979e-01, -4.09427989e-04)
( 9.74979149e-01, -3.55402127e-04)
( 9.79983319e-01, -2.93786634e-04)
( 9.84987490e-01, -2.28897704e-04)
( 9.89991660e-01, -1.54438800e-04)
( 9.94995830e-01, -7.20567633e-05)
( 1.00000000e+00,  1.65213005e-05)};

\nextgroupplot[xmin=-1.0, xmax=1.0, ymin=-1.15, ymax=1.35, xlabel=$x$, ylabel=, xtick={-1, -0.5, 0, 0.5, 1}, width=0.30\textwidth, height=4.2cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
(-1.00000000e+00,  3.46471666e-06)
(-9.94995830e-01,  4.64705177e-05)
(-9.89991660e-01,  9.47980836e-05)
(-9.84987490e-01,  1.45432379e-04)
(-9.79983319e-01,  1.99070494e-04)
(-9.74979149e-01,  2.57636200e-04)
(-9.69974979e-01,  3.23012851e-04)
(-9.64970809e-01,  3.96170155e-04)
(-9.59966639e-01,  4.78559356e-04)
(-9.54962469e-01,  5.72301889e-04)
(-9.49958299e-01,  6.79661226e-04)
(-9.44954128e-01,  8.02494547e-04)
(-9.39949958e-01,  9.43206827e-04)
(-9.34945788e-01,  1.10441509e-03)
(-9.29941618e-01,  1.28912026e-03)
(-9.24937448e-01,  1.50015724e-03)
(-9.19933278e-01,  1.74094915e-03)
(-9.14929108e-01,  2.01487760e-03)
(-9.09924937e-01,  2.32588206e-03)
(-9.04920767e-01,  2.67773183e-03)
(-8.99916597e-01,  3.07481598e-03)
(-8.94912427e-01,  3.52130660e-03)
(-8.89908257e-01,  4.02197652e-03)
(-8.84904087e-01,  4.58128403e-03)
(-8.79899917e-01,  5.20425686e-03)
(-8.74895746e-01,  5.89551120e-03)
(-8.69891576e-01,  6.66016083e-03)
(-8.64887406e-01,  7.50280625e-03)
(-8.59883236e-01,  8.42844638e-03)
(-8.54879066e-01,  9.44147536e-03)
(-8.49874896e-01,  1.05465644e-02)
(-8.44870726e-01,  1.17477100e-02)
(-8.39866555e-01,  1.30490529e-02)
(-8.34862385e-01,  1.44540223e-02)
(-8.29858215e-01,  1.59660574e-02)
(-8.24854045e-01,  1.75878889e-02)
(-8.19849875e-01,  1.93221324e-02)
(-8.14845705e-01,  2.11707402e-02)
(-8.09841535e-01,  2.31354391e-02)
(-8.04837364e-01,  2.52173788e-02)
(-7.99833194e-01,  2.74173904e-02)
(-7.94829024e-01,  2.97358475e-02)
(-7.89824854e-01,  3.21727311e-02)
(-7.84820684e-01,  3.47277070e-02)
(-7.79816514e-01,  3.73999910e-02)
(-7.74812344e-01,  4.01886391e-02)
(-7.69808173e-01,  4.30922129e-02)
(-7.64804003e-01,  4.61092719e-02)
(-7.59799833e-01,  4.92378469e-02)
(-7.54795663e-01,  5.24761182e-02)
(-7.49791493e-01,  5.58217100e-02)
(-7.44787323e-01,  5.92725351e-02)
(-7.39783153e-01,  6.28259272e-02)
(-7.34778982e-01,  6.64796319e-02)
(-7.29774812e-01,  7.02307955e-02)
(-7.24770642e-01,  7.40770811e-02)
(-7.19766472e-01,  7.80155351e-02)
(-7.14762302e-01,  8.20438067e-02)
(-7.09758132e-01,  8.61589129e-02)
(-7.04753962e-01,  9.03585423e-02)
(-6.99749791e-01,  9.46397374e-02)
(-6.94745621e-01,  9.90002655e-02)
(-6.89741451e-01,  1.03437236e-01)
(-6.84737281e-01,  1.07948520e-01)
(-6.79733111e-01,  1.12531325e-01)
(-6.74728941e-01,  1.17183644e-01)
(-6.69724771e-01,  1.21902798e-01)
(-6.64720601e-01,  1.26686915e-01)
(-6.59716430e-01,  1.31533442e-01)
(-6.54712260e-01,  1.36440643e-01)
(-6.49708090e-01,  1.41406096e-01)
(-6.44703920e-01,  1.46428202e-01)
(-6.39699750e-01,  1.51504673e-01)
(-6.34695580e-01,  1.56634041e-01)
(-6.29691410e-01,  1.61814150e-01)
(-6.24687239e-01,  1.67043658e-01)
(-6.19683069e-01,  1.72320539e-01)
(-6.14678899e-01,  1.77643566e-01)
(-6.09674729e-01,  1.83010838e-01)
(-6.04670559e-01,  1.88421240e-01)
(-5.99666389e-01,  1.93872985e-01)
(-5.94662219e-01,  1.99365061e-01)
(-5.89658048e-01,  2.04895800e-01)
(-5.84653878e-01,  2.10464259e-01)
(-5.79649708e-01,  2.16068906e-01)
(-5.74645538e-01,  2.21708853e-01)
(-5.69641368e-01,  2.27382694e-01)
(-5.64637198e-01,  2.33089591e-01)
(-5.59633028e-01,  2.38828253e-01)
(-5.54628857e-01,  2.44597892e-01)
(-5.49624687e-01,  2.50397320e-01)
(-5.44620517e-01,  2.56225795e-01)
(-5.39616347e-01,  2.62082223e-01)
(-5.34612177e-01,  2.67965906e-01)
(-5.29608007e-01,  2.73875836e-01)
(-5.24603837e-01,  2.79811352e-01)
(-5.19599666e-01,  2.85771528e-01)
(-5.14595496e-01,  2.91755737e-01)
(-5.09591326e-01,  2.97763126e-01)
(-5.04587156e-01,  3.03793101e-01)
(-4.97914929e-01,  3.11866904e-01)
(-4.92910759e-01,  3.17946787e-01)
(-4.87906589e-01,  3.24047055e-01)
(-4.82902419e-01,  3.30167016e-01)
(-4.77898249e-01,  3.36306151e-01)
(-4.72894078e-01,  3.42463822e-01)
(-4.67889908e-01,  3.48639536e-01)
(-4.62885738e-01,  3.54832698e-01)
(-4.57881568e-01,  3.61042840e-01)
(-4.52877398e-01,  3.67269409e-01)
(-4.47873228e-01,  3.73511957e-01)
(-4.42869058e-01,  3.79769972e-01)
(-4.37864887e-01,  3.86043023e-01)
(-4.32860717e-01,  3.92330633e-01)
(-4.27856547e-01,  3.98632390e-01)
(-4.22852377e-01,  4.04947849e-01)
(-4.17848207e-01,  4.11276613e-01)
(-4.12844037e-01,  4.17618268e-01)
(-4.07839867e-01,  4.23972432e-01)
(-4.02835696e-01,  4.30338715e-01)
(-3.97831526e-01,  4.36716750e-01)
(-3.92827356e-01,  4.43106173e-01)
(-3.87823186e-01,  4.49506628e-01)
(-3.82819016e-01,  4.55917773e-01)
(-3.77814846e-01,  4.62339263e-01)
(-3.72810676e-01,  4.68770777e-01)
(-3.67806505e-01,  4.75211981e-01)
(-3.62802335e-01,  4.81662571e-01)
(-3.57798165e-01,  4.88122223e-01)
(-3.52793995e-01,  4.94590649e-01)
(-3.47789825e-01,  5.01067534e-01)
(-3.42785655e-01,  5.07552605e-01)
(-3.37781485e-01,  5.14045556e-01)
(-3.32777314e-01,  5.20546125e-01)
(-3.27773144e-01,  5.27054014e-01)
(-3.22768974e-01,  5.33568972e-01)
(-3.17764804e-01,  5.40090710e-01)
(-3.12760634e-01,  5.46618986e-01)
(-3.07756464e-01,  5.53153516e-01)
(-3.02752294e-01,  5.59694069e-01)
(-2.97748123e-01,  5.66240364e-01)
(-2.92743953e-01,  5.72792178e-01)
(-2.87739783e-01,  5.79349238e-01)
(-2.82735613e-01,  5.85911323e-01)
(-2.77731443e-01,  5.92478167e-01)
(-2.72727273e-01,  5.99049554e-01)
(-2.67723103e-01,  6.05625221e-01)
(-2.62718932e-01,  6.12204955e-01)
(-2.57714762e-01,  6.18788498e-01)
(-2.52710592e-01,  6.25375640e-01)
(-2.47706422e-01,  6.31966125e-01)
(-2.42702252e-01,  6.38559744e-01)
(-2.37698082e-01,  6.45156244e-01)
(-2.32693912e-01,  6.51755415e-01)
(-2.27689741e-01,  6.58357009e-01)
(-2.22685571e-01,  6.64960813e-01)
(-2.17681401e-01,  6.71566579e-01)
(-2.12677231e-01,  6.78174094e-01)
(-2.07673061e-01,  6.84783111e-01)
(-2.02668891e-01,  6.91393411e-01)
(-1.97664721e-01,  6.98004750e-01)
(-1.92660550e-01,  7.04616903e-01)
(-1.87656380e-01,  7.11229627e-01)
(-1.82652210e-01,  7.17842687e-01)
(-1.77648040e-01,  7.24455843e-01)
(-1.72643870e-01,  7.31068852e-01)
(-1.67639700e-01,  7.37681471e-01)
(-1.62635530e-01,  7.44293447e-01)
(-1.57631359e-01,  7.50904536e-01)
(-1.52627189e-01,  7.57514475e-01)
(-1.47623019e-01,  7.64123013e-01)
(-1.42618849e-01,  7.70729879e-01)
(-1.37614679e-01,  7.77334815e-01)
(-1.32610509e-01,  7.83937536e-01)
(-1.27606339e-01,  7.90537776e-01)
(-1.22602168e-01,  7.97135238e-01)
(-1.17597998e-01,  8.03729646e-01)
(-1.12593828e-01,  8.10320684e-01)
(-1.07589658e-01,  8.16908066e-01)
(-1.02585488e-01,  8.23491461e-01)
(-9.75813178e-02,  8.30070564e-01)
(-9.25771476e-02,  8.36645024e-01)
(-8.75729775e-02,  8.43214522e-01)
(-8.25688073e-02,  8.49778684e-01)
(-7.75646372e-02,  8.56337166e-01)
(-7.25604671e-02,  8.62889570e-01)
(-6.75562969e-02,  8.69435514e-01)
(-6.25521268e-02,  8.75974470e-01)
(-5.75479566e-02,  8.82505161e-01)
(-5.25437865e-02,  8.89019622e-01)
(-4.75396163e-02,  8.95452494e-01)
(-4.25354462e-02,  9.01227913e-01)
(-3.75312761e-02,  9.01237353e-01)
(-3.25271059e-02,  8.52320210e-01)
(-2.75229358e-02,  5.39465486e-01)
(-2.25187656e-02,  1.13578715e-01)
(-1.75145955e-02,  1.33039940e-02)
(-1.25104254e-02,  1.50745602e-03)
(-7.50625521e-03,  2.26296903e-04)
(-2.50208507e-03,  5.64633605e-05)
( 2.50208507e-03,  1.38488680e-06)
( 7.50625521e-03, -4.21369011e-05)
( 1.25104254e-02, -8.56497085e-05)
( 1.75145955e-02, -1.31415036e-04)
( 2.25187656e-02, -1.80820904e-04)
( 2.75229358e-02, -2.35237387e-04)
( 3.25271059e-02, -2.96160350e-04)
( 3.75312761e-02, -3.65321475e-04)
( 4.25354462e-02, -4.45567390e-04)
( 4.75396163e-02, -5.47131397e-04)
( 5.25437865e-02, -7.37548874e-04)
( 5.75479566e-02, -1.52169457e-03)
( 6.25521268e-02, -6.74441246e-03)
( 6.75562969e-02, -4.35612585e-02)
( 7.25604671e-02, -2.45390503e-01)
( 7.75646372e-02, -6.29211513e-01)
( 8.25688073e-02, -7.81172182e-01)
( 8.75729775e-02, -8.02535405e-01)
( 9.25771476e-02, -8.00390530e-01)
( 9.75813178e-02, -7.94844474e-01)
( 1.02585488e-01, -7.88799317e-01)
( 1.07589658e-01, -7.82668470e-01)
( 1.12593828e-01, -7.76511392e-01)
( 1.17597998e-01, -7.70337695e-01)
( 1.22602168e-01, -7.64149464e-01)
( 1.27606339e-01, -7.57947819e-01)
( 1.32610509e-01, -7.51733525e-01)
( 1.37614679e-01, -7.45507426e-01)
( 1.42618849e-01, -7.39270183e-01)
( 1.47623019e-01, -7.33022557e-01)
( 1.52627189e-01, -7.26765144e-01)
( 1.57631359e-01, -7.20498642e-01)
( 1.62635530e-01, -7.14223594e-01)
( 1.67639700e-01, -7.07940639e-01)
( 1.72643870e-01, -7.01650281e-01)
( 1.77648040e-01, -6.95353109e-01)
( 1.82652210e-01, -6.89049591e-01)
( 1.87656380e-01, -6.82740274e-01)
( 1.92660550e-01, -6.76425597e-01)
( 1.97664721e-01, -6.70106072e-01)
( 2.02668891e-01, -6.63782113e-01)
( 2.07673061e-01, -6.57454200e-01)
( 2.12677231e-01, -6.51122730e-01)
( 2.17681401e-01, -6.44788151e-01)
( 2.22685571e-01, -6.38450849e-01)
( 2.27689741e-01, -6.32111245e-01)
( 2.32693912e-01, -6.25769716e-01)
( 2.37698082e-01, -6.19426659e-01)
( 2.42702252e-01, -6.13082442e-01)
( 2.47706422e-01, -6.06737446e-01)
( 2.52710592e-01, -6.00392031e-01)
( 2.57714762e-01, -5.94046562e-01)
( 2.62718932e-01, -5.87701397e-01)
( 2.67723103e-01, -5.81356885e-01)
( 2.72727273e-01, -5.75013382e-01)
( 2.77731443e-01, -5.68671229e-01)
( 2.82735613e-01, -5.62330777e-01)
( 2.87739783e-01, -5.55992361e-01)
( 2.92743953e-01, -5.49656333e-01)
( 2.97748123e-01, -5.43323021e-01)
( 3.02752294e-01, -5.36992777e-01)
( 3.07756464e-01, -5.30665928e-01)
( 3.12760634e-01, -5.24342828e-01)
( 3.17764804e-01, -5.18023800e-01)
( 3.22768974e-01, -5.11709204e-01)
( 3.27773144e-01, -5.05399364e-01)
( 3.32777314e-01, -4.99094642e-01)
( 3.37781485e-01, -4.92795368e-01)
( 3.42785655e-01, -4.86501907e-01)
( 3.47789825e-01, -4.80214595e-01)
( 3.52793995e-01, -4.73933802e-01)
( 3.57798165e-01, -4.67659874e-01)
( 3.62802335e-01, -4.61393186e-01)
( 3.67806505e-01, -4.55134092e-01)
( 3.72810676e-01, -4.48882979e-01)
( 3.77814846e-01, -4.42640211e-01)
( 3.82819016e-01, -4.36406182e-01)
( 3.87823186e-01, -4.30181274e-01)
( 3.92827356e-01, -4.23965888e-01)
( 3.97831526e-01, -4.17760424e-01)
( 4.02835696e-01, -4.11565293e-01)
( 4.07839867e-01, -4.05380915e-01)
( 4.12844037e-01, -3.99207714e-01)
( 4.17848207e-01, -3.93046131e-01)
( 4.22852377e-01, -3.86896602e-01)
( 4.27856547e-01, -3.80759594e-01)
( 4.32860717e-01, -3.74635559e-01)
( 4.37864887e-01, -3.68524991e-01)
( 4.42869058e-01, -3.62428357e-01)
( 4.47873228e-01, -3.56346183e-01)
( 4.52877398e-01, -3.50278953e-01)
( 4.57881568e-01, -3.44227229e-01)
( 4.62885738e-01, -3.38191513e-01)
( 4.67889908e-01, -3.32172405e-01)
( 4.72894078e-01, -3.26170430e-01)
( 4.77898249e-01, -3.20186230e-01)
( 4.82902419e-01, -3.14220351e-01)
( 4.87906589e-01, -3.08273483e-01)
( 4.92910759e-01, -3.02346198e-01)
( 4.97914929e-01, -2.96439237e-01)
( 5.04587156e-01, -2.88596000e-01)
( 5.09591326e-01, -2.82739017e-01)
( 5.14595496e-01, -2.76904741e-01)
( 5.19599666e-01, -2.71093816e-01)
( 5.24603837e-01, -2.65307155e-01)
( 5.29608007e-01, -2.59545435e-01)
( 5.34612177e-01, -2.53809643e-01)
( 5.39616347e-01, -2.48100494e-01)
( 5.44620517e-01, -2.42419054e-01)
( 5.49624687e-01, -2.36766079e-01)
( 5.54628857e-01, -2.31142724e-01)
( 5.59633028e-01, -2.25549787e-01)
( 5.64637198e-01, -2.19988521e-01)
( 5.69641368e-01, -2.14459769e-01)
( 5.74645538e-01, -2.08964892e-01)
( 5.79649708e-01, -2.03504782e-01)
( 5.84653878e-01, -1.98080915e-01)
( 5.89658048e-01, -1.92694237e-01)
( 5.94662219e-01, -1.87346350e-01)
( 5.99666389e-01, -1.82038256e-01)
( 6.04670559e-01, -1.76771695e-01)
( 6.09674729e-01, -1.71547734e-01)
( 6.14678899e-01, -1.66368236e-01)
( 6.19683069e-01, -1.61234368e-01)
( 6.24687239e-01, -1.56148109e-01)
( 6.29691410e-01, -1.51110734e-01)
( 6.34695580e-01, -1.46124344e-01)
( 6.39699750e-01, -1.41190330e-01)
( 6.44703920e-01, -1.36310915e-01)
( 6.49708090e-01, -1.31487612e-01)
( 6.54712260e-01, -1.26722771e-01)
( 6.59716430e-01, -1.22018027e-01)
( 6.64720601e-01, -1.17375854e-01)
( 6.69724771e-01, -1.12798014e-01)
( 6.74728941e-01, -1.08287100e-01)
( 6.79733111e-01, -1.03844994e-01)
( 6.84737281e-01, -9.94743977e-02)
( 6.89741451e-01, -9.51773058e-02)
( 6.94745621e-01, -9.09565118e-02)
( 6.99749791e-01, -8.68141076e-02)
( 7.04753962e-01, -8.27529511e-02)
( 7.09758132e-01, -7.87752077e-02)
( 7.14762302e-01, -7.48837634e-02)
( 7.19766472e-01, -7.10808219e-02)
( 7.24770642e-01, -6.73692478e-02)
( 7.29774812e-01, -6.37512363e-02)
( 7.34778982e-01, -6.02295672e-02)
( 7.39783153e-01, -5.68063660e-02)
( 7.44787323e-01, -5.34842493e-02)
( 7.49791493e-01, -5.02651973e-02)
( 7.54795663e-01, -4.71515706e-02)
( 7.59799833e-01, -4.41451144e-02)
( 7.64804003e-01, -4.12478278e-02)
( 7.69808173e-01, -3.84611204e-02)
( 7.74812344e-01, -3.57865159e-02)
( 7.79816514e-01, -3.32249814e-02)
( 7.84820684e-01, -3.07774507e-02)
( 7.89824854e-01, -2.84443427e-02)
( 7.94829024e-01, -2.62258950e-02)
( 7.99833194e-01, -2.41218848e-02)
( 8.04837364e-01, -2.21317680e-02)
( 8.09841535e-01, -2.02546096e-02)
( 8.14845705e-01, -1.84890312e-02)
( 8.19849875e-01, -1.68333508e-02)
( 8.24854045e-01, -1.52853475e-02)
( 8.29858215e-01, -1.38426013e-02)
( 8.34862385e-01, -1.25020931e-02)
( 8.39866555e-01, -1.12607236e-02)
( 8.44870726e-01, -1.01147724e-02)
( 8.49874896e-01, -9.06056832e-03)
( 8.54879066e-01, -8.09383406e-03)
( 8.59883236e-01, -7.21047296e-03)
( 8.64887406e-01, -6.40583039e-03)
( 8.69891576e-01, -5.67555593e-03)
( 8.74895746e-01, -5.01481343e-03)
( 8.79899917e-01, -4.41917781e-03)
( 8.84904087e-01, -3.88382385e-03)
( 8.89908257e-01, -3.40441872e-03)
( 8.94912427e-01, -2.97631891e-03)
( 8.99916597e-01, -2.59542705e-03)
( 9.04920767e-01, -2.25741532e-03)
( 9.09924937e-01, -1.95851705e-03)
( 9.14929108e-01, -1.69481562e-03)
( 9.19933278e-01, -1.46296199e-03)
( 9.24937448e-01, -1.25948639e-03)
( 9.29941618e-01, -1.08141996e-03)
( 9.34945788e-01, -9.25785619e-04)
( 9.39949958e-01, -7.90128028e-04)
( 9.44954128e-01, -6.71855744e-04)
( 9.49958299e-01, -5.68713152e-04)
( 9.54962469e-01, -4.78650247e-04)
( 9.59966639e-01, -4.00090668e-04)
( 9.64970809e-01, -3.31101059e-04)
( 9.69974979e-01, -2.69872936e-04)
( 9.74979149e-01, -2.15191268e-04)
( 9.79983319e-01, -1.66247625e-04)
( 9.84987490e-01, -1.21442184e-04)
( 9.89991660e-01, -7.91468046e-05)
( 9.94995830e-01, -3.87886800e-05)
( 1.00000000e+00, -2.89952181e-06)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
(-1.00000000e+00, -4.53684661e-05)
(-9.94995830e-01,  6.96736149e-05)
(-9.89991660e-01,  1.40760987e-04)
(-9.84987490e-01,  1.80597915e-04)
(-9.79983319e-01,  2.01783993e-04)
(-9.74979149e-01,  2.16021782e-04)
(-9.69974979e-01,  2.33508454e-04)
(-9.64970809e-01,  2.62557460e-04)
(-9.59966639e-01,  3.09463485e-04)
(-9.54962469e-01,  3.78593668e-04)
(-9.49958299e-01,  4.72663460e-04)
(-9.44954128e-01,  5.93138913e-04)
(-9.39949958e-01,  7.40699848e-04)
(-9.34945788e-01,  9.15700246e-04)
(-9.29941618e-01,  1.11857234e-03)
(-9.24937448e-01,  1.35013703e-03)
(-9.19933278e-01,  1.61180266e-03)
(-9.14929108e-01,  1.90565322e-03)
(-9.09924937e-01,  2.23444373e-03)
(-9.04920767e-01,  2.60153108e-03)
(-8.99916597e-01,  3.01077315e-03)
(-8.94912427e-01,  3.46642660e-03)
(-8.89908257e-01,  3.97306538e-03)
(-8.84904087e-01,  4.53553079e-03)
(-8.79899917e-01,  5.15891115e-03)
(-8.74895746e-01,  5.84853876e-03)
(-8.69891576e-01,  6.60998550e-03)
(-8.64887406e-01,  7.44903682e-03)
(-8.59883236e-01,  8.37162815e-03)
(-8.54879066e-01,  9.38373561e-03)
(-8.49874896e-01,  1.04912228e-02)
(-8.44870726e-01,  1.16996558e-02)
(-8.39866555e-01,  1.30141061e-02)
(-8.34862385e-01,  1.44389665e-02)
(-8.29858215e-01,  1.59778039e-02)
(-8.24854045e-01,  1.76332696e-02)
(-8.19849875e-01,  1.94070812e-02)
(-8.14845705e-01,  2.13000779e-02)
(-8.09841535e-01,  2.33123433e-02)
(-8.04837364e-01,  2.54433791e-02)
(-7.99833194e-01,  2.76923051e-02)
(-7.94829024e-01,  3.00580592e-02)
(-7.89824854e-01,  3.25395685e-02)
(-7.84820684e-01,  3.51358689e-02)
(-7.79816514e-01,  3.78461579e-02)
(-7.74812344e-01,  4.06697746e-02)
(-7.69808173e-01,  4.36061173e-02)
(-7.64804003e-01,  4.66545148e-02)
(-7.59799833e-01,  4.98140818e-02)
(-7.54795663e-01,  5.30835898e-02)
(-7.49791493e-01,  5.64613819e-02)
(-7.44787323e-01,  5.99453514e-02)
(-7.39783153e-01,  6.35329899e-02)
(-7.34778982e-01,  6.72214937e-02)
(-7.29774812e-01,  7.10079048e-02)
(-7.24770642e-01,  7.48892528e-02)
(-7.19766472e-01,  7.88626650e-02)
(-7.14762302e-01,  8.29254208e-02)
(-7.09758132e-01,  8.70749366e-02)
(-7.04753962e-01,  9.13086895e-02)
(-6.99749791e-01,  9.56240999e-02)
(-6.94745621e-01,  1.00018404e-01)
(-6.89741451e-01,  1.04488553e-01)
(-6.84737281e-01,  1.09031168e-01)
(-6.79733111e-01,  1.13642575e-01)
(-6.74728941e-01,  1.18318917e-01)
(-6.69724771e-01,  1.23056337e-01)
(-6.64720601e-01,  1.27851202e-01)
(-6.59716430e-01,  1.32700324e-01)
(-6.54712260e-01,  1.37601137e-01)
(-6.49708090e-01,  1.42551791e-01)
(-6.44703920e-01,  1.47551121e-01)
(-6.39699750e-01,  1.52598489e-01)
(-6.34695580e-01,  1.57693512e-01)
(-6.29691410e-01,  1.62835704e-01)
(-6.24687239e-01,  1.68024119e-01)
(-6.19683069e-01,  1.73257037e-01)
(-6.14678899e-01,  1.78531792e-01)
(-6.09674729e-01,  1.83844771e-01)
(-6.04670559e-01,  1.89191610e-01)
(-5.99666389e-01,  1.94567547e-01)
(-5.94662219e-01,  1.99967879e-01)
(-5.89658048e-01,  2.05388431e-01)
(-5.84653878e-01,  2.10825933e-01)
(-5.79649708e-01,  2.16278250e-01)
(-5.74645538e-01,  2.21744419e-01)
(-5.69641368e-01,  2.27224482e-01)
(-5.64637198e-01,  2.32719169e-01)
(-5.59633028e-01,  2.38229482e-01)
(-5.54628857e-01,  2.43756244e-01)
(-5.49624687e-01,  2.49299687e-01)
(-5.44620517e-01,  2.54859109e-01)
(-5.39616347e-01,  2.60432661e-01)
(-5.34612177e-01,  2.66017282e-01)
(-5.29608007e-01,  2.71608789e-01)
(-5.24603837e-01,  2.77202159e-01)
(-5.19599666e-01,  2.82791944e-01)
(-5.14595496e-01,  2.88372807e-01)
(-5.09591326e-01,  2.93940072e-01)
(-5.04587156e-01,  2.99490199e-01)
(-4.97914929e-01,  3.06860254e-01)
(-4.92910759e-01,  3.12364614e-01)
(-4.87906589e-01,  3.17849918e-01)
(-4.82902419e-01,  3.23317462e-01)
(-4.77898249e-01,  3.28768363e-01)
(-4.72894078e-01,  3.34202934e-01)
(-4.67889908e-01,  3.39620232e-01)
(-4.62885738e-01,  3.45017865e-01)
(-4.57881568e-01,  3.50392082e-01)
(-4.52877398e-01,  3.55738097e-01)
(-4.47873228e-01,  3.61050568e-01)
(-4.42869058e-01,  3.66324098e-01)
(-4.37864887e-01,  3.71553654e-01)
(-4.32860717e-01,  3.76734831e-01)
(-4.27856547e-01,  3.81863915e-01)
(-4.22852377e-01,  3.86937775e-01)
(-4.17848207e-01,  3.91953631e-01)
(-4.12844037e-01,  3.96908782e-01)
(-4.07839867e-01,  4.01800373e-01)
(-4.02835696e-01,  4.06625272e-01)
(-3.97831526e-01,  4.11380095e-01)
(-3.92827356e-01,  4.16061349e-01)
(-3.87823186e-01,  4.20665670e-01)
(-3.82819016e-01,  4.25190053e-01)
(-3.77814846e-01,  4.29631994e-01)
(-3.72810676e-01,  4.33989483e-01)
(-3.67806505e-01,  4.38260834e-01)
(-3.62802335e-01,  4.42444384e-01)
(-3.57798165e-01,  4.46538149e-01)
(-3.52793995e-01,  4.50539549e-01)
(-3.47789825e-01,  4.54445285e-01)
(-3.42785655e-01,  4.58251427e-01)
(-3.37781485e-01,  4.61953705e-01)
(-3.32777314e-01,  4.65547946e-01)
(-3.27773144e-01,  4.69030558e-01)
(-3.22768974e-01,  4.72398962e-01)
(-3.17764804e-01,  4.75651875e-01)
(-3.12760634e-01,  4.78789394e-01)
(-3.07756464e-01,  4.81812886e-01)
(-3.02752294e-01,  4.84724687e-01)
(-2.97748123e-01,  4.87527710e-01)
(-2.92743953e-01,  4.90225023e-01)
(-2.87739783e-01,  4.92819482e-01)
(-2.82735613e-01,  4.95313482e-01)
(-2.77731443e-01,  4.97708862e-01)
(-2.72727273e-01,  5.00006965e-01)
(-2.67723103e-01,  5.02208836e-01)
(-2.62718932e-01,  5.04315504e-01)
(-2.57714762e-01,  5.06328304e-01)
(-2.52710592e-01,  5.08249173e-01)
(-2.47706422e-01,  5.10080876e-01)
(-2.42702252e-01,  5.11827110e-01)
(-2.37698082e-01,  5.13492457e-01)
(-2.32693912e-01,  5.15082162e-01)
(-2.27689741e-01,  5.16601748e-01)
(-2.22685571e-01,  5.18056474e-01)
(-2.17681401e-01,  5.19450714e-01)
(-2.12677231e-01,  5.20787356e-01)
(-2.07673061e-01,  5.22067362e-01)
(-2.02668891e-01,  5.23289681e-01)
(-1.97664721e-01,  5.24451681e-01)
(-1.92660550e-01,  5.25550210e-01)
(-1.87656380e-01,  5.26583205e-01)
(-1.82652210e-01,  5.27551498e-01)
(-1.77648040e-01,  5.28460094e-01)
(-1.72643870e-01,  5.29317926e-01)
(-1.67639700e-01,  5.30135156e-01)
(-1.62635530e-01,  5.30917783e-01)
(-1.57631359e-01,  5.31660781e-01)
(-1.52627189e-01,  5.32342538e-01)
(-1.47623019e-01,  5.32923585e-01)
(-1.42618849e-01,  5.33347924e-01)
(-1.37614679e-01,  5.33528990e-01)
(-1.32610509e-01,  5.33263998e-01)
(-1.27606339e-01,  5.31925302e-01)
(-1.22602168e-01,  5.27338195e-01)
(-1.17597998e-01,  5.11670816e-01)
(-1.12593828e-01,  4.61199943e-01)
(-1.07589658e-01,  3.38653122e-01)
(-1.02585488e-01,  1.74199886e-01)
(-9.75813178e-02,  6.73350260e-02)
(-9.25771476e-02,  2.54616777e-02)
(-8.75729775e-02,  1.14728113e-02)
(-8.25688073e-02,  6.42647890e-03)
(-7.75646372e-02,  4.31017545e-03)
(-7.25604671e-02,  3.28720861e-03)
(-6.75562969e-02,  2.69257760e-03)
(-6.25521268e-02,  2.26139493e-03)
(-5.75479566e-02,  1.89945644e-03)
(-5.25437865e-02,  1.58384083e-03)
(-4.75396163e-02,  1.31415173e-03)
(-4.25354462e-02,  1.09138468e-03)
(-3.75312761e-02,  9.11828377e-04)
(-3.25271059e-02,  7.67996372e-04)
(-2.75229358e-02,  6.51470819e-04)
(-2.25187656e-02,  5.54846717e-04)
(-1.75145955e-02,  4.71997512e-04)
(-1.25104254e-02,  3.97231422e-04)
(-7.50625521e-03,  3.24327082e-04)
(-2.50208507e-03,  2.46183903e-04)
( 2.50208507e-03,  1.55346817e-04)
( 7.50625521e-03,  4.52704503e-05)
( 1.25104254e-02, -8.80420069e-05)
( 1.75145955e-02, -2.44492188e-04)
( 2.25187656e-02, -4.18927768e-04)
( 2.75229358e-02, -6.01245076e-04)
( 3.25271059e-02, -7.77944496e-04)
( 3.75312761e-02, -9.35362824e-04)
( 4.25354462e-02, -1.06453393e-03)
( 4.75396163e-02, -1.16724744e-03)
( 5.25437865e-02, -1.26240514e-03)
( 5.75479566e-02, -1.39125706e-03)
( 6.25521268e-02, -1.61959169e-03)
( 6.75562969e-02, -2.03454485e-03)
( 7.25604671e-02, -2.73355517e-03)
( 7.75646372e-02, -3.80352625e-03)
( 8.25688073e-02, -5.29027733e-03)
( 8.75729775e-02, -7.16337367e-03)
( 9.25771476e-02, -9.29175674e-03)
( 9.75813178e-02, -1.14640449e-02)
( 1.02585488e-01, -1.35145793e-02)
( 1.07589658e-01, -1.56407556e-02)
( 1.12593828e-01, -1.89701822e-02)
( 1.17597998e-01, -2.62422269e-02)
( 1.22602168e-01, -4.19942100e-02)
( 1.27606339e-01, -7.11635091e-02)
( 1.32610509e-01, -1.15670827e-01)
( 1.37614679e-01, -1.71167427e-01)
( 1.42618849e-01, -2.27941413e-01)
( 1.47623019e-01, -2.76406676e-01)
( 1.52627189e-01, -3.11991621e-01)
( 1.57631359e-01, -3.35372752e-01)
( 1.62635530e-01, -3.49709709e-01)
( 1.67639700e-01, -3.58223385e-01)
( 1.72643870e-01, -3.63246055e-01)
( 1.77648040e-01, -3.66216895e-01)
( 1.82652210e-01, -3.67962044e-01)
( 1.87656380e-01, -3.68950064e-01)
( 1.92660550e-01, -3.69455714e-01)
( 1.97664721e-01, -3.69650045e-01)
( 2.02668891e-01, -3.69646107e-01)
( 2.07673061e-01, -3.69521250e-01)
( 2.12677231e-01, -3.69328307e-01)
( 2.17681401e-01, -3.69102072e-01)
( 2.22685571e-01, -3.68864075e-01)
( 2.27689741e-01, -3.68626678e-01)
( 2.32693912e-01, -3.68396624e-01)
( 2.37698082e-01, -3.68177845e-01)
( 2.42702252e-01, -3.67973403e-01)
( 2.47706422e-01, -3.67786556e-01)
( 2.52710592e-01, -3.67621087e-01)
( 2.57714762e-01, -3.67481098e-01)
( 2.62718932e-01, -3.67370491e-01)
( 2.67723103e-01, -3.67292324e-01)
( 2.72727273e-01, -3.67248191e-01)
( 2.77731443e-01, -3.67237732e-01)
( 2.82735613e-01, -3.67258317e-01)
( 2.87739783e-01, -3.67304927e-01)
( 2.92743953e-01, -3.67370210e-01)
( 2.97748123e-01, -3.67444684e-01)
( 3.02752294e-01, -3.67517041e-01)
( 3.07756464e-01, -3.67574503e-01)
( 3.12760634e-01, -3.67603211e-01)
( 3.17764804e-01, -3.67588614e-01)
( 3.22768974e-01, -3.67515826e-01)
( 3.27773144e-01, -3.67369974e-01)
( 3.32777314e-01, -3.67136494e-01)
( 3.37781485e-01, -3.66801393e-01)
( 3.42785655e-01, -3.66351452e-01)
( 3.47789825e-01, -3.65774390e-01)
( 3.52793995e-01, -3.65058964e-01)
( 3.57798165e-01, -3.64195029e-01)
( 3.62802335e-01, -3.63173560e-01)
( 3.67806505e-01, -3.61986663e-01)
( 3.72810676e-01, -3.60627588e-01)
( 3.77814846e-01, -3.59090769e-01)
( 3.82819016e-01, -3.57371899e-01)
( 3.87823186e-01, -3.55468051e-01)
( 3.92827356e-01, -3.53377820e-01)
( 3.97831526e-01, -3.51101467e-01)
( 4.02835696e-01, -3.48641026e-01)
( 4.07839867e-01, -3.46000332e-01)
( 4.12844037e-01, -3.43184939e-01)
( 4.17848207e-01, -3.40201919e-01)
( 4.22852377e-01, -3.37059527e-01)
( 4.27856547e-01, -3.33766782e-01)
( 4.32860717e-01, -3.30332993e-01)
( 4.37864887e-01, -3.26767298e-01)
( 4.42869058e-01, -3.23078278e-01)
( 4.47873228e-01, -3.19273699e-01)
( 4.52877398e-01, -3.15360404e-01)
( 4.57881568e-01, -3.11344381e-01)
( 4.62885738e-01, -3.07230962e-01)
( 4.67889908e-01, -3.03025109e-01)
( 4.72894078e-01, -2.98731741e-01)
( 4.77898249e-01, -2.94356006e-01)
( 4.82902419e-01, -2.89903479e-01)
( 4.87906589e-01, -2.85380227e-01)
( 4.92910759e-01, -2.80792755e-01)
( 4.97914929e-01, -2.76147837e-01)
( 5.04587156e-01, -2.69876976e-01)
( 5.09591326e-01, -2.65124003e-01)
( 5.14595496e-01, -2.60334869e-01)
( 5.19599666e-01, -2.55514668e-01)
( 5.24603837e-01, -2.50667663e-01)
( 5.29608007e-01, -2.45797308e-01)
( 5.34612177e-01, -2.40906359e-01)
( 5.39616347e-01, -2.35997062e-01)
( 5.44620517e-01, -2.31071390e-01)
( 5.49624687e-01, -2.26131282e-01)
( 5.54628857e-01, -2.21178864e-01)
( 5.59633028e-01, -2.16216601e-01)
( 5.64637198e-01, -2.11247378e-01)
( 5.69641368e-01, -2.06274487e-01)
( 5.74645538e-01, -2.01301543e-01)
( 5.79649708e-01, -1.96332325e-01)
( 5.84653878e-01, -1.91370603e-01)
( 5.89658048e-01, -1.86419949e-01)
( 5.94662219e-01, -1.81483606e-01)
( 5.99666389e-01, -1.76564409e-01)
( 6.04670559e-01, -1.71664799e-01)
( 6.09674729e-01, -1.66786910e-01)
( 6.14678899e-01, -1.61932727e-01)
( 6.19683069e-01, -1.57104263e-01)
( 6.24687239e-01, -1.52303733e-01)
( 6.29691410e-01, -1.47533660e-01)
( 6.34695580e-01, -1.42796914e-01)
( 6.39699750e-01, -1.38096651e-01)
( 6.44703920e-01, -1.33436189e-01)
( 6.49708090e-01, -1.28818832e-01)
( 6.54712260e-01, -1.24247717e-01)
( 6.59716430e-01, -1.19725701e-01)
( 6.64720601e-01, -1.15255328e-01)
( 6.69724771e-01, -1.10838890e-01)
( 6.74728941e-01, -1.06478550e-01)
( 6.79733111e-01, -1.02176507e-01)
( 6.84737281e-01, -9.79351500e-02)
( 6.89741451e-01, -9.37571602e-02)
( 6.94745621e-01, -8.96455404e-02)
( 6.99749791e-01, -8.56035650e-02)
( 7.04753962e-01, -8.16346678e-02)
( 7.09758132e-01, -7.77423024e-02)
( 7.14762302e-01, -7.39298141e-02)
( 7.19766472e-01, -7.02003536e-02)
( 7.24770642e-01, -6.65568523e-02)
( 7.29774812e-01, -6.30020532e-02)
( 7.34778982e-01, -5.95385773e-02)
( 7.39783153e-01, -5.61689956e-02)
( 7.44787323e-01, -5.28958749e-02)
( 7.49791493e-01, -4.97217795e-02)
( 7.54795663e-01, -4.66492249e-02)
( 7.59799833e-01, -4.36805982e-02)
( 7.64804003e-01, -4.08180698e-02)
( 7.69808173e-01, -3.80635230e-02)
( 7.74812344e-01, -3.54185223e-02)
( 7.79816514e-01, -3.28843258e-02)
( 7.84820684e-01, -3.04619303e-02)
( 7.89824854e-01, -2.81521262e-02)
( 7.94829024e-01, -2.59555328e-02)
( 7.99833194e-01, -2.38725861e-02)
( 8.04837364e-01, -2.19034651e-02)
( 8.09841535e-01, -2.00479595e-02)
( 8.14845705e-01, -1.83052975e-02)
( 8.19849875e-01, -1.66739730e-02)
( 8.24854045e-01, -1.51516118e-02)
( 8.29858215e-01, -1.37349220e-02)
( 8.34862385e-01, -1.24197540e-02)
( 8.39866555e-01, -1.12012778e-02)
( 8.44870726e-01, -1.00742604e-02)
( 8.49874896e-01, -9.03339955e-03)
( 8.54879066e-01, -8.07365513e-03)
( 8.59883236e-01, -7.19051399e-03)
( 8.64887406e-01, -6.38013392e-03)
( 8.69891576e-01, -5.63933518e-03)
( 8.74895746e-01, -4.96544035e-03)
( 8.79899917e-01, -4.35599708e-03)
( 8.84904087e-01, -3.80844544e-03)
( 8.89908257e-01, -3.31980565e-03)
( 8.94912427e-01, -2.88645913e-03)
( 8.99916597e-01, -2.50407608e-03)
( 9.04920767e-01, -2.16771214e-03)
( 9.09924937e-01, -1.87206063e-03)
( 9.14929108e-01, -1.61181373e-03)
( 9.19933278e-01, -1.38206253e-03)
( 9.24937448e-01, -1.17865566e-03)
( 9.29941618e-01, -9.98442413e-04)
( 9.34945788e-01, -8.39346608e-04)
( 9.39949958e-01, -7.00248637e-04)
( 9.44954128e-01, -5.80688239e-04)
( 9.49958299e-01, -4.80433021e-04)
( 9.54962469e-01, -3.98981835e-04)
( 9.59966639e-01, -3.35084977e-04)
( 9.64970809e-01, -2.86363869e-04)
( 9.69974979e-01, -2.49101302e-04)
( 9.74979149e-01, -2.18249759e-04)
( 9.79983319e-01, -1.87670957e-04)
( 9.84987490e-01, -1.50578153e-04)
( 9.89991660e-01, -1.00111082e-04)
( 9.94995830e-01, -2.99402169e-05)
( 1.00000000e+00,  6.52196608e-05)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
(-1.00000000e+00, -4.95968945e-06)
(-9.94995830e-01,  3.27230712e-05)
(-9.89991660e-01,  7.87095087e-05)
(-9.84987490e-01,  1.32638367e-04)
(-9.79983319e-01,  1.99936432e-04)
(-9.74979149e-01,  2.74127975e-04)
(-9.69974979e-01,  3.54934930e-04)
(-9.64970809e-01,  4.47319368e-04)
(-9.59966639e-01,  5.47526684e-04)
(-9.54962469e-01,  6.53808523e-04)
(-9.49958299e-01,  7.74729562e-04)
(-9.44954128e-01,  9.05661419e-04)
(-9.39949958e-01,  1.04616043e-03)
(-9.34945788e-01,  1.21073407e-03)
(-9.29941618e-01,  1.39128124e-03)
(-9.24937448e-01,  1.58828627e-03)
(-9.19933278e-01,  1.82479548e-03)
(-9.14929108e-01,  2.08455498e-03)
(-9.09924937e-01,  2.37525320e-03)
(-9.04920767e-01,  2.72068912e-03)
(-8.99916597e-01,  3.09896054e-03)
(-8.94912427e-01,  3.52977365e-03)
(-8.89908257e-01,  4.02775931e-03)
(-8.84904087e-01,  4.56835357e-03)
(-8.79899917e-01,  5.19088571e-03)
(-8.74895746e-01,  5.88598165e-03)
(-8.69891576e-01,  6.63346966e-03)
(-8.64887406e-01,  7.49831433e-03)
(-8.59883236e-01,  8.43269100e-03)
(-8.54879066e-01,  9.43795280e-03)
(-8.49874896e-01,  1.05798060e-02)
(-8.44870726e-01,  1.17889292e-02)
(-8.39866555e-01,  1.31005450e-02)
(-8.34862385e-01,  1.45391419e-02)
(-8.29858215e-01,  1.60512065e-02)
(-8.24854045e-01,  1.76980163e-02)
(-8.19849875e-01,  1.94533532e-02)
(-8.14845705e-01,  2.12890432e-02)
(-8.09841535e-01,  2.32872112e-02)
(-8.04837364e-01,  2.53737228e-02)
(-7.99833194e-01,  2.75572344e-02)
(-7.94829024e-01,  2.98982505e-02)
(-7.89824854e-01,  3.23225857e-02)
(-7.84820684e-01,  3.48652566e-02)
(-7.79816514e-01,  3.75414485e-02)
(-7.74812344e-01,  4.03010708e-02)
(-7.69808173e-01,  4.31974873e-02)
(-7.64804003e-01,  4.62047748e-02)
(-7.59799833e-01,  4.92934897e-02)
(-7.54795663e-01,  5.25321816e-02)
(-7.49791493e-01,  5.58617963e-02)
(-7.44787323e-01,  5.92779235e-02)
(-7.39783153e-01,  6.28451110e-02)
(-7.34778982e-01,  6.64793867e-02)
(-7.29774812e-01,  7.02079124e-02)
(-7.24770642e-01,  7.40662403e-02)
(-7.19766472e-01,  7.79858673e-02)
(-7.14762302e-01,  8.20111872e-02)
(-7.09758132e-01,  8.61410905e-02)
(-7.04753962e-01,  9.03233497e-02)
(-6.99749791e-01,  9.46182162e-02)
(-6.94745621e-01,  9.89919544e-02)
(-6.89741451e-01,  1.03416049e-01)
(-6.84737281e-01,  1.07951505e-01)
(-6.79733111e-01,  1.12542426e-01)
(-6.74728941e-01,  1.17184259e-01)
(-6.69724771e-01,  1.21930268e-01)
(-6.64720601e-01,  1.26715462e-01)
(-6.59716430e-01,  1.31551206e-01)
(-6.54712260e-01,  1.36477417e-01)
(-6.49708090e-01,  1.41440820e-01)
(-6.44703920e-01,  1.46451324e-01)
(-6.39699750e-01,  1.51538709e-01)
(-6.34695580e-01,  1.56666781e-01)
(-6.29691410e-01,  1.61831135e-01)
(-6.24687239e-01,  1.67070829e-01)
(-6.19683069e-01,  1.72348116e-01)
(-6.14678899e-01,  1.77649844e-01)
(-6.09674729e-01,  1.83030229e-01)
(-6.04670559e-01,  1.88439670e-01)
(-5.99666389e-01,  1.93876747e-01)
(-5.94662219e-01,  1.99385241e-01)
(-5.89658048e-01,  2.04914921e-01)
(-5.84653878e-01,  2.10477717e-01)
(-5.79649708e-01,  2.16096333e-01)
(-5.74645538e-01,  2.21740220e-01)
(-5.69641368e-01,  2.27417309e-01)
(-5.64637198e-01,  2.33134813e-01)
(-5.59633028e-01,  2.38887247e-01)
(-5.54628857e-01,  2.44663470e-01)
(-5.49624687e-01,  2.50465060e-01)
(-5.44620517e-01,  2.56307499e-01)
(-5.39616347e-01,  2.62162474e-01)
(-5.34612177e-01,  2.68040995e-01)
(-5.29608007e-01,  2.73962262e-01)
(-5.24603837e-01,  2.79888152e-01)
(-5.19599666e-01,  2.85838046e-01)
(-5.14595496e-01,  2.91822107e-01)
(-5.09591326e-01,  2.97821540e-01)
(-5.04587156e-01,  3.03848213e-01)
(-4.97914929e-01,  3.11918406e-01)
(-4.92910759e-01,  3.17999731e-01)
(-4.87906589e-01,  3.24094047e-01)
(-4.82902419e-01,  3.30209842e-01)
(-4.77898249e-01,  3.36355111e-01)
(-4.72894078e-01,  3.42510294e-01)
(-4.67889908e-01,  3.48684704e-01)
(-4.62885738e-01,  3.54883025e-01)
(-4.57881568e-01,  3.61093494e-01)
(-4.52877398e-01,  3.67319147e-01)
(-4.47873228e-01,  3.73563894e-01)
(-4.42869058e-01,  3.79827078e-01)
(-4.37864887e-01,  3.86104041e-01)
(-4.32860717e-01,  3.92390285e-01)
(-4.27856547e-01,  3.98690655e-01)
(-4.22852377e-01,  4.05006561e-01)
(-4.17848207e-01,  4.11326402e-01)
(-4.12844037e-01,  4.17658458e-01)
(-4.07839867e-01,  4.24008809e-01)
(-4.02835696e-01,  4.30364720e-01)
(-3.97831526e-01,  4.36728745e-01)
(-3.92827356e-01,  4.43109301e-01)
(-3.87823186e-01,  4.49503145e-01)
(-3.82819016e-01,  4.55907370e-01)
(-3.77814846e-01,  4.62325784e-01)
(-3.72810676e-01,  4.68757796e-01)
(-3.67806505e-01,  4.75205452e-01)
(-3.62802335e-01,  4.81662259e-01)
(-3.57798165e-01,  4.88124712e-01)
(-3.52793995e-01,  4.94600670e-01)
(-3.47789825e-01,  5.01091006e-01)
(-3.42785655e-01,  5.07583185e-01)
(-3.37781485e-01,  5.14079133e-01)
(-3.32777314e-01,  5.20588952e-01)
(-3.27773144e-01,  5.27104571e-01)
(-3.22768974e-01,  5.33618390e-01)
(-3.17764804e-01,  5.40138319e-01)
(-3.12760634e-01,  5.46663932e-01)
(-3.07756464e-01,  5.53195257e-01)
(-3.02752294e-01,  5.59732664e-01)
(-2.97748123e-01,  5.66274907e-01)
(-2.92743953e-01,  5.72817809e-01)
(-2.87739783e-01,  5.79365195e-01)
(-2.82735613e-01,  5.85922522e-01)
(-2.77731443e-01,  5.92483527e-01)
(-2.72727273e-01,  5.99045048e-01)
(-2.67723103e-01,  6.05611697e-01)
(-2.62718932e-01,  6.12190180e-01)
(-2.57714762e-01,  6.18775911e-01)
(-2.52710592e-01,  6.25362656e-01)
(-2.47706422e-01,  6.31953770e-01)
(-2.42702252e-01,  6.38551170e-01)
(-2.37698082e-01,  6.45154588e-01)
(-2.32693912e-01,  6.51763658e-01)
(-2.27689741e-01,  6.58376635e-01)
(-2.22685571e-01,  6.64991596e-01)
(-2.17681401e-01,  6.71607427e-01)
(-2.12677231e-01,  6.78220190e-01)
(-2.07673061e-01,  6.84828160e-01)
(-2.02668891e-01,  6.91434200e-01)
(-1.97664721e-01,  6.98038575e-01)
(-1.92660550e-01,  7.04641431e-01)
(-1.87656380e-01,  7.11242043e-01)
(-1.82652210e-01,  7.17841981e-01)
(-1.77648040e-01,  7.24443786e-01)
(-1.72643870e-01,  7.31046259e-01)
(-1.67639700e-01,  7.37649091e-01)
(-1.62635530e-01,  7.44252540e-01)
(-1.57631359e-01,  7.50856582e-01)
(-1.52627189e-01,  7.57460841e-01)
(-1.47623019e-01,  7.64069100e-01)
(-1.42618849e-01,  7.70681555e-01)
(-1.37614679e-01,  7.77292025e-01)
(-1.32610509e-01,  7.83898059e-01)
(-1.27606339e-01,  7.90498042e-01)
(-1.22602168e-01,  7.97096647e-01)
(-1.17597998e-01,  8.03693303e-01)
(-1.12593828e-01,  8.10279908e-01)
(-1.07589658e-01,  8.16859734e-01)
(-1.02585488e-01,  8.23436525e-01)
(-9.75813178e-02,  8.30005346e-01)
(-9.25771476e-02,  8.36571163e-01)
(-8.75729775e-02,  8.43133688e-01)
(-8.25688073e-02,  8.49692143e-01)
(-7.75646372e-02,  8.56249143e-01)
(-7.25604671e-02,  8.62797841e-01)
(-6.75562969e-02,  8.69339983e-01)
(-6.25521268e-02,  8.75877482e-01)
(-5.75479566e-02,  8.82411668e-01)
(-5.25437865e-02,  8.88937550e-01)
(-4.75396163e-02,  8.95344317e-01)
(-4.25354462e-02,  9.00503641e-01)
(-3.75312761e-02,  8.94906234e-01)
(-3.25271059e-02,  8.04554350e-01)
(-2.75229358e-02,  4.87737620e-01)
(-2.25187656e-02,  1.42985806e-01)
(-1.75145955e-02,  1.85175929e-02)
(-1.25104254e-02,  1.95837139e-03)
(-7.50625521e-03,  2.45249428e-04)
(-2.50208507e-03,  2.83673077e-05)
( 2.50208507e-03, -4.24617873e-05)
( 7.50625521e-03, -9.04864628e-05)
( 1.25104254e-02, -1.25773198e-04)
( 1.75145955e-02, -1.54713878e-04)
( 2.25187656e-02, -1.85857229e-04)
( 2.75229358e-02, -2.26784422e-04)
( 3.25271059e-02, -2.81536003e-04)
( 3.75312761e-02, -3.51310719e-04)
( 4.25354462e-02, -4.36345227e-04)
( 4.75396163e-02, -5.37563688e-04)
( 5.25437865e-02, -6.57321862e-04)
( 5.75479566e-02, -7.97904518e-04)
( 6.25521268e-02, -9.69685053e-04)
( 6.75562969e-02, -1.31279143e-03)
( 7.25604671e-02, -2.88665298e-03)
( 7.75646372e-02, -1.31132373e-02)
( 8.25688073e-02, -7.57478789e-02)
( 8.75729775e-02, -2.95090479e-01)
( 9.25771476e-02, -5.85921448e-01)
( 9.75813178e-02, -7.40015889e-01)
( 1.02585488e-01, -7.70076306e-01)
( 1.07589658e-01, -7.69915720e-01)
( 1.12593828e-01, -7.64986146e-01)
( 1.17597998e-01, -7.59309558e-01)
( 1.22602168e-01, -7.53507945e-01)
( 1.27606339e-01, -7.47670971e-01)
( 1.32610509e-01, -7.41809622e-01)
( 1.37614679e-01, -7.35925000e-01)
( 1.42618849e-01, -7.30017938e-01)
( 1.47623019e-01, -7.24090098e-01)
( 1.52627189e-01, -7.18143079e-01)
( 1.57631359e-01, -7.12181387e-01)
( 1.62635530e-01, -7.06204181e-01)
( 1.67639700e-01, -7.00210828e-01)
( 1.72643870e-01, -6.94203038e-01)
( 1.77648040e-01, -6.88179887e-01)
( 1.82652210e-01, -6.82140177e-01)
( 1.87656380e-01, -6.76085593e-01)
( 1.92660550e-01, -6.70014756e-01)
( 1.97664721e-01, -6.63929636e-01)
( 2.02668891e-01, -6.57833211e-01)
( 2.07673061e-01, -6.51721119e-01)
( 2.12677231e-01, -6.45596938e-01)
( 2.17681401e-01, -6.39466772e-01)
( 2.22685571e-01, -6.33326187e-01)
( 2.27689741e-01, -6.27174308e-01)
( 2.32693912e-01, -6.21019044e-01)
( 2.37698082e-01, -6.14860038e-01)
( 2.42702252e-01, -6.08695841e-01)
( 2.47706422e-01, -6.02527924e-01)
( 2.52710592e-01, -5.96352305e-01)
( 2.57714762e-01, -5.90175201e-01)
( 2.62718932e-01, -5.83999690e-01)
( 2.67723103e-01, -5.77817799e-01)
( 2.72727273e-01, -5.71631656e-01)
( 2.77731443e-01, -5.65441337e-01)
( 2.82735613e-01, -5.59243581e-01)
( 2.87739783e-01, -5.53045068e-01)
( 2.92743953e-01, -5.46845067e-01)
( 2.97748123e-01, -5.40642486e-01)
( 3.02752294e-01, -5.34439036e-01)
( 3.07756464e-01, -5.28229121e-01)
( 3.12760634e-01, -5.22017949e-01)
( 3.17764804e-01, -5.15807873e-01)
( 3.22768974e-01, -5.09595899e-01)
( 3.27773144e-01, -5.03387664e-01)
( 3.32777314e-01, -4.97185779e-01)
( 3.37781485e-01, -4.90990537e-01)
( 3.42785655e-01, -4.84795921e-01)
( 3.47789825e-01, -4.78604321e-01)
( 3.52793995e-01, -4.72422175e-01)
( 3.57798165e-01, -4.66239235e-01)
( 3.62802335e-01, -4.60061273e-01)
( 3.67806505e-01, -4.53890025e-01)
( 3.72810676e-01, -4.47720098e-01)
( 3.77814846e-01, -4.41555734e-01)
( 3.82819016e-01, -4.35397554e-01)
( 3.87823186e-01, -4.29246062e-01)
( 3.92827356e-01, -4.23096059e-01)
( 3.97831526e-01, -4.16952063e-01)
( 4.02835696e-01, -4.10819380e-01)
( 4.07839867e-01, -4.04687683e-01)
( 4.12844037e-01, -3.98559621e-01)
( 4.17848207e-01, -3.92447639e-01)
( 4.22852377e-01, -3.86340206e-01)
( 4.27856547e-01, -3.80236273e-01)
( 4.32860717e-01, -3.74151440e-01)
( 4.37864887e-01, -3.68077883e-01)
( 4.42869058e-01, -3.62012320e-01)
( 4.47873228e-01, -3.55964193e-01)
( 4.52877398e-01, -3.49931593e-01)
( 4.57881568e-01, -3.43911490e-01)
( 4.62885738e-01, -3.37907177e-01)
( 4.67889908e-01, -3.31922464e-01)
( 4.72894078e-01, -3.25952136e-01)
( 4.77898249e-01, -3.20000615e-01)
( 4.82902419e-01, -3.14071976e-01)
( 4.87906589e-01, -3.08155380e-01)
( 4.92910759e-01, -3.02260454e-01)
( 4.97914929e-01, -2.96388256e-01)
( 5.04587156e-01, -2.88576015e-01)
( 5.09591326e-01, -2.82754566e-01)
( 5.14595496e-01, -2.76943896e-01)
( 5.19599666e-01, -2.71151695e-01)
( 5.24603837e-01, -2.65390166e-01)
( 5.29608007e-01, -2.59643147e-01)
( 5.34612177e-01, -2.53921536e-01)
( 5.39616347e-01, -2.48226721e-01)
( 5.44620517e-01, -2.42549514e-01)
( 5.49624687e-01, -2.36906837e-01)
( 5.54628857e-01, -2.31289402e-01)
( 5.59633028e-01, -2.25692017e-01)
( 5.64637198e-01, -2.20138083e-01)
( 5.69641368e-01, -2.14604572e-01)
( 5.74645538e-01, -2.09110576e-01)
( 5.79649708e-01, -2.03651125e-01)
( 5.84653878e-01, -1.98217776e-01)
( 5.89658048e-01, -1.92838290e-01)
( 5.94662219e-01, -1.87483102e-01)
( 5.99666389e-01, -1.82177768e-01)
( 6.04670559e-01, -1.76908661e-01)
( 6.09674729e-01, -1.71679438e-01)
( 6.14678899e-01, -1.66504438e-01)
( 6.19683069e-01, -1.61364988e-01)
( 6.24687239e-01, -1.56279811e-01)
( 6.29691410e-01, -1.51233674e-01)
( 6.34695580e-01, -1.46245754e-01)
( 6.39699750e-01, -1.41304511e-01)
( 6.44703920e-01, -1.36421454e-01)
( 6.49708090e-01, -1.31592616e-01)
( 6.54712260e-01, -1.26819508e-01)
( 6.59716430e-01, -1.22109117e-01)
( 6.64720601e-01, -1.17452456e-01)
( 6.69724771e-01, -1.12871684e-01)
( 6.74728941e-01, -1.08341506e-01)
( 6.79733111e-01, -1.03903907e-01)
( 6.84737281e-01, -9.95223521e-02)
( 6.89741451e-01, -9.52253491e-02)
( 6.94745621e-01, -9.10014115e-02)
( 6.99749791e-01, -8.68531123e-02)
( 7.04753962e-01, -8.27995700e-02)
( 7.09758132e-01, -7.88081033e-02)
( 7.14762302e-01, -7.49374530e-02)
( 7.19766472e-01, -7.11223988e-02)
( 7.24770642e-01, -6.74357524e-02)
( 7.29774812e-01, -6.38216501e-02)
( 7.34778982e-01, -6.03151605e-02)
( 7.39783153e-01, -5.69085516e-02)
( 7.44787323e-01, -5.35881147e-02)
( 7.49791493e-01, -5.03983898e-02)
( 7.54795663e-01, -4.72692452e-02)
( 7.59799833e-01, -4.43044628e-02)
( 7.64804003e-01, -4.13884705e-02)
( 7.69808173e-01, -3.86383398e-02)
( 7.74812344e-01, -3.59565139e-02)
( 7.79816514e-01, -3.34080945e-02)
( 7.84820684e-01, -3.09631320e-02)
( 7.89824854e-01, -2.86165770e-02)
( 7.94829024e-01, -2.64094319e-02)
( 7.99833194e-01, -2.42659356e-02)
( 8.04837364e-01, -2.22970950e-02)
( 8.09841535e-01, -2.03760511e-02)
( 8.14845705e-01, -1.86219927e-02)
( 8.19849875e-01, -1.69349395e-02)
( 8.24854045e-01, -1.53745159e-02)
( 8.29858215e-01, -1.39139243e-02)
( 8.34862385e-01, -1.25400434e-02)
( 8.39866555e-01, -1.12959666e-02)
( 8.44870726e-01, -1.00997615e-02)
( 8.49874896e-01, -9.05934806e-03)
( 8.54879066e-01, -8.05637775e-03)
( 8.59883236e-01, -7.17788954e-03)
( 8.64887406e-01, -6.35718005e-03)
( 8.69891576e-01, -5.62147136e-03)
( 8.74895746e-01, -4.96506486e-03)
( 8.79899917e-01, -4.35732335e-03)
( 8.84904087e-01, -3.84475600e-03)
( 8.89908257e-01, -3.35943947e-03)
( 8.94912427e-01, -2.95957801e-03)
( 8.99916597e-01, -2.58935572e-03)
( 9.04920767e-01, -2.27187606e-03)
( 9.09924937e-01, -1.99474986e-03)
( 9.14929108e-01, -1.74453539e-03)
( 9.19933278e-01, -1.53945623e-03)
( 9.24937448e-01, -1.34729129e-03)
( 9.29941618e-01, -1.18958915e-03)
( 9.34945788e-01, -1.04391012e-03)
( 9.39949958e-01, -9.15382976e-04)
( 9.44954128e-01, -8.00789744e-04)
( 9.49958299e-01, -6.92166285e-04)
( 9.54962469e-01, -5.96924563e-04)
( 9.59966639e-01, -5.04599490e-04)
( 9.64970809e-01, -4.19073326e-04)
( 9.69974979e-01, -3.38742060e-04)
( 9.74979149e-01, -2.61682173e-04)
( 9.79983319e-01, -1.93917587e-04)
( 9.84987490e-01, -1.30808689e-04)
( 9.89991660e-01, -7.74467290e-05)
( 9.94995830e-01, -3.59023913e-05)
( 1.00000000e+00, -2.10546060e-06)};

\nextgroupplot[xmin=-1.0, xmax=1.0, ymin=-1.15, ymax=1.35, xlabel=$x$, ylabel=, xtick={-1, -0.5, 0, 0.5, 1}, width=0.30\textwidth, height=4.2cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
(-1.00000000e+00,  4.37011539e-06)
(-9.94995830e-01,  6.19072674e-05)
(-9.89991660e-01,  1.25711073e-04)
(-9.84987490e-01,  1.92334956e-04)
(-9.79983319e-01,  2.62890882e-04)
(-9.74979149e-01,  3.39310733e-04)
(-9.69974979e-01,  4.23555674e-04)
(-9.64970809e-01,  5.16906273e-04)
(-9.59966639e-01,  6.21028961e-04)
(-9.54962469e-01,  7.38019989e-04)
(-9.49958299e-01,  8.70161940e-04)
(-9.44954128e-01,  1.01935844e-03)
(-9.39949958e-01,  1.18797640e-03)
(-9.34945788e-01,  1.37846140e-03)
(-9.29941618e-01,  1.59360675e-03)
(-9.24937448e-01,  1.83595068e-03)
(-9.19933278e-01,  2.10851289e-03)
(-9.14929108e-01,  2.41414591e-03)
(-9.09924937e-01,  2.75613364e-03)
(-9.04920767e-01,  3.13745504e-03)
(-8.99916597e-01,  3.56154219e-03)
(-8.94912427e-01,  4.03147599e-03)
(-8.89908257e-01,  4.55074562e-03)
(-8.84904087e-01,  5.12240443e-03)
(-8.79899917e-01,  5.74987022e-03)
(-8.74895746e-01,  6.43606063e-03)
(-8.69891576e-01,  7.18419103e-03)
(-8.64887406e-01,  7.99692272e-03)
(-8.59883236e-01,  8.87714067e-03)
(-8.54879066e-01,  9.82714410e-03)
(-8.49874896e-01,  1.08493772e-02)
(-8.44870726e-01,  1.19456925e-02)
(-8.39866555e-01,  1.31180107e-02)
(-8.34862385e-01,  1.43676830e-02)
(-8.29858215e-01,  1.56960578e-02)
(-8.24854045e-01,  1.71039636e-02)
(-8.19849875e-01,  1.85921632e-02)
(-8.14845705e-01,  2.01609726e-02)
(-8.09841535e-01,  2.18105886e-02)
(-8.04837364e-01,  2.35408527e-02)
(-7.99833194e-01,  2.53514419e-02)
(-7.94829024e-01,  2.72417802e-02)
(-7.89824854e-01,  2.92110906e-02)
(-7.84820684e-01,  3.12584496e-02)
(-7.79816514e-01,  3.33827015e-02)
(-7.74812344e-01,  3.55826498e-02)
(-7.69808173e-01,  3.78568396e-02)
(-7.64804003e-01,  4.02038746e-02)
(-7.59799833e-01,  4.26220769e-02)
(-7.54795663e-01,  4.51099180e-02)
(-7.49791493e-01,  4.76655668e-02)
(-7.44787323e-01,  5.02874211e-02)
(-7.39783153e-01,  5.29735574e-02)
(-7.34778982e-01,  5.57223492e-02)
(-7.29774812e-01,  5.85318310e-02)
(-7.24770642e-01,  6.14003905e-02)
(-7.19766472e-01,  6.43260611e-02)
(-7.14762302e-01,  6.73072746e-02)
(-7.09758132e-01,  7.03420942e-02)
(-7.04753962e-01,  7.34290172e-02)
(-6.99749791e-01,  7.65661598e-02)
(-6.94745621e-01,  7.97520993e-02)
(-6.89741451e-01,  8.29850208e-02)
(-6.84737281e-01,  8.62635902e-02)
(-6.79733111e-01,  8.95860725e-02)
(-6.74728941e-01,  9.29512264e-02)
(-6.69724771e-01,  9.63574026e-02)
(-6.64720601e-01,  9.98034538e-02)
(-6.59716430e-01,  1.03287819e-01)
(-6.54712260e-01,  1.06809443e-01)
(-6.49708090e-01,  1.10366854e-01)
(-6.44703920e-01,  1.13959086e-01)
(-6.39699750e-01,  1.17584752e-01)
(-6.34695580e-01,  1.21242973e-01)
(-6.29691410e-01,  1.24932447e-01)
(-6.24687239e-01,  1.28652372e-01)
(-6.19683069e-01,  1.32401526e-01)
(-6.14678899e-01,  1.36179183e-01)
(-6.09674729e-01,  1.39984198e-01)
(-6.04670559e-01,  1.43815910e-01)
(-5.99666389e-01,  1.47673248e-01)
(-5.94662219e-01,  1.51555614e-01)
(-5.89658048e-01,  1.55462007e-01)
(-5.84653878e-01,  1.59391875e-01)
(-5.79649708e-01,  1.63344298e-01)
(-5.74645538e-01,  1.67318756e-01)
(-5.69641368e-01,  1.71314407e-01)
(-5.64637198e-01,  1.75330763e-01)
(-5.59633028e-01,  1.79367049e-01)
(-5.54628857e-01,  1.83422807e-01)
(-5.49624687e-01,  1.87497326e-01)
(-5.44620517e-01,  1.91590176e-01)
(-5.39616347e-01,  1.95700704e-01)
(-5.34612177e-01,  1.99828503e-01)
(-5.29608007e-01,  2.03972973e-01)
(-5.24603837e-01,  2.08133732e-01)
(-5.19599666e-01,  2.12310228e-01)
(-5.14595496e-01,  2.16502100e-01)
(-5.09591326e-01,  2.20708840e-01)
(-5.04587156e-01,  2.24930106e-01)
(-4.97914929e-01,  2.30580291e-01)
(-4.92910759e-01,  2.34833808e-01)
(-4.87906589e-01,  2.39100564e-01)
(-4.82902419e-01,  2.43380151e-01)
(-4.77898249e-01,  2.47672273e-01)
(-4.72894078e-01,  2.51976553e-01)
(-4.67889908e-01,  2.56292711e-01)
(-4.62885738e-01,  2.60620400e-01)
(-4.57881568e-01,  2.64959351e-01)
(-4.52877398e-01,  2.69309245e-01)
(-4.47873228e-01,  2.73669825e-01)
(-4.42869058e-01,  2.78040797e-01)
(-4.37864887e-01,  2.82421917e-01)
(-4.32860717e-01,  2.86812910e-01)
(-4.27856547e-01,  2.91213544e-01)
(-4.22852377e-01,  2.95623566e-01)
(-4.17848207e-01,  3.00042754e-01)
(-4.12844037e-01,  3.04470872e-01)
(-4.07839867e-01,  3.08907708e-01)
(-4.02835696e-01,  3.13353044e-01)
(-3.97831526e-01,  3.17806675e-01)
(-3.92827356e-01,  3.22268400e-01)
(-3.87823186e-01,  3.26738023e-01)
(-3.82819016e-01,  3.31215357e-01)
(-3.77814846e-01,  3.35700212e-01)
(-3.72810676e-01,  3.40192415e-01)
(-3.67806505e-01,  3.44691784e-01)
(-3.62802335e-01,  3.49198159e-01)
(-3.57798165e-01,  3.53711363e-01)
(-3.52793995e-01,  3.58231246e-01)
(-3.47789825e-01,  3.62757640e-01)
(-3.42785655e-01,  3.67290406e-01)
(-3.37781485e-01,  3.71829379e-01)
(-3.32777314e-01,  3.76374430e-01)
(-3.27773144e-01,  3.80925400e-01)
(-3.22768974e-01,  3.85482170e-01)
(-3.17764804e-01,  3.90044585e-01)
(-3.12760634e-01,  3.94612533e-01)
(-3.07756464e-01,  3.99185866e-01)
(-3.02752294e-01,  4.03764479e-01)
(-2.97748123e-01,  4.08348227e-01)
(-2.92743953e-01,  4.12937014e-01)
(-2.87739783e-01,  4.17530697e-01)
(-2.82735613e-01,  4.22129188e-01)
(-2.77731443e-01,  4.26732348e-01)
(-2.72727273e-01,  4.31340093e-01)
(-2.67723103e-01,  4.35952290e-01)
(-2.62718932e-01,  4.40568859e-01)
(-2.57714762e-01,  4.45189672e-01)
(-2.52710592e-01,  4.49814652e-01)
(-2.47706422e-01,  4.54443675e-01)
(-2.42702252e-01,  4.59076671e-01)
(-2.37698082e-01,  4.63713515e-01)
(-2.32693912e-01,  4.68354143e-01)
(-2.27689741e-01,  4.72998435e-01)
(-2.22685571e-01,  4.77646328e-01)
(-2.17681401e-01,  4.82297705e-01)
(-2.12677231e-01,  4.86952508e-01)
(-2.07673061e-01,  4.91610623e-01)
(-2.02668891e-01,  4.96271992e-01)
(-1.97664721e-01,  5.00936507e-01)
(-1.92660550e-01,  5.05604112e-01)
(-1.87656380e-01,  5.10274701e-01)
(-1.82652210e-01,  5.14948219e-01)
(-1.77648040e-01,  5.19624564e-01)
(-1.72643870e-01,  5.24303684e-01)
(-1.67639700e-01,  5.28985479e-01)
(-1.62635530e-01,  5.33669896e-01)
(-1.57631359e-01,  5.38356842e-01)
(-1.52627189e-01,  5.43046262e-01)
(-1.47623019e-01,  5.47738066e-01)
(-1.42618849e-01,  5.52432201e-01)
(-1.37614679e-01,  5.57128580e-01)
(-1.32610509e-01,  5.61827147e-01)
(-1.27606339e-01,  5.66527822e-01)
(-1.22602168e-01,  5.71230548e-01)
(-1.17597998e-01,  5.75935247e-01)
(-1.12593828e-01,  5.80641862e-01)
(-1.07589658e-01,  5.85350316e-01)
(-1.02585488e-01,  5.90060555e-01)
(-9.75813178e-02,  5.94772503e-01)
(-9.25771476e-02,  5.99486104e-01)
(-8.75729775e-02,  6.04201288e-01)
(-8.25688073e-02,  6.08917995e-01)
(-7.75646372e-02,  6.13636159e-01)
(-7.25604671e-02,  6.18355719e-01)
(-6.75562969e-02,  6.23076610e-01)
(-6.25521268e-02,  6.27798772e-01)
(-5.75479566e-02,  6.32522141e-01)
(-5.25437865e-02,  6.37246656e-01)
(-4.75396163e-02,  6.41972255e-01)
(-4.25354462e-02,  6.46698876e-01)
(-3.75312761e-02,  6.51426458e-01)
(-3.25271059e-02,  6.56154940e-01)
(-2.75229358e-02,  6.60884259e-01)
(-2.25187656e-02,  6.65614356e-01)
(-1.75145955e-02,  6.70345168e-01)
(-1.25104254e-02,  6.75076634e-01)
(-7.50625521e-03,  6.79808692e-01)
(-2.50208507e-03,  6.84541281e-01)
( 2.50208507e-03,  6.89274338e-01)
( 7.50625521e-03,  6.94007762e-01)
( 1.25104254e-02,  6.98740571e-01)
( 1.75145955e-02,  7.03450964e-01)
( 2.25187656e-02,  7.07623627e-01)
( 2.75229358e-02,  6.99097570e-01)
( 3.25271059e-02,  4.38040608e-01)
( 3.75312761e-02, -4.76469437e-01)
( 4.25354462e-02, -6.20826559e-01)
( 4.75396163e-02, -6.23094051e-01)
( 5.25437865e-02, -6.18788060e-01)
( 5.75479566e-02, -6.14205766e-01)
( 6.25521268e-02, -6.09611519e-01)
( 6.75562969e-02, -6.05016547e-01)
( 7.25604671e-02, -6.00421417e-01)
( 7.75646372e-02, -5.95826249e-01)
( 8.25688073e-02, -5.91231145e-01)
( 8.75729775e-02, -5.86636204e-01)
( 9.25771476e-02, -5.82041524e-01)
( 9.75813178e-02, -5.77447202e-01)
( 1.02585488e-01, -5.72853338e-01)
( 1.07589658e-01, -5.68260024e-01)
( 1.12593828e-01, -5.63667360e-01)
( 1.17597998e-01, -5.59075440e-01)
( 1.22602168e-01, -5.54484361e-01)
( 1.27606339e-01, -5.49894215e-01)
( 1.32610509e-01, -5.45305103e-01)
( 1.37614679e-01, -5.40717112e-01)
( 1.42618849e-01, -5.36130347e-01)
( 1.47623019e-01, -5.31544893e-01)
( 1.52627189e-01, -5.26960856e-01)
( 1.57631359e-01, -5.22378320e-01)
( 1.62635530e-01, -5.17797392e-01)
( 1.67639700e-01, -5.13218158e-01)
( 1.72643870e-01, -5.08640725e-01)
( 1.77648040e-01, -5.04065178e-01)
( 1.82652210e-01, -4.99491629e-01)
( 1.87656380e-01, -4.94920160e-01)
( 1.92660550e-01, -4.90350888e-01)
( 1.97664721e-01, -4.85783892e-01)
( 2.02668891e-01, -4.81219295e-01)
( 2.07673061e-01, -4.76657175e-01)
( 2.12677231e-01, -4.72097658e-01)
( 2.17681401e-01, -4.67540824e-01)
( 2.22685571e-01, -4.62986800e-01)
( 2.27689741e-01, -4.58435668e-01)
( 2.32693912e-01, -4.53887559e-01)
( 2.37698082e-01, -4.49342558e-01)
( 2.42702252e-01, -4.44800797e-01)
( 2.47706422e-01, -4.40262364e-01)
( 2.52710592e-01, -4.35727395e-01)
( 2.57714762e-01, -4.31195980e-01)
( 2.62718932e-01, -4.26668259e-01)
( 2.67723103e-01, -4.22144326e-01)
( 2.72727273e-01, -4.17624323e-01)
( 2.77731443e-01, -4.13108350e-01)
( 2.82735613e-01, -4.08596553e-01)
( 2.87739783e-01, -4.04089034e-01)
( 2.92743953e-01, -3.99585944e-01)
( 2.97748123e-01, -3.95087392e-01)
( 3.02752294e-01, -3.90593531e-01)
( 3.07756464e-01, -3.86104477e-01)
( 3.12760634e-01, -3.81620387e-01)
( 3.17764804e-01, -3.77141384e-01)
( 3.22768974e-01, -3.72667629e-01)
( 3.27773144e-01, -3.68199252e-01)
( 3.32777314e-01, -3.63736419e-01)
( 3.37781485e-01, -3.59279269e-01)
( 3.42785655e-01, -3.54827973e-01)
( 3.47789825e-01, -3.50382677e-01)
( 3.52793995e-01, -3.45943560e-01)
( 3.57798165e-01, -3.41510775e-01)
( 3.62802335e-01, -3.37084509e-01)
( 3.67806505e-01, -3.32664926e-01)
( 3.72810676e-01, -3.28252217e-01)
( 3.77814846e-01, -3.23846559e-01)
( 3.82819016e-01, -3.19448149e-01)
( 3.87823186e-01, -3.15057178e-01)
( 3.92827356e-01, -3.10673849e-01)
( 3.97831526e-01, -3.06298366e-01)
( 4.02835696e-01, -3.01930942e-01)
( 4.07839867e-01, -2.97571795e-01)
( 4.12844037e-01, -2.93221146e-01)
( 4.17848207e-01, -2.88879230e-01)
( 4.22852377e-01, -2.84546276e-01)
( 4.27856547e-01, -2.80222537e-01)
( 4.32860717e-01, -2.75908253e-01)
( 4.37864887e-01, -2.71603695e-01)
( 4.42869058e-01, -2.67309114e-01)
( 4.47873228e-01, -2.63024803e-01)
( 4.52877398e-01, -2.58751024e-01)
( 4.57881568e-01, -2.54488093e-01)
( 4.62885738e-01, -2.50236283e-01)
( 4.67889908e-01, -2.45995937e-01)
( 4.72894078e-01, -2.41767341e-01)
( 4.77898249e-01, -2.37550864e-01)
( 4.82902419e-01, -2.33346808e-01)
( 4.87906589e-01, -2.29155573e-01)
( 4.92910759e-01, -2.24977474e-01)
( 4.97914929e-01, -2.20812945e-01)
( 5.04587156e-01, -2.15281966e-01)
( 5.09591326e-01, -2.11150549e-01)
( 5.14595496e-01, -2.07034071e-01)
( 5.19599666e-01, -2.02932896e-01)
( 5.24603837e-01, -1.98847560e-01)
( 5.29608007e-01, -1.94778449e-01)
( 5.34612177e-01, -1.90726144e-01)
( 5.39616347e-01, -1.86691055e-01)
( 5.44620517e-01, -1.82673812e-01)
( 5.49624687e-01, -1.78674849e-01)
( 5.54628857e-01, -1.74694852e-01)
( 5.59633028e-01, -1.70734280e-01)
( 5.64637198e-01, -1.66793880e-01)
( 5.69641368e-01, -1.62874139e-01)
( 5.74645538e-01, -1.58975869e-01)
( 5.79649708e-01, -1.55099588e-01)
( 5.84653878e-01, -1.51246179e-01)
( 5.89658048e-01, -1.47416193e-01)
( 5.94662219e-01, -1.43610591e-01)
( 5.99666389e-01, -1.39829957e-01)
( 6.04670559e-01, -1.36075340e-01)
( 6.09674729e-01, -1.32347364e-01)
( 6.14678899e-01, -1.28647154e-01)
( 6.19683069e-01, -1.24975397e-01)
( 6.24687239e-01, -1.21333289e-01)
( 6.29691410e-01, -1.17721588e-01)
( 6.34695580e-01, -1.14141567e-01)
( 6.39699750e-01, -1.10594057e-01)
( 6.44703920e-01, -1.07080409e-01)
( 6.49708090e-01, -1.03601537e-01)
( 6.54712260e-01, -1.00158872e-01)
( 6.59716430e-01, -9.67534110e-02)
( 6.64720601e-01, -9.33866705e-02)
( 6.69724771e-01, -9.00597314e-02)
( 6.74728941e-01, -8.67741956e-02)
( 6.79733111e-01, -8.35312313e-02)
( 6.84737281e-01, -8.03325219e-02)
( 6.89741451e-01, -7.71793222e-02)
( 6.94745621e-01, -7.40733918e-02)
( 6.99749791e-01, -7.10160684e-02)
( 7.04753962e-01, -6.80091785e-02)
( 7.09758132e-01, -6.50541346e-02)
( 7.14762302e-01, -6.21528157e-02)
( 7.19766472e-01, -5.93066966e-02)
( 7.24770642e-01, -5.65176875e-02)
( 7.29774812e-01, -5.37873066e-02)
( 7.34778982e-01, -5.11174676e-02)
( 7.39783153e-01, -4.85097054e-02)
( 7.44787323e-01, -4.59659002e-02)
( 7.49791493e-01, -4.34875692e-02)
( 7.54795663e-01, -4.10765134e-02)
( 7.59799833e-01, -3.87341879e-02)
( 7.64804003e-01, -3.64622597e-02)
( 7.69808173e-01, -3.42620689e-02)
( 7.74812344e-01, -3.21350844e-02)
( 7.79816514e-01, -3.00824700e-02)
( 7.84820684e-01, -2.81054265e-02)
( 7.89824854e-01, -2.62048741e-02)
( 7.94829024e-01, -2.43816715e-02)
( 7.99833194e-01, -2.26364260e-02)
( 8.04837364e-01, -2.09695819e-02)
( 8.09841535e-01, -1.93813676e-02)
( 8.14845705e-01, -1.78717485e-02)
( 8.19849875e-01, -1.64405172e-02)
( 8.24854045e-01, -1.50871119e-02)
( 8.29858215e-01, -1.38108489e-02)
( 8.34862385e-01, -1.26106132e-02)
( 8.39866555e-01, -1.14852282e-02)
( 8.44870726e-01, -1.04330290e-02)
( 8.49874896e-01, -9.45235736e-03)
( 8.54879066e-01, -8.54103427e-03)
( 8.59883236e-01, -7.69696241e-03)
( 8.64887406e-01, -6.91751648e-03)
( 8.69891576e-01, -6.20023117e-03)
( 8.74895746e-01, -5.54213115e-03)
( 8.79899917e-01, -4.94047767e-03)
( 8.84904087e-01, -4.39206103e-03)
( 8.89908257e-01, -3.89397639e-03)
( 8.94912427e-01, -3.44290445e-03)
( 8.99916597e-01, -3.03588955e-03)
( 9.04920767e-01, -2.66962183e-03)
( 9.09924937e-01, -2.34118835e-03)
( 9.14929108e-01, -2.04740142e-03)
( 9.19933278e-01, -1.78550583e-03)
( 9.24937448e-01, -1.55250360e-03)
( 9.29941618e-01, -1.34579877e-03)
( 9.34945788e-01, -1.16268389e-03)
( 9.39949958e-01, -1.00089449e-03)
( 9.44954128e-01, -8.57950844e-04)
( 9.49958299e-01, -7.31687828e-04)
( 9.54962469e-01, -6.20044324e-04)
( 9.59966639e-01, -5.21371368e-04)
( 9.64970809e-01, -4.33679846e-04)
( 9.69974979e-01, -3.55149142e-04)
( 9.74979149e-01, -2.84364060e-04)
( 9.79983319e-01, -2.20241685e-04)
( 9.84987490e-01, -1.61092994e-04)
( 9.89991660e-01, -1.05261455e-04)
( 9.94995830e-01, -5.18200490e-05)
( 1.00000000e+00, -3.66866916e-06)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
(-1.00000000e+00,  1.13969595e-05)
(-9.94995830e-01, -4.62584292e-05)
(-9.89991660e-01, -4.13784776e-05)
(-9.84987490e-01,  1.19793276e-05)
(-9.79983319e-01,  1.00323417e-04)
(-9.74979149e-01,  2.11275306e-04)
(-9.69974979e-01,  3.34219926e-04)
(-9.64970809e-01,  4.60988133e-04)
(-9.59966639e-01,  5.86467035e-04)
(-9.54962469e-01,  7.09011847e-04)
(-9.49958299e-01,  8.30534197e-04)
(-9.44954128e-01,  9.56176219e-04)
(-9.39949958e-01,  1.09355000e-03)
(-9.34945788e-01,  1.25161858e-03)
(-9.29941618e-01,  1.43939404e-03)
(-9.24937448e-01,  1.66469706e-03)
(-9.19933278e-01,  1.93323159e-03)
(-9.14929108e-01,  2.24816485e-03)
(-9.09924937e-01,  2.61028083e-03)
(-9.04920767e-01,  3.01863369e-03)
(-8.99916597e-01,  3.47151081e-03)
(-8.94912427e-01,  3.96745990e-03)
(-8.89908257e-01,  4.50615016e-03)
(-8.84904087e-01,  5.08890885e-03)
(-8.79899917e-01,  5.71886986e-03)
(-8.74895746e-01,  6.40076032e-03)
(-8.69891576e-01,  7.14041378e-03)
(-8.64887406e-01,  7.94412959e-03)
(-8.59883236e-01,  8.81800128e-03)
(-8.54879066e-01,  9.76732174e-03)
(-8.49874896e-01,  1.07961465e-02)
(-8.44870726e-01,  1.19070647e-02)
(-8.39866555e-01,  1.31011930e-02)
(-8.34862385e-01,  1.43783738e-02)
(-8.29858215e-01,  1.57375319e-02)
(-8.24854045e-01,  1.71771203e-02)
(-8.19849875e-01,  1.86955775e-02)
(-8.14845705e-01,  2.02917186e-02)
(-8.09841535e-01,  2.19649962e-02)
(-8.04837364e-01,  2.37155875e-02)
(-7.99833194e-01,  2.55442970e-02)
(-7.94829024e-01,  2.74522935e-02)
(-7.89824854e-01,  2.94407325e-02)
(-7.84820684e-01,  3.15103394e-02)
(-7.79816514e-01,  3.36610395e-02)
(-7.74812344e-01,  3.58917156e-02)
(-7.69808173e-01,  3.82001524e-02)
(-7.64804003e-01,  4.05831917e-02)
(-7.59799833e-01,  4.30370761e-02)
(-7.54795663e-01,  4.55579163e-02)
(-7.49791493e-01,  4.81421875e-02)
(-7.44787323e-01,  5.07871474e-02)
(-7.39783153e-01,  5.34910841e-02)
(-7.34778982e-01,  5.62533356e-02)
(-7.29774812e-01,  5.90740748e-02)
(-7.24770642e-01,  6.19539047e-02)
(-7.19766472e-01,  6.48933507e-02)
(-7.14762302e-01,  6.78923603e-02)
(-7.09758132e-01,  7.09499209e-02)
(-7.04753962e-01,  7.40638833e-02)
(-6.99749791e-01,  7.72310348e-02)
(-6.94745621e-01,  8.04474175e-02)
(-6.89741451e-01,  8.37088287e-02)
(-6.84737281e-01,  8.70113984e-02)
(-6.79733111e-01,  9.03521151e-02)
(-6.74728941e-01,  9.37291758e-02)
(-6.69724771e-01,  9.71420726e-02)
(-6.64720601e-01,  1.00591390e-01)
(-6.59716430e-01,  1.04078357e-01)
(-6.54712260e-01,  1.07604246e-01)
(-6.49708090e-01,  1.11169775e-01)
(-6.44703920e-01,  1.14774624e-01)
(-6.39699750e-01,  1.18417197e-01)
(-6.34695580e-01,  1.22094658e-01)
(-6.29691410e-01,  1.25803240e-01)
(-6.24687239e-01,  1.29538753e-01)
(-6.19683069e-01,  1.33297180e-01)
(-6.14678899e-01,  1.37075239e-01)
(-6.09674729e-01,  1.40870796e-01)
(-6.04670559e-01,  1.44683070e-01)
(-5.99666389e-01,  1.48512583e-01)
(-5.94662219e-01,  1.52360876e-01)
(-5.89658048e-01,  1.56230071e-01)
(-5.84653878e-01,  1.60122334e-01)
(-5.79649708e-01,  1.64039371e-01)
(-5.74645538e-01,  1.67982008e-01)
(-5.69641368e-01,  1.71949951e-01)
(-5.64637198e-01,  1.75941737e-01)
(-5.59633028e-01,  1.79954867e-01)
(-5.54628857e-01,  1.83986103e-01)
(-5.49624687e-01,  1.88031849e-01)
(-5.44620517e-01,  1.92088563e-01)
(-5.39616347e-01,  1.96153143e-01)
(-5.34612177e-01,  2.00223213e-01)
(-5.29608007e-01,  2.04297315e-01)
(-5.24603837e-01,  2.08374968e-01)
(-5.19599666e-01,  2.12456602e-01)
(-5.14595496e-01,  2.16543401e-01)
(-5.09591326e-01,  2.20637050e-01)
(-5.04587156e-01,  2.24739440e-01)
(-4.97914929e-01,  2.30225904e-01)
(-4.92910759e-01,  2.34354827e-01)
(-4.87906589e-01,  2.38496335e-01)
(-4.82902419e-01,  2.42649950e-01)
(-4.77898249e-01,  2.46814279e-01)
(-4.72894078e-01,  2.50987115e-01)
(-4.67889908e-01,  2.55165642e-01)
(-4.62885738e-01,  2.59346724e-01)
(-4.57881568e-01,  2.63527239e-01)
(-4.52877398e-01,  2.67704403e-01)
(-4.47873228e-01,  2.71876053e-01)
(-4.42869058e-01,  2.76040839e-01)
(-4.37864887e-01,  2.80198330e-01)
(-4.32860717e-01,  2.84348999e-01)
(-4.27856547e-01,  2.88494113e-01)
(-4.22852377e-01,  2.92635496e-01)
(-4.17848207e-01,  2.96775209e-01)
(-4.12844037e-01,  3.00915134e-01)
(-4.07839867e-01,  3.05056537e-01)
(-4.02835696e-01,  3.09199651e-01)
(-3.97831526e-01,  3.13343400e-01)
(-3.92827356e-01,  3.17485322e-01)
(-3.87823186e-01,  3.21621773e-01)
(-3.82819016e-01,  3.25748413e-01)
(-3.77814846e-01,  3.29860903e-01)
(-3.72810676e-01,  3.33955707e-01)
(-3.67806505e-01,  3.38030789e-01)
(-3.62802335e-01,  3.42086057e-01)
(-3.57798165e-01,  3.46123375e-01)
(-3.52793995e-01,  3.50146097e-01)
(-3.47789825e-01,  3.54158159e-01)
(-3.42785655e-01,  3.58162892e-01)
(-3.37781485e-01,  3.62161846e-01)
(-3.32777314e-01,  3.66153938e-01)
(-3.27773144e-01,  3.70135227e-01)
(-3.22768974e-01,  3.74099464e-01)
(-3.17764804e-01,  3.78039349e-01)
(-3.12760634e-01,  3.81948178e-01)
(-3.07756464e-01,  3.85821378e-01)
(-3.02752294e-01,  3.89657412e-01)
(-2.97748123e-01,  3.93457748e-01)
(-2.92743953e-01,  3.97225901e-01)
(-2.87739783e-01,  4.00965954e-01)
(-2.82735613e-01,  4.04681061e-01)
(-2.77731443e-01,  4.08372439e-01)
(-2.72727273e-01,  4.12039048e-01)
(-2.67723103e-01,  4.15677893e-01)
(-2.62718932e-01,  4.19284711e-01)
(-2.57714762e-01,  4.22854763e-01)
(-2.52710592e-01,  4.26383544e-01)
(-2.47706422e-01,  4.29867289e-01)
(-2.42702252e-01,  4.33303274e-01)
(-2.37698082e-01,  4.36689889e-01)
(-2.32693912e-01,  4.40026529e-01)
(-2.27689741e-01,  4.43313318e-01)
(-2.22685571e-01,  4.46550733e-01)
(-2.17681401e-01,  4.49739175e-01)
(-2.12677231e-01,  4.52878594e-01)
(-2.07673061e-01,  4.55968207e-01)
(-2.02668891e-01,  4.59006378e-01)
(-1.97664721e-01,  4.61990677e-01)
(-1.92660550e-01,  4.64918103e-01)
(-1.87656380e-01,  4.67785424e-01)
(-1.82652210e-01,  4.70589594e-01)
(-1.77648040e-01,  4.73328149e-01)
(-1.72643870e-01,  4.75999538e-01)
(-1.67639700e-01,  4.78603323e-01)
(-1.62635530e-01,  4.81140212e-01)
(-1.57631359e-01,  4.83611895e-01)
(-1.52627189e-01,  4.86020696e-01)
(-1.47623019e-01,  4.88369057e-01)
(-1.42618849e-01,  4.90658922e-01)
(-1.37614679e-01,  4.92891085e-01)
(-1.32610509e-01,  4.95064642e-01)
(-1.27606339e-01,  4.97176665e-01)
(-1.22602168e-01,  4.99222241e-01)
(-1.17597998e-01,  5.01194976e-01)
(-1.12593828e-01,  5.03088011e-01)
(-1.07589658e-01,  5.04895554e-01)
(-1.02585488e-01,  5.06614872e-01)
(-9.75813178e-02,  5.08248683e-01)
(-9.25771476e-02,  5.09807779e-01)
(-8.75729775e-02,  5.11313283e-01)
(-8.25688073e-02,  5.12796940e-01)
(-7.75646372e-02,  5.14296373e-01)
(-7.25604671e-02,  5.15841498e-01)
(-6.75562969e-02,  5.17430956e-01)
(-6.25521268e-02,  5.19004800e-01)
(-5.75479566e-02,  5.20421732e-01)
(-5.25437865e-02,  5.21400945e-01)
(-4.75396163e-02,  5.21180483e-01)
(-4.25354462e-02,  5.17100798e-01)
(-3.75312761e-02,  5.00190735e-01)
(-3.25271059e-02,  4.44825188e-01)
(-2.75229358e-02,  3.14466122e-01)
(-2.25187656e-02,  1.51573545e-01)
(-1.75145955e-02,  5.31891688e-02)
(-1.25104254e-02,  1.62603373e-02)
(-7.50625521e-03,  4.84101924e-03)
(-2.50208507e-03,  1.57196581e-03)
( 2.50208507e-03,  6.40204556e-04)
( 7.50625521e-03,  2.75529221e-04)
( 1.25104254e-02, -5.90695970e-05)
( 1.75145955e-02, -5.10505599e-04)
( 2.25187656e-02, -1.07455529e-03)
( 2.75229358e-02, -1.68066724e-03)
( 3.25271059e-02, -2.24054223e-03)
( 3.75312761e-02, -2.67974689e-03)
( 4.25354462e-02, -2.95564498e-03)
( 4.75396163e-02, -3.09745104e-03)
( 5.25437865e-02, -3.39244522e-03)
( 5.75479566e-02, -4.95087120e-03)
( 6.25521268e-02, -1.07706464e-02)
( 6.75562969e-02, -2.66010335e-02)
( 7.25604671e-02, -5.95070689e-02)
( 7.75646372e-02, -1.12555427e-01)
( 8.25688073e-02, -1.79192614e-01)
( 8.75729775e-02, -2.45046565e-01)
( 9.25771476e-02, -2.97471793e-01)
( 9.75813178e-02, -3.32373236e-01)
( 1.02585488e-01, -3.52577623e-01)
( 1.07589658e-01, -3.62976577e-01)
( 1.12593828e-01, -3.67658449e-01)
( 1.17597998e-01, -3.69307436e-01)
( 1.22602168e-01, -3.69501202e-01)
( 1.27606339e-01, -3.69108071e-01)
( 1.32610509e-01, -3.68573969e-01)
( 1.37614679e-01, -3.68102157e-01)
( 1.42618849e-01, -3.67762299e-01)
( 1.47623019e-01, -3.67556065e-01)
( 1.52627189e-01, -3.67455660e-01)
( 1.57631359e-01, -3.67425283e-01)
( 1.62635530e-01, -3.67431944e-01)
( 1.67639700e-01, -3.67449890e-01)
( 1.72643870e-01, -3.67461403e-01)
( 1.77648040e-01, -3.67455722e-01)
( 1.82652210e-01, -3.67427143e-01)
( 1.87656380e-01, -3.67372953e-01)
( 1.92660550e-01, -3.67291528e-01)
( 1.97664721e-01, -3.67180797e-01)
( 2.02668891e-01, -3.67037162e-01)
( 2.07673061e-01, -3.66854892e-01)
( 2.12677231e-01, -3.66625964e-01)
( 2.17681401e-01, -3.66340306e-01)
( 2.22685571e-01, -3.65986350e-01)
( 2.27689741e-01, -3.65551801e-01)
( 2.32693912e-01, -3.65024502e-01)
( 2.37698082e-01, -3.64393289e-01)
( 2.42702252e-01, -3.63648708e-01)
( 2.47706422e-01, -3.62783514e-01)
( 2.52710592e-01, -3.61792886e-01)
( 2.57714762e-01, -3.60674341e-01)
( 2.62718932e-01, -3.59427390e-01)
( 2.67723103e-01, -3.58053027e-01)
( 2.72727273e-01, -3.56553178e-01)
( 2.77731443e-01, -3.54930233e-01)
( 2.82735613e-01, -3.53186764e-01)
( 2.87739783e-01, -3.51325423e-01)
( 2.92743953e-01, -3.49349002e-01)
( 2.97748123e-01, -3.47260540e-01)
( 3.02752294e-01, -3.45063384e-01)
( 3.07756464e-01, -3.42761163e-01)
( 3.12760634e-01, -3.40357662e-01)
( 3.17764804e-01, -3.37856679e-01)
( 3.22768974e-01, -3.35261922e-01)
( 3.27773144e-01, -3.32577025e-01)
( 3.32777314e-01, -3.29805682e-01)
( 3.37781485e-01, -3.26951862e-01)
( 3.42785655e-01, -3.24020043e-01)
( 3.47789825e-01, -3.21015341e-01)
( 3.52793995e-01, -3.17943480e-01)
( 3.57798165e-01, -3.14810545e-01)
( 3.62802335e-01, -3.11622553e-01)
( 3.67806505e-01, -3.08384939e-01)
( 3.72810676e-01, -3.05102089e-01)
( 3.77814846e-01, -3.01777052e-01)
( 3.82819016e-01, -2.98411544e-01)
( 3.87823186e-01, -2.95006234e-01)
( 3.92827356e-01, -2.91561257e-01)
( 3.97831526e-01, -2.88076807e-01)
( 4.02835696e-01, -2.84553667e-01)
( 4.07839867e-01, -2.80993550e-01)
( 4.12844037e-01, -2.77399185e-01)
( 4.17848207e-01, -2.73774149e-01)
( 4.22852377e-01, -2.70122518e-01)
( 4.27856547e-01, -2.66448438e-01)
( 4.32860717e-01, -2.62755710e-01)
( 4.37864887e-01, -2.59047498e-01)
( 4.42869058e-01, -2.55326188e-01)
( 4.47873228e-01, -2.51593422e-01)
( 4.52877398e-01, -2.47850255e-01)
( 4.57881568e-01, -2.44097375e-01)
( 4.62885738e-01, -2.40335327e-01)
( 4.67889908e-01, -2.36564662e-01)
( 4.72894078e-01, -2.32786019e-01)
( 4.77898249e-01, -2.29000123e-01)
( 4.82902419e-01, -2.25207731e-01)
( 4.87906589e-01, -2.21409588e-01)
( 4.92910759e-01, -2.17606392e-01)
( 4.97914929e-01, -2.13798813e-01)
( 5.04587156e-01, -2.08716445e-01)
( 5.09591326e-01, -2.04901555e-01)
( 5.14595496e-01, -2.01085168e-01)
( 5.19599666e-01, -1.97268612e-01)
( 5.24603837e-01, -1.93453475e-01)
( 5.29608007e-01, -1.89641558e-01)
( 5.34612177e-01, -1.85834792e-01)
( 5.39616347e-01, -1.82035129e-01)
( 5.44620517e-01, -1.78244427e-01)
( 5.49624687e-01, -1.74464344e-01)
( 5.54628857e-01, -1.70696254e-01)
( 5.59633028e-01, -1.66941207e-01)
( 5.64637198e-01, -1.63199922e-01)
( 5.69641368e-01, -1.59472816e-01)
( 5.74645538e-01, -1.55760071e-01)
( 5.79649708e-01, -1.52061712e-01)
( 5.84653878e-01, -1.48377710e-01)
( 5.89658048e-01, -1.44708081e-01)
( 5.94662219e-01, -1.41052993e-01)
( 5.99666389e-01, -1.37412859e-01)
( 6.04670559e-01, -1.33788423e-01)
( 6.09674729e-01, -1.30180820e-01)
( 6.14678899e-01, -1.26591610e-01)
( 6.19683069e-01, -1.23022770e-01)
( 6.24687239e-01, -1.19476638e-01)
( 6.29691410e-01, -1.15955811e-01)
( 6.34695580e-01, -1.12462988e-01)
( 6.39699750e-01, -1.09000795e-01)
( 6.44703920e-01, -1.05571598e-01)
( 6.49708090e-01, -1.02177336e-01)
( 6.54712260e-01, -9.88194174e-02)
( 6.59716430e-01, -9.54986892e-02)
( 6.64720601e-01, -9.22154950e-02)
( 6.69724771e-01, -8.89698199e-02)
( 6.74728941e-01, -8.57614983e-02)
( 6.79733111e-01, -8.25904522e-02)
( 6.84737281e-01, -7.94569216e-02)
( 6.89741451e-01, -7.63616490e-02)
( 6.94745621e-01, -7.33059915e-02)
( 6.99749791e-01, -7.02919437e-02)
( 7.04753962e-01, -6.73220760e-02)
( 7.09758132e-01, -6.43994000e-02)
( 7.14762302e-01, -6.15271867e-02)
( 7.19766472e-01, -5.87087638e-02)
( 7.24770642e-01, -5.59473198e-02)
( 7.29774812e-01, -5.32457342e-02)
( 7.34778982e-01, -5.06064512e-02)
( 7.39783153e-01, -4.80314034e-02)
( 7.44787323e-01, -4.55219916e-02)
( 7.49791493e-01, -4.30791204e-02)
( 7.54795663e-01, -4.07032887e-02)
( 7.59799833e-01, -3.83947288e-02)
( 7.64804003e-01, -3.61535857e-02)
( 7.69808173e-01, -3.39801162e-02)
( 7.74812344e-01, -3.18748828e-02)
( 7.79816514e-01, -2.98389085e-02)
( 7.84820684e-01, -2.78737587e-02)
( 7.89824854e-01, -2.59815196e-02)
( 7.94829024e-01, -2.41646586e-02)
( 7.99833194e-01, -2.24257726e-02)
( 8.04837364e-01, -2.07672552e-02)
( 8.09841535e-01, -1.91909318e-02)
( 8.14845705e-01, -1.76977297e-02)
( 8.19849875e-01, -1.62874451e-02)
( 8.24854045e-01, -1.49586594e-02)
( 8.29858215e-01, -1.37088307e-02)
( 8.34862385e-01, -1.25345516e-02)
( 8.39866555e-01, -1.14319368e-02)
( 8.44870726e-01, -1.03970716e-02)
( 8.49874896e-01, -9.42644300e-03)
( 8.54879066e-01, -8.51727460e-03)
( 8.59883236e-01, -7.66770109e-03)
( 8.64887406e-01, -6.87675031e-03)
( 8.69891576e-01, -6.14413436e-03)
( 8.74895746e-01, -5.46988843e-03)
( 8.79899917e-01, -4.85392532e-03)
( 8.84904087e-01, -4.29559035e-03)
( 8.89908257e-01, -3.79330181e-03)
( 8.94912427e-01, -3.34434564e-03)
( 8.99916597e-01, -2.94486349e-03)
( 9.04920767e-01, -2.59003634e-03)
( 9.09924937e-01, -2.27443072e-03)
( 9.14929108e-01, -1.99244801e-03)
( 9.19933278e-01, -1.73880619e-03)
( 9.24937448e-01, -1.50898659e-03)
( 9.29941618e-01, -1.29959335e-03)
( 9.34945788e-01, -1.10859101e-03)
( 9.39949958e-01, -9.35399350e-04)
( 9.44954128e-01, -7.80828263e-04)
( 9.49958299e-01, -6.46828512e-04)
( 9.54962469e-01, -5.36023122e-04)
( 9.59966639e-01, -4.50977222e-04)
( 9.64970809e-01, -3.93172668e-04)
( 9.69974979e-01, -3.61685429e-04)
( 9.74979149e-01, -3.51620872e-04)
( 9.79983319e-01, -3.52438399e-04)
( 9.84987490e-01, -3.46376821e-04)
( 9.89991660e-01, -3.07252317e-04)
( 9.94995830e-01, -1.99916648e-04)
( 1.00000000e+00,  1.93841819e-05)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
(-1.00000000e+00, -5.60194474e-05)
(-9.94995830e-01, -9.72019049e-06)
(-9.89991660e-01,  4.72895773e-05)
(-9.84987490e-01,  1.14603967e-04)
(-9.79983319e-01,  1.95704887e-04)
(-9.74979149e-01,  2.89856951e-04)
(-9.69974979e-01,  3.93326745e-04)
(-9.64970809e-01,  5.06852255e-04)
(-9.59966639e-01,  6.35145561e-04)
(-9.54962469e-01,  7.73037978e-04)
(-9.49958299e-01,  9.21111557e-04)
(-9.44954128e-01,  1.08543614e-03)
(-9.39949958e-01,  1.26547663e-03)
(-9.34945788e-01,  1.45954903e-03)
(-9.29941618e-01,  1.67503210e-03)
(-9.24937448e-01,  1.91791822e-03)
(-9.19933278e-01,  2.18224704e-03)
(-9.14929108e-01,  2.47545551e-03)
(-9.09924937e-01,  2.81272228e-03)
(-9.04920767e-01,  3.18091943e-03)
(-8.99916597e-01,  3.58601818e-03)
(-8.94912427e-01,  4.05448197e-03)
(-8.89908257e-01,  4.56346411e-03)
(-8.84904087e-01,  5.11670357e-03)
(-8.79899917e-01,  5.75214139e-03)
(-8.74895746e-01,  6.43616005e-03)
(-8.69891576e-01,  7.17049511e-03)
(-8.64887406e-01,  8.00268167e-03)
(-8.59883236e-01,  8.88912495e-03)
(-8.54879066e-01,  9.83046786e-03)
(-8.49874896e-01,  1.08806559e-02)
(-8.44870726e-01,  1.19883153e-02)
(-8.39866555e-01,  1.31544042e-02)
(-8.34862385e-01,  1.44347527e-02)
(-8.29858215e-01,  1.57740700e-02)
(-8.24854045e-01,  1.71740715e-02)
(-8.19849875e-01,  1.86904715e-02)
(-8.14845705e-01,  2.02657600e-02)
(-8.09841535e-01,  2.19034886e-02)
(-8.04837364e-01,  2.36560146e-02)
(-7.99833194e-01,  2.54667878e-02)
(-7.94829024e-01,  2.73409697e-02)
(-7.89824854e-01,  2.93262395e-02)
(-7.84820684e-01,  3.13683763e-02)
(-7.79816514e-01,  3.34738451e-02)
(-7.74812344e-01,  3.56850338e-02)
(-7.69808173e-01,  3.79508724e-02)
(-7.64804003e-01,  4.02785171e-02)
(-7.59799833e-01,  4.27050973e-02)
(-7.54795663e-01,  4.51832413e-02)
(-7.49791493e-01,  4.77199696e-02)
(-7.44787323e-01,  5.03480071e-02)
(-7.39783153e-01,  5.30239108e-02)
(-7.34778982e-01,  5.57537141e-02)
(-7.29774812e-01,  5.85674474e-02)
(-7.24770642e-01,  6.14252826e-02)
(-7.19766472e-01,  6.43315374e-02)
(-7.14762302e-01,  6.73157571e-02)
(-7.09758132e-01,  7.03407900e-02)
(-7.04753962e-01,  7.34095317e-02)
(-6.99749791e-01,  7.65500488e-02)
(-6.94745621e-01,  7.97296443e-02)
(-6.89741451e-01,  8.29488632e-02)
(-6.84737281e-01,  8.62331557e-02)
(-6.79733111e-01,  8.95556921e-02)
(-6.74728941e-01,  9.29144611e-02)
(-6.69724771e-01,  9.63282911e-02)
(-6.64720601e-01,  9.97806188e-02)
(-6.59716430e-01,  1.03265475e-01)
(-6.54712260e-01,  1.06794651e-01)
(-6.49708090e-01,  1.10362263e-01)
(-6.44703920e-01,  1.13958109e-01)
(-6.39699750e-01,  1.17587526e-01)
(-6.34695580e-01,  1.21255485e-01)
(-6.29691410e-01,  1.24947957e-01)
(-6.24687239e-01,  1.28666842e-01)
(-6.19683069e-01,  1.32420278e-01)
(-6.14678899e-01,  1.36198358e-01)
(-6.09674729e-01,  1.39998842e-01)
(-6.04670559e-01,  1.43827989e-01)
(-5.99666389e-01,  1.47684826e-01)
(-5.94662219e-01,  1.51562523e-01)
(-5.89658048e-01,  1.55463658e-01)
(-5.84653878e-01,  1.59392128e-01)
(-5.79649708e-01,  1.63343069e-01)
(-5.74645538e-01,  1.67314465e-01)
(-5.69641368e-01,  1.71307590e-01)
(-5.64637198e-01,  1.75327064e-01)
(-5.59633028e-01,  1.79364742e-01)
(-5.54628857e-01,  1.83421021e-01)
(-5.49624687e-01,  1.87497407e-01)
(-5.44620517e-01,  1.91595425e-01)
(-5.39616347e-01,  1.95709136e-01)
(-5.34612177e-01,  1.99837840e-01)
(-5.29608007e-01,  2.03986026e-01)
(-5.24603837e-01,  2.08151787e-01)
(-5.19599666e-01,  2.12329998e-01)
(-5.14595496e-01,  2.16521598e-01)
(-5.09591326e-01,  2.20732028e-01)
(-5.04587156e-01,  2.24956887e-01)
(-4.97914929e-01,  2.30607930e-01)
(-4.92910759e-01,  2.34862313e-01)
(-4.87906589e-01,  2.39132558e-01)
(-4.82902419e-01,  2.43414045e-01)
(-4.77898249e-01,  2.47706085e-01)
(-4.72894078e-01,  2.52011921e-01)
(-4.67889908e-01,  2.56331926e-01)
(-4.62885738e-01,  2.60661686e-01)
(-4.57881568e-01,  2.65001287e-01)
(-4.52877398e-01,  2.69353189e-01)
(-4.47873228e-01,  2.73717296e-01)
(-4.42869058e-01,  2.78089898e-01)
(-4.37864887e-01,  2.82471506e-01)
(-4.32860717e-01,  2.86863415e-01)
(-4.27856547e-01,  2.91265729e-01)
(-4.22852377e-01,  2.95676044e-01)
(-4.17848207e-01,  3.00094247e-01)
(-4.12844037e-01,  3.04520826e-01)
(-4.07839867e-01,  3.08956288e-01)
(-4.02835696e-01,  3.13399677e-01)
(-3.97831526e-01,  3.17850119e-01)
(-3.92827356e-01,  3.22307333e-01)
(-3.87823186e-01,  3.26772513e-01)
(-3.82819016e-01,  3.31246260e-01)
(-3.77814846e-01,  3.35726908e-01)
(-3.72810676e-01,  3.40214303e-01)
(-3.67806505e-01,  3.44708778e-01)
(-3.62802335e-01,  3.49211624e-01)
(-3.57798165e-01,  3.53722691e-01)
(-3.52793995e-01,  3.58240813e-01)
(-3.47789825e-01,  3.62765071e-01)
(-3.42785655e-01,  3.67297123e-01)
(-3.37781485e-01,  3.71838460e-01)
(-3.32777314e-01,  3.76386404e-01)
(-3.27773144e-01,  3.80939483e-01)
(-3.22768974e-01,  3.85498547e-01)
(-3.17764804e-01,  3.90065728e-01)
(-3.12760634e-01,  3.94638921e-01)
(-3.07756464e-01,  3.99216783e-01)
(-3.02752294e-01,  4.03797181e-01)
(-2.97748123e-01,  4.08382099e-01)
(-2.92743953e-01,  4.12973842e-01)
(-2.87739783e-01,  4.17569129e-01)
(-2.82735613e-01,  4.22166828e-01)
(-2.77731443e-01,  4.26766138e-01)
(-2.72727273e-01,  4.31370049e-01)
(-2.67723103e-01,  4.35979599e-01)
(-2.62718932e-01,  4.40592570e-01)
(-2.57714762e-01,  4.45208185e-01)
(-2.52710592e-01,  4.49825627e-01)
(-2.47706422e-01,  4.54448196e-01)
(-2.42702252e-01,  4.59077384e-01)
(-2.37698082e-01,  4.63710687e-01)
(-2.32693912e-01,  4.68348184e-01)
(-2.27689741e-01,  4.72988245e-01)
(-2.22685571e-01,  4.77631362e-01)
(-2.17681401e-01,  4.82280960e-01)
(-2.12677231e-01,  4.86936332e-01)
(-2.07673061e-01,  4.91595851e-01)
(-2.02668891e-01,  4.96259479e-01)
(-1.97664721e-01,  5.00926637e-01)
(-1.92660550e-01,  5.05596338e-01)
(-1.87656380e-01,  5.10269531e-01)
(-1.82652210e-01,  5.14948261e-01)
(-1.77648040e-01,  5.19631848e-01)
(-1.72643870e-01,  5.24318707e-01)
(-1.67639700e-01,  5.29008488e-01)
(-1.62635530e-01,  5.33700753e-01)
(-1.57631359e-01,  5.38394983e-01)
(-1.52627189e-01,  5.43090601e-01)
(-1.47623019e-01,  5.47787005e-01)
(-1.42618849e-01,  5.52483619e-01)
(-1.37614679e-01,  5.57179951e-01)
(-1.32610509e-01,  5.61875650e-01)
(-1.27606339e-01,  5.66570560e-01)
(-1.22602168e-01,  5.71264752e-01)
(-1.17597998e-01,  5.75958538e-01)
(-1.12593828e-01,  5.80652454e-01)
(-1.07589658e-01,  5.85347212e-01)
(-1.02585488e-01,  5.90043636e-01)
(-9.75813178e-02,  5.94742580e-01)
(-9.25771476e-02,  5.99444842e-01)
(-8.75729775e-02,  6.04152710e-01)
(-8.25688073e-02,  6.08867041e-01)
(-7.75646372e-02,  6.13584897e-01)
(-7.25604671e-02,  6.18305937e-01)
(-6.75562969e-02,  6.23033785e-01)
(-6.25521268e-02,  6.27767197e-01)
(-5.75479566e-02,  6.32502467e-01)
(-5.25437865e-02,  6.37242183e-01)
(-4.75396163e-02,  6.41983792e-01)
(-4.25354462e-02,  6.46725684e-01)
(-3.75312761e-02,  6.51468230e-01)
(-3.25271059e-02,  6.56207221e-01)
(-2.75229358e-02,  6.60942984e-01)
(-2.25187656e-02,  6.65675590e-01)
(-1.75145955e-02,  6.70403987e-01)
(-1.25104254e-02,  6.75128870e-01)
(-7.50625521e-03,  6.79851047e-01)
(-2.50208507e-03,  6.84568859e-01)
( 2.50208507e-03,  6.89280503e-01)
( 7.50625521e-03,  6.93985370e-01)
( 1.25104254e-02,  6.98690000e-01)
( 1.75145955e-02,  7.03412473e-01)
( 2.25187656e-02,  7.08153117e-01)
( 2.75229358e-02,  7.12817367e-01)
( 3.25271059e-02,  7.15322743e-01)
( 3.75312761e-02,  6.60136502e-01)
( 4.25354462e-02,  1.57669163e-01)
( 4.75396163e-02, -4.41760417e-01)
( 5.25437865e-02, -6.06545381e-01)
( 5.75479566e-02, -6.10639379e-01)
( 6.25521268e-02, -6.06412812e-01)
( 6.75562969e-02, -6.01927573e-01)
( 7.25604671e-02, -5.97427500e-01)
( 7.75646372e-02, -5.92938122e-01)
( 8.25688073e-02, -5.88448011e-01)
( 8.75729775e-02, -5.83949796e-01)
( 9.25771476e-02, -5.79446055e-01)
( 9.75813178e-02, -5.74938628e-01)
( 1.02585488e-01, -5.70426288e-01)
( 1.07589658e-01, -5.65907970e-01)
( 1.12593828e-01, -5.61383679e-01)
( 1.17597998e-01, -5.56856551e-01)
( 1.22602168e-01, -5.52330923e-01)
( 1.27606339e-01, -5.47809154e-01)
( 1.32610509e-01, -5.43288418e-01)
( 1.37614679e-01, -5.38769409e-01)
( 1.42618849e-01, -5.34248812e-01)
( 1.47623019e-01, -5.29726359e-01)
( 1.52627189e-01, -5.25202313e-01)
( 1.57631359e-01, -5.20675446e-01)
( 1.62635530e-01, -5.16150238e-01)
( 1.67639700e-01, -5.11626868e-01)
( 1.72643870e-01, -5.07103516e-01)
( 1.77648040e-01, -5.02581593e-01)
( 1.82652210e-01, -4.98064164e-01)
( 1.87656380e-01, -4.93550555e-01)
( 1.92660550e-01, -4.89038908e-01)
( 1.97664721e-01, -4.84528736e-01)
( 2.02668891e-01, -4.80019566e-01)
( 2.07673061e-01, -4.75511035e-01)
( 2.12677231e-01, -4.71002950e-01)
( 2.17681401e-01, -4.66495306e-01)
( 2.22685571e-01, -4.61988279e-01)
( 2.27689741e-01, -4.57482171e-01)
( 2.32693912e-01, -4.52977342e-01)
( 2.37698082e-01, -4.48474146e-01)
( 2.42702252e-01, -4.43973123e-01)
( 2.47706422e-01, -4.39475920e-01)
( 2.52710592e-01, -4.34982375e-01)
( 2.57714762e-01, -4.30491330e-01)
( 2.62718932e-01, -4.26002627e-01)
( 2.67723103e-01, -4.21514550e-01)
( 2.72727273e-01, -4.17026421e-01)
( 2.77731443e-01, -4.12540820e-01)
( 2.82735613e-01, -4.08059313e-01)
( 2.87739783e-01, -4.03580545e-01)
( 2.92743953e-01, -3.99103244e-01)
( 2.97748123e-01, -3.94625039e-01)
( 3.02752294e-01, -3.90149573e-01)
( 3.07756464e-01, -3.85680197e-01)
( 3.12760634e-01, -3.81215062e-01)
( 3.17764804e-01, -3.76751950e-01)
( 3.22768974e-01, -3.72292716e-01)
( 3.27773144e-01, -3.67841339e-01)
( 3.32777314e-01, -3.63396968e-01)
( 3.37781485e-01, -3.58956507e-01)
( 3.42785655e-01, -3.54522975e-01)
( 3.47789825e-01, -3.50098747e-01)
( 3.52793995e-01, -3.45681666e-01)
( 3.57798165e-01, -3.41269391e-01)
( 3.62802335e-01, -3.36865990e-01)
( 3.67806505e-01, -3.32471492e-01)
( 3.72810676e-01, -3.28081926e-01)
( 3.77814846e-01, -3.23699839e-01)
( 3.82819016e-01, -3.19326044e-01)
( 3.87823186e-01, -3.14958187e-01)
( 3.92827356e-01, -3.10596041e-01)
( 3.97831526e-01, -3.06241351e-01)
( 4.02835696e-01, -3.01893065e-01)
( 4.07839867e-01, -2.97550281e-01)
( 4.12844037e-01, -2.93215026e-01)
( 4.17848207e-01, -2.88886371e-01)
( 4.22852377e-01, -2.84563790e-01)
( 4.27856547e-01, -2.80249555e-01)
( 4.32860717e-01, -2.75942668e-01)
( 4.37864887e-01, -2.71643225e-01)
( 4.42869058e-01, -2.67353623e-01)
( 4.47873228e-01, -2.63072514e-01)
( 4.52877398e-01, -2.58800841e-01)
( 4.57881568e-01, -2.54540919e-01)
( 4.62885738e-01, -2.50290753e-01)
( 4.67889908e-01, -2.46052392e-01)
( 4.72894078e-01, -2.41827521e-01)
( 4.77898249e-01, -2.37613248e-01)
( 4.82902419e-01, -2.33413177e-01)
( 4.87906589e-01, -2.29227797e-01)
( 4.92910759e-01, -2.25053224e-01)
( 4.97914929e-01, -2.20895112e-01)
( 5.04587156e-01, -2.15372837e-01)
( 5.09591326e-01, -2.11245094e-01)
( 5.14595496e-01, -2.07138397e-01)
( 5.19599666e-01, -2.03042941e-01)
( 5.24603837e-01, -1.98961924e-01)
( 5.29608007e-01, -1.94900342e-01)
( 5.34612177e-01, -1.90850362e-01)
( 5.39616347e-01, -1.86818419e-01)
( 5.44620517e-01, -1.82804664e-01)
( 5.49624687e-01, -1.78802992e-01)
( 5.54628857e-01, -1.74824154e-01)
( 5.59633028e-01, -1.70862300e-01)
( 5.64637198e-01, -1.66913854e-01)
( 5.69641368e-01, -1.62993694e-01)
( 5.74645538e-01, -1.59089432e-01)
( 5.79649708e-01, -1.55203482e-01)
( 5.84653878e-01, -1.51346985e-01)
( 5.89658048e-01, -1.47507220e-01)
( 5.94662219e-01, -1.43693258e-01)
( 5.99666389e-01, -1.39907882e-01)
( 6.04670559e-01, -1.36140635e-01)
( 6.09674729e-01, -1.32408725e-01)
( 6.14678899e-01, -1.28703172e-01)
( 6.19683069e-01, -1.25019493e-01)
( 6.24687239e-01, -1.21378168e-01)
( 6.29691410e-01, -1.17761327e-01)
( 6.34695580e-01, -1.14174356e-01)
( 6.39699750e-01, -1.10630780e-01)
( 6.44703920e-01, -1.07111581e-01)
( 6.49708090e-01, -1.03634189e-01)
( 6.54712260e-01, -1.00196019e-01)
( 6.59716430e-01, -9.67846481e-02)
( 6.64720601e-01, -9.34271642e-02)
( 6.69724771e-01, -9.01038352e-02)
( 6.74728941e-01, -8.68141521e-02)
( 6.79733111e-01, -8.35844986e-02)
( 6.84737281e-01, -8.03859344e-02)
( 6.89741451e-01, -7.72358924e-02)
( 6.94745621e-01, -7.41402221e-02)
( 6.99749791e-01, -7.10779813e-02)
( 7.04753962e-01, -6.80814956e-02)
( 7.09758132e-01, -6.51323726e-02)
( 7.14762302e-01, -6.22231166e-02)
( 7.19766472e-01, -5.93929229e-02)
( 7.24770642e-01, -5.66041115e-02)
( 7.29774812e-01, -5.38727089e-02)
( 7.34778982e-01, -5.12160725e-02)
( 7.39783153e-01, -4.86024033e-02)
( 7.44787323e-01, -4.60671411e-02)
( 7.49791493e-01, -4.35968592e-02)
( 7.54795663e-01, -4.11757898e-02)
( 7.59799833e-01, -3.88493554e-02)
( 7.64804003e-01, -3.65781146e-02)
( 7.69808173e-01, -3.43701044e-02)
( 7.74812344e-01, -3.22579850e-02)
( 7.79816514e-01, -3.01973193e-02)
( 7.84820684e-01, -2.82192589e-02)
( 7.89824854e-01, -2.63235422e-02)
( 7.94829024e-01, -2.44834022e-02)
( 7.99833194e-01, -2.27411101e-02)
( 8.04837364e-01, -2.10677675e-02)
( 8.09841535e-01, -1.94529501e-02)
( 8.14845705e-01, -1.79513081e-02)
( 8.19849875e-01, -1.65049954e-02)
( 8.24854045e-01, -1.51316894e-02)
( 8.29858215e-01, -1.38554900e-02)
( 8.34862385e-01, -1.26355527e-02)
( 8.39866555e-01, -1.14993745e-02)
( 8.44870726e-01, -1.04434151e-02)
( 8.49874896e-01, -9.44282569e-03)
( 8.54879066e-01, -8.53263814e-03)
( 8.59883236e-01, -7.68618370e-03)
( 8.64887406e-01, -6.88944814e-03)
( 8.69891576e-01, -6.18477031e-03)
( 8.74895746e-01, -5.52763039e-03)
( 8.79899917e-01, -4.91871094e-03)
( 8.84904087e-01, -4.38570796e-03)
( 8.89908257e-01, -3.89085025e-03)
( 8.94912427e-01, -3.44150185e-03)
( 8.99916597e-01, -3.04885266e-03)
( 9.04920767e-01, -2.68629977e-03)
( 9.09924937e-01, -2.36391611e-03)
( 9.14929108e-01, -2.08266574e-03)
( 9.19933278e-01, -1.82488617e-03)
( 9.24937448e-01, -1.60032563e-03)
( 9.29941618e-01, -1.40554049e-03)
( 9.34945788e-01, -1.22899313e-03)
( 9.39949958e-01, -1.07845907e-03)
( 9.44954128e-01, -9.49360306e-04)
( 9.49958299e-01, -8.33691695e-04)
( 9.54962469e-01, -7.36162870e-04)
( 9.59966639e-01, -6.52037917e-04)
( 9.64970809e-01, -5.75339105e-04)
( 9.69974979e-01, -5.06839303e-04)
( 9.74979149e-01, -4.40368190e-04)
( 9.79983319e-01, -3.72191497e-04)
( 9.84987490e-01, -2.99625873e-04)
( 9.89991660e-01, -2.11061032e-04)
( 9.94995830e-01, -1.07456602e-04)
( 1.00000000e+00,  1.28797641e-05)};

\end{groupplot}\node[anchor=north, font=\small] at ($(burgstgrp c1r1.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(burgstgrp c2r1.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(burgstgrp c3r1.south) + (0, -1.05cm)$) {(c)};
\node[anchor=north, font=\small] at ($(burgstgrp c4r1.south) + (0, -1.05cm)$) {(d)};
\end{tikzpicture}

==> _py/rr_p_contours.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel=$y$,
xtick={0, 1, 2},
ytick={0, 0.5, 1},
width=0.46\textwidth,
height=6cm,
name=rr_pc0]
\addplot []
graphics [xmin=0,xmax=2,ymin=0,ymax=1] { _img/rr_A_p.png};

\end{axis}
\begin{axis}[
axis equal image,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={0, 1, 2},
ytick={0, 0.5, 1},
width=0.46\textwidth,
height=6cm,
name=rr_pc1,
anchor=west,
at={(rr_pc0.east)},
xshift=0.85cm]
\addplot []
graphics [xmin=0,xmax=2,ymin=0,ymax=1] { _img/rr_A12k_p.png};

\end{axis}
\begin{axis}[
axis equal image,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel=$y$,
xtick={0, 1, 2},
ytick={0, 0.5, 1},
width=0.46\textwidth,
height=6cm,
name=rr_pc2,
anchor=north,
at={(rr_pc0.south)},
yshift=-2.1cm]
\addplot []
graphics [xmin=0,xmax=2,ymin=0,ymax=1] { _img/rr_B_p.png};

\end{axis}
\begin{axis}[
axis equal image,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={0, 1, 2},
ytick={0, 0.5, 1},
width=0.46\textwidth,
height=6cm,
name=rr_pc3,
anchor=west,
at={(rr_pc2.east)},
xshift=0.85cm]
\addplot []
graphics [xmin=0,xmax=2,ymin=0,ymax=1] { _img/rr_exact_p.png};

\end{axis}
\node[anchor=north, font=\small] at ($(rr_pc0.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(rr_pc1.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(rr_pc2.south) + (0, -1.05cm)$) {(c)};
\node[anchor=north, font=\small] at ($(rr_pc3.south) + (0, -1.05cm)$) {(d)};
\begin{axis}[
hide axis, scale only axis,
xmin=0, xmax=1, ymin=0, ymax=1,
height=0pt, width=0pt,
colormap/jet,
colorbar horizontal,
point meta min=0.9449, point meta max=3.702,
colorbar style={
  width=0.62\textwidth, height=0.25cm,
  xtick={0.94, 1.63, 2.32, 3.01, 3.70},
  ticklabel style={font=\small},
  at={($(rr_pc2.south)!0.5!(rr_pc3.south)$)}, anchor=north, yshift=-1.75cm
}]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}


==> _py/rr_points.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel=$y$,
xtick={0, 0.5, 1, 1.5, 2},
ytick={0, 0.25, 0.5, 0.75, 1},
width=0.30\textwidth,
height=3.0cm,
name=rrp0]
\addplot []
graphics [xmin=0,xmax=2,ymin=0,ymax=1] { _img/rr_pts_ref.png};

\end{axis}
\begin{axis}[
axis equal image,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={0, 0.5, 1, 1.5, 2},
ytick={0, 0.25, 0.5, 0.75, 1},
width=0.30\textwidth,
height=3.0cm,
name=rrp1,
anchor=west,
at={(rrp0.east)},
xshift=1.15cm]
\addplot []
graphics [xmin=0,xmax=2,ymin=0,ymax=1] { _img/rr_pts_map.png};

\end{axis}
\begin{axis}[
axis equal image,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
xlabel=$x$,
ylabel= ,
xtick={0, 0.5, 1, 1.5, 2},
ytick={0, 0.25, 0.5, 0.75, 1},
width=0.30\textwidth,
height=3.0cm,
name=rrp2,
anchor=west,
at={(rrp1.east)},
xshift=1.15cm]
\addplot []
graphics [xmin=0,xmax=2,ymin=0,ymax=1] { _img/rr_pts_rand.png};

\end{axis}
\node[anchor=north, font=\small] at ($(rrp0.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(rrp1.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(rrp2.south) + (0, -1.05cm)$) {(c)};
\end{tikzpicture}

==> _py/rr_schematic.tikz <==
% Auto-generated by scripts/plot_rr_schematic.py -- do not edit by hand.
\begin{tikzpicture}[scale=6.5, font=\small,
  shock/.style={line width=1.4pt, black},
  streamline/.style={thin, blue!70!black},
  ref/.style={thin, densely dashed, gray!80!black},
  ang/.style={thin, black},
  state/.style={circle, draw, inner sep=1.2pt, font=\small\bfseries}]

% ---- domain
\draw[gray!60] (0,0) rectangle (2.0,1.0);
\draw[line width=1pt] (0,1.0) -- (2.0,1.0);
\node[above, font=\small] at (1.55,1.0) {slip wall, $x_2=1$};
\node[rotate=90, above, font=\small] at (0,0.22) {inlet, $x_1=0$};
\node[rotate=-90, above, font=\small] at (2.0,0.5) {outflow, $x_1=2$};
\node[below, font=\small] at (1.000,0) {$x_2=0$ (no condition)};
% axes
\draw[-{Stealth}] (-0.14,-0.16) -- (0.12,-0.16) node[right] {$x_1$};
\draw[-{Stealth}] (-0.14,-0.16) -- (-0.14,0.10) node[above] {$x_2$};

% ---- inlet split and impingement point
\node[left, font=\small] at (0.0000,0.5000) {$x_{2,\mathrm{split}}$};
\fill (0.0000,0.5000) circle (0.012);
\fill (0.9353,1.0000) circle (0.012);
\node[above, font=\small, yshift=1pt] at (0.9353,1.0) {$x_{1,\mathrm{imp}}$};

% ---- shocks
\draw[shock] (0.0000,0.5000) -- (0.9353,1.0000) -- (2.0000,0.5536);
\node[rotate=28.13, above, font=\small] at (0.4676,0.7500) {incident shock};
\node[rotate=-22.74, below, font=\small] at (1.5954,0.7233) {reflected shock};

% ---- streamline
\draw[streamline, -{Stealth[length=5pt]}] (0.0000,0.6600) -- (0.1496,0.6600);
\draw[streamline] (0.1496,0.6600) -- (0.2993,0.6600);
\draw[streamline, -{Stealth[length=5pt]}] (0.2993,0.6600) -- (0.8086,0.7498);
\draw[streamline] (0.8086,0.7498) -- (1.3179,0.8396);
\draw[streamline, -{Stealth[length=5pt]}] (1.3179,0.8396) -- (1.6589,0.8396);
\draw[streamline] (1.6589,0.8396) -- (2.0000,0.8396);

% ---- beta at the inlet split point (freestream direction is horizontal)
\draw[ref] (0.0000,0.5000) -- (0.5500,0.5000);
\draw[ang] (0.3000,0.5000) arc[start angle=0.000, end angle=28.130, radius=0.3000];
\node[font=\small] at (0.4074,0.6021) {$\beta$};

% ---- phi_refl at the impingement point (measured from the wall)
\draw[ang] (1.2488,0.8685) arc[start angle=-22.744, end angle=0.000, radius=0.3400];
\node[font=\small] at (1.3862,0.9093) {$\phi_{\mathrm{refl}}$};

% ---- theta_w and beta_refl where the streamline meets the reflected leg:
% dashed = wall-parallel reference through Q; the state-2 streamline arrives
% at +theta_w to it, and the reflected leg makes beta_refl with that stream.
\draw[ref] (1.3179,0.8396) -- (0.9179,0.8396);
\draw[ang] (1.1179,0.8396) arc[start angle=180.000, end angle=190.000, radius=0.2000];
\draw[ang] (1.0412,0.9556) arc[start angle=157.256, end angle=190.000, radius=0.3000];
\node[font=\small] at (0.9608,0.7096) {$\theta_w$};
\node[font=\small] at (0.9559,0.9165) {$\beta_{\mathrm{refl}}$};

% ---- states
\node[state] (s1) at (0.22,0.90) {1};
\node[right=2pt of s1, font=\small] {$W_1,\ M_1=2.90$};
\node[state] (s2) at (0.95,0.30) {2};
\node[right=2pt of s2, font=\small] {$W_2,\ M_2=2.42$};
\node[state] (s3) at (1.60,0.90) {3};
\node[right=2pt of s3, font=\small] {$W_3,\ M_3=2.02$};
\end{tikzpicture}


==> _py/rr_slices.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group name=rrgrp, group size = 4 by 2, horizontal sep = 0.9cm, vertical sep = 1.0cm, y descriptions at=edge left, x descriptions at=edge bottom}]
\nextgroupplot[xmin=0.8, xmax=3.9, ymin=0.0, ymax=1.0, xlabel=$p$, ylabel=$y$, ytick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=4.0cm]
\addplot [solid, black, very thick]
coordinates {
( 2.01428482e+00,  0.00000000e+00)
( 2.01428482e+00,  2.50312891e-03)
( 2.01428482e+00,  5.00625782e-03)
( 2.01428482e+00,  7.50938673e-03)
( 2.01428482e+00,  1.00125156e-02)
( 2.01428482e+00,  1.25156446e-02)
( 2.01428482e+00,  1.50187735e-02)
( 2.01428482e+00,  1.75219024e-02)
( 2.01428482e+00,  2.00250313e-02)
( 2.01428482e+00,  2.25281602e-02)
( 2.01428482e+00,  2.50312891e-02)
( 2.01428482e+00,  2.75344180e-02)
( 2.01428482e+00,  3.00375469e-02)
( 2.01428482e+00,  3.25406758e-02)
( 2.01428482e+00,  3.50438048e-02)
( 2.01428482e+00,  3.75469337e-02)
( 2.01428482e+00,  4.00500626e-02)
( 2.01428482e+00,  4.25531915e-02)
( 2.01428482e+00,  4.50563204e-02)
( 2.01428482e+00,  4.75594493e-02)
( 2.01428482e+00,  5.00625782e-02)
( 2.01428482e+00,  5.25657071e-02)
( 2.01428482e+00,  5.50688360e-02)
( 2.01428482e+00,  5.75719650e-02)
( 2.01428482e+00,  6.00750939e-02)
( 2.01428482e+00,  6.25782228e-02)
( 2.01428482e+00,  6.50813517e-02)
( 2.01428482e+00,  6.75844806e-02)
( 2.01428482e+00,  7.00876095e-02)
( 2.01428482e+00,  7.25907384e-02)
( 2.01428482e+00,  7.50938673e-02)
( 2.01428482e+00,  7.75969962e-02)
( 2.01428482e+00,  8.01001252e-02)
( 2.01428482e+00,  8.26032541e-02)
( 2.01428482e+00,  8.51063830e-02)
( 2.01428482e+00,  8.76095119e-02)
( 2.01428482e+00,  9.01126408e-02)
( 2.01428482e+00,  9.26157697e-02)
( 2.01428482e+00,  9.51188986e-02)
( 2.01428482e+00,  9.76220275e-02)
( 2.01428482e+00,  1.00125156e-01)
( 2.01428482e+00,  1.02628285e-01)
( 2.01428482e+00,  1.05131414e-01)
( 2.01428482e+00,  1.07634543e-01)
( 2.01428482e+00,  1.10137672e-01)
( 2.01428482e+00,  1.12640801e-01)
( 2.01428482e+00,  1.15143930e-01)
( 2.01428482e+00,  1.17647059e-01)
( 2.01428482e+00,  1.20150188e-01)
( 2.01428482e+00,  1.22653317e-01)
( 2.01428482e+00,  1.25156446e-01)
( 2.01428482e+00,  1.27659574e-01)
( 2.01428482e+00,  1.30162703e-01)
( 2.01428482e+00,  1.32665832e-01)
( 2.01428482e+00,  1.35168961e-01)
( 2.01428482e+00,  1.37672090e-01)
( 2.01428482e+00,  1.40175219e-01)
( 2.01428482e+00,  1.42678348e-01)
( 2.01428482e+00,  1.45181477e-01)
( 2.01428482e+00,  1.47684606e-01)
( 2.01428482e+00,  1.50187735e-01)
( 2.01428482e+00,  1.52690864e-01)
( 2.01428482e+00,  1.55193992e-01)
( 2.01428482e+00,  1.57697121e-01)
( 2.01428482e+00,  1.60200250e-01)
( 2.01428482e+00,  1.62703379e-01)
( 2.01428482e+00,  1.65206508e-01)
( 2.01428482e+00,  1.67709637e-01)
( 2.01428482e+00,  1.70212766e-01)
( 2.01428482e+00,  1.72715895e-01)
( 2.01428482e+00,  1.75219024e-01)
( 2.01428482e+00,  1.77722153e-01)
( 2.01428482e+00,  1.80225282e-01)
( 2.01428482e+00,  1.82728411e-01)
( 2.01428482e+00,  1.85231539e-01)
( 2.01428482e+00,  1.87734668e-01)
( 2.01428482e+00,  1.90237797e-01)
( 2.01428482e+00,  1.92740926e-01)
( 2.01428482e+00,  1.95244055e-01)
( 2.01428482e+00,  1.97747184e-01)
( 2.01428482e+00,  2.00250313e-01)
( 2.01428482e+00,  2.02753442e-01)
( 2.01428482e+00,  2.05256571e-01)
( 2.01428482e+00,  2.07759700e-01)
( 2.01428482e+00,  2.10262829e-01)
( 2.01428482e+00,  2.12765957e-01)
( 2.01428482e+00,  2.15269086e-01)
( 2.01428482e+00,  2.17772215e-01)
( 2.01428482e+00,  2.20275344e-01)
( 2.01428482e+00,  2.22778473e-01)
( 2.01428482e+00,  2.25281602e-01)
( 2.01428482e+00,  2.27784731e-01)
( 2.01428482e+00,  2.30287860e-01)
( 2.01428482e+00,  2.32790989e-01)
( 2.01428482e+00,  2.35294118e-01)
( 2.01428482e+00,  2.37797247e-01)
( 2.01428482e+00,  2.40300375e-01)
( 2.01428482e+00,  2.42803504e-01)
( 2.01428482e+00,  2.45306633e-01)
( 2.01428482e+00,  2.47809762e-01)
( 2.01428482e+00,  2.50312891e-01)
( 2.01428482e+00,  2.52816020e-01)
( 2.01428482e+00,  2.55319149e-01)
( 2.01428482e+00,  2.57822278e-01)
( 2.01428482e+00,  2.60325407e-01)
( 2.01428482e+00,  2.62828536e-01)
( 2.01428482e+00,  2.65331665e-01)
( 2.01428482e+00,  2.67834793e-01)
( 2.01428482e+00,  2.70337922e-01)
( 2.01428482e+00,  2.72841051e-01)
( 2.01428482e+00,  2.75344180e-01)
( 2.01428482e+00,  2.77847309e-01)
( 2.01428482e+00,  2.80350438e-01)
( 2.01428482e+00,  2.82853567e-01)
( 2.01428482e+00,  2.85356696e-01)
( 2.01428482e+00,  2.87859825e-01)
( 2.01428482e+00,  2.90362954e-01)
( 2.01428482e+00,  2.92866083e-01)
( 2.01428482e+00,  2.95369212e-01)
( 2.01428482e+00,  2.97872340e-01)
( 2.01428482e+00,  3.00375469e-01)
( 2.01428482e+00,  3.02878598e-01)
( 2.01428482e+00,  3.05381727e-01)
( 2.01428482e+00,  3.07884856e-01)
( 2.01428482e+00,  3.10387985e-01)
( 2.01428482e+00,  3.12891114e-01)
( 2.01428482e+00,  3.15394243e-01)
( 2.01428482e+00,  3.17897372e-01)
( 2.01428482e+00,  3.20400501e-01)
( 2.01428482e+00,  3.22903630e-01)
( 2.01428482e+00,  3.25406758e-01)
( 2.01428482e+00,  3.27909887e-01)
( 2.01428482e+00,  3.30413016e-01)
( 2.01428482e+00,  3.32916145e-01)
( 2.01428482e+00,  3.35419274e-01)
( 2.01428482e+00,  3.37922403e-01)
( 2.01428482e+00,  3.40425532e-01)
( 2.01428482e+00,  3.42928661e-01)
( 2.01428482e+00,  3.45431790e-01)
( 2.01428482e+00,  3.47934919e-01)
( 2.01428482e+00,  3.50438048e-01)
( 2.01428482e+00,  3.52941176e-01)
( 2.01428482e+00,  3.55444305e-01)
( 2.01428482e+00,  3.57947434e-01)
( 2.01428482e+00,  3.60450563e-01)
( 2.01428482e+00,  3.62953692e-01)
( 2.01428482e+00,  3.65456821e-01)
( 2.01428482e+00,  3.67959950e-01)
( 2.01428482e+00,  3.70463079e-01)
( 2.01428482e+00,  3.72966208e-01)
( 2.01428482e+00,  3.75469337e-01)
( 2.01428482e+00,  3.77972466e-01)
( 2.01428482e+00,  3.80475594e-01)
( 2.01428482e+00,  3.82978723e-01)
( 2.01428482e+00,  3.85481852e-01)
( 2.01428482e+00,  3.87984981e-01)
( 2.01428482e+00,  3.90488110e-01)
( 2.01428482e+00,  3.92991239e-01)
( 2.01428482e+00,  3.95494368e-01)
( 2.01428482e+00,  3.97997497e-01)
( 2.01428482e+00,  4.00500626e-01)
( 2.01428482e+00,  4.03003755e-01)
( 2.01428482e+00,  4.05506884e-01)
( 2.01428482e+00,  4.08010013e-01)
( 2.01428482e+00,  4.10513141e-01)
( 2.01428482e+00,  4.13016270e-01)
( 2.01428482e+00,  4.15519399e-01)
( 2.01428482e+00,  4.18022528e-01)
( 2.01428482e+00,  4.20525657e-01)
( 2.01428482e+00,  4.23028786e-01)
( 2.01428482e+00,  4.25531915e-01)
( 2.01428482e+00,  4.28035044e-01)
( 2.01428482e+00,  4.30538173e-01)
( 2.01428482e+00,  4.33041302e-01)
( 2.01428482e+00,  4.35544431e-01)
( 2.01428482e+00,  4.38047559e-01)
( 2.01428482e+00,  4.40550688e-01)
( 2.01428482e+00,  4.43053817e-01)
( 2.01428482e+00,  4.45556946e-01)
( 2.01428482e+00,  4.48060075e-01)
( 2.01428482e+00,  4.50563204e-01)
( 2.01428482e+00,  4.53066333e-01)
( 2.01428482e+00,  4.55569462e-01)
( 2.01428482e+00,  4.58072591e-01)
( 2.01428482e+00,  4.60575720e-01)
( 2.01428482e+00,  4.63078849e-01)
( 2.01428482e+00,  4.65581977e-01)
( 2.01428482e+00,  4.68085106e-01)
( 2.01428482e+00,  4.70588235e-01)
( 2.01428482e+00,  4.73091364e-01)
( 2.01428482e+00,  4.75594493e-01)
( 2.01428482e+00,  4.78097622e-01)
( 2.01428482e+00,  4.80600751e-01)
( 2.01428482e+00,  4.83103880e-01)
( 2.01428482e+00,  4.85607009e-01)
( 2.01428482e+00,  4.88110138e-01)
( 2.01428482e+00,  4.90613267e-01)
( 2.01428482e+00,  4.93116395e-01)
( 2.01428482e+00,  4.95619524e-01)
( 2.01428482e+00,  4.98122653e-01)
( 2.01428482e+00,  5.01877347e-01)
( 2.01428482e+00,  5.04380476e-01)
( 2.01428482e+00,  5.06883605e-01)
( 2.01428482e+00,  5.09386733e-01)
( 2.01428482e+00,  5.11889862e-01)
( 2.01428482e+00,  5.14392991e-01)
( 2.01428482e+00,  5.16896120e-01)
( 2.01428482e+00,  5.19399249e-01)
( 2.01428482e+00,  5.21902378e-01)
( 2.01428482e+00,  5.24405507e-01)
( 2.01428482e+00,  5.26908636e-01)
( 2.01428482e+00,  5.29411765e-01)
( 2.01428482e+00,  5.31914894e-01)
( 2.01428482e+00,  5.34418023e-01)
( 2.01428482e+00,  5.36921151e-01)
( 2.01428482e+00,  5.39424280e-01)
( 2.01428482e+00,  5.41927409e-01)
( 2.01428482e+00,  5.44430538e-01)
( 2.01428482e+00,  5.46933667e-01)
( 2.01428482e+00,  5.49436796e-01)
( 2.01428482e+00,  5.51939925e-01)
( 2.01428482e+00,  5.54443054e-01)
( 2.01428482e+00,  5.56946183e-01)
( 2.01428482e+00,  5.59449312e-01)
( 2.01428482e+00,  5.61952441e-01)
( 2.01428482e+00,  5.64455569e-01)
( 2.01428482e+00,  5.66958698e-01)
( 2.01428482e+00,  5.69461827e-01)
( 2.01428482e+00,  5.71964956e-01)
( 2.01428482e+00,  5.74468085e-01)
( 2.01428482e+00,  5.76971214e-01)
( 2.01428482e+00,  5.79474343e-01)
( 2.01428482e+00,  5.81977472e-01)
( 2.01428482e+00,  5.84480601e-01)
( 2.01428482e+00,  5.86983730e-01)
( 2.01428482e+00,  5.89486859e-01)
( 2.01428482e+00,  5.91989987e-01)
( 2.01428482e+00,  5.94493116e-01)
( 2.01428482e+00,  5.96996245e-01)
( 2.01428482e+00,  5.99499374e-01)
( 2.01428482e+00,  6.02002503e-01)
( 2.01428482e+00,  6.04505632e-01)
( 2.01428482e+00,  6.07008761e-01)
( 2.01428482e+00,  6.09511890e-01)
( 2.01428482e+00,  6.12015019e-01)
( 2.01428482e+00,  6.14518148e-01)
( 2.01428482e+00,  6.17021277e-01)
( 2.01428482e+00,  6.19524406e-01)
( 2.01428482e+00,  6.22027534e-01)
( 2.01428482e+00,  6.24530663e-01)
( 2.01428482e+00,  6.27033792e-01)
( 2.01428482e+00,  6.29536921e-01)
( 2.01428482e+00,  6.32040050e-01)
( 2.01428482e+00,  6.34543179e-01)
( 2.01428482e+00,  6.37046308e-01)
( 2.01428482e+00,  6.39549437e-01)
( 2.01428482e+00,  6.42052566e-01)
( 2.01428482e+00,  6.44555695e-01)
( 2.01428482e+00,  6.47058824e-01)
( 2.01428482e+00,  6.49561952e-01)
( 2.01428482e+00,  6.52065081e-01)
( 2.01428482e+00,  6.54568210e-01)
( 2.01428482e+00,  6.57071339e-01)
( 2.01428482e+00,  6.59574468e-01)
( 2.01428482e+00,  6.62077597e-01)
( 2.01428482e+00,  6.64580726e-01)
( 2.01428482e+00,  6.67083855e-01)
( 2.01428482e+00,  6.69586984e-01)
( 2.01428482e+00,  6.72090113e-01)
( 2.01428482e+00,  6.74593242e-01)
( 2.01428482e+00,  6.77096370e-01)
( 2.01428482e+00,  6.79599499e-01)
( 2.01428482e+00,  6.82102628e-01)
( 2.01428482e+00,  6.84605757e-01)
( 2.01428482e+00,  6.87108886e-01)
( 2.01428482e+00,  6.89612015e-01)
( 2.01428482e+00,  6.92115144e-01)
( 2.01428482e+00,  6.94618273e-01)
( 2.01428482e+00,  6.97121402e-01)
( 2.01428482e+00,  6.99624531e-01)
( 2.01428482e+00,  7.02127660e-01)
( 2.01428482e+00,  7.04630788e-01)
( 2.01428482e+00,  7.07133917e-01)
( 2.01428482e+00,  7.09637046e-01)
( 2.01428482e+00,  7.12140175e-01)
( 1.00000000e+00,  7.14643304e-01)
( 1.00000000e+00,  7.17146433e-01)
( 1.00000000e+00,  7.19649562e-01)
( 1.00000000e+00,  7.22152691e-01)
( 1.00000000e+00,  7.24655820e-01)
( 1.00000000e+00,  7.27158949e-01)
( 1.00000000e+00,  7.29662078e-01)
( 1.00000000e+00,  7.32165207e-01)
( 1.00000000e+00,  7.34668335e-01)
( 1.00000000e+00,  7.37171464e-01)
( 1.00000000e+00,  7.39674593e-01)
( 1.00000000e+00,  7.42177722e-01)
( 1.00000000e+00,  7.44680851e-01)
( 1.00000000e+00,  7.47183980e-01)
( 1.00000000e+00,  7.49687109e-01)
( 1.00000000e+00,  7.52190238e-01)
( 1.00000000e+00,  7.54693367e-01)
( 1.00000000e+00,  7.57196496e-01)
( 1.00000000e+00,  7.59699625e-01)
( 1.00000000e+00,  7.62202753e-01)
( 1.00000000e+00,  7.64705882e-01)
( 1.00000000e+00,  7.67209011e-01)
( 1.00000000e+00,  7.69712140e-01)
( 1.00000000e+00,  7.72215269e-01)
( 1.00000000e+00,  7.74718398e-01)
( 1.00000000e+00,  7.77221527e-01)
( 1.00000000e+00,  7.79724656e-01)
( 1.00000000e+00,  7.82227785e-01)
( 1.00000000e+00,  7.84730914e-01)
( 1.00000000e+00,  7.87234043e-01)
( 1.00000000e+00,  7.89737171e-01)
( 1.00000000e+00,  7.92240300e-01)
( 1.00000000e+00,  7.94743429e-01)
( 1.00000000e+00,  7.97246558e-01)
( 1.00000000e+00,  7.99749687e-01)
( 1.00000000e+00,  8.02252816e-01)
( 1.00000000e+00,  8.04755945e-01)
( 1.00000000e+00,  8.07259074e-01)
( 1.00000000e+00,  8.09762203e-01)
( 1.00000000e+00,  8.12265332e-01)
( 1.00000000e+00,  8.14768461e-01)
( 1.00000000e+00,  8.17271589e-01)
( 1.00000000e+00,  8.19774718e-01)
( 1.00000000e+00,  8.22277847e-01)
( 1.00000000e+00,  8.24780976e-01)
( 1.00000000e+00,  8.27284105e-01)
( 1.00000000e+00,  8.29787234e-01)
( 1.00000000e+00,  8.32290363e-01)
( 1.00000000e+00,  8.34793492e-01)
( 1.00000000e+00,  8.37296621e-01)
( 1.00000000e+00,  8.39799750e-01)
( 1.00000000e+00,  8.42302879e-01)
( 1.00000000e+00,  8.44806008e-01)
( 1.00000000e+00,  8.47309136e-01)
( 1.00000000e+00,  8.49812265e-01)
( 1.00000000e+00,  8.52315394e-01)
( 1.00000000e+00,  8.54818523e-01)
( 1.00000000e+00,  8.57321652e-01)
( 1.00000000e+00,  8.59824781e-01)
( 1.00000000e+00,  8.62327910e-01)
( 1.00000000e+00,  8.64831039e-01)
( 1.00000000e+00,  8.67334168e-01)
( 1.00000000e+00,  8.69837297e-01)
( 1.00000000e+00,  8.72340426e-01)
( 1.00000000e+00,  8.74843554e-01)
( 1.00000000e+00,  8.77346683e-01)
( 1.00000000e+00,  8.79849812e-01)
( 1.00000000e+00,  8.82352941e-01)
( 1.00000000e+00,  8.84856070e-01)
( 1.00000000e+00,  8.87359199e-01)
( 1.00000000e+00,  8.89862328e-01)
( 1.00000000e+00,  8.92365457e-01)
( 1.00000000e+00,  8.94868586e-01)
( 1.00000000e+00,  8.97371715e-01)
( 1.00000000e+00,  8.99874844e-01)
( 1.00000000e+00,  9.02377972e-01)
( 1.00000000e+00,  9.04881101e-01)
( 1.00000000e+00,  9.07384230e-01)
( 1.00000000e+00,  9.09887359e-01)
( 1.00000000e+00,  9.12390488e-01)
( 1.00000000e+00,  9.14893617e-01)
( 1.00000000e+00,  9.17396746e-01)
( 1.00000000e+00,  9.19899875e-01)
( 1.00000000e+00,  9.22403004e-01)
( 1.00000000e+00,  9.24906133e-01)
( 1.00000000e+00,  9.27409262e-01)
( 1.00000000e+00,  9.29912390e-01)
( 1.00000000e+00,  9.32415519e-01)
( 1.00000000e+00,  9.34918648e-01)
( 1.00000000e+00,  9.37421777e-01)
( 1.00000000e+00,  9.39924906e-01)
( 1.00000000e+00,  9.42428035e-01)
( 1.00000000e+00,  9.44931164e-01)
( 1.00000000e+00,  9.47434293e-01)
( 1.00000000e+00,  9.49937422e-01)
( 1.00000000e+00,  9.52440551e-01)
( 1.00000000e+00,  9.54943680e-01)
( 1.00000000e+00,  9.57446809e-01)
( 1.00000000e+00,  9.59949937e-01)
( 1.00000000e+00,  9.62453066e-01)
( 1.00000000e+00,  9.64956195e-01)
( 1.00000000e+00,  9.67459324e-01)
( 1.00000000e+00,  9.69962453e-01)
( 1.00000000e+00,  9.72465582e-01)
( 1.00000000e+00,  9.74968711e-01)
( 1.00000000e+00,  9.77471840e-01)
( 1.00000000e+00,  9.79974969e-01)
( 1.00000000e+00,  9.82478098e-01)
( 1.00000000e+00,  9.84981227e-01)
( 1.00000000e+00,  9.87484355e-01)
( 1.00000000e+00,  9.89987484e-01)
( 1.00000000e+00,  9.92490613e-01)
( 1.00000000e+00,  9.94993742e-01)
( 1.00000000e+00,  9.97496871e-01)
( 1.00000000e+00,  1.00000000e+00)};\label{line:rr_exact}

\addplot [dotted, blue, very thick]
coordinates {
( 1.38535432e+00,  0.00000000e+00)
( 1.38536467e+00,  2.50312891e-03)
( 1.38537595e+00,  5.00625782e-03)
( 1.38538794e+00,  7.50938673e-03)
( 1.38540039e+00,  1.00125156e-02)
( 1.38541310e+00,  1.25156446e-02)
( 1.38542591e+00,  1.50187735e-02)
( 1.38543866e+00,  1.75219024e-02)
( 1.38545122e+00,  2.00250313e-02)
( 1.38546351e+00,  2.25281602e-02)
( 1.38547543e+00,  2.50312891e-02)
( 1.38548694e+00,  2.75344180e-02)
( 1.38549799e+00,  3.00375469e-02)
( 1.38550857e+00,  3.25406758e-02)
( 1.38551866e+00,  3.50438048e-02)
( 1.38552827e+00,  3.75469337e-02)
( 1.38553741e+00,  4.00500626e-02)
( 1.38554612e+00,  4.25531915e-02)
( 1.38555442e+00,  4.50563204e-02)
( 1.38556235e+00,  4.75594493e-02)
( 1.38556996e+00,  5.00625782e-02)
( 1.38557728e+00,  5.25657071e-02)
( 1.38558436e+00,  5.50688360e-02)
( 1.38559125e+00,  5.75719650e-02)
( 1.38559799e+00,  6.00750939e-02)
( 1.38560462e+00,  6.25782228e-02)
( 1.38561118e+00,  6.50813517e-02)
( 1.38561772e+00,  6.75844806e-02)
( 1.38562426e+00,  7.00876095e-02)
( 1.38563084e+00,  7.25907384e-02)
( 1.38563748e+00,  7.50938673e-02)
( 1.38564420e+00,  7.75969962e-02)
( 1.38565104e+00,  8.01001252e-02)
( 1.38565800e+00,  8.26032541e-02)
( 1.38566509e+00,  8.51063830e-02)
( 1.38567233e+00,  8.76095119e-02)
( 1.38567973e+00,  9.01126408e-02)
( 1.38568728e+00,  9.26157697e-02)
( 1.38569500e+00,  9.51188986e-02)
( 1.38570288e+00,  9.76220275e-02)
( 1.38571093e+00,  1.00125156e-01)
( 1.38571913e+00,  1.02628285e-01)
( 1.38572750e+00,  1.05131414e-01)
( 1.38573603e+00,  1.07634543e-01)
( 1.38574471e+00,  1.10137672e-01)
( 1.38575355e+00,  1.12640801e-01)
( 1.38576254e+00,  1.15143930e-01)
( 1.38577169e+00,  1.17647059e-01)
( 1.38578100e+00,  1.20150188e-01)
( 1.38579047e+00,  1.22653317e-01)
( 1.38580011e+00,  1.25156446e-01)
( 1.38580993e+00,  1.27659574e-01)
( 1.38581993e+00,  1.30162703e-01)
( 1.38583013e+00,  1.32665832e-01)
( 1.38584053e+00,  1.35168961e-01)
( 1.38585116e+00,  1.37672090e-01)
( 1.38586202e+00,  1.40175219e-01)
( 1.38587313e+00,  1.42678348e-01)
( 1.38588450e+00,  1.45181477e-01)
( 1.38589615e+00,  1.47684606e-01)
( 1.38590810e+00,  1.50187735e-01)
( 1.38592034e+00,  1.52690864e-01)
( 1.38593289e+00,  1.55193992e-01)
( 1.38594577e+00,  1.57697121e-01)
( 1.38595897e+00,  1.60200250e-01)
( 1.38597249e+00,  1.62703379e-01)
( 1.38598634e+00,  1.65206508e-01)
( 1.38600051e+00,  1.67709637e-01)
( 1.38601499e+00,  1.70212766e-01)
( 1.38602978e+00,  1.72715895e-01)
( 1.38604484e+00,  1.75219024e-01)
( 1.38606017e+00,  1.77722153e-01)
( 1.38607573e+00,  1.80225282e-01)
( 1.38609152e+00,  1.82728411e-01)
( 1.38610748e+00,  1.85231539e-01)
( 1.38612360e+00,  1.87734668e-01)
( 1.38613984e+00,  1.90237797e-01)
( 1.38615617e+00,  1.92740926e-01)
( 1.38617255e+00,  1.95244055e-01)
( 1.38618894e+00,  1.97747184e-01)
( 1.38620532e+00,  2.00250313e-01)
( 1.38622164e+00,  2.02753442e-01)
( 1.38623787e+00,  2.05256571e-01)
( 1.38625398e+00,  2.07759700e-01)
( 1.38626993e+00,  2.10262829e-01)
( 1.38628571e+00,  2.12765957e-01)
( 1.38630128e+00,  2.15269086e-01)
( 1.38631663e+00,  2.17772215e-01)
( 1.38633173e+00,  2.20275344e-01)
( 1.38634656e+00,  2.22778473e-01)
( 1.38636111e+00,  2.25281602e-01)
( 1.38637537e+00,  2.27784731e-01)
( 1.38638933e+00,  2.30287860e-01)
( 1.38640298e+00,  2.32790989e-01)
( 1.38641633e+00,  2.35294118e-01)
( 1.38642936e+00,  2.37797247e-01)
( 1.38644207e+00,  2.40300375e-01)
( 1.38645448e+00,  2.42803504e-01)
( 1.38646658e+00,  2.45306633e-01)
( 1.38647837e+00,  2.47809762e-01)
( 1.38648987e+00,  2.50312891e-01)
( 1.38650108e+00,  2.52816020e-01)
( 1.38651201e+00,  2.55319149e-01)
( 1.38652266e+00,  2.57822278e-01)
( 1.38653303e+00,  2.60325407e-01)
( 1.38654315e+00,  2.62828536e-01)
( 1.38655301e+00,  2.65331665e-01)
( 1.38656261e+00,  2.67834793e-01)
( 1.38657197e+00,  2.70337922e-01)
( 1.38658109e+00,  2.72841051e-01)
( 1.38658998e+00,  2.75344180e-01)
( 1.38659862e+00,  2.77847309e-01)
( 1.38660703e+00,  2.80350438e-01)
( 1.38661521e+00,  2.82853567e-01)
( 1.38662315e+00,  2.85356696e-01)
( 1.38663086e+00,  2.87859825e-01)
( 1.38663832e+00,  2.90362954e-01)
( 1.38664553e+00,  2.92866083e-01)
( 1.38665250e+00,  2.95369212e-01)
( 1.38665920e+00,  2.97872340e-01)
( 1.38666564e+00,  3.00375469e-01)
( 1.38667180e+00,  3.02878598e-01)
( 1.38667767e+00,  3.05381727e-01)
( 1.38668325e+00,  3.07884856e-01)
( 1.38668853e+00,  3.10387985e-01)
( 1.38669348e+00,  3.12891114e-01)
( 1.38669811e+00,  3.15394243e-01)
( 1.38670240e+00,  3.17897372e-01)
( 1.38670635e+00,  3.20400501e-01)
( 1.38670993e+00,  3.22903630e-01)
( 1.38671314e+00,  3.25406758e-01)
( 1.38671598e+00,  3.27909887e-01)
( 1.38671843e+00,  3.30413016e-01)
( 1.38672050e+00,  3.32916145e-01)
( 1.38672216e+00,  3.35419274e-01)
( 1.38672342e+00,  3.37922403e-01)
( 1.38672428e+00,  3.40425532e-01)
( 1.38672473e+00,  3.42928661e-01)
( 1.38672477e+00,  3.45431790e-01)
( 1.38672441e+00,  3.47934919e-01)
( 1.38672364e+00,  3.50438048e-01)
( 1.38672248e+00,  3.52941176e-01)
( 1.38672092e+00,  3.55444305e-01)
( 1.38671897e+00,  3.57947434e-01)
( 1.38671664e+00,  3.60450563e-01)
( 1.38671394e+00,  3.62953692e-01)
( 1.38671088e+00,  3.65456821e-01)
( 1.38670747e+00,  3.67959950e-01)
( 1.38670372e+00,  3.70463079e-01)
( 1.38669965e+00,  3.72966208e-01)
( 1.38669527e+00,  3.75469337e-01)
( 1.38669059e+00,  3.77972466e-01)
( 1.38668563e+00,  3.80475594e-01)
( 1.38668041e+00,  3.82978723e-01)
( 1.38667493e+00,  3.85481852e-01)
( 1.38666921e+00,  3.87984981e-01)
( 1.38666327e+00,  3.90488110e-01)
( 1.38665711e+00,  3.92991239e-01)
( 1.38665076e+00,  3.95494368e-01)
( 1.38664422e+00,  3.97997497e-01)
( 1.38663751e+00,  4.00500626e-01)
( 1.38663063e+00,  4.03003755e-01)
( 1.38662359e+00,  4.05506884e-01)
( 1.38661640e+00,  4.08010013e-01)
( 1.38660907e+00,  4.10513141e-01)
( 1.38660159e+00,  4.13016270e-01)
( 1.38659396e+00,  4.15519399e-01)
( 1.38658620e+00,  4.18022528e-01)
( 1.38657828e+00,  4.20525657e-01)
( 1.38657020e+00,  4.23028786e-01)
( 1.38656196e+00,  4.25531915e-01)
( 1.38655355e+00,  4.28035044e-01)
( 1.38654494e+00,  4.30538173e-01)
( 1.38653612e+00,  4.33041302e-01)
( 1.38652706e+00,  4.35544431e-01)
( 1.38651776e+00,  4.38047559e-01)
( 1.38650818e+00,  4.40550688e-01)
( 1.38649830e+00,  4.43053817e-01)
( 1.38648808e+00,  4.45556946e-01)
( 1.38647749e+00,  4.48060075e-01)
( 1.38646651e+00,  4.50563204e-01)
( 1.38645510e+00,  4.53066333e-01)
( 1.38644323e+00,  4.55569462e-01)
( 1.38643085e+00,  4.58072591e-01)
( 1.38641793e+00,  4.60575720e-01)
( 1.38640444e+00,  4.63078849e-01)
( 1.38639035e+00,  4.65581977e-01)
( 1.38637561e+00,  4.68085106e-01)
( 1.38636020e+00,  4.70588235e-01)
( 1.38634408e+00,  4.73091364e-01)
( 1.38632722e+00,  4.75594493e-01)
( 1.38630959e+00,  4.78097622e-01)
( 1.38629117e+00,  4.80600751e-01)
( 1.38627192e+00,  4.83103880e-01)
( 1.38625184e+00,  4.85607009e-01)
( 1.38623088e+00,  4.88110138e-01)
( 1.38620905e+00,  4.90613267e-01)
( 1.38618631e+00,  4.93116395e-01)
( 1.38616266e+00,  4.95619524e-01)
( 1.38613807e+00,  4.98122653e-01)
( 1.38609943e+00,  5.01877347e-01)
( 1.38607247e+00,  5.04380476e-01)
( 1.38604455e+00,  5.06883605e-01)
( 1.38601564e+00,  5.09386733e-01)
( 1.38598575e+00,  5.11889862e-01)
( 1.38595487e+00,  5.14392991e-01)
( 1.38592297e+00,  5.16896120e-01)
( 1.38589006e+00,  5.19399249e-01)
( 1.38585612e+00,  5.21902378e-01)
( 1.38582113e+00,  5.24405507e-01)
( 1.38578509e+00,  5.26908636e-01)
( 1.38574796e+00,  5.29411765e-01)
( 1.38570974e+00,  5.31914894e-01)
( 1.38567040e+00,  5.34418023e-01)
( 1.38562992e+00,  5.36921151e-01)
( 1.38558826e+00,  5.39424280e-01)
( 1.38554542e+00,  5.41927409e-01)
( 1.38550134e+00,  5.44430538e-01)
( 1.38545601e+00,  5.46933667e-01)
( 1.38540940e+00,  5.49436796e-01)
( 1.38536147e+00,  5.51939925e-01)
( 1.38531219e+00,  5.54443054e-01)
( 1.38526153e+00,  5.56946183e-01)
( 1.38520947e+00,  5.59449312e-01)
( 1.38515598e+00,  5.61952441e-01)
( 1.38510103e+00,  5.64455569e-01)
( 1.38504460e+00,  5.66958698e-01)
( 1.38498668e+00,  5.69461827e-01)
( 1.38492725e+00,  5.71964956e-01)
( 1.38486630e+00,  5.74468085e-01)
( 1.38480383e+00,  5.76971214e-01)
( 1.38473984e+00,  5.79474343e-01)
( 1.38467434e+00,  5.81977472e-01)
( 1.38460733e+00,  5.84480601e-01)
( 1.38453882e+00,  5.86983730e-01)
( 1.38446884e+00,  5.89486859e-01)
( 1.38439739e+00,  5.91989987e-01)
( 1.38432451e+00,  5.94493116e-01)
( 1.38425020e+00,  5.96996245e-01)
( 1.38417448e+00,  5.99499374e-01)
( 1.38409737e+00,  6.02002503e-01)
( 1.38401887e+00,  6.04505632e-01)
( 1.38393899e+00,  6.07008761e-01)
( 1.38385772e+00,  6.09511890e-01)
( 1.38377504e+00,  6.12015019e-01)
( 1.38369094e+00,  6.14518148e-01)
( 1.38360536e+00,  6.17021277e-01)
( 1.38351827e+00,  6.19524406e-01)
( 1.38342960e+00,  6.22027534e-01)
( 1.38333928e+00,  6.24530663e-01)
( 1.38324723e+00,  6.27033792e-01)
( 1.38315337e+00,  6.29536921e-01)
( 1.38305760e+00,  6.32040050e-01)
( 1.38295984e+00,  6.34543179e-01)
( 1.38286000e+00,  6.37046308e-01)
( 1.38275801e+00,  6.39549437e-01)
( 1.38265378e+00,  6.42052566e-01)
( 1.38254729e+00,  6.44555695e-01)
( 1.38243849e+00,  6.47058824e-01)
( 1.38232739e+00,  6.49561952e-01)
( 1.38221401e+00,  6.52065081e-01)
( 1.38209840e+00,  6.54568210e-01)
( 1.38198064e+00,  6.57071339e-01)
( 1.38186084e+00,  6.59574468e-01)
( 1.38173913e+00,  6.62077597e-01)
( 1.38161567e+00,  6.64580726e-01)
( 1.38149063e+00,  6.67083855e-01)
( 1.38136419e+00,  6.69586984e-01)
( 1.38123653e+00,  6.72090113e-01)
( 1.38110787e+00,  6.74593242e-01)
( 1.38097838e+00,  6.77096370e-01)
( 1.38084825e+00,  6.79599499e-01)
( 1.38071766e+00,  6.82102628e-01)
( 1.38058677e+00,  6.84605757e-01)
( 1.38045575e+00,  6.87108886e-01)
( 1.38032473e+00,  6.89612015e-01)
( 1.38019388e+00,  6.92115144e-01)
( 1.38006330e+00,  6.94618273e-01)
( 1.37993315e+00,  6.97121402e-01)
( 1.37980355e+00,  6.99624531e-01)
( 1.37967464e+00,  7.02127660e-01)
( 1.37954653e+00,  7.04630788e-01)
( 1.37941937e+00,  7.07133917e-01)
( 1.37929330e+00,  7.09637046e-01)
( 1.37916844e+00,  7.12140175e-01)
( 1.37904495e+00,  7.14643304e-01)
( 1.37892294e+00,  7.17146433e-01)
( 1.37880254e+00,  7.19649562e-01)
( 1.37868389e+00,  7.22152691e-01)
( 1.37856707e+00,  7.24655820e-01)
( 1.37845220e+00,  7.27158949e-01)
( 1.37833934e+00,  7.29662078e-01)
( 1.37822858e+00,  7.32165207e-01)
( 1.37811994e+00,  7.34668335e-01)
( 1.37801347e+00,  7.37171464e-01)
( 1.37790917e+00,  7.39674593e-01)
( 1.37780704e+00,  7.42177722e-01)
( 1.37770706e+00,  7.44680851e-01)
( 1.37760920e+00,  7.47183980e-01)
( 1.37751340e+00,  7.49687109e-01)
( 1.37741961e+00,  7.52190238e-01)
( 1.37732776e+00,  7.54693367e-01)
( 1.37723779e+00,  7.57196496e-01)
( 1.37714960e+00,  7.59699625e-01)
( 1.37706313e+00,  7.62202753e-01)
( 1.37697829e+00,  7.64705882e-01)
( 1.37689501e+00,  7.67209011e-01)
( 1.37681321e+00,  7.69712140e-01)
( 1.37673283e+00,  7.72215269e-01)
( 1.37665380e+00,  7.74718398e-01)
( 1.37657607e+00,  7.77221527e-01)
( 1.37649958e+00,  7.79724656e-01)
( 1.37642430e+00,  7.82227785e-01)
( 1.37635019e+00,  7.84730914e-01)
( 1.37627723e+00,  7.87234043e-01)
( 1.37620538e+00,  7.89737171e-01)
( 1.37613464e+00,  7.92240300e-01)
( 1.37606499e+00,  7.94743429e-01)
( 1.37599643e+00,  7.97246558e-01)
( 1.37592895e+00,  7.99749687e-01)
( 1.37586256e+00,  8.02252816e-01)
( 1.37579726e+00,  8.04755945e-01)
( 1.37573304e+00,  8.07259074e-01)
( 1.37566991e+00,  8.09762203e-01)
( 1.37560787e+00,  8.12265332e-01)
( 1.37554691e+00,  8.14768461e-01)
( 1.37548705e+00,  8.17271589e-01)
( 1.37542827e+00,  8.19774718e-01)
( 1.37537057e+00,  8.22277847e-01)
( 1.37531394e+00,  8.24780976e-01)
( 1.37525837e+00,  8.27284105e-01)
( 1.37520384e+00,  8.29787234e-01)
( 1.37515036e+00,  8.32290363e-01)
( 1.37509789e+00,  8.34793492e-01)
( 1.37504644e+00,  8.37296621e-01)
( 1.37499597e+00,  8.39799750e-01)
( 1.37494648e+00,  8.42302879e-01)
( 1.37489794e+00,  8.44806008e-01)
( 1.37485035e+00,  8.47309136e-01)
( 1.37480369e+00,  8.49812265e-01)
( 1.37475794e+00,  8.52315394e-01)
( 1.37471309e+00,  8.54818523e-01)
( 1.37466913e+00,  8.57321652e-01)
( 1.37462604e+00,  8.59824781e-01)
( 1.37458382e+00,  8.62327910e-01)
( 1.37454246e+00,  8.64831039e-01)
( 1.37450194e+00,  8.67334168e-01)
( 1.37446227e+00,  8.69837297e-01)
( 1.37442343e+00,  8.72340426e-01)
( 1.37438542e+00,  8.74843554e-01)
( 1.37434824e+00,  8.77346683e-01)
( 1.37431187e+00,  8.79849812e-01)
( 1.37427632e+00,  8.82352941e-01)
( 1.37424158e+00,  8.84856070e-01)
( 1.37420764e+00,  8.87359199e-01)
( 1.37417451e+00,  8.89862328e-01)
( 1.37414218e+00,  8.92365457e-01)
( 1.37411064e+00,  8.94868586e-01)
( 1.37407990e+00,  8.97371715e-01)
( 1.37404994e+00,  8.99874844e-01)
( 1.37402076e+00,  9.02377972e-01)
( 1.37399235e+00,  9.04881101e-01)
( 1.37396472e+00,  9.07384230e-01)
( 1.37393785e+00,  9.09887359e-01)
( 1.37391174e+00,  9.12390488e-01)
( 1.37388638e+00,  9.14893617e-01)
( 1.37386176e+00,  9.17396746e-01)
( 1.37383787e+00,  9.19899875e-01)
( 1.37381470e+00,  9.22403004e-01)
( 1.37379225e+00,  9.24906133e-01)
( 1.37377050e+00,  9.27409262e-01)
( 1.37374943e+00,  9.29912390e-01)
( 1.37372905e+00,  9.32415519e-01)
( 1.37370933e+00,  9.34918648e-01)
( 1.37369026e+00,  9.37421777e-01)
( 1.37367184e+00,  9.39924906e-01)
( 1.37365404e+00,  9.42428035e-01)
( 1.37363685e+00,  9.44931164e-01)
( 1.37362027e+00,  9.47434293e-01)
( 1.37360428e+00,  9.49937422e-01)
( 1.37358887e+00,  9.52440551e-01)
( 1.37357402e+00,  9.54943680e-01)
( 1.37355974e+00,  9.57446809e-01)
( 1.37354601e+00,  9.59949937e-01)
( 1.37353283e+00,  9.62453066e-01)
( 1.37352020e+00,  9.64956195e-01)
( 1.37350812e+00,  9.67459324e-01)
( 1.37349658e+00,  9.69962453e-01)
( 1.37348562e+00,  9.72465582e-01)
( 1.37347522e+00,  9.74968711e-01)
( 1.37346542e+00,  9.77471840e-01)
( 1.37345624e+00,  9.79974969e-01)
( 1.37344771e+00,  9.82478098e-01)
( 1.37343986e+00,  9.84981227e-01)
( 1.37343274e+00,  9.87484355e-01)
( 1.37342640e+00,  9.89987484e-01)
( 1.37342090e+00,  9.92490613e-01)
( 1.37341629e+00,  9.94993742e-01)
( 1.37341266e+00,  9.97496871e-01)
( 1.37341007e+00,  1.00000000e+00)};\label{line:rr_A}

\addplot [dashdotted, green!60!black, very thick]
coordinates {
( 1.82366920e+00,  0.00000000e+00)
( 1.82429275e+00,  2.50312891e-03)
( 1.82492423e+00,  5.00625782e-03)
( 1.82556368e+00,  7.50938673e-03)
( 1.82621121e+00,  1.00125156e-02)
( 1.82686703e+00,  1.25156446e-02)
( 1.82753137e+00,  1.50187735e-02)
( 1.82820456e+00,  1.75219024e-02)
( 1.82888695e+00,  2.00250313e-02)
( 1.82957893e+00,  2.25281602e-02)
( 1.83028094e+00,  2.50312891e-02)
( 1.83099342e+00,  2.75344180e-02)
( 1.83171683e+00,  3.00375469e-02)
( 1.83245166e+00,  3.25406758e-02)
( 1.83319839e+00,  3.50438048e-02)
( 1.83395751e+00,  3.75469337e-02)
( 1.83472952e+00,  4.00500626e-02)
( 1.83551494e+00,  4.25531915e-02)
( 1.83631428e+00,  4.50563204e-02)
( 1.83712811e+00,  4.75594493e-02)
( 1.83795696e+00,  5.00625782e-02)
( 1.83880144e+00,  5.25657071e-02)
( 1.83966215e+00,  5.50688360e-02)
( 1.84053973e+00,  5.75719650e-02)
( 1.84143484e+00,  6.00750939e-02)
( 1.84234817e+00,  6.25782228e-02)
( 1.84328044e+00,  6.50813517e-02)
( 1.84423239e+00,  6.75844806e-02)
( 1.84520480e+00,  7.00876095e-02)
( 1.84619846e+00,  7.25907384e-02)
( 1.84721417e+00,  7.50938673e-02)
( 1.84825277e+00,  7.75969962e-02)
( 1.84931509e+00,  8.01001252e-02)
( 1.85040198e+00,  8.26032541e-02)
( 1.85151431e+00,  8.51063830e-02)
( 1.85265293e+00,  8.76095119e-02)
( 1.85381871e+00,  9.01126408e-02)
( 1.85501250e+00,  9.26157697e-02)
( 1.85623516e+00,  9.51188986e-02)
( 1.85748753e+00,  9.76220275e-02)
( 1.85877045e+00,  1.00125156e-01)
( 1.86008472e+00,  1.02628285e-01)
( 1.86143116e+00,  1.05131414e-01)
( 1.86281053e+00,  1.07634543e-01)
( 1.86422357e+00,  1.10137672e-01)
( 1.86567101e+00,  1.12640801e-01)
( 1.86715351e+00,  1.15143930e-01)
( 1.86867169e+00,  1.17647059e-01)
( 1.87022615e+00,  1.20150188e-01)
( 1.87181738e+00,  1.22653317e-01)
( 1.87344584e+00,  1.25156446e-01)
( 1.87511190e+00,  1.27659574e-01)
( 1.87681584e+00,  1.30162703e-01)
( 1.87855784e+00,  1.32665832e-01)
( 1.88033799e+00,  1.35168961e-01)
( 1.88215625e+00,  1.37672090e-01)
( 1.88401247e+00,  1.40175219e-01)
( 1.88590637e+00,  1.42678348e-01)
( 1.88783750e+00,  1.45181477e-01)
( 1.88980531e+00,  1.47684606e-01)
( 1.89180907e+00,  1.50187735e-01)
( 1.89384791e+00,  1.52690864e-01)
( 1.89592080e+00,  1.55193992e-01)
( 1.89802657e+00,  1.57697121e-01)
( 1.90016390e+00,  1.60200250e-01)
( 1.90233129e+00,  1.62703379e-01)
( 1.90452714e+00,  1.65206508e-01)
( 1.90674970e+00,  1.67709637e-01)
( 1.90899708e+00,  1.70212766e-01)
( 1.91126731e+00,  1.72715895e-01)
( 1.91355827e+00,  1.75219024e-01)
( 1.91586778e+00,  1.77722153e-01)
( 1.91819355e+00,  1.80225282e-01)
( 1.92053324e+00,  1.82728411e-01)
( 1.92288442e+00,  1.85231539e-01)
( 1.92524464e+00,  1.87734668e-01)
( 1.92761136e+00,  1.90237797e-01)
( 1.92998204e+00,  1.92740926e-01)
( 1.93235409e+00,  1.95244055e-01)
( 1.93472491e+00,  1.97747184e-01)
( 1.93709187e+00,  2.00250313e-01)
( 1.93945233e+00,  2.02753442e-01)
( 1.94180366e+00,  2.05256571e-01)
( 1.94414319e+00,  2.07759700e-01)
( 1.94646830e+00,  2.10262829e-01)
( 1.94877633e+00,  2.12765957e-01)
( 1.95106467e+00,  2.15269086e-01)
( 1.95333072e+00,  2.17772215e-01)
( 1.95557189e+00,  2.20275344e-01)
( 1.95778566e+00,  2.22778473e-01)
( 1.95996952e+00,  2.25281602e-01)
( 1.96212104e+00,  2.27784731e-01)
( 1.96423784e+00,  2.30287860e-01)
( 1.96631764e+00,  2.32790989e-01)
( 1.96835821e+00,  2.35294118e-01)
( 1.97035746e+00,  2.37797247e-01)
( 1.97231337e+00,  2.40300375e-01)
( 1.97422407e+00,  2.42803504e-01)
( 1.97608779e+00,  2.45306633e-01)
( 1.97790293e+00,  2.47809762e-01)
( 1.97966798e+00,  2.50312891e-01)
( 1.98138163e+00,  2.52816020e-01)
( 1.98304269e+00,  2.55319149e-01)
( 1.98465010e+00,  2.57822278e-01)
( 1.98620297e+00,  2.60325407e-01)
( 1.98770056e+00,  2.62828536e-01)
( 1.98914225e+00,  2.65331665e-01)
( 1.99052757e+00,  2.67834793e-01)
( 1.99185617e+00,  2.70337922e-01)
( 1.99312782e+00,  2.72841051e-01)
( 1.99434239e+00,  2.75344180e-01)
( 1.99549989e+00,  2.77847309e-01)
( 1.99660038e+00,  2.80350438e-01)
( 1.99764404e+00,  2.82853567e-01)
( 1.99863111e+00,  2.85356696e-01)
( 1.99956190e+00,  2.87859825e-01)
( 2.00043681e+00,  2.90362954e-01)
( 2.00125627e+00,  2.92866083e-01)
( 2.00202078e+00,  2.95369212e-01)
( 2.00273087e+00,  2.97872340e-01)
( 2.00338713e+00,  3.00375469e-01)
( 2.00399020e+00,  3.02878598e-01)
( 2.00454072e+00,  3.05381727e-01)
( 2.00503942e+00,  3.07884856e-01)
( 2.00548702e+00,  3.10387985e-01)
( 2.00588429e+00,  3.12891114e-01)
( 2.00623202e+00,  3.15394243e-01)
( 2.00653104e+00,  3.17897372e-01)
( 2.00678218e+00,  3.20400501e-01)
( 2.00698633e+00,  3.22903630e-01)
( 2.00714437e+00,  3.25406758e-01)
( 2.00725719e+00,  3.27909887e-01)
( 2.00732572e+00,  3.30413016e-01)
( 2.00735088e+00,  3.32916145e-01)
( 2.00733361e+00,  3.35419274e-01)
( 2.00727483e+00,  3.37922403e-01)
( 2.00717549e+00,  3.40425532e-01)
( 2.00703651e+00,  3.42928661e-01)
( 2.00685881e+00,  3.45431790e-01)
( 2.00664330e+00,  3.47934919e-01)
( 2.00639090e+00,  3.50438048e-01)
( 2.00610249e+00,  3.52941176e-01)
( 2.00577893e+00,  3.55444305e-01)
( 2.00542109e+00,  3.57947434e-01)
( 2.00502980e+00,  3.60450563e-01)
( 2.00460589e+00,  3.62953692e-01)
( 2.00415017e+00,  3.65456821e-01)
( 2.00366342e+00,  3.67959950e-01)
( 2.00314643e+00,  3.70463079e-01)
( 2.00259997e+00,  3.72966208e-01)
( 2.00202478e+00,  3.75469337e-01)
( 2.00142163e+00,  3.77972466e-01)
( 2.00079127e+00,  3.80475594e-01)
( 2.00013444e+00,  3.82978723e-01)
( 1.99945190e+00,  3.85481852e-01)
( 1.99874442e+00,  3.87984981e-01)
( 1.99801277e+00,  3.90488110e-01)
( 1.99725777e+00,  3.92991239e-01)
( 1.99648022e+00,  3.95494368e-01)
( 1.99568098e+00,  3.97997497e-01)
( 1.99486094e+00,  4.00500626e-01)
( 1.99402101e+00,  4.03003755e-01)
( 1.99316217e+00,  4.05506884e-01)
( 1.99228543e+00,  4.08010013e-01)
( 1.99139183e+00,  4.10513141e-01)
( 1.99048250e+00,  4.13016270e-01)
( 1.98955860e+00,  4.15519399e-01)
( 1.98862134e+00,  4.18022528e-01)
( 1.98767197e+00,  4.20525657e-01)
( 1.98671183e+00,  4.23028786e-01)
( 1.98574225e+00,  4.25531915e-01)
( 1.98476462e+00,  4.28035044e-01)
( 1.98378038e+00,  4.30538173e-01)
( 1.98279096e+00,  4.33041302e-01)
( 1.98179780e+00,  4.35544431e-01)
( 1.98080237e+00,  4.38047559e-01)
( 1.97980609e+00,  4.40550688e-01)
( 1.97881037e+00,  4.43053817e-01)
( 1.97781657e+00,  4.45556946e-01)
( 1.97682599e+00,  4.48060075e-01)
( 1.97583987e+00,  4.50563204e-01)
( 1.97485935e+00,  4.53066333e-01)
( 1.97388545e+00,  4.55569462e-01)
( 1.97291912e+00,  4.58072591e-01)
( 1.97196114e+00,  4.60575720e-01)
( 1.97101216e+00,  4.63078849e-01)
( 1.97007270e+00,  4.65581977e-01)
( 1.96914310e+00,  4.68085106e-01)
( 1.96822357e+00,  4.70588235e-01)
( 1.96731413e+00,  4.73091364e-01)
( 1.96641465e+00,  4.75594493e-01)
( 1.96552484e+00,  4.78097622e-01)
( 1.96464425e+00,  4.80600751e-01)
( 1.96377230e+00,  4.83103880e-01)
( 1.96290826e+00,  4.85607009e-01)
( 1.96205126e+00,  4.88110138e-01)
( 1.96120034e+00,  4.90613267e-01)
( 1.96035442e+00,  4.93116395e-01)
( 1.95951235e+00,  4.95619524e-01)
( 1.95867289e+00,  4.98122653e-01)
( 1.95741581e+00,  5.01877347e-01)
( 1.95657722e+00,  5.04380476e-01)
( 1.95573664e+00,  5.06883605e-01)
( 1.95489273e+00,  5.09386733e-01)
( 1.95404416e+00,  5.11889862e-01)
( 1.95318962e+00,  5.14392991e-01)
( 1.95232785e+00,  5.16896120e-01)
( 1.95145763e+00,  5.19399249e-01)
( 1.95057780e+00,  5.21902378e-01)
( 1.94968726e+00,  5.24405507e-01)
( 1.94878495e+00,  5.26908636e-01)
( 1.94786991e+00,  5.29411765e-01)
( 1.94694122e+00,  5.31914894e-01)
( 1.94599804e+00,  5.34418023e-01)
( 1.94503960e+00,  5.36921151e-01)
( 1.94406518e+00,  5.39424280e-01)
( 1.94307412e+00,  5.41927409e-01)
( 1.94206579e+00,  5.44430538e-01)
( 1.94103964e+00,  5.46933667e-01)
( 1.93999511e+00,  5.49436796e-01)
( 1.93893169e+00,  5.51939925e-01)
( 1.93784885e+00,  5.54443054e-01)
( 1.93674606e+00,  5.56946183e-01)
( 1.93562273e+00,  5.59449312e-01)
( 1.93447822e+00,  5.61952441e-01)
( 1.93331181e+00,  5.64455569e-01)
( 1.93212264e+00,  5.66958698e-01)
( 1.93090968e+00,  5.69461827e-01)
( 1.92967170e+00,  5.71964956e-01)
( 1.92840723e+00,  5.74468085e-01)
( 1.92711447e+00,  5.76971214e-01)
( 1.92579128e+00,  5.79474343e-01)
( 1.92443511e+00,  5.81977472e-01)
( 1.92304291e+00,  5.84480601e-01)
( 1.92161113e+00,  5.86983730e-01)
( 1.92013559e+00,  5.89486859e-01)
( 1.91861147e+00,  5.91989987e-01)
( 1.91703322e+00,  5.94493116e-01)
( 1.91539451e+00,  5.96996245e-01)
( 1.91368818e+00,  5.99499374e-01)
( 1.91190617e+00,  6.02002503e-01)
( 1.91003948e+00,  6.04505632e-01)
( 1.90807810e+00,  6.07008761e-01)
( 1.90601100e+00,  6.09511890e-01)
( 1.90382609e+00,  6.12015019e-01)
( 1.90151016e+00,  6.14518148e-01)
( 1.89904891e+00,  6.17021277e-01)
( 1.89642688e+00,  6.19524406e-01)
( 1.89362749e+00,  6.22027534e-01)
( 1.89063306e+00,  6.24530663e-01)
( 1.88742480e+00,  6.27033792e-01)
( 1.88398292e+00,  6.29536921e-01)
( 1.88028667e+00,  6.32040050e-01)
( 1.87631444e+00,  6.34543179e-01)
( 1.87204393e+00,  6.37046308e-01)
( 1.86745234e+00,  6.39549437e-01)
( 1.86251657e+00,  6.42052566e-01)
( 1.85721351e+00,  6.44555695e-01)
( 1.85152044e+00,  6.47058824e-01)
( 1.84541537e+00,  6.49561952e-01)
( 1.83887762e+00,  6.52065081e-01)
( 1.83188834e+00,  6.54568210e-01)
( 1.82443118e+00,  6.57071339e-01)
( 1.81649309e+00,  6.59574468e-01)
( 1.80806511e+00,  6.62077597e-01)
( 1.79914330e+00,  6.64580726e-01)
( 1.78972969e+00,  6.67083855e-01)
( 1.77983323e+00,  6.69586984e-01)
( 1.76947068e+00,  6.72090113e-01)
( 1.75866732e+00,  6.74593242e-01)
( 1.74745746e+00,  6.77096370e-01)
( 1.73588443e+00,  6.79599499e-01)
( 1.72400005e+00,  6.82102628e-01)
( 1.71186342e+00,  6.84605757e-01)
( 1.69953880e+00,  6.87108886e-01)
( 1.68709272e+00,  6.89612015e-01)
( 1.67459014e+00,  6.92115144e-01)
( 1.66209006e+00,  6.94618273e-01)
( 1.64964058e+00,  6.97121402e-01)
( 1.63727391e+00,  6.99624531e-01)
( 1.62500175e+00,  7.02127660e-01)
( 1.61281121e+00,  7.04630788e-01)
( 1.60066198e+00,  7.07133917e-01)
( 1.58848477e+00,  7.09637046e-01)
( 1.57618157e+00,  7.12140175e-01)
( 1.56362783e+00,  7.14643304e-01)
( 1.55067670e+00,  7.17146433e-01)
( 1.53716547e+00,  7.19649562e-01)
( 1.52292372e+00,  7.22152691e-01)
( 1.50778250e+00,  7.24655820e-01)
( 1.49158360e+00,  7.27158949e-01)
( 1.47418878e+00,  7.29662078e-01)
( 1.45549077e+00,  7.32165207e-01)
( 1.43543026e+00,  7.34668335e-01)
( 1.41402262e+00,  7.37171464e-01)
( 1.39139301e+00,  7.39674593e-01)
( 1.36780898e+00,  7.42177722e-01)
( 1.34369194e+00,  7.44680851e-01)
( 1.31959184e+00,  7.47183980e-01)
( 1.29612307e+00,  7.49687109e-01)
( 1.27387832e+00,  7.52190238e-01)
( 1.25334746e+00,  7.54693367e-01)
( 1.23486482e+00,  7.57196496e-01)
( 1.21859410e+00,  7.59699625e-01)
( 1.20454566e+00,  7.62202753e-01)
( 1.19261248e+00,  7.64705882e-01)
( 1.18261131e+00,  7.67209011e-01)
( 1.17431925e+00,  7.69712140e-01)
( 1.16750153e+00,  7.72215269e-01)
( 1.16193001e+00,  7.74718398e-01)
( 1.15739384e+00,  7.77221527e-01)
( 1.15370453e+00,  7.79724656e-01)
( 1.15069733e+00,  7.82227785e-01)
( 1.14823047e+00,  7.84730914e-01)
( 1.14618340e+00,  7.87234043e-01)
( 1.14445449e+00,  7.89737171e-01)
( 1.14295875e+00,  7.92240300e-01)
( 1.14162568e+00,  7.94743429e-01)
( 1.14039727e+00,  7.97246558e-01)
( 1.13922629e+00,  7.99749687e-01)
( 1.13807475e+00,  8.02252816e-01)
( 1.13691262e+00,  8.04755945e-01)
( 1.13571664e+00,  8.07259074e-01)
( 1.13446935e+00,  8.09762203e-01)
( 1.13315817e+00,  8.12265332e-01)
( 1.13177469e+00,  8.14768461e-01)
( 1.13031391e+00,  8.17271589e-01)
( 1.12877372e+00,  8.19774718e-01)
( 1.12715432e+00,  8.22277847e-01)
( 1.12545780e+00,  8.24780976e-01)
( 1.12368771e+00,  8.27284105e-01)
( 1.12184872e+00,  8.29787234e-01)
( 1.11994637e+00,  8.32290363e-01)
( 1.11798674e+00,  8.34793492e-01)
( 1.11597632e+00,  8.37296621e-01)
( 1.11392177e+00,  8.39799750e-01)
( 1.11182983e+00,  8.42302879e-01)
( 1.10970717e+00,  8.44806008e-01)
( 1.10756034e+00,  8.47309136e-01)
( 1.10539565e+00,  8.49812265e-01)
( 1.10321919e+00,  8.52315394e-01)
( 1.10103674e+00,  8.54818523e-01)
( 1.09885381e+00,  8.57321652e-01)
( 1.09667557e+00,  8.59824781e-01)
( 1.09450691e+00,  8.62327910e-01)
( 1.09235242e+00,  8.64831039e-01)
( 1.09021638e+00,  8.67334168e-01)
( 1.08810285e+00,  8.69837297e-01)
( 1.08601561e+00,  8.72340426e-01)
( 1.08395821e+00,  8.74843554e-01)
( 1.08193398e+00,  8.77346683e-01)
( 1.07994606e+00,  8.79849812e-01)
( 1.07799739e+00,  8.82352941e-01)
( 1.07609071e+00,  8.84856070e-01)
( 1.07422861e+00,  8.87359199e-01)
( 1.07241347e+00,  8.89862328e-01)
( 1.07064752e+00,  8.92365457e-01)
( 1.06893278e+00,  8.94868586e-01)
( 1.06727111e+00,  8.97371715e-01)
( 1.06566415e+00,  8.99874844e-01)
( 1.06411335e+00,  9.02377972e-01)
( 1.06261996e+00,  9.04881101e-01)
( 1.06118498e+00,  9.07384230e-01)
( 1.05980921e+00,  9.09887359e-01)
( 1.05849324e+00,  9.12390488e-01)
( 1.05723738e+00,  9.14893617e-01)
( 1.05604176e+00,  9.17396746e-01)
( 1.05490625e+00,  9.19899875e-01)
( 1.05383049e+00,  9.22403004e-01)
( 1.05281391e+00,  9.24906133e-01)
( 1.05185572e+00,  9.27409262e-01)
( 1.05095492e+00,  9.29912390e-01)
( 1.05011032e+00,  9.32415519e-01)
( 1.04932055e+00,  9.34918648e-01)
( 1.04858406e+00,  9.37421777e-01)
( 1.04789914e+00,  9.39924906e-01)
( 1.04726397e+00,  9.42428035e-01)
( 1.04667659e+00,  9.44931164e-01)
( 1.04613494e+00,  9.47434293e-01)
( 1.04563687e+00,  9.49937422e-01)
( 1.04518020e+00,  9.52440551e-01)
( 1.04476267e+00,  9.54943680e-01)
( 1.04438203e+00,  9.57446809e-01)
( 1.04403602e+00,  9.59949937e-01)
( 1.04372244e+00,  9.62453066e-01)
( 1.04343909e+00,  9.64956195e-01)
( 1.04318390e+00,  9.67459324e-01)
( 1.04295486e+00,  9.69962453e-01)
( 1.04275011e+00,  9.72465582e-01)
( 1.04256791e+00,  9.74968711e-01)
( 1.04240670e+00,  9.77471840e-01)
( 1.04226512e+00,  9.79974969e-01)
( 1.04214200e+00,  9.82478098e-01)
( 1.04203642e+00,  9.84981227e-01)
( 1.04194769e+00,  9.87484355e-01)
( 1.04187538e+00,  9.89987484e-01)
( 1.04181935e+00,  9.92490613e-01)
( 1.04177975e+00,  9.94993742e-01)
( 1.04175703e+00,  9.97496871e-01)
( 1.04175196e+00,  1.00000000e+00)};\label{line:rr_A12k}

\addplot [dashed, red, very thick]
coordinates {
( 2.01170089e+00,  0.00000000e+00)
( 2.01171076e+00,  2.50312891e-03)
( 2.01172063e+00,  5.00625782e-03)
( 2.01173056e+00,  7.50938673e-03)
( 2.01174049e+00,  1.00125156e-02)
( 2.01175096e+00,  1.25156446e-02)
( 2.01176142e+00,  1.50187735e-02)
( 2.01177201e+00,  1.75219024e-02)
( 2.01178261e+00,  2.00250313e-02)
( 2.01179338e+00,  2.25281602e-02)
( 2.01180416e+00,  2.50312891e-02)
( 2.01181506e+00,  2.75344180e-02)
( 2.01182596e+00,  3.00375469e-02)
( 2.01183684e+00,  3.25406758e-02)
( 2.01184771e+00,  3.50438048e-02)
( 2.01185853e+00,  3.75469337e-02)
( 2.01186934e+00,  4.00500626e-02)
( 2.01188013e+00,  4.25531915e-02)
( 2.01189091e+00,  4.50563204e-02)
( 2.01190143e+00,  4.75594493e-02)
( 2.01191196e+00,  5.00625782e-02)
( 2.01192248e+00,  5.25657071e-02)
( 2.01193299e+00,  5.50688360e-02)
( 2.01194325e+00,  5.75719650e-02)
( 2.01195350e+00,  6.00750939e-02)
( 2.01196366e+00,  6.25782228e-02)
( 2.01197383e+00,  6.50813517e-02)
( 2.01198393e+00,  6.75844806e-02)
( 2.01199402e+00,  7.00876095e-02)
( 2.01200389e+00,  7.25907384e-02)
( 2.01201376e+00,  7.50938673e-02)
( 2.01202363e+00,  7.75969962e-02)
( 2.01203350e+00,  8.01001252e-02)
( 2.01204326e+00,  8.26032541e-02)
( 2.01205303e+00,  8.51063830e-02)
( 2.01206275e+00,  8.76095119e-02)
( 2.01207247e+00,  9.01126408e-02)
( 2.01208224e+00,  9.26157697e-02)
( 2.01209201e+00,  9.51188986e-02)
( 2.01210182e+00,  9.76220275e-02)
( 2.01211162e+00,  1.00125156e-01)
( 2.01212145e+00,  1.02628285e-01)
( 2.01213130e+00,  1.05131414e-01)
( 2.01214137e+00,  1.07634543e-01)
( 2.01215144e+00,  1.10137672e-01)
( 2.01216151e+00,  1.12640801e-01)
( 2.01217161e+00,  1.15143930e-01)
( 2.01218203e+00,  1.17647059e-01)
( 2.01219246e+00,  1.20150188e-01)
( 2.01220301e+00,  1.22653317e-01)
( 2.01221357e+00,  1.25156446e-01)
( 2.01222428e+00,  1.27659574e-01)
( 2.01223503e+00,  1.30162703e-01)
( 2.01224622e+00,  1.32665832e-01)
( 2.01225741e+00,  1.35168961e-01)
( 2.01226861e+00,  1.37672090e-01)
( 2.01227984e+00,  1.40175219e-01)
( 2.01229159e+00,  1.42678348e-01)
( 2.01230336e+00,  1.45181477e-01)
( 2.01231530e+00,  1.47684606e-01)
( 2.01232727e+00,  1.50187735e-01)
( 2.01233942e+00,  1.52690864e-01)
( 2.01235162e+00,  1.55193992e-01)
( 2.01236433e+00,  1.57697121e-01)
( 2.01237705e+00,  1.60200250e-01)
( 2.01238979e+00,  1.62703379e-01)
( 2.01240258e+00,  1.65206508e-01)
( 2.01241588e+00,  1.67709637e-01)
( 2.01242920e+00,  1.70212766e-01)
( 2.01244272e+00,  1.72715895e-01)
( 2.01245626e+00,  1.75219024e-01)
( 2.01246998e+00,  1.77722153e-01)
( 2.01248374e+00,  1.80225282e-01)
( 2.01249793e+00,  1.82728411e-01)
( 2.01251212e+00,  1.85231539e-01)
( 2.01252636e+00,  1.87734668e-01)
( 2.01254064e+00,  1.90237797e-01)
( 2.01255534e+00,  1.92740926e-01)
( 2.01257005e+00,  1.95244055e-01)
( 2.01258488e+00,  1.97747184e-01)
( 2.01259972e+00,  2.00250313e-01)
( 2.01261465e+00,  2.02753442e-01)
( 2.01262961e+00,  2.05256571e-01)
( 2.01264490e+00,  2.07759700e-01)
( 2.01266019e+00,  2.10262829e-01)
( 2.01267550e+00,  2.12765957e-01)
( 2.01269084e+00,  2.15269086e-01)
( 2.01270635e+00,  2.17772215e-01)
( 2.01272187e+00,  2.20275344e-01)
( 2.01273747e+00,  2.22778473e-01)
( 2.01275307e+00,  2.25281602e-01)
( 2.01276876e+00,  2.27784731e-01)
( 2.01278444e+00,  2.30287860e-01)
( 2.01280015e+00,  2.32790989e-01)
( 2.01281587e+00,  2.35294118e-01)
( 2.01283166e+00,  2.37797247e-01)
( 2.01284745e+00,  2.40300375e-01)
( 2.01286318e+00,  2.42803504e-01)
( 2.01287890e+00,  2.45306633e-01)
( 2.01289456e+00,  2.47809762e-01)
( 2.01291024e+00,  2.50312891e-01)
( 2.01292602e+00,  2.52816020e-01)
( 2.01294176e+00,  2.55319149e-01)
( 2.01295719e+00,  2.57822278e-01)
( 2.01297263e+00,  2.60325407e-01)
( 2.01298807e+00,  2.62828536e-01)
( 2.01300349e+00,  2.65331665e-01)
( 2.01301880e+00,  2.67834793e-01)
( 2.01303407e+00,  2.70337922e-01)
( 2.01304910e+00,  2.72841051e-01)
( 2.01306413e+00,  2.75344180e-01)
( 2.01307915e+00,  2.77847309e-01)
( 2.01309409e+00,  2.80350438e-01)
( 2.01310850e+00,  2.82853567e-01)
( 2.01312291e+00,  2.85356696e-01)
( 2.01313724e+00,  2.87859825e-01)
( 2.01315149e+00,  2.90362954e-01)
( 2.01316520e+00,  2.92866083e-01)
( 2.01317889e+00,  2.95369212e-01)
( 2.01319244e+00,  2.97872340e-01)
( 2.01320596e+00,  3.00375469e-01)
( 2.01321937e+00,  3.02878598e-01)
( 2.01323258e+00,  3.05381727e-01)
( 2.01324472e+00,  3.07884856e-01)
( 2.01325692e+00,  3.10387985e-01)
( 2.01326950e+00,  3.12891114e-01)
( 2.01328190e+00,  3.15394243e-01)
( 2.01329335e+00,  3.17897372e-01)
( 2.01330471e+00,  3.20400501e-01)
( 2.01331561e+00,  3.22903630e-01)
( 2.01332655e+00,  3.25406758e-01)
( 2.01333769e+00,  3.27909887e-01)
( 2.01334853e+00,  3.30413016e-01)
( 2.01335784e+00,  3.32916145e-01)
( 2.01336717e+00,  3.35419274e-01)
( 2.01337659e+00,  3.37922403e-01)
( 2.01338584e+00,  3.40425532e-01)
( 2.01339432e+00,  3.42928661e-01)
( 2.01340264e+00,  3.45431790e-01)
( 2.01341026e+00,  3.47934919e-01)
( 2.01341768e+00,  3.50438048e-01)
( 2.01342421e+00,  3.52941176e-01)
( 2.01343054e+00,  3.55444305e-01)
( 2.01343590e+00,  3.57947434e-01)
( 2.01344128e+00,  3.60450563e-01)
( 2.01344672e+00,  3.62953692e-01)
( 2.01345168e+00,  3.65456821e-01)
( 2.01345447e+00,  3.67959950e-01)
( 2.01345730e+00,  3.70463079e-01)
( 2.01346033e+00,  3.72966208e-01)
( 2.01346312e+00,  3.75469337e-01)
( 2.01346495e+00,  3.77972466e-01)
( 2.01346645e+00,  3.80475594e-01)
( 2.01346658e+00,  3.82978723e-01)
( 2.01346667e+00,  3.85481852e-01)
( 2.01346659e+00,  3.87984981e-01)
( 2.01346591e+00,  3.90488110e-01)
( 2.01346278e+00,  3.92991239e-01)
( 2.01345963e+00,  3.95494368e-01)
( 2.01345642e+00,  3.97997497e-01)
( 2.01345259e+00,  4.00500626e-01)
( 2.01344625e+00,  4.03003755e-01)
( 2.01343994e+00,  4.05506884e-01)
( 2.01343376e+00,  4.08010013e-01)
( 2.01342722e+00,  4.10513141e-01)
( 2.01341925e+00,  4.13016270e-01)
( 2.01341090e+00,  4.15519399e-01)
( 2.01340107e+00,  4.18022528e-01)
( 2.01339091e+00,  4.20525657e-01)
( 2.01337946e+00,  4.23028786e-01)
( 2.01336747e+00,  4.25531915e-01)
( 2.01335342e+00,  4.28035044e-01)
( 2.01333932e+00,  4.30538173e-01)
( 2.01332501e+00,  4.33041302e-01)
( 2.01330985e+00,  4.35544431e-01)
( 2.01329166e+00,  4.38047559e-01)
( 2.01327356e+00,  4.40550688e-01)
( 2.01325581e+00,  4.43053817e-01)
( 2.01323729e+00,  4.45556946e-01)
( 2.01321615e+00,  4.48060075e-01)
( 2.01319465e+00,  4.50563204e-01)
( 2.01317191e+00,  4.53066333e-01)
( 2.01314847e+00,  4.55569462e-01)
( 2.01312269e+00,  4.58072591e-01)
( 2.01309679e+00,  4.60575720e-01)
( 2.01307052e+00,  4.63078849e-01)
( 2.01304373e+00,  4.65581977e-01)
( 2.01301528e+00,  4.68085106e-01)
( 2.01298626e+00,  4.70588235e-01)
( 2.01295537e+00,  4.73091364e-01)
( 2.01292387e+00,  4.75594493e-01)
( 2.01289039e+00,  4.78097622e-01)
( 2.01285666e+00,  4.80600751e-01)
( 2.01282215e+00,  4.83103880e-01)
( 2.01278720e+00,  4.85607009e-01)
( 2.01275089e+00,  4.88110138e-01)
( 2.01271400e+00,  4.90613267e-01)
( 2.01267530e+00,  4.93116395e-01)
( 2.01263607e+00,  4.95619524e-01)
( 2.01259519e+00,  4.98122653e-01)
( 2.01253324e+00,  5.01877347e-01)
( 2.01249150e+00,  5.04380476e-01)
( 2.01244809e+00,  5.06883605e-01)
( 2.01240411e+00,  5.09386733e-01)
( 2.01235929e+00,  5.11889862e-01)
( 2.01231419e+00,  5.14392991e-01)
( 2.01226750e+00,  5.16896120e-01)
( 2.01222031e+00,  5.19399249e-01)
( 2.01217267e+00,  5.21902378e-01)
( 2.01212490e+00,  5.24405507e-01)
( 2.01207572e+00,  5.26908636e-01)
( 2.01202610e+00,  5.29411765e-01)
( 2.01197599e+00,  5.31914894e-01)
( 2.01192574e+00,  5.34418023e-01)
( 2.01187482e+00,  5.36921151e-01)
( 2.01182371e+00,  5.39424280e-01)
( 2.01177205e+00,  5.41927409e-01)
( 2.01172023e+00,  5.44430538e-01)
( 2.01166820e+00,  5.46933667e-01)
( 2.01161612e+00,  5.49436796e-01)
( 2.01156378e+00,  5.51939925e-01)
( 2.01151138e+00,  5.54443054e-01)
( 2.01145883e+00,  5.56946183e-01)
( 2.01140623e+00,  5.59449312e-01)
( 2.01135442e+00,  5.61952441e-01)
( 2.01130283e+00,  5.64455569e-01)
( 2.01125148e+00,  5.66958698e-01)
( 2.01120020e+00,  5.69461827e-01)
( 2.01115043e+00,  5.71964956e-01)
( 2.01110108e+00,  5.74468085e-01)
( 2.01105208e+00,  5.76971214e-01)
( 2.01100318e+00,  5.79474343e-01)
( 2.01095680e+00,  5.81977472e-01)
( 2.01091109e+00,  5.84480601e-01)
( 2.01086843e+00,  5.86983730e-01)
( 2.01082658e+00,  5.89486859e-01)
( 2.01078635e+00,  5.91989987e-01)
( 2.01074654e+00,  5.94493116e-01)
( 2.01070944e+00,  5.96996245e-01)
( 2.01067302e+00,  5.99499374e-01)
( 2.01064010e+00,  6.02002503e-01)
( 2.01060806e+00,  6.04505632e-01)
( 2.01058075e+00,  6.07008761e-01)
( 2.01055462e+00,  6.09511890e-01)
( 2.01053343e+00,  6.12015019e-01)
( 2.01051345e+00,  6.14518148e-01)
( 2.01049870e+00,  6.17021277e-01)
( 2.01048519e+00,  6.19524406e-01)
( 2.01047711e+00,  6.22027534e-01)
( 2.01047029e+00,  6.24530663e-01)
( 2.01046876e+00,  6.27033792e-01)
( 2.01046846e+00,  6.29536921e-01)
( 2.01047297e+00,  6.32040050e-01)
( 2.01047856e+00,  6.34543179e-01)
( 2.01048848e+00,  6.37046308e-01)
( 2.01049937e+00,  6.39549437e-01)
( 2.01051428e+00,  6.42052566e-01)
( 2.01053008e+00,  6.44555695e-01)
( 2.01055044e+00,  6.47058824e-01)
( 2.01057178e+00,  6.49561952e-01)
( 2.01059779e+00,  6.52065081e-01)
( 2.01062479e+00,  6.54568210e-01)
( 2.01065943e+00,  6.57071339e-01)
( 2.01069566e+00,  6.59574468e-01)
( 2.01074563e+00,  6.62077597e-01)
( 2.01079842e+00,  6.64580726e-01)
( 2.01087049e+00,  6.67083855e-01)
( 2.01094643e+00,  6.69586984e-01)
( 2.01104794e+00,  6.72090113e-01)
( 2.01115450e+00,  6.74593242e-01)
( 2.01127510e+00,  6.77096370e-01)
( 2.01139841e+00,  6.79599499e-01)
( 2.01146056e+00,  6.82102628e-01)
( 2.01151106e+00,  6.84605757e-01)
( 2.01125856e+00,  6.87108886e-01)
( 2.01094943e+00,  6.89612015e-01)
( 2.00900592e+00,  6.92115144e-01)
( 2.00676262e+00,  6.94618273e-01)
( 1.99395021e+00,  6.97121402e-01)
( 1.97923600e+00,  6.99624531e-01)
( 1.90776310e+00,  7.02127660e-01)
( 1.82627397e+00,  7.04630788e-01)
( 1.61354587e+00,  7.07133917e-01)
( 1.37811074e+00,  7.09637046e-01)
( 1.21667147e+00,  7.12140175e-01)
( 1.06778121e+00,  7.14643304e-01)
( 1.02829232e+00,  7.17146433e-01)
( 1.00698383e+00,  7.19649562e-01)
( 1.00245259e+00,  7.22152691e-01)
( 1.00065252e+00,  7.24655820e-01)
( 1.00033604e+00,  7.27158949e-01)
( 1.00025607e+00,  7.29662078e-01)
( 1.00039559e+00,  7.32165207e-01)
( 1.00056937e+00,  7.34668335e-01)
( 1.00068273e+00,  7.37171464e-01)
( 1.00078686e+00,  7.39674593e-01)
( 1.00084729e+00,  7.42177722e-01)
( 1.00090118e+00,  7.44680851e-01)
( 1.00093508e+00,  7.47183980e-01)
( 1.00096606e+00,  7.49687109e-01)
( 1.00099008e+00,  7.52190238e-01)
( 1.00101311e+00,  7.54693367e-01)
( 1.00103559e+00,  7.57196496e-01)
( 1.00105799e+00,  7.59699625e-01)
( 1.00108234e+00,  7.62202753e-01)
( 1.00110696e+00,  7.64705882e-01)
( 1.00113321e+00,  7.67209011e-01)
( 1.00115968e+00,  7.69712140e-01)
( 1.00118711e+00,  7.72215269e-01)
( 1.00121466e+00,  7.74718398e-01)
( 1.00124211e+00,  7.77221527e-01)
( 1.00126955e+00,  7.79724656e-01)
( 1.00129541e+00,  7.82227785e-01)
( 1.00132108e+00,  7.84730914e-01)
( 1.00134455e+00,  7.87234043e-01)
( 1.00136775e+00,  7.89737171e-01)
( 1.00138798e+00,  7.92240300e-01)
( 1.00140786e+00,  7.94743429e-01)
( 1.00142458e+00,  7.97246558e-01)
( 1.00144094e+00,  7.99749687e-01)
( 1.00145295e+00,  8.02252816e-01)
( 1.00146447e+00,  8.04755945e-01)
( 1.00147229e+00,  8.07259074e-01)
( 1.00147970e+00,  8.09762203e-01)
( 1.00148431e+00,  8.12265332e-01)
( 1.00148862e+00,  8.14768461e-01)
( 1.00148960e+00,  8.17271589e-01)
( 1.00149023e+00,  8.19774718e-01)
( 1.00148685e+00,  8.22277847e-01)
( 1.00148308e+00,  8.24780976e-01)
( 1.00147716e+00,  8.27284105e-01)
( 1.00147105e+00,  8.29787234e-01)
( 1.00146267e+00,  8.32290363e-01)
( 1.00145409e+00,  8.34793492e-01)
( 1.00144314e+00,  8.37296621e-01)
( 1.00143198e+00,  8.39799750e-01)
( 1.00141934e+00,  8.42302879e-01)
( 1.00140656e+00,  8.44806008e-01)
( 1.00139249e+00,  8.47309136e-01)
( 1.00137831e+00,  8.49812265e-01)
( 1.00136303e+00,  8.52315394e-01)
( 1.00134766e+00,  8.54818523e-01)
( 1.00133173e+00,  8.57321652e-01)
( 1.00131576e+00,  8.59824781e-01)
( 1.00129937e+00,  8.62327910e-01)
( 1.00128296e+00,  8.64831039e-01)
( 1.00126645e+00,  8.67334168e-01)
( 1.00124993e+00,  8.69837297e-01)
( 1.00123354e+00,  8.72340426e-01)
( 1.00121717e+00,  8.74843554e-01)
( 1.00120095e+00,  8.77346683e-01)
( 1.00118474e+00,  8.79849812e-01)
( 1.00116925e+00,  8.82352941e-01)
( 1.00115381e+00,  8.84856070e-01)
( 1.00113888e+00,  8.87359199e-01)
( 1.00112399e+00,  8.89862328e-01)
( 1.00110996e+00,  8.92365457e-01)
( 1.00109598e+00,  8.94868586e-01)
( 1.00108287e+00,  8.97371715e-01)
( 1.00106982e+00,  8.99874844e-01)
( 1.00105733e+00,  9.02377972e-01)
( 1.00104486e+00,  9.04881101e-01)
( 1.00103391e+00,  9.07384230e-01)
( 1.00102304e+00,  9.09887359e-01)
( 1.00101276e+00,  9.12390488e-01)
( 1.00100251e+00,  9.14893617e-01)
( 1.00099368e+00,  9.17396746e-01)
( 1.00098492e+00,  9.19899875e-01)
( 1.00097708e+00,  9.22403004e-01)
( 1.00096929e+00,  9.24906133e-01)
( 1.00096232e+00,  9.27409262e-01)
( 1.00095538e+00,  9.29912390e-01)
( 1.00094985e+00,  9.32415519e-01)
( 1.00094438e+00,  9.34918648e-01)
( 1.00093937e+00,  9.37421777e-01)
( 1.00093437e+00,  9.39924906e-01)
( 1.00093096e+00,  9.42428035e-01)
( 1.00092761e+00,  9.44931164e-01)
( 1.00092481e+00,  9.47434293e-01)
( 1.00092203e+00,  9.49937422e-01)
( 1.00092040e+00,  9.52440551e-01)
( 1.00091879e+00,  9.54943680e-01)
( 1.00091819e+00,  9.57446809e-01)
( 1.00091762e+00,  9.59949937e-01)
( 1.00091766e+00,  9.62453066e-01)
( 1.00091772e+00,  9.64956195e-01)
( 1.00091920e+00,  9.67459324e-01)
( 1.00092070e+00,  9.69962453e-01)
( 1.00092265e+00,  9.72465582e-01)
( 1.00092461e+00,  9.74968711e-01)
( 1.00092802e+00,  9.77471840e-01)
( 1.00093144e+00,  9.79974969e-01)
( 1.00093566e+00,  9.82478098e-01)
( 1.00093988e+00,  9.84981227e-01)
( 1.00094518e+00,  9.87484355e-01)
( 1.00095049e+00,  9.89987484e-01)
( 1.00095735e+00,  9.92490613e-01)
( 1.00096421e+00,  9.94993742e-01)
( 1.00097168e+00,  9.97496871e-01)
( 1.00097915e+00,  1.00000000e+00)};\label{line:rr_B}

\nextgroupplot[xmin=0.8, xmax=3.9, ymin=0.0, ymax=1.0, xlabel=$p$, ylabel=, ytick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=4.0cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 2.01428482e+00,  0.00000000e+00)
( 2.01428482e+00,  2.50312891e-03)
( 2.01428482e+00,  5.00625782e-03)
( 2.01428482e+00,  7.50938673e-03)
( 2.01428482e+00,  1.00125156e-02)
( 2.01428482e+00,  1.25156446e-02)
( 2.01428482e+00,  1.50187735e-02)
( 2.01428482e+00,  1.75219024e-02)
( 2.01428482e+00,  2.00250313e-02)
( 2.01428482e+00,  2.25281602e-02)
( 2.01428482e+00,  2.50312891e-02)
( 2.01428482e+00,  2.75344180e-02)
( 2.01428482e+00,  3.00375469e-02)
( 2.01428482e+00,  3.25406758e-02)
( 2.01428482e+00,  3.50438048e-02)
( 2.01428482e+00,  3.75469337e-02)
( 2.01428482e+00,  4.00500626e-02)
( 2.01428482e+00,  4.25531915e-02)
( 2.01428482e+00,  4.50563204e-02)
( 2.01428482e+00,  4.75594493e-02)
( 2.01428482e+00,  5.00625782e-02)
( 2.01428482e+00,  5.25657071e-02)
( 2.01428482e+00,  5.50688360e-02)
( 2.01428482e+00,  5.75719650e-02)
( 2.01428482e+00,  6.00750939e-02)
( 2.01428482e+00,  6.25782228e-02)
( 2.01428482e+00,  6.50813517e-02)
( 2.01428482e+00,  6.75844806e-02)
( 2.01428482e+00,  7.00876095e-02)
( 2.01428482e+00,  7.25907384e-02)
( 2.01428482e+00,  7.50938673e-02)
( 2.01428482e+00,  7.75969962e-02)
( 2.01428482e+00,  8.01001252e-02)
( 2.01428482e+00,  8.26032541e-02)
( 2.01428482e+00,  8.51063830e-02)
( 2.01428482e+00,  8.76095119e-02)
( 2.01428482e+00,  9.01126408e-02)
( 2.01428482e+00,  9.26157697e-02)
( 2.01428482e+00,  9.51188986e-02)
( 2.01428482e+00,  9.76220275e-02)
( 2.01428482e+00,  1.00125156e-01)
( 2.01428482e+00,  1.02628285e-01)
( 2.01428482e+00,  1.05131414e-01)
( 2.01428482e+00,  1.07634543e-01)
( 2.01428482e+00,  1.10137672e-01)
( 2.01428482e+00,  1.12640801e-01)
( 2.01428482e+00,  1.15143930e-01)
( 2.01428482e+00,  1.17647059e-01)
( 2.01428482e+00,  1.20150188e-01)
( 2.01428482e+00,  1.22653317e-01)
( 2.01428482e+00,  1.25156446e-01)
( 2.01428482e+00,  1.27659574e-01)
( 2.01428482e+00,  1.30162703e-01)
( 2.01428482e+00,  1.32665832e-01)
( 2.01428482e+00,  1.35168961e-01)
( 2.01428482e+00,  1.37672090e-01)
( 2.01428482e+00,  1.40175219e-01)
( 2.01428482e+00,  1.42678348e-01)
( 2.01428482e+00,  1.45181477e-01)
( 2.01428482e+00,  1.47684606e-01)
( 2.01428482e+00,  1.50187735e-01)
( 2.01428482e+00,  1.52690864e-01)
( 2.01428482e+00,  1.55193992e-01)
( 2.01428482e+00,  1.57697121e-01)
( 2.01428482e+00,  1.60200250e-01)
( 2.01428482e+00,  1.62703379e-01)
( 2.01428482e+00,  1.65206508e-01)
( 2.01428482e+00,  1.67709637e-01)
( 2.01428482e+00,  1.70212766e-01)
( 2.01428482e+00,  1.72715895e-01)
( 2.01428482e+00,  1.75219024e-01)
( 2.01428482e+00,  1.77722153e-01)
( 2.01428482e+00,  1.80225282e-01)
( 2.01428482e+00,  1.82728411e-01)
( 2.01428482e+00,  1.85231539e-01)
( 2.01428482e+00,  1.87734668e-01)
( 2.01428482e+00,  1.90237797e-01)
( 2.01428482e+00,  1.92740926e-01)
( 2.01428482e+00,  1.95244055e-01)
( 2.01428482e+00,  1.97747184e-01)
( 2.01428482e+00,  2.00250313e-01)
( 2.01428482e+00,  2.02753442e-01)
( 2.01428482e+00,  2.05256571e-01)
( 2.01428482e+00,  2.07759700e-01)
( 2.01428482e+00,  2.10262829e-01)
( 2.01428482e+00,  2.12765957e-01)
( 2.01428482e+00,  2.15269086e-01)
( 2.01428482e+00,  2.17772215e-01)
( 2.01428482e+00,  2.20275344e-01)
( 2.01428482e+00,  2.22778473e-01)
( 2.01428482e+00,  2.25281602e-01)
( 2.01428482e+00,  2.27784731e-01)
( 2.01428482e+00,  2.30287860e-01)
( 2.01428482e+00,  2.32790989e-01)
( 2.01428482e+00,  2.35294118e-01)
( 2.01428482e+00,  2.37797247e-01)
( 2.01428482e+00,  2.40300375e-01)
( 2.01428482e+00,  2.42803504e-01)
( 2.01428482e+00,  2.45306633e-01)
( 2.01428482e+00,  2.47809762e-01)
( 2.01428482e+00,  2.50312891e-01)
( 2.01428482e+00,  2.52816020e-01)
( 2.01428482e+00,  2.55319149e-01)
( 2.01428482e+00,  2.57822278e-01)
( 2.01428482e+00,  2.60325407e-01)
( 2.01428482e+00,  2.62828536e-01)
( 2.01428482e+00,  2.65331665e-01)
( 2.01428482e+00,  2.67834793e-01)
( 2.01428482e+00,  2.70337922e-01)
( 2.01428482e+00,  2.72841051e-01)
( 2.01428482e+00,  2.75344180e-01)
( 2.01428482e+00,  2.77847309e-01)
( 2.01428482e+00,  2.80350438e-01)
( 2.01428482e+00,  2.82853567e-01)
( 2.01428482e+00,  2.85356696e-01)
( 2.01428482e+00,  2.87859825e-01)
( 2.01428482e+00,  2.90362954e-01)
( 2.01428482e+00,  2.92866083e-01)
( 2.01428482e+00,  2.95369212e-01)
( 2.01428482e+00,  2.97872340e-01)
( 2.01428482e+00,  3.00375469e-01)
( 2.01428482e+00,  3.02878598e-01)
( 2.01428482e+00,  3.05381727e-01)
( 2.01428482e+00,  3.07884856e-01)
( 2.01428482e+00,  3.10387985e-01)
( 2.01428482e+00,  3.12891114e-01)
( 2.01428482e+00,  3.15394243e-01)
( 2.01428482e+00,  3.17897372e-01)
( 2.01428482e+00,  3.20400501e-01)
( 2.01428482e+00,  3.22903630e-01)
( 2.01428482e+00,  3.25406758e-01)
( 2.01428482e+00,  3.27909887e-01)
( 2.01428482e+00,  3.30413016e-01)
( 2.01428482e+00,  3.32916145e-01)
( 2.01428482e+00,  3.35419274e-01)
( 2.01428482e+00,  3.37922403e-01)
( 2.01428482e+00,  3.40425532e-01)
( 2.01428482e+00,  3.42928661e-01)
( 2.01428482e+00,  3.45431790e-01)
( 2.01428482e+00,  3.47934919e-01)
( 2.01428482e+00,  3.50438048e-01)
( 2.01428482e+00,  3.52941176e-01)
( 2.01428482e+00,  3.55444305e-01)
( 2.01428482e+00,  3.57947434e-01)
( 2.01428482e+00,  3.60450563e-01)
( 2.01428482e+00,  3.62953692e-01)
( 2.01428482e+00,  3.65456821e-01)
( 2.01428482e+00,  3.67959950e-01)
( 2.01428482e+00,  3.70463079e-01)
( 2.01428482e+00,  3.72966208e-01)
( 2.01428482e+00,  3.75469337e-01)
( 2.01428482e+00,  3.77972466e-01)
( 2.01428482e+00,  3.80475594e-01)
( 2.01428482e+00,  3.82978723e-01)
( 2.01428482e+00,  3.85481852e-01)
( 2.01428482e+00,  3.87984981e-01)
( 2.01428482e+00,  3.90488110e-01)
( 2.01428482e+00,  3.92991239e-01)
( 2.01428482e+00,  3.95494368e-01)
( 2.01428482e+00,  3.97997497e-01)
( 2.01428482e+00,  4.00500626e-01)
( 2.01428482e+00,  4.03003755e-01)
( 2.01428482e+00,  4.05506884e-01)
( 2.01428482e+00,  4.08010013e-01)
( 2.01428482e+00,  4.10513141e-01)
( 2.01428482e+00,  4.13016270e-01)
( 2.01428482e+00,  4.15519399e-01)
( 2.01428482e+00,  4.18022528e-01)
( 2.01428482e+00,  4.20525657e-01)
( 2.01428482e+00,  4.23028786e-01)
( 2.01428482e+00,  4.25531915e-01)
( 2.01428482e+00,  4.28035044e-01)
( 2.01428482e+00,  4.30538173e-01)
( 2.01428482e+00,  4.33041302e-01)
( 2.01428482e+00,  4.35544431e-01)
( 2.01428482e+00,  4.38047559e-01)
( 2.01428482e+00,  4.40550688e-01)
( 2.01428482e+00,  4.43053817e-01)
( 2.01428482e+00,  4.45556946e-01)
( 2.01428482e+00,  4.48060075e-01)
( 2.01428482e+00,  4.50563204e-01)
( 2.01428482e+00,  4.53066333e-01)
( 2.01428482e+00,  4.55569462e-01)
( 2.01428482e+00,  4.58072591e-01)
( 2.01428482e+00,  4.60575720e-01)
( 2.01428482e+00,  4.63078849e-01)
( 2.01428482e+00,  4.65581977e-01)
( 2.01428482e+00,  4.68085106e-01)
( 2.01428482e+00,  4.70588235e-01)
( 2.01428482e+00,  4.73091364e-01)
( 2.01428482e+00,  4.75594493e-01)
( 2.01428482e+00,  4.78097622e-01)
( 2.01428482e+00,  4.80600751e-01)
( 2.01428482e+00,  4.83103880e-01)
( 2.01428482e+00,  4.85607009e-01)
( 2.01428482e+00,  4.88110138e-01)
( 2.01428482e+00,  4.90613267e-01)
( 2.01428482e+00,  4.93116395e-01)
( 2.01428482e+00,  4.95619524e-01)
( 2.01428482e+00,  4.98122653e-01)
( 2.01428482e+00,  5.01877347e-01)
( 2.01428482e+00,  5.04380476e-01)
( 2.01428482e+00,  5.06883605e-01)
( 2.01428482e+00,  5.09386733e-01)
( 2.01428482e+00,  5.11889862e-01)
( 2.01428482e+00,  5.14392991e-01)
( 2.01428482e+00,  5.16896120e-01)
( 2.01428482e+00,  5.19399249e-01)
( 2.01428482e+00,  5.21902378e-01)
( 2.01428482e+00,  5.24405507e-01)
( 2.01428482e+00,  5.26908636e-01)
( 2.01428482e+00,  5.29411765e-01)
( 2.01428482e+00,  5.31914894e-01)
( 2.01428482e+00,  5.34418023e-01)
( 2.01428482e+00,  5.36921151e-01)
( 2.01428482e+00,  5.39424280e-01)
( 2.01428482e+00,  5.41927409e-01)
( 2.01428482e+00,  5.44430538e-01)
( 2.01428482e+00,  5.46933667e-01)
( 2.01428482e+00,  5.49436796e-01)
( 2.01428482e+00,  5.51939925e-01)
( 2.01428482e+00,  5.54443054e-01)
( 2.01428482e+00,  5.56946183e-01)
( 2.01428482e+00,  5.59449312e-01)
( 2.01428482e+00,  5.61952441e-01)
( 2.01428482e+00,  5.64455569e-01)
( 2.01428482e+00,  5.66958698e-01)
( 2.01428482e+00,  5.69461827e-01)
( 2.01428482e+00,  5.71964956e-01)
( 2.01428482e+00,  5.74468085e-01)
( 2.01428482e+00,  5.76971214e-01)
( 2.01428482e+00,  5.79474343e-01)
( 2.01428482e+00,  5.81977472e-01)
( 2.01428482e+00,  5.84480601e-01)
( 2.01428482e+00,  5.86983730e-01)
( 2.01428482e+00,  5.89486859e-01)
( 2.01428482e+00,  5.91989987e-01)
( 2.01428482e+00,  5.94493116e-01)
( 2.01428482e+00,  5.96996245e-01)
( 2.01428482e+00,  5.99499374e-01)
( 2.01428482e+00,  6.02002503e-01)
( 2.01428482e+00,  6.04505632e-01)
( 2.01428482e+00,  6.07008761e-01)
( 2.01428482e+00,  6.09511890e-01)
( 2.01428482e+00,  6.12015019e-01)
( 2.01428482e+00,  6.14518148e-01)
( 2.01428482e+00,  6.17021277e-01)
( 2.01428482e+00,  6.19524406e-01)
( 2.01428482e+00,  6.22027534e-01)
( 2.01428482e+00,  6.24530663e-01)
( 2.01428482e+00,  6.27033792e-01)
( 2.01428482e+00,  6.29536921e-01)
( 2.01428482e+00,  6.32040050e-01)
( 2.01428482e+00,  6.34543179e-01)
( 2.01428482e+00,  6.37046308e-01)
( 2.01428482e+00,  6.39549437e-01)
( 2.01428482e+00,  6.42052566e-01)
( 2.01428482e+00,  6.44555695e-01)
( 2.01428482e+00,  6.47058824e-01)
( 2.01428482e+00,  6.49561952e-01)
( 2.01428482e+00,  6.52065081e-01)
( 2.01428482e+00,  6.54568210e-01)
( 2.01428482e+00,  6.57071339e-01)
( 2.01428482e+00,  6.59574468e-01)
( 2.01428482e+00,  6.62077597e-01)
( 2.01428482e+00,  6.64580726e-01)
( 2.01428482e+00,  6.67083855e-01)
( 2.01428482e+00,  6.69586984e-01)
( 2.01428482e+00,  6.72090113e-01)
( 2.01428482e+00,  6.74593242e-01)
( 2.01428482e+00,  6.77096370e-01)
( 2.01428482e+00,  6.79599499e-01)
( 2.01428482e+00,  6.82102628e-01)
( 2.01428482e+00,  6.84605757e-01)
( 2.01428482e+00,  6.87108886e-01)
( 2.01428482e+00,  6.89612015e-01)
( 2.01428482e+00,  6.92115144e-01)
( 2.01428482e+00,  6.94618273e-01)
( 2.01428482e+00,  6.97121402e-01)
( 2.01428482e+00,  6.99624531e-01)
( 2.01428482e+00,  7.02127660e-01)
( 2.01428482e+00,  7.04630788e-01)
( 2.01428482e+00,  7.07133917e-01)
( 2.01428482e+00,  7.09637046e-01)
( 2.01428482e+00,  7.12140175e-01)
( 2.01428482e+00,  7.14643304e-01)
( 2.01428482e+00,  7.17146433e-01)
( 2.01428482e+00,  7.19649562e-01)
( 2.01428482e+00,  7.22152691e-01)
( 2.01428482e+00,  7.24655820e-01)
( 2.01428482e+00,  7.27158949e-01)
( 2.01428482e+00,  7.29662078e-01)
( 2.01428482e+00,  7.32165207e-01)
( 2.01428482e+00,  7.34668335e-01)
( 2.01428482e+00,  7.37171464e-01)
( 2.01428482e+00,  7.39674593e-01)
( 2.01428482e+00,  7.42177722e-01)
( 2.01428482e+00,  7.44680851e-01)
( 2.01428482e+00,  7.47183980e-01)
( 2.01428482e+00,  7.49687109e-01)
( 2.01428482e+00,  7.52190238e-01)
( 2.01428482e+00,  7.54693367e-01)
( 2.01428482e+00,  7.57196496e-01)
( 2.01428482e+00,  7.59699625e-01)
( 2.01428482e+00,  7.62202753e-01)
( 2.01428482e+00,  7.64705882e-01)
( 2.01428482e+00,  7.67209011e-01)
( 2.01428482e+00,  7.69712140e-01)
( 2.01428482e+00,  7.72215269e-01)
( 2.01428482e+00,  7.74718398e-01)
( 2.01428482e+00,  7.77221527e-01)
( 2.01428482e+00,  7.79724656e-01)
( 2.01428482e+00,  7.82227785e-01)
( 2.01428482e+00,  7.84730914e-01)
( 2.01428482e+00,  7.87234043e-01)
( 2.01428482e+00,  7.89737171e-01)
( 2.01428482e+00,  7.92240300e-01)
( 2.01428482e+00,  7.94743429e-01)
( 2.01428482e+00,  7.97246558e-01)
( 2.01428482e+00,  7.99749687e-01)
( 2.01428482e+00,  8.02252816e-01)
( 2.01428482e+00,  8.04755945e-01)
( 2.01428482e+00,  8.07259074e-01)
( 2.01428482e+00,  8.09762203e-01)
( 2.01428482e+00,  8.12265332e-01)
( 2.01428482e+00,  8.14768461e-01)
( 2.01428482e+00,  8.17271589e-01)
( 2.01428482e+00,  8.19774718e-01)
( 2.01428482e+00,  8.22277847e-01)
( 2.01428482e+00,  8.24780976e-01)
( 2.01428482e+00,  8.27284105e-01)
( 2.01428482e+00,  8.29787234e-01)
( 2.01428482e+00,  8.32290363e-01)
( 2.01428482e+00,  8.34793492e-01)
( 2.01428482e+00,  8.37296621e-01)
( 2.01428482e+00,  8.39799750e-01)
( 2.01428482e+00,  8.42302879e-01)
( 2.01428482e+00,  8.44806008e-01)
( 2.01428482e+00,  8.47309136e-01)
( 2.01428482e+00,  8.49812265e-01)
( 2.01428482e+00,  8.52315394e-01)
( 2.01428482e+00,  8.54818523e-01)
( 2.01428482e+00,  8.57321652e-01)
( 2.01428482e+00,  8.59824781e-01)
( 2.01428482e+00,  8.62327910e-01)
( 2.01428482e+00,  8.64831039e-01)
( 2.01428482e+00,  8.67334168e-01)
( 2.01428482e+00,  8.69837297e-01)
( 2.01428482e+00,  8.72340426e-01)
( 1.00000000e+00,  8.74843554e-01)
( 1.00000000e+00,  8.77346683e-01)
( 1.00000000e+00,  8.79849812e-01)
( 1.00000000e+00,  8.82352941e-01)
( 1.00000000e+00,  8.84856070e-01)
( 1.00000000e+00,  8.87359199e-01)
( 1.00000000e+00,  8.89862328e-01)
( 1.00000000e+00,  8.92365457e-01)
( 1.00000000e+00,  8.94868586e-01)
( 1.00000000e+00,  8.97371715e-01)
( 1.00000000e+00,  8.99874844e-01)
( 1.00000000e+00,  9.02377972e-01)
( 1.00000000e+00,  9.04881101e-01)
( 1.00000000e+00,  9.07384230e-01)
( 1.00000000e+00,  9.09887359e-01)
( 1.00000000e+00,  9.12390488e-01)
( 1.00000000e+00,  9.14893617e-01)
( 1.00000000e+00,  9.17396746e-01)
( 1.00000000e+00,  9.19899875e-01)
( 1.00000000e+00,  9.22403004e-01)
( 1.00000000e+00,  9.24906133e-01)
( 1.00000000e+00,  9.27409262e-01)
( 1.00000000e+00,  9.29912390e-01)
( 1.00000000e+00,  9.32415519e-01)
( 1.00000000e+00,  9.34918648e-01)
( 1.00000000e+00,  9.37421777e-01)
( 1.00000000e+00,  9.39924906e-01)
( 1.00000000e+00,  9.42428035e-01)
( 1.00000000e+00,  9.44931164e-01)
( 1.00000000e+00,  9.47434293e-01)
( 1.00000000e+00,  9.49937422e-01)
( 1.00000000e+00,  9.52440551e-01)
( 1.00000000e+00,  9.54943680e-01)
( 1.00000000e+00,  9.57446809e-01)
( 1.00000000e+00,  9.59949937e-01)
( 1.00000000e+00,  9.62453066e-01)
( 1.00000000e+00,  9.64956195e-01)
( 1.00000000e+00,  9.67459324e-01)
( 1.00000000e+00,  9.69962453e-01)
( 1.00000000e+00,  9.72465582e-01)
( 1.00000000e+00,  9.74968711e-01)
( 1.00000000e+00,  9.77471840e-01)
( 1.00000000e+00,  9.79974969e-01)
( 1.00000000e+00,  9.82478098e-01)
( 1.00000000e+00,  9.84981227e-01)
( 1.00000000e+00,  9.87484355e-01)
( 1.00000000e+00,  9.89987484e-01)
( 1.00000000e+00,  9.92490613e-01)
( 1.00000000e+00,  9.94993742e-01)
( 1.00000000e+00,  9.97496871e-01)
( 1.00000000e+00,  1.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 1.38545482e+00,  0.00000000e+00)
( 1.38546641e+00,  2.50312891e-03)
( 1.38547729e+00,  5.00625782e-03)
( 1.38548765e+00,  7.50938673e-03)
( 1.38549763e+00,  1.00125156e-02)
( 1.38550737e+00,  1.25156446e-02)
( 1.38551697e+00,  1.50187735e-02)
( 1.38552653e+00,  1.75219024e-02)
( 1.38553612e+00,  2.00250313e-02)
( 1.38554579e+00,  2.25281602e-02)
( 1.38555559e+00,  2.50312891e-02)
( 1.38556554e+00,  2.75344180e-02)
( 1.38557565e+00,  3.00375469e-02)
( 1.38558594e+00,  3.25406758e-02)
( 1.38559640e+00,  3.50438048e-02)
( 1.38560702e+00,  3.75469337e-02)
( 1.38561779e+00,  4.00500626e-02)
( 1.38562870e+00,  4.25531915e-02)
( 1.38563972e+00,  4.50563204e-02)
( 1.38565085e+00,  4.75594493e-02)
( 1.38566207e+00,  5.00625782e-02)
( 1.38567335e+00,  5.25657071e-02)
( 1.38568470e+00,  5.50688360e-02)
( 1.38569608e+00,  5.75719650e-02)
( 1.38570750e+00,  6.00750939e-02)
( 1.38571895e+00,  6.25782228e-02)
( 1.38573040e+00,  6.50813517e-02)
( 1.38574187e+00,  6.75844806e-02)
( 1.38575333e+00,  7.00876095e-02)
( 1.38576479e+00,  7.25907384e-02)
( 1.38577623e+00,  7.50938673e-02)
( 1.38578765e+00,  7.75969962e-02)
( 1.38579905e+00,  8.01001252e-02)
( 1.38581041e+00,  8.26032541e-02)
( 1.38582173e+00,  8.51063830e-02)
( 1.38583301e+00,  8.76095119e-02)
( 1.38584422e+00,  9.01126408e-02)
( 1.38585538e+00,  9.26157697e-02)
( 1.38586646e+00,  9.51188986e-02)
( 1.38587746e+00,  9.76220275e-02)
( 1.38588837e+00,  1.00125156e-01)
( 1.38589918e+00,  1.02628285e-01)
( 1.38590988e+00,  1.05131414e-01)
( 1.38592047e+00,  1.07634543e-01)
( 1.38593094e+00,  1.10137672e-01)
( 1.38594128e+00,  1.12640801e-01)
( 1.38595148e+00,  1.15143930e-01)
( 1.38596155e+00,  1.17647059e-01)
( 1.38597147e+00,  1.20150188e-01)
( 1.38598125e+00,  1.22653317e-01)
( 1.38599087e+00,  1.25156446e-01)
( 1.38600034e+00,  1.27659574e-01)
( 1.38600965e+00,  1.30162703e-01)
( 1.38601880e+00,  1.32665832e-01)
( 1.38602780e+00,  1.35168961e-01)
( 1.38603663e+00,  1.37672090e-01)
( 1.38604530e+00,  1.40175219e-01)
( 1.38605382e+00,  1.42678348e-01)
( 1.38606217e+00,  1.45181477e-01)
( 1.38607036e+00,  1.47684606e-01)
( 1.38607840e+00,  1.50187735e-01)
( 1.38608628e+00,  1.52690864e-01)
( 1.38609401e+00,  1.55193992e-01)
( 1.38610158e+00,  1.57697121e-01)
( 1.38610901e+00,  1.60200250e-01)
( 1.38611629e+00,  1.62703379e-01)
( 1.38612343e+00,  1.65206508e-01)
( 1.38613042e+00,  1.67709637e-01)
( 1.38613728e+00,  1.70212766e-01)
( 1.38614400e+00,  1.72715895e-01)
( 1.38615058e+00,  1.75219024e-01)
( 1.38615704e+00,  1.77722153e-01)
( 1.38616337e+00,  1.80225282e-01)
( 1.38616958e+00,  1.82728411e-01)
( 1.38617566e+00,  1.85231539e-01)
( 1.38618163e+00,  1.87734668e-01)
( 1.38618748e+00,  1.90237797e-01)
( 1.38619323e+00,  1.92740926e-01)
( 1.38619887e+00,  1.95244055e-01)
( 1.38620442e+00,  1.97747184e-01)
( 1.38620988e+00,  2.00250313e-01)
( 1.38621525e+00,  2.02753442e-01)
( 1.38622055e+00,  2.05256571e-01)
( 1.38622579e+00,  2.07759700e-01)
( 1.38623097e+00,  2.10262829e-01)
( 1.38623610e+00,  2.12765957e-01)
( 1.38624121e+00,  2.15269086e-01)
( 1.38624630e+00,  2.17772215e-01)
( 1.38625138e+00,  2.20275344e-01)
( 1.38625647e+00,  2.22778473e-01)
( 1.38626159e+00,  2.25281602e-01)
( 1.38626674e+00,  2.27784731e-01)
( 1.38627194e+00,  2.30287860e-01)
( 1.38627722e+00,  2.32790989e-01)
( 1.38628258e+00,  2.35294118e-01)
( 1.38628803e+00,  2.37797247e-01)
( 1.38629359e+00,  2.40300375e-01)
( 1.38629928e+00,  2.42803504e-01)
( 1.38630510e+00,  2.45306633e-01)
( 1.38631106e+00,  2.47809762e-01)
( 1.38631717e+00,  2.50312891e-01)
( 1.38632345e+00,  2.52816020e-01)
( 1.38632989e+00,  2.55319149e-01)
( 1.38633650e+00,  2.57822278e-01)
( 1.38634329e+00,  2.60325407e-01)
( 1.38635025e+00,  2.62828536e-01)
( 1.38635739e+00,  2.65331665e-01)
( 1.38636470e+00,  2.67834793e-01)
( 1.38637218e+00,  2.70337922e-01)
( 1.38637983e+00,  2.72841051e-01)
( 1.38638764e+00,  2.75344180e-01)
( 1.38639560e+00,  2.77847309e-01)
( 1.38640371e+00,  2.80350438e-01)
( 1.38641195e+00,  2.82853567e-01)
( 1.38642032e+00,  2.85356696e-01)
( 1.38642880e+00,  2.87859825e-01)
( 1.38643738e+00,  2.90362954e-01)
( 1.38644605e+00,  2.92866083e-01)
( 1.38645479e+00,  2.95369212e-01)
( 1.38646360e+00,  2.97872340e-01)
( 1.38647246e+00,  3.00375469e-01)
( 1.38648135e+00,  3.02878598e-01)
( 1.38649026e+00,  3.05381727e-01)
( 1.38649918e+00,  3.07884856e-01)
( 1.38650809e+00,  3.10387985e-01)
( 1.38651699e+00,  3.12891114e-01)
( 1.38652586e+00,  3.15394243e-01)
( 1.38653469e+00,  3.17897372e-01)
( 1.38654347e+00,  3.20400501e-01)
( 1.38655220e+00,  3.22903630e-01)
( 1.38656087e+00,  3.25406758e-01)
( 1.38656948e+00,  3.27909887e-01)
( 1.38657801e+00,  3.30413016e-01)
( 1.38658648e+00,  3.32916145e-01)
( 1.38659488e+00,  3.35419274e-01)
( 1.38660322e+00,  3.37922403e-01)
( 1.38661149e+00,  3.40425532e-01)
( 1.38661970e+00,  3.42928661e-01)
( 1.38662786e+00,  3.45431790e-01)
( 1.38663598e+00,  3.47934919e-01)
( 1.38664407e+00,  3.50438048e-01)
( 1.38665213e+00,  3.52941176e-01)
( 1.38666017e+00,  3.55444305e-01)
( 1.38666821e+00,  3.57947434e-01)
( 1.38667625e+00,  3.60450563e-01)
( 1.38668431e+00,  3.62953692e-01)
( 1.38669239e+00,  3.65456821e-01)
( 1.38670051e+00,  3.67959950e-01)
( 1.38670866e+00,  3.70463079e-01)
( 1.38671685e+00,  3.72966208e-01)
( 1.38672510e+00,  3.75469337e-01)
( 1.38673339e+00,  3.77972466e-01)
( 1.38674174e+00,  3.80475594e-01)
( 1.38675015e+00,  3.82978723e-01)
( 1.38675860e+00,  3.85481852e-01)
( 1.38676710e+00,  3.87984981e-01)
( 1.38677564e+00,  3.90488110e-01)
( 1.38678421e+00,  3.92991239e-01)
( 1.38679280e+00,  3.95494368e-01)
( 1.38680140e+00,  3.97997497e-01)
( 1.38681000e+00,  4.00500626e-01)
( 1.38681858e+00,  4.03003755e-01)
( 1.38682712e+00,  4.05506884e-01)
( 1.38683562e+00,  4.08010013e-01)
( 1.38684405e+00,  4.10513141e-01)
( 1.38685240e+00,  4.13016270e-01)
( 1.38686065e+00,  4.15519399e-01)
( 1.38686878e+00,  4.18022528e-01)
( 1.38687677e+00,  4.20525657e-01)
( 1.38688461e+00,  4.23028786e-01)
( 1.38689227e+00,  4.25531915e-01)
( 1.38689975e+00,  4.28035044e-01)
( 1.38690702e+00,  4.30538173e-01)
( 1.38691408e+00,  4.33041302e-01)
( 1.38692090e+00,  4.35544431e-01)
( 1.38692748e+00,  4.38047559e-01)
( 1.38693381e+00,  4.40550688e-01)
( 1.38693987e+00,  4.43053817e-01)
( 1.38694566e+00,  4.45556946e-01)
( 1.38695118e+00,  4.48060075e-01)
( 1.38695641e+00,  4.50563204e-01)
( 1.38696136e+00,  4.53066333e-01)
( 1.38696603e+00,  4.55569462e-01)
( 1.38697041e+00,  4.58072591e-01)
( 1.38697451e+00,  4.60575720e-01)
( 1.38697833e+00,  4.63078849e-01)
( 1.38698187e+00,  4.65581977e-01)
( 1.38698514e+00,  4.68085106e-01)
( 1.38698816e+00,  4.70588235e-01)
( 1.38699092e+00,  4.73091364e-01)
( 1.38699343e+00,  4.75594493e-01)
( 1.38699571e+00,  4.78097622e-01)
( 1.38699777e+00,  4.80600751e-01)
( 1.38699960e+00,  4.83103880e-01)
( 1.38700123e+00,  4.85607009e-01)
( 1.38700267e+00,  4.88110138e-01)
( 1.38700391e+00,  4.90613267e-01)
( 1.38700497e+00,  4.93116395e-01)
( 1.38700586e+00,  4.95619524e-01)
( 1.38700658e+00,  4.98122653e-01)
( 1.38700734e+00,  5.01877347e-01)
( 1.38700765e+00,  5.04380476e-01)
( 1.38700780e+00,  5.06883605e-01)
( 1.38700778e+00,  5.09386733e-01)
( 1.38700759e+00,  5.11889862e-01)
( 1.38700724e+00,  5.14392991e-01)
( 1.38700670e+00,  5.16896120e-01)
( 1.38700597e+00,  5.19399249e-01)
( 1.38700505e+00,  5.21902378e-01)
( 1.38700392e+00,  5.24405507e-01)
( 1.38700257e+00,  5.26908636e-01)
( 1.38700100e+00,  5.29411765e-01)
( 1.38699918e+00,  5.31914894e-01)
( 1.38699712e+00,  5.34418023e-01)
( 1.38699479e+00,  5.36921151e-01)
( 1.38699220e+00,  5.39424280e-01)
( 1.38698933e+00,  5.41927409e-01)
( 1.38698617e+00,  5.44430538e-01)
( 1.38698273e+00,  5.46933667e-01)
( 1.38697899e+00,  5.49436796e-01)
( 1.38697496e+00,  5.51939925e-01)
( 1.38697063e+00,  5.54443054e-01)
( 1.38696601e+00,  5.56946183e-01)
( 1.38696109e+00,  5.59449312e-01)
( 1.38695587e+00,  5.61952441e-01)
( 1.38695037e+00,  5.64455569e-01)
( 1.38694459e+00,  5.66958698e-01)
( 1.38693851e+00,  5.69461827e-01)
( 1.38693216e+00,  5.71964956e-01)
( 1.38692552e+00,  5.74468085e-01)
( 1.38691860e+00,  5.76971214e-01)
( 1.38691140e+00,  5.79474343e-01)
( 1.38690390e+00,  5.81977472e-01)
( 1.38689610e+00,  5.84480601e-01)
( 1.38688799e+00,  5.86983730e-01)
( 1.38687956e+00,  5.89486859e-01)
( 1.38687078e+00,  5.91989987e-01)
( 1.38686164e+00,  5.94493116e-01)
( 1.38685212e+00,  5.96996245e-01)
( 1.38684218e+00,  5.99499374e-01)
( 1.38683181e+00,  6.02002503e-01)
( 1.38682096e+00,  6.04505632e-01)
( 1.38680960e+00,  6.07008761e-01)
( 1.38679771e+00,  6.09511890e-01)
( 1.38678524e+00,  6.12015019e-01)
( 1.38677216e+00,  6.14518148e-01)
( 1.38675843e+00,  6.17021277e-01)
( 1.38674402e+00,  6.19524406e-01)
( 1.38672889e+00,  6.22027534e-01)
( 1.38671301e+00,  6.24530663e-01)
( 1.38669633e+00,  6.27033792e-01)
( 1.38667883e+00,  6.29536921e-01)
( 1.38666048e+00,  6.32040050e-01)
( 1.38664124e+00,  6.34543179e-01)
( 1.38662108e+00,  6.37046308e-01)
( 1.38659999e+00,  6.39549437e-01)
( 1.38657793e+00,  6.42052566e-01)
( 1.38655488e+00,  6.44555695e-01)
( 1.38653082e+00,  6.47058824e-01)
( 1.38650572e+00,  6.49561952e-01)
( 1.38647957e+00,  6.52065081e-01)
( 1.38645234e+00,  6.54568210e-01)
( 1.38642401e+00,  6.57071339e-01)
( 1.38639457e+00,  6.59574468e-01)
( 1.38636399e+00,  6.62077597e-01)
( 1.38633226e+00,  6.64580726e-01)
( 1.38629935e+00,  6.67083855e-01)
( 1.38626525e+00,  6.69586984e-01)
( 1.38622993e+00,  6.72090113e-01)
( 1.38619337e+00,  6.74593242e-01)
( 1.38615556e+00,  6.77096370e-01)
( 1.38611646e+00,  6.79599499e-01)
( 1.38607607e+00,  6.82102628e-01)
( 1.38603434e+00,  6.84605757e-01)
( 1.38599127e+00,  6.87108886e-01)
( 1.38594683e+00,  6.89612015e-01)
( 1.38590100e+00,  6.92115144e-01)
( 1.38585375e+00,  6.94618273e-01)
( 1.38580506e+00,  6.97121402e-01)
( 1.38575492e+00,  6.99624531e-01)
( 1.38570330e+00,  7.02127660e-01)
( 1.38565018e+00,  7.04630788e-01)
( 1.38559557e+00,  7.07133917e-01)
( 1.38553943e+00,  7.09637046e-01)
( 1.38548177e+00,  7.12140175e-01)
( 1.38542257e+00,  7.14643304e-01)
( 1.38536184e+00,  7.17146433e-01)
( 1.38529957e+00,  7.19649562e-01)
( 1.38523576e+00,  7.22152691e-01)
( 1.38517044e+00,  7.24655820e-01)
( 1.38510360e+00,  7.27158949e-01)
( 1.38503526e+00,  7.29662078e-01)
( 1.38496544e+00,  7.32165207e-01)
( 1.38489415e+00,  7.34668335e-01)
( 1.38482143e+00,  7.37171464e-01)
( 1.38474729e+00,  7.39674593e-01)
( 1.38467176e+00,  7.42177722e-01)
( 1.38459487e+00,  7.44680851e-01)
( 1.38451664e+00,  7.47183980e-01)
( 1.38443711e+00,  7.49687109e-01)
( 1.38435629e+00,  7.52190238e-01)
( 1.38427423e+00,  7.54693367e-01)
( 1.38419095e+00,  7.57196496e-01)
( 1.38410646e+00,  7.59699625e-01)
( 1.38402080e+00,  7.62202753e-01)
( 1.38393399e+00,  7.64705882e-01)
( 1.38384605e+00,  7.67209011e-01)
( 1.38375699e+00,  7.69712140e-01)
( 1.38366684e+00,  7.72215269e-01)
( 1.38357561e+00,  7.74718398e-01)
( 1.38348331e+00,  7.77221527e-01)
( 1.38338996e+00,  7.79724656e-01)
( 1.38329557e+00,  7.82227785e-01)
( 1.38320016e+00,  7.84730914e-01)
( 1.38310373e+00,  7.87234043e-01)
( 1.38300631e+00,  7.89737171e-01)
( 1.38290791e+00,  7.92240300e-01)
( 1.38280855e+00,  7.94743429e-01)
( 1.38270825e+00,  7.97246558e-01)
( 1.38260704e+00,  7.99749687e-01)
( 1.38250495e+00,  8.02252816e-01)
( 1.38240201e+00,  8.04755945e-01)
( 1.38229826e+00,  8.07259074e-01)
( 1.38219376e+00,  8.09762203e-01)
( 1.38208854e+00,  8.12265332e-01)
( 1.38198267e+00,  8.14768461e-01)
( 1.38187621e+00,  8.17271589e-01)
( 1.38176924e+00,  8.19774718e-01)
( 1.38166181e+00,  8.22277847e-01)
( 1.38155403e+00,  8.24780976e-01)
( 1.38144597e+00,  8.27284105e-01)
( 1.38133773e+00,  8.29787234e-01)
( 1.38122941e+00,  8.32290363e-01)
( 1.38112110e+00,  8.34793492e-01)
( 1.38101292e+00,  8.37296621e-01)
( 1.38090497e+00,  8.39799750e-01)
( 1.38079736e+00,  8.42302879e-01)
( 1.38069020e+00,  8.44806008e-01)
( 1.38058362e+00,  8.47309136e-01)
( 1.38047771e+00,  8.49812265e-01)
( 1.38037260e+00,  8.52315394e-01)
( 1.38026838e+00,  8.54818523e-01)
( 1.38016518e+00,  8.57321652e-01)
( 1.38006308e+00,  8.59824781e-01)
( 1.37996220e+00,  8.62327910e-01)
( 1.37986261e+00,  8.64831039e-01)
( 1.37976441e+00,  8.67334168e-01)
( 1.37966768e+00,  8.69837297e-01)
( 1.37957250e+00,  8.72340426e-01)
( 1.37947892e+00,  8.74843554e-01)
( 1.37938701e+00,  8.77346683e-01)
( 1.37929681e+00,  8.79849812e-01)
( 1.37920838e+00,  8.82352941e-01)
( 1.37912174e+00,  8.84856070e-01)
( 1.37903693e+00,  8.87359199e-01)
( 1.37895395e+00,  8.89862328e-01)
( 1.37887284e+00,  8.92365457e-01)
( 1.37879360e+00,  8.94868586e-01)
( 1.37871624e+00,  8.97371715e-01)
( 1.37864075e+00,  8.99874844e-01)
( 1.37856713e+00,  9.02377972e-01)
( 1.37849539e+00,  9.04881101e-01)
( 1.37842552e+00,  9.07384230e-01)
( 1.37835752e+00,  9.09887359e-01)
( 1.37829138e+00,  9.12390488e-01)
( 1.37822712e+00,  9.14893617e-01)
( 1.37816472e+00,  9.17396746e-01)
( 1.37810420e+00,  9.19899875e-01)
( 1.37804558e+00,  9.22403004e-01)
( 1.37798886e+00,  9.24906133e-01)
( 1.37793407e+00,  9.27409262e-01)
( 1.37788122e+00,  9.29912390e-01)
( 1.37783035e+00,  9.32415519e-01)
( 1.37778147e+00,  9.34918648e-01)
( 1.37773462e+00,  9.37421777e-01)
( 1.37768982e+00,  9.39924906e-01)
( 1.37764710e+00,  9.42428035e-01)
( 1.37760648e+00,  9.44931164e-01)
( 1.37756797e+00,  9.47434293e-01)
( 1.37753159e+00,  9.49937422e-01)
( 1.37749734e+00,  9.52440551e-01)
( 1.37746522e+00,  9.54943680e-01)
( 1.37743521e+00,  9.57446809e-01)
( 1.37740728e+00,  9.59949937e-01)
( 1.37738139e+00,  9.62453066e-01)
( 1.37735750e+00,  9.64956195e-01)
( 1.37733554e+00,  9.67459324e-01)
( 1.37731544e+00,  9.69962453e-01)
( 1.37729710e+00,  9.72465582e-01)
( 1.37728042e+00,  9.74968711e-01)
( 1.37726529e+00,  9.77471840e-01)
( 1.37725157e+00,  9.79974969e-01)
( 1.37723913e+00,  9.82478098e-01)
( 1.37722782e+00,  9.84981227e-01)
( 1.37721746e+00,  9.87484355e-01)
( 1.37720788e+00,  9.89987484e-01)
( 1.37719888e+00,  9.92490613e-01)
( 1.37719028e+00,  9.94993742e-01)
( 1.37718184e+00,  9.97496871e-01)
( 1.37717333e+00,  1.00000000e+00)};

\addplot [dashdotted, green!60!black, very thick, forget plot]
coordinates {
( 1.79155665e+00,  0.00000000e+00)
( 1.79167650e+00,  2.50312891e-03)
( 1.79179168e+00,  5.00625782e-03)
( 1.79190627e+00,  7.50938673e-03)
( 1.79202386e+00,  1.00125156e-02)
( 1.79214748e+00,  1.25156446e-02)
( 1.79227952e+00,  1.50187735e-02)
( 1.79242170e+00,  1.75219024e-02)
( 1.79257508e+00,  2.00250313e-02)
( 1.79274009e+00,  2.25281602e-02)
( 1.79291661e+00,  2.50312891e-02)
( 1.79310406e+00,  2.75344180e-02)
( 1.79330148e+00,  3.00375469e-02)
( 1.79350769e+00,  3.25406758e-02)
( 1.79372136e+00,  3.50438048e-02)
( 1.79394110e+00,  3.75469337e-02)
( 1.79416560e+00,  4.00500626e-02)
( 1.79439368e+00,  4.25531915e-02)
( 1.79462432e+00,  4.50563204e-02)
( 1.79485671e+00,  4.75594493e-02)
( 1.79509027e+00,  5.00625782e-02)
( 1.79532463e+00,  5.25657071e-02)
( 1.79555965e+00,  5.50688360e-02)
( 1.79579532e+00,  5.75719650e-02)
( 1.79603183e+00,  6.00750939e-02)
( 1.79626944e+00,  6.25782228e-02)
( 1.79650851e+00,  6.50813517e-02)
( 1.79674945e+00,  6.75844806e-02)
( 1.79699267e+00,  7.00876095e-02)
( 1.79723859e+00,  7.25907384e-02)
( 1.79748758e+00,  7.50938673e-02)
( 1.79773998e+00,  7.75969962e-02)
( 1.79799609e+00,  8.01001252e-02)
( 1.79825614e+00,  8.26032541e-02)
( 1.79852030e+00,  8.51063830e-02)
( 1.79878870e+00,  8.76095119e-02)
( 1.79906142e+00,  9.01126408e-02)
( 1.79933851e+00,  9.26157697e-02)
( 1.79961996e+00,  9.51188986e-02)
( 1.79990578e+00,  9.76220275e-02)
( 1.80019596e+00,  1.00125156e-01)
( 1.80049048e+00,  1.02628285e-01)
( 1.80078936e+00,  1.05131414e-01)
( 1.80109261e+00,  1.07634543e-01)
( 1.80140029e+00,  1.10137672e-01)
( 1.80171250e+00,  1.12640801e-01)
( 1.80202937e+00,  1.15143930e-01)
( 1.80235107e+00,  1.17647059e-01)
( 1.80267782e+00,  1.20150188e-01)
( 1.80300987e+00,  1.22653317e-01)
( 1.80334753e+00,  1.25156446e-01)
( 1.80369113e+00,  1.27659574e-01)
( 1.80404103e+00,  1.30162703e-01)
( 1.80439761e+00,  1.32665832e-01)
( 1.80476129e+00,  1.35168961e-01)
( 1.80513247e+00,  1.37672090e-01)
( 1.80551158e+00,  1.40175219e-01)
( 1.80589904e+00,  1.42678348e-01)
( 1.80629526e+00,  1.45181477e-01)
( 1.80670065e+00,  1.47684606e-01)
( 1.80711560e+00,  1.50187735e-01)
( 1.80754048e+00,  1.52690864e-01)
( 1.80797565e+00,  1.55193992e-01)
( 1.80842146e+00,  1.57697121e-01)
( 1.80887823e+00,  1.60200250e-01)
( 1.80934627e+00,  1.62703379e-01)
( 1.80982590e+00,  1.65206508e-01)
( 1.81031741e+00,  1.67709637e-01)
( 1.81082110e+00,  1.70212766e-01)
( 1.81133727e+00,  1.72715895e-01)
( 1.81186622e+00,  1.75219024e-01)
( 1.81240826e+00,  1.77722153e-01)
( 1.81296371e+00,  1.80225282e-01)
( 1.81353291e+00,  1.82728411e-01)
( 1.81411619e+00,  1.85231539e-01)
( 1.81471389e+00,  1.87734668e-01)
( 1.81532638e+00,  1.90237797e-01)
( 1.81595400e+00,  1.92740926e-01)
( 1.81659709e+00,  1.95244055e-01)
( 1.81725600e+00,  1.97747184e-01)
( 1.81793103e+00,  2.00250313e-01)
( 1.81862247e+00,  2.02753442e-01)
( 1.81933057e+00,  2.05256571e-01)
( 1.82005554e+00,  2.07759700e-01)
( 1.82079753e+00,  2.10262829e-01)
( 1.82155665e+00,  2.12765957e-01)
( 1.82233292e+00,  2.15269086e-01)
( 1.82312633e+00,  2.17772215e-01)
( 1.82393677e+00,  2.20275344e-01)
( 1.82476407e+00,  2.22778473e-01)
( 1.82560802e+00,  2.25281602e-01)
( 1.82646831e+00,  2.27784731e-01)
( 1.82734461e+00,  2.30287860e-01)
( 1.82823654e+00,  2.32790989e-01)
( 1.82914367e+00,  2.35294118e-01)
( 1.83006556e+00,  2.37797247e-01)
( 1.83100177e+00,  2.40300375e-01)
( 1.83195187e+00,  2.42803504e-01)
( 1.83291544e+00,  2.45306633e-01)
( 1.83389211e+00,  2.47809762e-01)
( 1.83488155e+00,  2.50312891e-01)
( 1.83588351e+00,  2.52816020e-01)
( 1.83689782e+00,  2.55319149e-01)
( 1.83792438e+00,  2.57822278e-01)
( 1.83896320e+00,  2.60325407e-01)
( 1.84001440e+00,  2.62828536e-01)
( 1.84107819e+00,  2.65331665e-01)
( 1.84215490e+00,  2.67834793e-01)
( 1.84324498e+00,  2.70337922e-01)
( 1.84434896e+00,  2.72841051e-01)
( 1.84546749e+00,  2.75344180e-01)
( 1.84660130e+00,  2.77847309e-01)
( 1.84775123e+00,  2.80350438e-01)
( 1.84891817e+00,  2.82853567e-01)
( 1.85010308e+00,  2.85356696e-01)
( 1.85130698e+00,  2.87859825e-01)
( 1.85253094e+00,  2.90362954e-01)
( 1.85377603e+00,  2.92866083e-01)
( 1.85504336e+00,  2.95369212e-01)
( 1.85633404e+00,  2.97872340e-01)
( 1.85764915e+00,  3.00375469e-01)
( 1.85898978e+00,  3.02878598e-01)
( 1.86035696e+00,  3.05381727e-01)
( 1.86175170e+00,  3.07884856e-01)
( 1.86317493e+00,  3.10387985e-01)
( 1.86462754e+00,  3.12891114e-01)
( 1.86611033e+00,  3.15394243e-01)
( 1.86762404e+00,  3.17897372e-01)
( 1.86916931e+00,  3.20400501e-01)
( 1.87074669e+00,  3.22903630e-01)
( 1.87235663e+00,  3.25406758e-01)
( 1.87399947e+00,  3.27909887e-01)
( 1.87567546e+00,  3.30413016e-01)
( 1.87738471e+00,  3.32916145e-01)
( 1.87912724e+00,  3.35419274e-01)
( 1.88090294e+00,  3.37922403e-01)
( 1.88271160e+00,  3.40425532e-01)
( 1.88455285e+00,  3.42928661e-01)
( 1.88642625e+00,  3.45431790e-01)
( 1.88833121e+00,  3.47934919e-01)
( 1.89026702e+00,  3.50438048e-01)
( 1.89223289e+00,  3.52941176e-01)
( 1.89422788e+00,  3.55444305e-01)
( 1.89625096e+00,  3.57947434e-01)
( 1.89830100e+00,  3.60450563e-01)
( 1.90037676e+00,  3.62953692e-01)
( 1.90247691e+00,  3.65456821e-01)
( 1.90460004e+00,  3.67959950e-01)
( 1.90674464e+00,  3.70463079e-01)
( 1.90890914e+00,  3.72966208e-01)
( 1.91109189e+00,  3.75469337e-01)
( 1.91329120e+00,  3.77972466e-01)
( 1.91550530e+00,  3.80475594e-01)
( 1.91773237e+00,  3.82978723e-01)
( 1.91997057e+00,  3.85481852e-01)
( 1.92221802e+00,  3.87984981e-01)
( 1.92447279e+00,  3.90488110e-01)
( 1.92673296e+00,  3.92991239e-01)
( 1.92899658e+00,  3.95494368e-01)
( 1.93126168e+00,  3.97997497e-01)
( 1.93352632e+00,  4.00500626e-01)
( 1.93578853e+00,  4.03003755e-01)
( 1.93804638e+00,  4.05506884e-01)
( 1.94029794e+00,  4.08010013e-01)
( 1.94254130e+00,  4.10513141e-01)
( 1.94477460e+00,  4.13016270e-01)
( 1.94699600e+00,  4.15519399e-01)
( 1.94920368e+00,  4.18022528e-01)
( 1.95139590e+00,  4.20525657e-01)
( 1.95357095e+00,  4.23028786e-01)
( 1.95572717e+00,  4.25531915e-01)
( 1.95786297e+00,  4.28035044e-01)
( 1.95997680e+00,  4.30538173e-01)
( 1.96206721e+00,  4.33041302e-01)
( 1.96413277e+00,  4.35544431e-01)
( 1.96617216e+00,  4.38047559e-01)
( 1.96818412e+00,  4.40550688e-01)
( 1.97016745e+00,  4.43053817e-01)
( 1.97212105e+00,  4.45556946e-01)
( 1.97404387e+00,  4.48060075e-01)
( 1.97593496e+00,  4.50563204e-01)
( 1.97779344e+00,  4.53066333e-01)
( 1.97961850e+00,  4.55569462e-01)
( 1.98140941e+00,  4.58072591e-01)
( 1.98316550e+00,  4.60575720e-01)
( 1.98488619e+00,  4.63078849e-01)
( 1.98657095e+00,  4.65581977e-01)
( 1.98821933e+00,  4.68085106e-01)
( 1.98983090e+00,  4.70588235e-01)
( 1.99140531e+00,  4.73091364e-01)
( 1.99294223e+00,  4.75594493e-01)
( 1.99444139e+00,  4.78097622e-01)
( 1.99590250e+00,  4.80600751e-01)
( 1.99732530e+00,  4.83103880e-01)
( 1.99870954e+00,  4.85607009e-01)
( 2.00005495e+00,  4.88110138e-01)
( 2.00136124e+00,  4.90613267e-01)
( 2.00262807e+00,  4.93116395e-01)
( 2.00385508e+00,  4.95619524e-01)
( 2.00504187e+00,  4.98122653e-01)
( 2.00674554e+00,  5.01877347e-01)
( 2.00782953e+00,  5.04380476e-01)
( 2.00887135e+00,  5.06883605e-01)
( 2.00987032e+00,  5.09386733e-01)
( 2.01082568e+00,  5.11889862e-01)
( 2.01173663e+00,  5.14392991e-01)
( 2.01260232e+00,  5.16896120e-01)
( 2.01342188e+00,  5.19399249e-01)
( 2.01419441e+00,  5.21902378e-01)
( 2.01491901e+00,  5.24405507e-01)
( 2.01559479e+00,  5.26908636e-01)
( 2.01622089e+00,  5.29411765e-01)
( 2.01679647e+00,  5.31914894e-01)
( 2.01732076e+00,  5.34418023e-01)
( 2.01779307e+00,  5.36921151e-01)
( 2.01821275e+00,  5.39424280e-01)
( 2.01857928e+00,  5.41927409e-01)
( 2.01889219e+00,  5.44430538e-01)
( 2.01915112e+00,  5.46933667e-01)
( 2.01935580e+00,  5.49436796e-01)
( 2.01950605e+00,  5.51939925e-01)
( 2.01960176e+00,  5.54443054e-01)
( 2.01964291e+00,  5.56946183e-01)
( 2.01962953e+00,  5.59449312e-01)
( 2.01956170e+00,  5.61952441e-01)
( 2.01943954e+00,  5.64455569e-01)
( 2.01926321e+00,  5.66958698e-01)
( 2.01903287e+00,  5.69461827e-01)
( 2.01874868e+00,  5.71964956e-01)
( 2.01841082e+00,  5.74468085e-01)
( 2.01801943e+00,  5.76971214e-01)
( 2.01757466e+00,  5.79474343e-01)
( 2.01707661e+00,  5.81977472e-01)
( 2.01652540e+00,  5.84480601e-01)
( 2.01592111e+00,  5.86983730e-01)
( 2.01526383e+00,  5.89486859e-01)
( 2.01455361e+00,  5.91989987e-01)
( 2.01379057e+00,  5.94493116e-01)
( 2.01297479e+00,  5.96996245e-01)
( 2.01210644e+00,  5.99499374e-01)
( 2.01118568e+00,  6.02002503e-01)
( 2.01021280e+00,  6.04505632e-01)
( 2.00918811e+00,  6.07008761e-01)
( 2.00811206e+00,  6.09511890e-01)
( 2.00698518e+00,  6.12015019e-01)
( 2.00580815e+00,  6.14518148e-01)
( 2.00458177e+00,  6.17021277e-01)
( 2.00330699e+00,  6.19524406e-01)
( 2.00198492e+00,  6.22027534e-01)
( 2.00061683e+00,  6.24530663e-01)
( 1.99920416e+00,  6.27033792e-01)
( 1.99774851e+00,  6.29536921e-01)
( 1.99625163e+00,  6.32040050e-01)
( 1.99471542e+00,  6.34543179e-01)
( 1.99314194e+00,  6.37046308e-01)
( 1.99153335e+00,  6.39549437e-01)
( 1.98989192e+00,  6.42052566e-01)
( 1.98821999e+00,  6.44555695e-01)
( 1.98651999e+00,  6.47058824e-01)
( 1.98479434e+00,  6.49561952e-01)
( 1.98304550e+00,  6.52065081e-01)
( 1.98127589e+00,  6.54568210e-01)
( 1.97948789e+00,  6.57071339e-01)
( 1.97768380e+00,  6.59574468e-01)
( 1.97586584e+00,  6.62077597e-01)
( 1.97403610e+00,  6.64580726e-01)
( 1.97219655e+00,  6.67083855e-01)
( 1.97034900e+00,  6.69586984e-01)
( 1.96849509e+00,  6.72090113e-01)
( 1.96663632e+00,  6.74593242e-01)
( 1.96477399e+00,  6.77096370e-01)
( 1.96290922e+00,  6.79599499e-01)
( 1.96104296e+00,  6.82102628e-01)
( 1.95917597e+00,  6.84605757e-01)
( 1.95730884e+00,  6.87108886e-01)
( 1.95544197e+00,  6.89612015e-01)
( 1.95357558e+00,  6.92115144e-01)
( 1.95170973e+00,  6.94618273e-01)
( 1.94984428e+00,  6.97121402e-01)
( 1.94797894e+00,  6.99624531e-01)
( 1.94611320e+00,  7.02127660e-01)
( 1.94424642e+00,  7.04630788e-01)
( 1.94237775e+00,  7.07133917e-01)
( 1.94050613e+00,  7.09637046e-01)
( 1.93863034e+00,  7.12140175e-01)
( 1.93674895e+00,  7.14643304e-01)
( 1.93486032e+00,  7.17146433e-01)
( 1.93296260e+00,  7.19649562e-01)
( 1.93105373e+00,  7.22152691e-01)
( 1.92913143e+00,  7.24655820e-01)
( 1.92719322e+00,  7.27158949e-01)
( 1.92523639e+00,  7.29662078e-01)
( 1.92325801e+00,  7.32165207e-01)
( 1.92125498e+00,  7.34668335e-01)
( 1.91922394e+00,  7.37171464e-01)
( 1.91716140e+00,  7.39674593e-01)
( 1.91506362e+00,  7.42177722e-01)
( 1.91292673e+00,  7.44680851e-01)
( 1.91074667e+00,  7.47183980e-01)
( 1.90851922e+00,  7.49687109e-01)
( 1.90624000e+00,  7.52190238e-01)
( 1.90390448e+00,  7.54693367e-01)
( 1.90150796e+00,  7.57196496e-01)
( 1.89904560e+00,  7.59699625e-01)
( 1.89651238e+00,  7.62202753e-01)
( 1.89390311e+00,  7.64705882e-01)
( 1.89121238e+00,  7.67209011e-01)
( 1.88843459e+00,  7.69712140e-01)
( 1.88556387e+00,  7.72215269e-01)
( 1.88259407e+00,  7.74718398e-01)
( 1.87951876e+00,  7.77221527e-01)
( 1.87633116e+00,  7.79724656e-01)
( 1.87302412e+00,  7.82227785e-01)
( 1.86959013e+00,  7.84730914e-01)
( 1.86602125e+00,  7.87234043e-01)
( 1.86230917e+00,  7.89737171e-01)
( 1.85844521e+00,  7.92240300e-01)
( 1.85442035e+00,  7.94743429e-01)
( 1.85022532e+00,  7.97246558e-01)
( 1.84585074e+00,  7.99749687e-01)
( 1.84128725e+00,  8.02252816e-01)
( 1.83652575e+00,  8.04755945e-01)
( 1.83155764e+00,  8.07259074e-01)
( 1.82637520e+00,  8.09762203e-01)
( 1.82097199e+00,  8.12265332e-01)
( 1.81534323e+00,  8.14768461e-01)
( 1.80948636e+00,  8.17271589e-01)
( 1.80340149e+00,  8.19774718e-01)
( 1.79709185e+00,  8.22277847e-01)
( 1.79056416e+00,  8.24780976e-01)
( 1.78382878e+00,  8.27284105e-01)
( 1.77689968e+00,  8.29787234e-01)
( 1.76979393e+00,  8.32290363e-01)
( 1.76253083e+00,  8.34793492e-01)
( 1.75513046e+00,  8.37296621e-01)
( 1.74761160e+00,  8.39799750e-01)
( 1.73998912e+00,  8.42302879e-01)
( 1.73227074e+00,  8.44806008e-01)
( 1.72445344e+00,  8.47309136e-01)
( 1.71651945e+00,  8.49812265e-01)
( 1.70843215e+00,  8.52315394e-01)
( 1.70013188e+00,  8.54818523e-01)
( 1.69153167e+00,  8.57321652e-01)
( 1.68251309e+00,  8.59824781e-01)
( 1.67292217e+00,  8.62327910e-01)
( 1.66256632e+00,  8.64831039e-01)
( 1.65121332e+00,  8.67334168e-01)
( 1.63859517e+00,  8.69837297e-01)
( 1.62442041e+00,  8.72340426e-01)
( 1.60839896e+00,  8.74843554e-01)
( 1.59028242e+00,  8.77346683e-01)
( 1.56991869e+00,  8.79849812e-01)
( 1.54731344e+00,  8.82352941e-01)
( 1.52268330e+00,  8.84856070e-01)
( 1.49648148e+00,  8.87359199e-01)
( 1.46937927e+00,  8.89862328e-01)
( 1.44219868e+00,  8.92365457e-01)
( 1.41580840e+00,  8.94868586e-01)
( 1.39100901e+00,  8.97371715e-01)
( 1.36843693e+00,  8.99874844e-01)
( 1.34850776e+00,  9.02377972e-01)
( 1.33140486e+00,  9.04881101e-01)
( 1.31710520e+00,  9.07384230e-01)
( 1.30542745e+00,  9.09887359e-01)
( 1.29608728e+00,  9.12390488e-01)
( 1.28874835e+00,  9.14893617e-01)
( 1.28306326e+00,  9.17396746e-01)
( 1.27870229e+00,  9.19899875e-01)
( 1.27537091e+00,  9.22403004e-01)
( 1.27281820e+00,  9.24906133e-01)
( 1.27083865e+00,  9.27409262e-01)
( 1.26926960e+00,  9.29912390e-01)
( 1.26798636e+00,  9.32415519e-01)
( 1.26689626e+00,  9.34918648e-01)
( 1.26593265e+00,  9.37421777e-01)
( 1.26504935e+00,  9.39924906e-01)
( 1.26421584e+00,  9.42428035e-01)
( 1.26341333e+00,  9.44931164e-01)
( 1.26263150e+00,  9.47434293e-01)
( 1.26186609e+00,  9.49937422e-01)
( 1.26111695e+00,  9.52440551e-01)
( 1.26038664e+00,  9.54943680e-01)
( 1.25967937e+00,  9.57446809e-01)
( 1.25900028e+00,  9.59949937e-01)
( 1.25835485e+00,  9.62453066e-01)
( 1.25774859e+00,  9.64956195e-01)
( 1.25718679e+00,  9.67459324e-01)
( 1.25667435e+00,  9.69962453e-01)
( 1.25621579e+00,  9.72465582e-01)
( 1.25581519e+00,  9.74968711e-01)
( 1.25547623e+00,  9.77471840e-01)
( 1.25520230e+00,  9.79974969e-01)
( 1.25499656e+00,  9.82478098e-01)
( 1.25486203e+00,  9.84981227e-01)
( 1.25480174e+00,  9.87484355e-01)
( 1.25481883e+00,  9.89987484e-01)
( 1.25491662e+00,  9.92490613e-01)
( 1.25509879e+00,  9.94993742e-01)
( 1.25536943e+00,  9.97496871e-01)
( 1.25573311e+00,  1.00000000e+00)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 2.01104206e+00,  0.00000000e+00)
( 2.01103940e+00,  2.50312891e-03)
( 2.01103673e+00,  5.00625782e-03)
( 2.01103402e+00,  7.50938673e-03)
( 2.01103132e+00,  1.00125156e-02)
( 2.01103074e+00,  1.25156446e-02)
( 2.01103016e+00,  1.50187735e-02)
( 2.01103023e+00,  1.75219024e-02)
( 2.01103032e+00,  2.00250313e-02)
( 2.01103148e+00,  2.25281602e-02)
( 2.01103266e+00,  2.50312891e-02)
( 2.01103478e+00,  2.75344180e-02)
( 2.01103692e+00,  3.00375469e-02)
( 2.01103959e+00,  3.25406758e-02)
( 2.01104228e+00,  3.50438048e-02)
( 2.01104601e+00,  3.75469337e-02)
( 2.01104975e+00,  4.00500626e-02)
( 2.01105356e+00,  4.25531915e-02)
( 2.01105740e+00,  4.50563204e-02)
( 2.01106238e+00,  4.75594493e-02)
( 2.01106735e+00,  5.00625782e-02)
( 2.01107232e+00,  5.25657071e-02)
( 2.01107731e+00,  5.50688360e-02)
( 2.01108280e+00,  5.75719650e-02)
( 2.01108830e+00,  6.00750939e-02)
( 2.01109423e+00,  6.25782228e-02)
( 2.01110017e+00,  6.50813517e-02)
( 2.01110622e+00,  6.75844806e-02)
( 2.01111228e+00,  7.00876095e-02)
( 2.01111880e+00,  7.25907384e-02)
( 2.01112533e+00,  7.50938673e-02)
( 2.01113201e+00,  7.75969962e-02)
( 2.01113870e+00,  8.01001252e-02)
( 2.01114563e+00,  8.26032541e-02)
( 2.01115256e+00,  8.51063830e-02)
( 2.01115968e+00,  8.76095119e-02)
( 2.01116681e+00,  9.01126408e-02)
( 2.01117414e+00,  9.26157697e-02)
( 2.01118147e+00,  9.51188986e-02)
( 2.01118890e+00,  9.76220275e-02)
( 2.01119633e+00,  1.00125156e-01)
( 2.01120394e+00,  1.02628285e-01)
( 2.01121156e+00,  1.05131414e-01)
( 2.01121937e+00,  1.07634543e-01)
( 2.01122718e+00,  1.10137672e-01)
( 2.01123500e+00,  1.12640801e-01)
( 2.01124283e+00,  1.15143930e-01)
( 2.01125090e+00,  1.17647059e-01)
( 2.01125897e+00,  1.20150188e-01)
( 2.01126714e+00,  1.22653317e-01)
( 2.01127531e+00,  1.25156446e-01)
( 2.01128348e+00,  1.27659574e-01)
( 2.01129167e+00,  1.30162703e-01)
( 2.01130018e+00,  1.32665832e-01)
( 2.01130869e+00,  1.35168961e-01)
( 2.01131721e+00,  1.37672090e-01)
( 2.01132573e+00,  1.40175219e-01)
( 2.01133437e+00,  1.42678348e-01)
( 2.01134302e+00,  1.45181477e-01)
( 2.01135192e+00,  1.47684606e-01)
( 2.01136082e+00,  1.50187735e-01)
( 2.01136972e+00,  1.52690864e-01)
( 2.01137864e+00,  1.55193992e-01)
( 2.01138782e+00,  1.57697121e-01)
( 2.01139701e+00,  1.60200250e-01)
( 2.01140632e+00,  1.62703379e-01)
( 2.01141564e+00,  1.65206508e-01)
( 2.01142507e+00,  1.67709637e-01)
( 2.01143452e+00,  1.70212766e-01)
( 2.01144421e+00,  1.72715895e-01)
( 2.01145391e+00,  1.75219024e-01)
( 2.01146368e+00,  1.77722153e-01)
( 2.01147348e+00,  1.80225282e-01)
( 2.01148355e+00,  1.82728411e-01)
( 2.01149363e+00,  1.85231539e-01)
( 2.01150387e+00,  1.87734668e-01)
( 2.01151413e+00,  1.90237797e-01)
( 2.01152451e+00,  1.92740926e-01)
( 2.01153491e+00,  1.95244055e-01)
( 2.01154562e+00,  1.97747184e-01)
( 2.01155633e+00,  2.00250313e-01)
( 2.01156718e+00,  2.02753442e-01)
( 2.01157806e+00,  2.05256571e-01)
( 2.01158919e+00,  2.07759700e-01)
( 2.01160035e+00,  2.10262829e-01)
( 2.01161171e+00,  2.12765957e-01)
( 2.01162308e+00,  2.15269086e-01)
( 2.01163454e+00,  2.17772215e-01)
( 2.01164606e+00,  2.20275344e-01)
( 2.01165803e+00,  2.22778473e-01)
( 2.01167000e+00,  2.25281602e-01)
( 2.01168206e+00,  2.27784731e-01)
( 2.01169415e+00,  2.30287860e-01)
( 2.01170647e+00,  2.32790989e-01)
( 2.01171883e+00,  2.35294118e-01)
( 2.01173147e+00,  2.37797247e-01)
( 2.01174414e+00,  2.40300375e-01)
( 2.01175695e+00,  2.42803504e-01)
( 2.01176983e+00,  2.45306633e-01)
( 2.01178319e+00,  2.47809762e-01)
( 2.01179655e+00,  2.50312891e-01)
( 2.01181000e+00,  2.52816020e-01)
( 2.01182345e+00,  2.55319149e-01)
( 2.01183690e+00,  2.57822278e-01)
( 2.01185045e+00,  2.60325407e-01)
( 2.01186474e+00,  2.62828536e-01)
( 2.01187901e+00,  2.65331665e-01)
( 2.01189313e+00,  2.67834793e-01)
( 2.01190731e+00,  2.70337922e-01)
( 2.01192183e+00,  2.72841051e-01)
( 2.01193642e+00,  2.75344180e-01)
( 2.01195145e+00,  2.77847309e-01)
( 2.01196645e+00,  2.80350438e-01)
( 2.01198128e+00,  2.82853567e-01)
( 2.01199623e+00,  2.85356696e-01)
( 2.01201185e+00,  2.87859825e-01)
( 2.01202749e+00,  2.90362954e-01)
( 2.01204323e+00,  2.92866083e-01)
( 2.01205897e+00,  2.95369212e-01)
( 2.01207472e+00,  2.97872340e-01)
( 2.01209059e+00,  3.00375469e-01)
( 2.01210717e+00,  3.02878598e-01)
( 2.01212373e+00,  3.05381727e-01)
( 2.01214019e+00,  3.07884856e-01)
( 2.01215672e+00,  3.10387985e-01)
( 2.01217358e+00,  3.12891114e-01)
( 2.01219052e+00,  3.15394243e-01)
( 2.01220787e+00,  3.17897372e-01)
( 2.01222519e+00,  3.20400501e-01)
( 2.01224238e+00,  3.22903630e-01)
( 2.01225969e+00,  3.25406758e-01)
( 2.01227768e+00,  3.27909887e-01)
( 2.01229568e+00,  3.30413016e-01)
( 2.01231378e+00,  3.32916145e-01)
( 2.01233190e+00,  3.35419274e-01)
( 2.01235005e+00,  3.37922403e-01)
( 2.01236833e+00,  3.40425532e-01)
( 2.01238718e+00,  3.42928661e-01)
( 2.01240603e+00,  3.45431790e-01)
( 2.01242488e+00,  3.47934919e-01)
( 2.01244379e+00,  3.50438048e-01)
( 2.01246303e+00,  3.52941176e-01)
( 2.01248233e+00,  3.55444305e-01)
( 2.01250190e+00,  3.57947434e-01)
( 2.01252148e+00,  3.60450563e-01)
( 2.01254109e+00,  3.62953692e-01)
( 2.01256084e+00,  3.65456821e-01)
( 2.01258119e+00,  3.67959950e-01)
( 2.01260153e+00,  3.70463079e-01)
( 2.01262187e+00,  3.72966208e-01)
( 2.01264226e+00,  3.75469337e-01)
( 2.01266291e+00,  3.77972466e-01)
( 2.01268363e+00,  3.80475594e-01)
( 2.01270463e+00,  3.82978723e-01)
( 2.01272562e+00,  3.85481852e-01)
( 2.01274661e+00,  3.87984981e-01)
( 2.01276770e+00,  3.90488110e-01)
( 2.01278926e+00,  3.92991239e-01)
( 2.01281082e+00,  3.95494368e-01)
( 2.01283241e+00,  3.97997497e-01)
( 2.01285402e+00,  4.00500626e-01)
( 2.01287574e+00,  4.03003755e-01)
( 2.01289754e+00,  4.05506884e-01)
( 2.01291971e+00,  4.08010013e-01)
( 2.01294187e+00,  4.10513141e-01)
( 2.01296397e+00,  4.13016270e-01)
( 2.01298614e+00,  4.15519399e-01)
( 2.01300854e+00,  4.18022528e-01)
( 2.01303097e+00,  4.20525657e-01)
( 2.01305352e+00,  4.23028786e-01)
( 2.01307607e+00,  4.25531915e-01)
( 2.01309863e+00,  4.28035044e-01)
( 2.01312125e+00,  4.30538173e-01)
( 2.01314406e+00,  4.33041302e-01)
( 2.01316687e+00,  4.35544431e-01)
( 2.01318968e+00,  4.38047559e-01)
( 2.01321251e+00,  4.40550688e-01)
( 2.01323539e+00,  4.43053817e-01)
( 2.01325827e+00,  4.45556946e-01)
( 2.01328119e+00,  4.48060075e-01)
( 2.01330410e+00,  4.50563204e-01)
( 2.01332699e+00,  4.53066333e-01)
( 2.01334985e+00,  4.55569462e-01)
( 2.01337263e+00,  4.58072591e-01)
( 2.01339544e+00,  4.60575720e-01)
( 2.01341831e+00,  4.63078849e-01)
( 2.01344111e+00,  4.65581977e-01)
( 2.01346369e+00,  4.68085106e-01)
( 2.01348625e+00,  4.70588235e-01)
( 2.01350876e+00,  4.73091364e-01)
( 2.01353127e+00,  4.75594493e-01)
( 2.01355377e+00,  4.78097622e-01)
( 2.01357616e+00,  4.80600751e-01)
( 2.01359817e+00,  4.83103880e-01)
( 2.01362018e+00,  4.85607009e-01)
( 2.01364222e+00,  4.88110138e-01)
( 2.01366413e+00,  4.90613267e-01)
( 2.01368567e+00,  4.93116395e-01)
( 2.01370711e+00,  4.95619524e-01)
( 2.01372824e+00,  4.98122653e-01)
( 2.01375949e+00,  5.01877347e-01)
( 2.01378002e+00,  5.04380476e-01)
( 2.01380033e+00,  5.06883605e-01)
( 2.01382056e+00,  5.09386733e-01)
( 2.01384071e+00,  5.11889862e-01)
( 2.01386084e+00,  5.14392991e-01)
( 2.01387992e+00,  5.16896120e-01)
( 2.01389867e+00,  5.19399249e-01)
( 2.01391768e+00,  5.21902378e-01)
( 2.01393678e+00,  5.24405507e-01)
( 2.01395496e+00,  5.26908636e-01)
( 2.01397285e+00,  5.29411765e-01)
( 2.01399047e+00,  5.31914894e-01)
( 2.01400800e+00,  5.34418023e-01)
( 2.01402452e+00,  5.36921151e-01)
( 2.01404073e+00,  5.39424280e-01)
( 2.01405639e+00,  5.41927409e-01)
( 2.01407189e+00,  5.44430538e-01)
( 2.01408687e+00,  5.46933667e-01)
( 2.01410171e+00,  5.49436796e-01)
( 2.01411531e+00,  5.51939925e-01)
( 2.01412855e+00,  5.54443054e-01)
( 2.01414217e+00,  5.56946183e-01)
( 2.01415588e+00,  5.59449312e-01)
( 2.01416780e+00,  5.61952441e-01)
( 2.01417920e+00,  5.64455569e-01)
( 2.01419058e+00,  5.66958698e-01)
( 2.01420196e+00,  5.69461827e-01)
( 2.01421113e+00,  5.71964956e-01)
( 2.01421969e+00,  5.74468085e-01)
( 2.01422818e+00,  5.76971214e-01)
( 2.01423664e+00,  5.79474343e-01)
( 2.01424319e+00,  5.81977472e-01)
( 2.01424923e+00,  5.84480601e-01)
( 2.01425525e+00,  5.86983730e-01)
( 2.01426127e+00,  5.89486859e-01)
( 2.01426581e+00,  5.91989987e-01)
( 2.01426997e+00,  5.94493116e-01)
( 2.01427310e+00,  5.96996245e-01)
( 2.01427597e+00,  5.99499374e-01)
( 2.01427637e+00,  6.02002503e-01)
( 2.01427615e+00,  6.04505632e-01)
( 2.01427567e+00,  6.07008761e-01)
( 2.01427511e+00,  6.09511890e-01)
( 2.01427255e+00,  6.12015019e-01)
( 2.01426949e+00,  6.14518148e-01)
( 2.01426559e+00,  6.17021277e-01)
( 2.01426148e+00,  6.19524406e-01)
( 2.01425560e+00,  6.22027534e-01)
( 2.01424930e+00,  6.24530663e-01)
( 2.01424103e+00,  6.27033792e-01)
( 2.01423232e+00,  6.29536921e-01)
( 2.01422081e+00,  6.32040050e-01)
( 2.01420866e+00,  6.34543179e-01)
( 2.01419686e+00,  6.37046308e-01)
( 2.01418514e+00,  6.39549437e-01)
( 2.01417022e+00,  6.42052566e-01)
( 2.01415459e+00,  6.44555695e-01)
( 2.01413654e+00,  6.47058824e-01)
( 2.01411796e+00,  6.49561952e-01)
( 2.01409674e+00,  6.52065081e-01)
( 2.01407497e+00,  6.54568210e-01)
( 2.01405208e+00,  6.57071339e-01)
( 2.01402896e+00,  6.59574468e-01)
( 2.01400352e+00,  6.62077597e-01)
( 2.01397759e+00,  6.64580726e-01)
( 2.01394714e+00,  6.67083855e-01)
( 2.01391577e+00,  6.69586984e-01)
( 2.01388368e+00,  6.72090113e-01)
( 2.01385146e+00,  6.74593242e-01)
( 2.01381505e+00,  6.77096370e-01)
( 2.01377784e+00,  6.79599499e-01)
( 2.01373801e+00,  6.82102628e-01)
( 2.01369769e+00,  6.84605757e-01)
( 2.01365434e+00,  6.87108886e-01)
( 2.01361043e+00,  6.89612015e-01)
( 2.01356283e+00,  6.92115144e-01)
( 2.01351456e+00,  6.94618273e-01)
( 2.01346354e+00,  6.97121402e-01)
( 2.01341204e+00,  6.99624531e-01)
( 2.01335677e+00,  7.02127660e-01)
( 2.01330084e+00,  7.04630788e-01)
( 2.01324136e+00,  7.07133917e-01)
( 2.01318126e+00,  7.09637046e-01)
( 2.01311785e+00,  7.12140175e-01)
( 2.01305388e+00,  7.14643304e-01)
( 2.01298716e+00,  7.17146433e-01)
( 2.01291999e+00,  7.19649562e-01)
( 2.01284931e+00,  7.22152691e-01)
( 2.01277806e+00,  7.24655820e-01)
( 2.01270325e+00,  7.27158949e-01)
( 2.01262788e+00,  7.29662078e-01)
( 2.01255112e+00,  7.32165207e-01)
( 2.01247415e+00,  7.34668335e-01)
( 2.01239483e+00,  7.37171464e-01)
( 2.01231516e+00,  7.39674593e-01)
( 2.01223429e+00,  7.42177722e-01)
( 2.01215324e+00,  7.44680851e-01)
( 2.01207166e+00,  7.47183980e-01)
( 2.01198999e+00,  7.49687109e-01)
( 2.01190869e+00,  7.52190238e-01)
( 2.01182744e+00,  7.54693367e-01)
( 2.01174780e+00,  7.57196496e-01)
( 2.01166837e+00,  7.59699625e-01)
( 2.01159115e+00,  7.62202753e-01)
( 2.01151422e+00,  7.64705882e-01)
( 2.01144135e+00,  7.67209011e-01)
( 2.01136902e+00,  7.69712140e-01)
( 2.01130064e+00,  7.72215269e-01)
( 2.01123279e+00,  7.74718398e-01)
( 2.01117152e+00,  7.77221527e-01)
( 2.01111108e+00,  7.79724656e-01)
( 2.01105789e+00,  7.82227785e-01)
( 2.01100559e+00,  7.84730914e-01)
( 2.01095860e+00,  7.87234043e-01)
( 2.01091225e+00,  7.89737171e-01)
( 2.01087453e+00,  7.92240300e-01)
( 2.01083782e+00,  7.94743429e-01)
( 2.01081086e+00,  7.97246558e-01)
( 2.01078501e+00,  7.99749687e-01)
( 2.01076948e+00,  8.02252816e-01)
( 2.01075510e+00,  8.04755945e-01)
( 2.01075120e+00,  8.07259074e-01)
( 2.01074844e+00,  8.09762203e-01)
( 2.01075809e+00,  8.12265332e-01)
( 2.01076905e+00,  8.14768461e-01)
( 2.01079507e+00,  8.17271589e-01)
( 2.01082263e+00,  8.19774718e-01)
( 2.01086610e+00,  8.22277847e-01)
( 2.01091115e+00,  8.24780976e-01)
( 2.01097088e+00,  8.27284105e-01)
( 2.01103203e+00,  8.29787234e-01)
( 2.01110640e+00,  8.32290363e-01)
( 2.01118200e+00,  8.34793492e-01)
( 2.01126688e+00,  8.37296621e-01)
( 2.01135260e+00,  8.39799750e-01)
( 2.01140940e+00,  8.42302879e-01)
( 2.01146368e+00,  8.44806008e-01)
( 2.01127720e+00,  8.47309136e-01)
( 2.01107049e+00,  8.49812265e-01)
( 2.00920418e+00,  8.52315394e-01)
( 2.00720330e+00,  8.54818523e-01)
( 1.99471017e+00,  8.57321652e-01)
( 1.98139690e+00,  8.59824781e-01)
( 1.91214248e+00,  8.62327910e-01)
( 1.83867744e+00,  8.64831039e-01)
( 1.61929689e+00,  8.67334168e-01)
( 1.38935409e+00,  8.69837297e-01)
( 1.22587345e+00,  8.72340426e-01)
( 1.06701318e+00,  8.74843554e-01)
( 1.03388502e+00,  8.77346683e-01)
( 1.00913899e+00,  8.79849812e-01)
( 1.00528316e+00,  8.82352941e-01)
( 1.00276075e+00,  8.84856070e-01)
( 1.00246570e+00,  8.87359199e-01)
( 1.00230653e+00,  8.89862328e-01)
( 1.00237329e+00,  8.92365457e-01)
( 1.00245319e+00,  8.94868586e-01)
( 1.00253228e+00,  8.97371715e-01)
( 1.00261132e+00,  8.99874844e-01)
( 1.00266341e+00,  9.02377972e-01)
( 1.00271407e+00,  9.04881101e-01)
( 1.00274620e+00,  9.07384230e-01)
( 1.00277741e+00,  9.09887359e-01)
( 1.00279937e+00,  9.12390488e-01)
( 1.00282089e+00,  9.14893617e-01)
( 1.00283759e+00,  9.17396746e-01)
( 1.00285408e+00,  9.19899875e-01)
( 1.00286834e+00,  9.22403004e-01)
( 1.00288251e+00,  9.24906133e-01)
( 1.00289571e+00,  9.27409262e-01)
( 1.00290888e+00,  9.29912390e-01)
( 1.00292126e+00,  9.32415519e-01)
( 1.00293362e+00,  9.34918648e-01)
( 1.00294503e+00,  9.37421777e-01)
( 1.00295640e+00,  9.39924906e-01)
( 1.00296626e+00,  9.42428035e-01)
( 1.00297607e+00,  9.44931164e-01)
( 1.00298401e+00,  9.47434293e-01)
( 1.00299189e+00,  9.49937422e-01)
( 1.00299750e+00,  9.52440551e-01)
( 1.00300305e+00,  9.54943680e-01)
( 1.00300612e+00,  9.57446809e-01)
( 1.00300914e+00,  9.59949937e-01)
( 1.00300959e+00,  9.62453066e-01)
( 1.00300999e+00,  9.64956195e-01)
( 1.00300944e+00,  9.67459324e-01)
( 1.00300887e+00,  9.69962453e-01)
( 1.00300648e+00,  9.72465582e-01)
( 1.00300406e+00,  9.74968711e-01)
( 1.00300118e+00,  9.77471840e-01)
( 1.00299829e+00,  9.79974969e-01)
( 1.00299594e+00,  9.82478098e-01)
( 1.00299358e+00,  9.84981227e-01)
( 1.00299264e+00,  9.87484355e-01)
( 1.00299172e+00,  9.89987484e-01)
( 1.00299308e+00,  9.92490613e-01)
( 1.00299446e+00,  9.94993742e-01)
( 1.00299900e+00,  9.97496871e-01)
( 1.00300354e+00,  1.00000000e+00)};

\nextgroupplot[xmin=0.8, xmax=3.9, ymin=0.0, ymax=1.0, xlabel=$p$, ylabel=, ytick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=4.0cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 2.01428482e+00,  0.00000000e+00)
( 2.01428482e+00,  2.50312891e-03)
( 2.01428482e+00,  5.00625782e-03)
( 2.01428482e+00,  7.50938673e-03)
( 2.01428482e+00,  1.00125156e-02)
( 2.01428482e+00,  1.25156446e-02)
( 2.01428482e+00,  1.50187735e-02)
( 2.01428482e+00,  1.75219024e-02)
( 2.01428482e+00,  2.00250313e-02)
( 2.01428482e+00,  2.25281602e-02)
( 2.01428482e+00,  2.50312891e-02)
( 2.01428482e+00,  2.75344180e-02)
( 2.01428482e+00,  3.00375469e-02)
( 2.01428482e+00,  3.25406758e-02)
( 2.01428482e+00,  3.50438048e-02)
( 2.01428482e+00,  3.75469337e-02)
( 2.01428482e+00,  4.00500626e-02)
( 2.01428482e+00,  4.25531915e-02)
( 2.01428482e+00,  4.50563204e-02)
( 2.01428482e+00,  4.75594493e-02)
( 2.01428482e+00,  5.00625782e-02)
( 2.01428482e+00,  5.25657071e-02)
( 2.01428482e+00,  5.50688360e-02)
( 2.01428482e+00,  5.75719650e-02)
( 2.01428482e+00,  6.00750939e-02)
( 2.01428482e+00,  6.25782228e-02)
( 2.01428482e+00,  6.50813517e-02)
( 2.01428482e+00,  6.75844806e-02)
( 2.01428482e+00,  7.00876095e-02)
( 2.01428482e+00,  7.25907384e-02)
( 2.01428482e+00,  7.50938673e-02)
( 2.01428482e+00,  7.75969962e-02)
( 2.01428482e+00,  8.01001252e-02)
( 2.01428482e+00,  8.26032541e-02)
( 2.01428482e+00,  8.51063830e-02)
( 2.01428482e+00,  8.76095119e-02)
( 2.01428482e+00,  9.01126408e-02)
( 2.01428482e+00,  9.26157697e-02)
( 2.01428482e+00,  9.51188986e-02)
( 2.01428482e+00,  9.76220275e-02)
( 2.01428482e+00,  1.00125156e-01)
( 2.01428482e+00,  1.02628285e-01)
( 2.01428482e+00,  1.05131414e-01)
( 2.01428482e+00,  1.07634543e-01)
( 2.01428482e+00,  1.10137672e-01)
( 2.01428482e+00,  1.12640801e-01)
( 2.01428482e+00,  1.15143930e-01)
( 2.01428482e+00,  1.17647059e-01)
( 2.01428482e+00,  1.20150188e-01)
( 2.01428482e+00,  1.22653317e-01)
( 2.01428482e+00,  1.25156446e-01)
( 2.01428482e+00,  1.27659574e-01)
( 2.01428482e+00,  1.30162703e-01)
( 2.01428482e+00,  1.32665832e-01)
( 2.01428482e+00,  1.35168961e-01)
( 2.01428482e+00,  1.37672090e-01)
( 2.01428482e+00,  1.40175219e-01)
( 2.01428482e+00,  1.42678348e-01)
( 2.01428482e+00,  1.45181477e-01)
( 2.01428482e+00,  1.47684606e-01)
( 2.01428482e+00,  1.50187735e-01)
( 2.01428482e+00,  1.52690864e-01)
( 2.01428482e+00,  1.55193992e-01)
( 2.01428482e+00,  1.57697121e-01)
( 2.01428482e+00,  1.60200250e-01)
( 2.01428482e+00,  1.62703379e-01)
( 2.01428482e+00,  1.65206508e-01)
( 2.01428482e+00,  1.67709637e-01)
( 2.01428482e+00,  1.70212766e-01)
( 2.01428482e+00,  1.72715895e-01)
( 2.01428482e+00,  1.75219024e-01)
( 2.01428482e+00,  1.77722153e-01)
( 2.01428482e+00,  1.80225282e-01)
( 2.01428482e+00,  1.82728411e-01)
( 2.01428482e+00,  1.85231539e-01)
( 2.01428482e+00,  1.87734668e-01)
( 2.01428482e+00,  1.90237797e-01)
( 2.01428482e+00,  1.92740926e-01)
( 2.01428482e+00,  1.95244055e-01)
( 2.01428482e+00,  1.97747184e-01)
( 2.01428482e+00,  2.00250313e-01)
( 2.01428482e+00,  2.02753442e-01)
( 2.01428482e+00,  2.05256571e-01)
( 2.01428482e+00,  2.07759700e-01)
( 2.01428482e+00,  2.10262829e-01)
( 2.01428482e+00,  2.12765957e-01)
( 2.01428482e+00,  2.15269086e-01)
( 2.01428482e+00,  2.17772215e-01)
( 2.01428482e+00,  2.20275344e-01)
( 2.01428482e+00,  2.22778473e-01)
( 2.01428482e+00,  2.25281602e-01)
( 2.01428482e+00,  2.27784731e-01)
( 2.01428482e+00,  2.30287860e-01)
( 2.01428482e+00,  2.32790989e-01)
( 2.01428482e+00,  2.35294118e-01)
( 2.01428482e+00,  2.37797247e-01)
( 2.01428482e+00,  2.40300375e-01)
( 2.01428482e+00,  2.42803504e-01)
( 2.01428482e+00,  2.45306633e-01)
( 2.01428482e+00,  2.47809762e-01)
( 2.01428482e+00,  2.50312891e-01)
( 2.01428482e+00,  2.52816020e-01)
( 2.01428482e+00,  2.55319149e-01)
( 2.01428482e+00,  2.57822278e-01)
( 2.01428482e+00,  2.60325407e-01)
( 2.01428482e+00,  2.62828536e-01)
( 2.01428482e+00,  2.65331665e-01)
( 2.01428482e+00,  2.67834793e-01)
( 2.01428482e+00,  2.70337922e-01)
( 2.01428482e+00,  2.72841051e-01)
( 2.01428482e+00,  2.75344180e-01)
( 2.01428482e+00,  2.77847309e-01)
( 2.01428482e+00,  2.80350438e-01)
( 2.01428482e+00,  2.82853567e-01)
( 2.01428482e+00,  2.85356696e-01)
( 2.01428482e+00,  2.87859825e-01)
( 2.01428482e+00,  2.90362954e-01)
( 2.01428482e+00,  2.92866083e-01)
( 2.01428482e+00,  2.95369212e-01)
( 2.01428482e+00,  2.97872340e-01)
( 2.01428482e+00,  3.00375469e-01)
( 2.01428482e+00,  3.02878598e-01)
( 2.01428482e+00,  3.05381727e-01)
( 2.01428482e+00,  3.07884856e-01)
( 2.01428482e+00,  3.10387985e-01)
( 2.01428482e+00,  3.12891114e-01)
( 2.01428482e+00,  3.15394243e-01)
( 2.01428482e+00,  3.17897372e-01)
( 2.01428482e+00,  3.20400501e-01)
( 2.01428482e+00,  3.22903630e-01)
( 2.01428482e+00,  3.25406758e-01)
( 2.01428482e+00,  3.27909887e-01)
( 2.01428482e+00,  3.30413016e-01)
( 2.01428482e+00,  3.32916145e-01)
( 2.01428482e+00,  3.35419274e-01)
( 2.01428482e+00,  3.37922403e-01)
( 2.01428482e+00,  3.40425532e-01)
( 2.01428482e+00,  3.42928661e-01)
( 2.01428482e+00,  3.45431790e-01)
( 2.01428482e+00,  3.47934919e-01)
( 2.01428482e+00,  3.50438048e-01)
( 2.01428482e+00,  3.52941176e-01)
( 2.01428482e+00,  3.55444305e-01)
( 2.01428482e+00,  3.57947434e-01)
( 2.01428482e+00,  3.60450563e-01)
( 2.01428482e+00,  3.62953692e-01)
( 2.01428482e+00,  3.65456821e-01)
( 2.01428482e+00,  3.67959950e-01)
( 2.01428482e+00,  3.70463079e-01)
( 2.01428482e+00,  3.72966208e-01)
( 2.01428482e+00,  3.75469337e-01)
( 2.01428482e+00,  3.77972466e-01)
( 2.01428482e+00,  3.80475594e-01)
( 2.01428482e+00,  3.82978723e-01)
( 2.01428482e+00,  3.85481852e-01)
( 2.01428482e+00,  3.87984981e-01)
( 2.01428482e+00,  3.90488110e-01)
( 2.01428482e+00,  3.92991239e-01)
( 2.01428482e+00,  3.95494368e-01)
( 2.01428482e+00,  3.97997497e-01)
( 2.01428482e+00,  4.00500626e-01)
( 2.01428482e+00,  4.03003755e-01)
( 2.01428482e+00,  4.05506884e-01)
( 2.01428482e+00,  4.08010013e-01)
( 2.01428482e+00,  4.10513141e-01)
( 2.01428482e+00,  4.13016270e-01)
( 2.01428482e+00,  4.15519399e-01)
( 2.01428482e+00,  4.18022528e-01)
( 2.01428482e+00,  4.20525657e-01)
( 2.01428482e+00,  4.23028786e-01)
( 2.01428482e+00,  4.25531915e-01)
( 2.01428482e+00,  4.28035044e-01)
( 2.01428482e+00,  4.30538173e-01)
( 2.01428482e+00,  4.33041302e-01)
( 2.01428482e+00,  4.35544431e-01)
( 2.01428482e+00,  4.38047559e-01)
( 2.01428482e+00,  4.40550688e-01)
( 2.01428482e+00,  4.43053817e-01)
( 2.01428482e+00,  4.45556946e-01)
( 2.01428482e+00,  4.48060075e-01)
( 2.01428482e+00,  4.50563204e-01)
( 2.01428482e+00,  4.53066333e-01)
( 2.01428482e+00,  4.55569462e-01)
( 2.01428482e+00,  4.58072591e-01)
( 2.01428482e+00,  4.60575720e-01)
( 2.01428482e+00,  4.63078849e-01)
( 2.01428482e+00,  4.65581977e-01)
( 2.01428482e+00,  4.68085106e-01)
( 2.01428482e+00,  4.70588235e-01)
( 2.01428482e+00,  4.73091364e-01)
( 2.01428482e+00,  4.75594493e-01)
( 2.01428482e+00,  4.78097622e-01)
( 2.01428482e+00,  4.80600751e-01)
( 2.01428482e+00,  4.83103880e-01)
( 2.01428482e+00,  4.85607009e-01)
( 2.01428482e+00,  4.88110138e-01)
( 2.01428482e+00,  4.90613267e-01)
( 2.01428482e+00,  4.93116395e-01)
( 2.01428482e+00,  4.95619524e-01)
( 2.01428482e+00,  4.98122653e-01)
( 2.01428482e+00,  5.01877347e-01)
( 2.01428482e+00,  5.04380476e-01)
( 2.01428482e+00,  5.06883605e-01)
( 2.01428482e+00,  5.09386733e-01)
( 2.01428482e+00,  5.11889862e-01)
( 2.01428482e+00,  5.14392991e-01)
( 2.01428482e+00,  5.16896120e-01)
( 2.01428482e+00,  5.19399249e-01)
( 2.01428482e+00,  5.21902378e-01)
( 2.01428482e+00,  5.24405507e-01)
( 2.01428482e+00,  5.26908636e-01)
( 2.01428482e+00,  5.29411765e-01)
( 2.01428482e+00,  5.31914894e-01)
( 2.01428482e+00,  5.34418023e-01)
( 2.01428482e+00,  5.36921151e-01)
( 2.01428482e+00,  5.39424280e-01)
( 2.01428482e+00,  5.41927409e-01)
( 2.01428482e+00,  5.44430538e-01)
( 2.01428482e+00,  5.46933667e-01)
( 2.01428482e+00,  5.49436796e-01)
( 2.01428482e+00,  5.51939925e-01)
( 2.01428482e+00,  5.54443054e-01)
( 2.01428482e+00,  5.56946183e-01)
( 2.01428482e+00,  5.59449312e-01)
( 2.01428482e+00,  5.61952441e-01)
( 2.01428482e+00,  5.64455569e-01)
( 2.01428482e+00,  5.66958698e-01)
( 2.01428482e+00,  5.69461827e-01)
( 2.01428482e+00,  5.71964956e-01)
( 2.01428482e+00,  5.74468085e-01)
( 2.01428482e+00,  5.76971214e-01)
( 2.01428482e+00,  5.79474343e-01)
( 2.01428482e+00,  5.81977472e-01)
( 2.01428482e+00,  5.84480601e-01)
( 2.01428482e+00,  5.86983730e-01)
( 2.01428482e+00,  5.89486859e-01)
( 2.01428482e+00,  5.91989987e-01)
( 2.01428482e+00,  5.94493116e-01)
( 2.01428482e+00,  5.96996245e-01)
( 2.01428482e+00,  5.99499374e-01)
( 2.01428482e+00,  6.02002503e-01)
( 2.01428482e+00,  6.04505632e-01)
( 2.01428482e+00,  6.07008761e-01)
( 2.01428482e+00,  6.09511890e-01)
( 2.01428482e+00,  6.12015019e-01)
( 2.01428482e+00,  6.14518148e-01)
( 2.01428482e+00,  6.17021277e-01)
( 2.01428482e+00,  6.19524406e-01)
( 2.01428482e+00,  6.22027534e-01)
( 2.01428482e+00,  6.24530663e-01)
( 2.01428482e+00,  6.27033792e-01)
( 2.01428482e+00,  6.29536921e-01)
( 2.01428482e+00,  6.32040050e-01)
( 2.01428482e+00,  6.34543179e-01)
( 2.01428482e+00,  6.37046308e-01)
( 2.01428482e+00,  6.39549437e-01)
( 2.01428482e+00,  6.42052566e-01)
( 2.01428482e+00,  6.44555695e-01)
( 2.01428482e+00,  6.47058824e-01)
( 2.01428482e+00,  6.49561952e-01)
( 2.01428482e+00,  6.52065081e-01)
( 2.01428482e+00,  6.54568210e-01)
( 2.01428482e+00,  6.57071339e-01)
( 2.01428482e+00,  6.59574468e-01)
( 2.01428482e+00,  6.62077597e-01)
( 2.01428482e+00,  6.64580726e-01)
( 2.01428482e+00,  6.67083855e-01)
( 2.01428482e+00,  6.69586984e-01)
( 2.01428482e+00,  6.72090113e-01)
( 2.01428482e+00,  6.74593242e-01)
( 2.01428482e+00,  6.77096370e-01)
( 2.01428482e+00,  6.79599499e-01)
( 2.01428482e+00,  6.82102628e-01)
( 2.01428482e+00,  6.84605757e-01)
( 2.01428482e+00,  6.87108886e-01)
( 2.01428482e+00,  6.89612015e-01)
( 2.01428482e+00,  6.92115144e-01)
( 2.01428482e+00,  6.94618273e-01)
( 2.01428482e+00,  6.97121402e-01)
( 2.01428482e+00,  6.99624531e-01)
( 2.01428482e+00,  7.02127660e-01)
( 2.01428482e+00,  7.04630788e-01)
( 2.01428482e+00,  7.07133917e-01)
( 2.01428482e+00,  7.09637046e-01)
( 2.01428482e+00,  7.12140175e-01)
( 2.01428482e+00,  7.14643304e-01)
( 2.01428482e+00,  7.17146433e-01)
( 2.01428482e+00,  7.19649562e-01)
( 2.01428482e+00,  7.22152691e-01)
( 2.01428482e+00,  7.24655820e-01)
( 2.01428482e+00,  7.27158949e-01)
( 2.01428482e+00,  7.29662078e-01)
( 2.01428482e+00,  7.32165207e-01)
( 2.01428482e+00,  7.34668335e-01)
( 2.01428482e+00,  7.37171464e-01)
( 2.01428482e+00,  7.39674593e-01)
( 2.01428482e+00,  7.42177722e-01)
( 2.01428482e+00,  7.44680851e-01)
( 2.01428482e+00,  7.47183980e-01)
( 2.01428482e+00,  7.49687109e-01)
( 2.01428482e+00,  7.52190238e-01)
( 2.01428482e+00,  7.54693367e-01)
( 2.01428482e+00,  7.57196496e-01)
( 2.01428482e+00,  7.59699625e-01)
( 2.01428482e+00,  7.62202753e-01)
( 2.01428482e+00,  7.64705882e-01)
( 2.01428482e+00,  7.67209011e-01)
( 2.01428482e+00,  7.69712140e-01)
( 2.01428482e+00,  7.72215269e-01)
( 2.01428482e+00,  7.74718398e-01)
( 2.01428482e+00,  7.77221527e-01)
( 2.01428482e+00,  7.79724656e-01)
( 2.01428482e+00,  7.82227785e-01)
( 2.01428482e+00,  7.84730914e-01)
( 2.01428482e+00,  7.87234043e-01)
( 2.01428482e+00,  7.89737171e-01)
( 2.01428482e+00,  7.92240300e-01)
( 2.01428482e+00,  7.94743429e-01)
( 2.01428482e+00,  7.97246558e-01)
( 2.01428482e+00,  7.99749687e-01)
( 2.01428482e+00,  8.02252816e-01)
( 2.01428482e+00,  8.04755945e-01)
( 2.01428482e+00,  8.07259074e-01)
( 2.01428482e+00,  8.09762203e-01)
( 2.01428482e+00,  8.12265332e-01)
( 2.01428482e+00,  8.14768461e-01)
( 2.01428482e+00,  8.17271589e-01)
( 2.01428482e+00,  8.19774718e-01)
( 2.01428482e+00,  8.22277847e-01)
( 2.01428482e+00,  8.24780976e-01)
( 2.01428482e+00,  8.27284105e-01)
( 2.01428482e+00,  8.29787234e-01)
( 2.01428482e+00,  8.32290363e-01)
( 2.01428482e+00,  8.34793492e-01)
( 2.01428482e+00,  8.37296621e-01)
( 2.01428482e+00,  8.39799750e-01)
( 2.01428482e+00,  8.42302879e-01)
( 2.01428482e+00,  8.44806008e-01)
( 2.01428482e+00,  8.47309136e-01)
( 2.01428482e+00,  8.49812265e-01)
( 2.01428482e+00,  8.52315394e-01)
( 2.01428482e+00,  8.54818523e-01)
( 2.01428482e+00,  8.57321652e-01)
( 2.01428482e+00,  8.59824781e-01)
( 2.01428482e+00,  8.62327910e-01)
( 2.01428482e+00,  8.64831039e-01)
( 2.01428482e+00,  8.67334168e-01)
( 2.01428482e+00,  8.69837297e-01)
( 2.01428482e+00,  8.72340426e-01)
( 2.01428482e+00,  8.74843554e-01)
( 2.01428482e+00,  8.77346683e-01)
( 2.01428482e+00,  8.79849812e-01)
( 2.01428482e+00,  8.82352941e-01)
( 2.01428482e+00,  8.84856070e-01)
( 2.01428482e+00,  8.87359199e-01)
( 3.70022919e+00,  8.89862328e-01)
( 3.70022919e+00,  8.92365457e-01)
( 3.70022919e+00,  8.94868586e-01)
( 3.70022919e+00,  8.97371715e-01)
( 3.70022919e+00,  8.99874844e-01)
( 3.70022919e+00,  9.02377972e-01)
( 3.70022919e+00,  9.04881101e-01)
( 3.70022919e+00,  9.07384230e-01)
( 3.70022919e+00,  9.09887359e-01)
( 3.70022919e+00,  9.12390488e-01)
( 3.70022919e+00,  9.14893617e-01)
( 3.70022919e+00,  9.17396746e-01)
( 3.70022919e+00,  9.19899875e-01)
( 3.70022919e+00,  9.22403004e-01)
( 3.70022919e+00,  9.24906133e-01)
( 3.70022919e+00,  9.27409262e-01)
( 3.70022919e+00,  9.29912390e-01)
( 3.70022919e+00,  9.32415519e-01)
( 3.70022919e+00,  9.34918648e-01)
( 3.70022919e+00,  9.37421777e-01)
( 3.70022919e+00,  9.39924906e-01)
( 3.70022919e+00,  9.42428035e-01)
( 3.70022919e+00,  9.44931164e-01)
( 3.70022919e+00,  9.47434293e-01)
( 3.70022919e+00,  9.49937422e-01)
( 3.70022919e+00,  9.52440551e-01)
( 3.70022919e+00,  9.54943680e-01)
( 3.70022919e+00,  9.57446809e-01)
( 3.70022919e+00,  9.59949937e-01)
( 3.70022919e+00,  9.62453066e-01)
( 3.70022919e+00,  9.64956195e-01)
( 3.70022919e+00,  9.67459324e-01)
( 3.70022919e+00,  9.69962453e-01)
( 3.70022919e+00,  9.72465582e-01)
( 3.70022919e+00,  9.74968711e-01)
( 3.70022919e+00,  9.77471840e-01)
( 3.70022919e+00,  9.79974969e-01)
( 3.70022919e+00,  9.82478098e-01)
( 3.70022919e+00,  9.84981227e-01)
( 3.70022919e+00,  9.87484355e-01)
( 3.70022919e+00,  9.89987484e-01)
( 3.70022919e+00,  9.92490613e-01)
( 3.70022919e+00,  9.94993742e-01)
( 3.70022919e+00,  9.97496871e-01)
( 3.70022919e+00,  1.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 1.38559985e+00,  0.00000000e+00)
( 1.38560044e+00,  2.50312891e-03)
( 1.38560264e+00,  5.00625782e-03)
( 1.38560618e+00,  7.50938673e-03)
( 1.38561084e+00,  1.00125156e-02)
( 1.38561638e+00,  1.25156446e-02)
( 1.38562260e+00,  1.50187735e-02)
( 1.38562931e+00,  1.75219024e-02)
( 1.38563635e+00,  2.00250313e-02)
( 1.38564357e+00,  2.25281602e-02)
( 1.38565084e+00,  2.50312891e-02)
( 1.38565805e+00,  2.75344180e-02)
( 1.38566510e+00,  3.00375469e-02)
( 1.38567192e+00,  3.25406758e-02)
( 1.38567846e+00,  3.50438048e-02)
( 1.38568468e+00,  3.75469337e-02)
( 1.38569055e+00,  4.00500626e-02)
( 1.38569606e+00,  4.25531915e-02)
( 1.38570121e+00,  4.50563204e-02)
( 1.38570602e+00,  4.75594493e-02)
( 1.38571052e+00,  5.00625782e-02)
( 1.38571473e+00,  5.25657071e-02)
( 1.38571870e+00,  5.50688360e-02)
( 1.38572246e+00,  5.75719650e-02)
( 1.38572608e+00,  6.00750939e-02)
( 1.38572958e+00,  6.25782228e-02)
( 1.38573303e+00,  6.50813517e-02)
( 1.38573647e+00,  6.75844806e-02)
( 1.38573995e+00,  7.00876095e-02)
( 1.38574352e+00,  7.25907384e-02)
( 1.38574720e+00,  7.50938673e-02)
( 1.38575105e+00,  7.75969962e-02)
( 1.38575508e+00,  8.01001252e-02)
( 1.38575932e+00,  8.26032541e-02)
( 1.38576378e+00,  8.51063830e-02)
( 1.38576849e+00,  8.76095119e-02)
( 1.38577344e+00,  9.01126408e-02)
( 1.38577864e+00,  9.26157697e-02)
( 1.38578408e+00,  9.51188986e-02)
( 1.38578976e+00,  9.76220275e-02)
( 1.38579565e+00,  1.00125156e-01)
( 1.38580174e+00,  1.02628285e-01)
( 1.38580802e+00,  1.05131414e-01)
( 1.38581446e+00,  1.07634543e-01)
( 1.38582104e+00,  1.10137672e-01)
( 1.38582773e+00,  1.12640801e-01)
( 1.38583452e+00,  1.15143930e-01)
( 1.38584137e+00,  1.17647059e-01)
( 1.38584827e+00,  1.20150188e-01)
( 1.38585521e+00,  1.22653317e-01)
( 1.38586216e+00,  1.25156446e-01)
( 1.38586911e+00,  1.27659574e-01)
( 1.38587605e+00,  1.30162703e-01)
( 1.38588298e+00,  1.32665832e-01)
( 1.38588988e+00,  1.35168961e-01)
( 1.38589677e+00,  1.37672090e-01)
( 1.38590364e+00,  1.40175219e-01)
( 1.38591049e+00,  1.42678348e-01)
( 1.38591735e+00,  1.45181477e-01)
( 1.38592421e+00,  1.47684606e-01)
( 1.38593109e+00,  1.50187735e-01)
( 1.38593801e+00,  1.52690864e-01)
( 1.38594497e+00,  1.55193992e-01)
( 1.38595200e+00,  1.57697121e-01)
( 1.38595910e+00,  1.60200250e-01)
( 1.38596629e+00,  1.62703379e-01)
( 1.38597359e+00,  1.65206508e-01)
( 1.38598101e+00,  1.67709637e-01)
( 1.38598855e+00,  1.70212766e-01)
( 1.38599622e+00,  1.72715895e-01)
( 1.38600404e+00,  1.75219024e-01)
( 1.38601199e+00,  1.77722153e-01)
( 1.38602009e+00,  1.80225282e-01)
( 1.38602833e+00,  1.82728411e-01)
( 1.38603670e+00,  1.85231539e-01)
( 1.38604520e+00,  1.87734668e-01)
( 1.38605381e+00,  1.90237797e-01)
( 1.38606254e+00,  1.92740926e-01)
( 1.38607136e+00,  1.95244055e-01)
( 1.38608025e+00,  1.97747184e-01)
( 1.38608921e+00,  2.00250313e-01)
( 1.38609821e+00,  2.02753442e-01)
( 1.38610724e+00,  2.05256571e-01)
( 1.38611628e+00,  2.07759700e-01)
( 1.38612531e+00,  2.10262829e-01)
( 1.38613431e+00,  2.12765957e-01)
( 1.38614327e+00,  2.15269086e-01)
( 1.38615216e+00,  2.17772215e-01)
( 1.38616099e+00,  2.20275344e-01)
( 1.38616972e+00,  2.22778473e-01)
( 1.38617836e+00,  2.25281602e-01)
( 1.38618688e+00,  2.27784731e-01)
( 1.38619530e+00,  2.30287860e-01)
( 1.38620359e+00,  2.32790989e-01)
( 1.38621175e+00,  2.35294118e-01)
( 1.38621980e+00,  2.37797247e-01)
( 1.38622772e+00,  2.40300375e-01)
( 1.38623553e+00,  2.42803504e-01)
( 1.38624322e+00,  2.45306633e-01)
( 1.38625081e+00,  2.47809762e-01)
( 1.38625832e+00,  2.50312891e-01)
( 1.38626574e+00,  2.52816020e-01)
( 1.38627310e+00,  2.55319149e-01)
( 1.38628040e+00,  2.57822278e-01)
( 1.38628767e+00,  2.60325407e-01)
( 1.38629492e+00,  2.62828536e-01)
( 1.38630217e+00,  2.65331665e-01)
( 1.38630943e+00,  2.67834793e-01)
( 1.38631672e+00,  2.70337922e-01)
( 1.38632404e+00,  2.72841051e-01)
( 1.38633142e+00,  2.75344180e-01)
( 1.38633886e+00,  2.77847309e-01)
( 1.38634638e+00,  2.80350438e-01)
( 1.38635398e+00,  2.82853567e-01)
( 1.38636167e+00,  2.85356696e-01)
( 1.38636945e+00,  2.87859825e-01)
( 1.38637733e+00,  2.90362954e-01)
( 1.38638529e+00,  2.92866083e-01)
( 1.38639335e+00,  2.95369212e-01)
( 1.38640150e+00,  2.97872340e-01)
( 1.38640972e+00,  3.00375469e-01)
( 1.38641802e+00,  3.02878598e-01)
( 1.38642639e+00,  3.05381727e-01)
( 1.38643481e+00,  3.07884856e-01)
( 1.38644328e+00,  3.10387985e-01)
( 1.38645179e+00,  3.12891114e-01)
( 1.38646033e+00,  3.15394243e-01)
( 1.38646888e+00,  3.17897372e-01)
( 1.38647744e+00,  3.20400501e-01)
( 1.38648600e+00,  3.22903630e-01)
( 1.38649456e+00,  3.25406758e-01)
( 1.38650310e+00,  3.27909887e-01)
( 1.38651163e+00,  3.30413016e-01)
( 1.38652013e+00,  3.32916145e-01)
( 1.38652862e+00,  3.35419274e-01)
( 1.38653708e+00,  3.37922403e-01)
( 1.38654553e+00,  3.40425532e-01)
( 1.38655396e+00,  3.42928661e-01)
( 1.38656239e+00,  3.45431790e-01)
( 1.38657082e+00,  3.47934919e-01)
( 1.38657925e+00,  3.50438048e-01)
( 1.38658771e+00,  3.52941176e-01)
( 1.38659619e+00,  3.55444305e-01)
( 1.38660472e+00,  3.57947434e-01)
( 1.38661330e+00,  3.60450563e-01)
( 1.38662195e+00,  3.62953692e-01)
( 1.38663068e+00,  3.65456821e-01)
( 1.38663951e+00,  3.67959950e-01)
( 1.38664845e+00,  3.70463079e-01)
( 1.38665750e+00,  3.72966208e-01)
( 1.38666669e+00,  3.75469337e-01)
( 1.38667602e+00,  3.77972466e-01)
( 1.38668551e+00,  3.80475594e-01)
( 1.38669515e+00,  3.82978723e-01)
( 1.38670495e+00,  3.85481852e-01)
( 1.38671493e+00,  3.87984981e-01)
( 1.38672508e+00,  3.90488110e-01)
( 1.38673540e+00,  3.92991239e-01)
( 1.38674589e+00,  3.95494368e-01)
( 1.38675655e+00,  3.97997497e-01)
( 1.38676738e+00,  4.00500626e-01)
( 1.38677837e+00,  4.03003755e-01)
( 1.38678952e+00,  4.05506884e-01)
( 1.38680081e+00,  4.08010013e-01)
( 1.38681225e+00,  4.10513141e-01)
( 1.38682383e+00,  4.13016270e-01)
( 1.38683554e+00,  4.15519399e-01)
( 1.38684736e+00,  4.18022528e-01)
( 1.38685931e+00,  4.20525657e-01)
( 1.38687136e+00,  4.23028786e-01)
( 1.38688351e+00,  4.25531915e-01)
( 1.38689576e+00,  4.28035044e-01)
( 1.38690811e+00,  4.30538173e-01)
( 1.38692056e+00,  4.33041302e-01)
( 1.38693309e+00,  4.35544431e-01)
( 1.38694572e+00,  4.38047559e-01)
( 1.38695844e+00,  4.40550688e-01)
( 1.38697126e+00,  4.43053817e-01)
( 1.38698417e+00,  4.45556946e-01)
( 1.38699719e+00,  4.48060075e-01)
( 1.38701031e+00,  4.50563204e-01)
( 1.38702355e+00,  4.53066333e-01)
( 1.38703690e+00,  4.55569462e-01)
( 1.38705037e+00,  4.58072591e-01)
( 1.38706397e+00,  4.60575720e-01)
( 1.38707770e+00,  4.63078849e-01)
( 1.38709157e+00,  4.65581977e-01)
( 1.38710558e+00,  4.68085106e-01)
( 1.38711974e+00,  4.70588235e-01)
( 1.38713405e+00,  4.73091364e-01)
( 1.38714850e+00,  4.75594493e-01)
( 1.38716312e+00,  4.78097622e-01)
( 1.38717788e+00,  4.80600751e-01)
( 1.38719280e+00,  4.83103880e-01)
( 1.38720788e+00,  4.85607009e-01)
( 1.38722311e+00,  4.88110138e-01)
( 1.38723848e+00,  4.90613267e-01)
( 1.38725400e+00,  4.93116395e-01)
( 1.38726966e+00,  4.95619524e-01)
( 1.38728546e+00,  4.98122653e-01)
( 1.38730940e+00,  5.01877347e-01)
( 1.38732551e+00,  5.04380476e-01)
( 1.38734173e+00,  5.06883605e-01)
( 1.38735807e+00,  5.09386733e-01)
( 1.38737450e+00,  5.11889862e-01)
( 1.38739103e+00,  5.14392991e-01)
( 1.38740766e+00,  5.16896120e-01)
( 1.38742437e+00,  5.19399249e-01)
( 1.38744116e+00,  5.21902378e-01)
( 1.38745803e+00,  5.24405507e-01)
( 1.38747497e+00,  5.26908636e-01)
( 1.38749200e+00,  5.29411765e-01)
( 1.38750910e+00,  5.31914894e-01)
( 1.38752628e+00,  5.34418023e-01)
( 1.38754355e+00,  5.36921151e-01)
( 1.38756091e+00,  5.39424280e-01)
( 1.38757836e+00,  5.41927409e-01)
( 1.38759592e+00,  5.44430538e-01)
( 1.38761360e+00,  5.46933667e-01)
( 1.38763141e+00,  5.49436796e-01)
( 1.38764935e+00,  5.51939925e-01)
( 1.38766745e+00,  5.54443054e-01)
( 1.38768573e+00,  5.56946183e-01)
( 1.38770418e+00,  5.59449312e-01)
( 1.38772284e+00,  5.61952441e-01)
( 1.38774172e+00,  5.64455569e-01)
( 1.38776083e+00,  5.66958698e-01)
( 1.38778020e+00,  5.69461827e-01)
( 1.38779983e+00,  5.71964956e-01)
( 1.38781974e+00,  5.74468085e-01)
( 1.38783995e+00,  5.76971214e-01)
( 1.38786047e+00,  5.79474343e-01)
( 1.38788131e+00,  5.81977472e-01)
( 1.38790247e+00,  5.84480601e-01)
( 1.38792397e+00,  5.86983730e-01)
( 1.38794580e+00,  5.89486859e-01)
( 1.38796798e+00,  5.91989987e-01)
( 1.38799049e+00,  5.94493116e-01)
( 1.38801335e+00,  5.96996245e-01)
( 1.38803653e+00,  5.99499374e-01)
( 1.38806004e+00,  6.02002503e-01)
( 1.38808387e+00,  6.04505632e-01)
( 1.38810800e+00,  6.07008761e-01)
( 1.38813243e+00,  6.09511890e-01)
( 1.38815713e+00,  6.12015019e-01)
( 1.38818209e+00,  6.14518148e-01)
( 1.38820731e+00,  6.17021277e-01)
( 1.38823275e+00,  6.19524406e-01)
( 1.38825841e+00,  6.22027534e-01)
( 1.38828427e+00,  6.24530663e-01)
( 1.38831031e+00,  6.27033792e-01)
( 1.38833652e+00,  6.29536921e-01)
( 1.38836288e+00,  6.32040050e-01)
( 1.38838938e+00,  6.34543179e-01)
( 1.38841602e+00,  6.37046308e-01)
( 1.38844278e+00,  6.39549437e-01)
( 1.38846966e+00,  6.42052566e-01)
( 1.38849664e+00,  6.44555695e-01)
( 1.38852374e+00,  6.47058824e-01)
( 1.38855094e+00,  6.49561952e-01)
( 1.38857825e+00,  6.52065081e-01)
( 1.38860567e+00,  6.54568210e-01)
( 1.38863319e+00,  6.57071339e-01)
( 1.38866084e+00,  6.59574468e-01)
( 1.38868861e+00,  6.62077597e-01)
( 1.38871650e+00,  6.64580726e-01)
( 1.38874453e+00,  6.67083855e-01)
( 1.38877270e+00,  6.69586984e-01)
( 1.38880102e+00,  6.72090113e-01)
( 1.38882950e+00,  6.74593242e-01)
( 1.38885813e+00,  6.77096370e-01)
( 1.38888694e+00,  6.79599499e-01)
( 1.38891592e+00,  6.82102628e-01)
( 1.38894508e+00,  6.84605757e-01)
( 1.38897442e+00,  6.87108886e-01)
( 1.38900396e+00,  6.89612015e-01)
( 1.38903369e+00,  6.92115144e-01)
( 1.38906362e+00,  6.94618273e-01)
( 1.38909376e+00,  6.97121402e-01)
( 1.38912411e+00,  6.99624531e-01)
( 1.38915469e+00,  7.02127660e-01)
( 1.38918549e+00,  7.04630788e-01)
( 1.38921652e+00,  7.07133917e-01)
( 1.38924781e+00,  7.09637046e-01)
( 1.38927935e+00,  7.12140175e-01)
( 1.38931117e+00,  7.14643304e-01)
( 1.38934327e+00,  7.17146433e-01)
( 1.38937569e+00,  7.19649562e-01)
( 1.38940843e+00,  7.22152691e-01)
( 1.38944151e+00,  7.24655820e-01)
( 1.38947496e+00,  7.27158949e-01)
( 1.38950881e+00,  7.29662078e-01)
( 1.38954307e+00,  7.32165207e-01)
( 1.38957777e+00,  7.34668335e-01)
( 1.38961293e+00,  7.37171464e-01)
( 1.38964859e+00,  7.39674593e-01)
( 1.38968477e+00,  7.42177722e-01)
( 1.38972148e+00,  7.44680851e-01)
( 1.38975876e+00,  7.47183980e-01)
( 1.38979662e+00,  7.49687109e-01)
( 1.38983510e+00,  7.52190238e-01)
( 1.38987420e+00,  7.54693367e-01)
( 1.38991394e+00,  7.57196496e-01)
( 1.38995435e+00,  7.59699625e-01)
( 1.38999544e+00,  7.62202753e-01)
( 1.39003722e+00,  7.64705882e-01)
( 1.39007970e+00,  7.67209011e-01)
( 1.39012291e+00,  7.69712140e-01)
( 1.39016684e+00,  7.72215269e-01)
( 1.39021152e+00,  7.74718398e-01)
( 1.39025694e+00,  7.77221527e-01)
( 1.39030313e+00,  7.79724656e-01)
( 1.39035009e+00,  7.82227785e-01)
( 1.39039784e+00,  7.84730914e-01)
( 1.39044637e+00,  7.87234043e-01)
( 1.39049571e+00,  7.89737171e-01)
( 1.39054587e+00,  7.92240300e-01)
( 1.39059686e+00,  7.94743429e-01)
( 1.39064868e+00,  7.97246558e-01)
( 1.39070135e+00,  7.99749687e-01)
( 1.39075488e+00,  8.02252816e-01)
( 1.39080929e+00,  8.04755945e-01)
( 1.39086458e+00,  8.07259074e-01)
( 1.39092076e+00,  8.09762203e-01)
( 1.39097785e+00,  8.12265332e-01)
( 1.39103584e+00,  8.14768461e-01)
( 1.39109475e+00,  8.17271589e-01)
( 1.39115458e+00,  8.19774718e-01)
( 1.39121533e+00,  8.22277847e-01)
( 1.39127700e+00,  8.24780976e-01)
( 1.39133959e+00,  8.27284105e-01)
( 1.39140309e+00,  8.29787234e-01)
( 1.39146750e+00,  8.32290363e-01)
( 1.39153280e+00,  8.34793492e-01)
( 1.39159899e+00,  8.37296621e-01)
( 1.39166604e+00,  8.39799750e-01)
( 1.39173393e+00,  8.42302879e-01)
( 1.39180263e+00,  8.44806008e-01)
( 1.39187213e+00,  8.47309136e-01)
( 1.39194238e+00,  8.49812265e-01)
( 1.39201336e+00,  8.52315394e-01)
( 1.39208502e+00,  8.54818523e-01)
( 1.39215733e+00,  8.57321652e-01)
( 1.39223024e+00,  8.59824781e-01)
( 1.39230369e+00,  8.62327910e-01)
( 1.39237764e+00,  8.64831039e-01)
( 1.39245204e+00,  8.67334168e-01)
( 1.39252682e+00,  8.69837297e-01)
( 1.39260192e+00,  8.72340426e-01)
( 1.39267728e+00,  8.74843554e-01)
( 1.39275284e+00,  8.77346683e-01)
( 1.39282852e+00,  8.79849812e-01)
( 1.39290426e+00,  8.82352941e-01)
( 1.39297998e+00,  8.84856070e-01)
( 1.39305560e+00,  8.87359199e-01)
( 1.39313106e+00,  8.89862328e-01)
( 1.39320626e+00,  8.92365457e-01)
( 1.39328114e+00,  8.94868586e-01)
( 1.39335561e+00,  8.97371715e-01)
( 1.39342960e+00,  8.99874844e-01)
( 1.39350301e+00,  9.02377972e-01)
( 1.39357578e+00,  9.04881101e-01)
( 1.39364781e+00,  9.07384230e-01)
( 1.39371902e+00,  9.09887359e-01)
( 1.39378935e+00,  9.12390488e-01)
( 1.39385869e+00,  9.14893617e-01)
( 1.39392698e+00,  9.17396746e-01)
( 1.39399413e+00,  9.19899875e-01)
( 1.39406007e+00,  9.22403004e-01)
( 1.39412473e+00,  9.24906133e-01)
( 1.39418802e+00,  9.27409262e-01)
( 1.39424989e+00,  9.29912390e-01)
( 1.39431025e+00,  9.32415519e-01)
( 1.39436904e+00,  9.34918648e-01)
( 1.39442620e+00,  9.37421777e-01)
( 1.39448166e+00,  9.39924906e-01)
( 1.39453537e+00,  9.42428035e-01)
( 1.39458728e+00,  9.44931164e-01)
( 1.39463732e+00,  9.47434293e-01)
( 1.39468545e+00,  9.49937422e-01)
( 1.39473163e+00,  9.52440551e-01)
( 1.39477582e+00,  9.54943680e-01)
( 1.39481798e+00,  9.57446809e-01)
( 1.39485808e+00,  9.59949937e-01)
( 1.39489611e+00,  9.62453066e-01)
( 1.39493205e+00,  9.64956195e-01)
( 1.39496590e+00,  9.67459324e-01)
( 1.39499766e+00,  9.69962453e-01)
( 1.39502734e+00,  9.72465582e-01)
( 1.39505500e+00,  9.74968711e-01)
( 1.39508066e+00,  9.77471840e-01)
( 1.39510440e+00,  9.79974969e-01)
( 1.39512631e+00,  9.82478098e-01)
( 1.39514650e+00,  9.84981227e-01)
( 1.39516511e+00,  9.87484355e-01)
( 1.39518229e+00,  9.89987484e-01)
( 1.39519824e+00,  9.92490613e-01)
( 1.39521319e+00,  9.94993742e-01)
( 1.39522741e+00,  9.97496871e-01)
( 1.39524118e+00,  1.00000000e+00)};

\addplot [dashdotted, green!60!black, very thick, forget plot]
coordinates {
( 1.77629376e+00,  0.00000000e+00)
( 1.77623140e+00,  2.50312891e-03)
( 1.77618144e+00,  5.00625782e-03)
( 1.77614464e+00,  7.50938673e-03)
( 1.77612151e+00,  1.00125156e-02)
( 1.77611234e+00,  1.25156446e-02)
( 1.77611720e+00,  1.50187735e-02)
( 1.77613596e+00,  1.75219024e-02)
( 1.77616830e+00,  2.00250313e-02)
( 1.77621371e+00,  2.25281602e-02)
( 1.77627155e+00,  2.50312891e-02)
( 1.77634102e+00,  2.75344180e-02)
( 1.77642124e+00,  3.00375469e-02)
( 1.77651124e+00,  3.25406758e-02)
( 1.77660996e+00,  3.50438048e-02)
( 1.77671632e+00,  3.75469337e-02)
( 1.77682922e+00,  4.00500626e-02)
( 1.77694756e+00,  4.25531915e-02)
( 1.77707026e+00,  4.50563204e-02)
( 1.77719629e+00,  4.75594493e-02)
( 1.77732468e+00,  5.00625782e-02)
( 1.77745451e+00,  5.25657071e-02)
( 1.77758497e+00,  5.50688360e-02)
( 1.77771534e+00,  5.75719650e-02)
( 1.77784498e+00,  6.00750939e-02)
( 1.77797339e+00,  6.25782228e-02)
( 1.77810014e+00,  6.50813517e-02)
( 1.77822494e+00,  6.75844806e-02)
( 1.77834758e+00,  7.00876095e-02)
( 1.77846794e+00,  7.25907384e-02)
( 1.77858600e+00,  7.50938673e-02)
( 1.77870181e+00,  7.75969962e-02)
( 1.77881547e+00,  8.01001252e-02)
( 1.77892716e+00,  8.26032541e-02)
( 1.77903706e+00,  8.51063830e-02)
( 1.77914539e+00,  8.76095119e-02)
( 1.77925237e+00,  9.01126408e-02)
( 1.77935822e+00,  9.26157697e-02)
( 1.77946315e+00,  9.51188986e-02)
( 1.77956731e+00,  9.76220275e-02)
( 1.77967084e+00,  1.00125156e-01)
( 1.77977384e+00,  1.02628285e-01)
( 1.77987636e+00,  1.05131414e-01)
( 1.77997838e+00,  1.07634543e-01)
( 1.78007988e+00,  1.10137672e-01)
( 1.78018076e+00,  1.12640801e-01)
( 1.78028090e+00,  1.15143930e-01)
( 1.78038017e+00,  1.17647059e-01)
( 1.78047839e+00,  1.20150188e-01)
( 1.78057540e+00,  1.22653317e-01)
( 1.78067104e+00,  1.25156446e-01)
( 1.78076514e+00,  1.27659574e-01)
( 1.78085757e+00,  1.30162703e-01)
( 1.78094825e+00,  1.32665832e-01)
( 1.78103709e+00,  1.35168961e-01)
( 1.78112408e+00,  1.37672090e-01)
( 1.78120924e+00,  1.40175219e-01)
( 1.78129264e+00,  1.42678348e-01)
( 1.78137436e+00,  1.45181477e-01)
( 1.78145456e+00,  1.47684606e-01)
( 1.78153338e+00,  1.50187735e-01)
( 1.78161102e+00,  1.52690864e-01)
( 1.78168766e+00,  1.55193992e-01)
( 1.78176348e+00,  1.57697121e-01)
( 1.78183864e+00,  1.60200250e-01)
( 1.78191328e+00,  1.62703379e-01)
( 1.78198751e+00,  1.65206508e-01)
( 1.78206137e+00,  1.67709637e-01)
( 1.78213486e+00,  1.70212766e-01)
( 1.78220794e+00,  1.72715895e-01)
( 1.78228048e+00,  1.75219024e-01)
( 1.78235233e+00,  1.77722153e-01)
( 1.78242326e+00,  1.80225282e-01)
( 1.78249301e+00,  1.82728411e-01)
( 1.78256128e+00,  1.85231539e-01)
( 1.78262775e+00,  1.87734668e-01)
( 1.78269210e+00,  1.90237797e-01)
( 1.78275398e+00,  1.92740926e-01)
( 1.78281311e+00,  1.95244055e-01)
( 1.78286919e+00,  1.97747184e-01)
( 1.78292200e+00,  2.00250313e-01)
( 1.78297137e+00,  2.02753442e-01)
( 1.78301720e+00,  2.05256571e-01)
( 1.78305946e+00,  2.07759700e-01)
( 1.78309820e+00,  2.10262829e-01)
( 1.78313357e+00,  2.12765957e-01)
( 1.78316578e+00,  2.15269086e-01)
( 1.78319516e+00,  2.17772215e-01)
( 1.78322208e+00,  2.20275344e-01)
( 1.78324699e+00,  2.22778473e-01)
( 1.78327041e+00,  2.25281602e-01)
( 1.78329291e+00,  2.27784731e-01)
( 1.78331508e+00,  2.30287860e-01)
( 1.78333755e+00,  2.32790989e-01)
( 1.78336096e+00,  2.35294118e-01)
( 1.78338597e+00,  2.37797247e-01)
( 1.78341319e+00,  2.40300375e-01)
( 1.78344326e+00,  2.42803504e-01)
( 1.78347677e+00,  2.45306633e-01)
( 1.78351428e+00,  2.47809762e-01)
( 1.78355634e+00,  2.50312891e-01)
( 1.78360344e+00,  2.52816020e-01)
( 1.78365605e+00,  2.55319149e-01)
( 1.78371461e+00,  2.57822278e-01)
( 1.78377954e+00,  2.60325407e-01)
( 1.78385122e+00,  2.62828536e-01)
( 1.78393003e+00,  2.65331665e-01)
( 1.78401635e+00,  2.67834793e-01)
( 1.78411054e+00,  2.70337922e-01)
( 1.78421299e+00,  2.72841051e-01)
( 1.78432408e+00,  2.75344180e-01)
( 1.78444423e+00,  2.77847309e-01)
( 1.78457386e+00,  2.80350438e-01)
( 1.78471344e+00,  2.82853567e-01)
( 1.78486345e+00,  2.85356696e-01)
( 1.78502439e+00,  2.87859825e-01)
( 1.78519680e+00,  2.90362954e-01)
( 1.78538122e+00,  2.92866083e-01)
( 1.78557822e+00,  2.95369212e-01)
( 1.78578835e+00,  2.97872340e-01)
( 1.78601217e+00,  3.00375469e-01)
( 1.78625023e+00,  3.02878598e-01)
( 1.78650303e+00,  3.05381727e-01)
( 1.78677105e+00,  3.07884856e-01)
( 1.78705471e+00,  3.10387985e-01)
( 1.78735439e+00,  3.12891114e-01)
( 1.78767039e+00,  3.15394243e-01)
( 1.78800292e+00,  3.17897372e-01)
( 1.78835211e+00,  3.20400501e-01)
( 1.78871803e+00,  3.22903630e-01)
( 1.78910060e+00,  3.25406758e-01)
( 1.78949969e+00,  3.27909887e-01)
( 1.78991505e+00,  3.30413016e-01)
( 1.79034632e+00,  3.32916145e-01)
( 1.79079306e+00,  3.35419274e-01)
( 1.79125474e+00,  3.37922403e-01)
( 1.79173073e+00,  3.40425532e-01)
( 1.79222032e+00,  3.42928661e-01)
( 1.79272275e+00,  3.45431790e-01)
( 1.79323717e+00,  3.47934919e-01)
( 1.79376268e+00,  3.50438048e-01)
( 1.79429834e+00,  3.52941176e-01)
( 1.79484319e+00,  3.55444305e-01)
( 1.79539624e+00,  3.57947434e-01)
( 1.79595647e+00,  3.60450563e-01)
( 1.79652290e+00,  3.62953692e-01)
( 1.79709453e+00,  3.65456821e-01)
( 1.79767040e+00,  3.67959950e-01)
( 1.79824960e+00,  3.70463079e-01)
( 1.79883125e+00,  3.72966208e-01)
( 1.79941455e+00,  3.75469337e-01)
( 1.79999874e+00,  3.77972466e-01)
( 1.80058317e+00,  3.80475594e-01)
( 1.80116727e+00,  3.82978723e-01)
( 1.80175055e+00,  3.85481852e-01)
( 1.80233265e+00,  3.87984981e-01)
( 1.80291328e+00,  3.90488110e-01)
( 1.80349228e+00,  3.92991239e-01)
( 1.80406958e+00,  3.95494368e-01)
( 1.80464522e+00,  3.97997497e-01)
( 1.80521933e+00,  4.00500626e-01)
( 1.80579213e+00,  4.03003755e-01)
( 1.80636392e+00,  4.05506884e-01)
( 1.80693507e+00,  4.08010013e-01)
( 1.80750600e+00,  4.10513141e-01)
( 1.80807719e+00,  4.13016270e-01)
( 1.80864912e+00,  4.15519399e-01)
( 1.80922229e+00,  4.18022528e-01)
( 1.80979723e+00,  4.20525657e-01)
( 1.81037443e+00,  4.23028786e-01)
( 1.81095437e+00,  4.25531915e-01)
( 1.81153748e+00,  4.28035044e-01)
( 1.81212419e+00,  4.30538173e-01)
( 1.81271486e+00,  4.33041302e-01)
( 1.81330983e+00,  4.35544431e-01)
( 1.81390939e+00,  4.38047559e-01)
( 1.81451379e+00,  4.40550688e-01)
( 1.81512326e+00,  4.43053817e-01)
( 1.81573801e+00,  4.45556946e-01)
( 1.81635824e+00,  4.48060075e-01)
( 1.81698413e+00,  4.50563204e-01)
( 1.81761588e+00,  4.53066333e-01)
( 1.81825369e+00,  4.55569462e-01)
( 1.81889778e+00,  4.58072591e-01)
( 1.81954838e+00,  4.60575720e-01)
( 1.82020576e+00,  4.63078849e-01)
( 1.82087019e+00,  4.65581977e-01)
( 1.82154197e+00,  4.68085106e-01)
( 1.82222142e+00,  4.70588235e-01)
( 1.82290887e+00,  4.73091364e-01)
( 1.82360463e+00,  4.75594493e-01)
( 1.82430903e+00,  4.78097622e-01)
( 1.82502238e+00,  4.80600751e-01)
( 1.82574497e+00,  4.83103880e-01)
( 1.82647706e+00,  4.85607009e-01)
( 1.82721887e+00,  4.88110138e-01)
( 1.82797060e+00,  4.90613267e-01)
( 1.82873239e+00,  4.93116395e-01)
( 1.82950436e+00,  4.95619524e-01)
( 1.83028656e+00,  4.98122653e-01)
( 1.83147909e+00,  5.01877347e-01)
( 1.83228690e+00,  5.04380476e-01)
( 1.83310486e+00,  5.06883605e-01)
( 1.83393289e+00,  5.09386733e-01)
( 1.83477087e+00,  5.11889862e-01)
( 1.83561869e+00,  5.14392991e-01)
( 1.83647621e+00,  5.16896120e-01)
( 1.83734332e+00,  5.19399249e-01)
( 1.83821988e+00,  5.21902378e-01)
( 1.83910579e+00,  5.24405507e-01)
( 1.84000097e+00,  5.26908636e-01)
( 1.84090536e+00,  5.29411765e-01)
( 1.84181892e+00,  5.31914894e-01)
( 1.84274165e+00,  5.34418023e-01)
( 1.84367359e+00,  5.36921151e-01)
( 1.84461480e+00,  5.39424280e-01)
( 1.84556540e+00,  5.41927409e-01)
( 1.84652553e+00,  5.44430538e-01)
( 1.84749540e+00,  5.46933667e-01)
( 1.84847523e+00,  5.49436796e-01)
( 1.84946531e+00,  5.51939925e-01)
( 1.85046595e+00,  5.54443054e-01)
( 1.85147751e+00,  5.56946183e-01)
( 1.85250039e+00,  5.59449312e-01)
( 1.85353506e+00,  5.61952441e-01)
( 1.85458198e+00,  5.64455569e-01)
( 1.85564170e+00,  5.66958698e-01)
( 1.85671479e+00,  5.69461827e-01)
( 1.85780186e+00,  5.71964956e-01)
( 1.85890357e+00,  5.74468085e-01)
( 1.86002062e+00,  5.76971214e-01)
( 1.86115374e+00,  5.79474343e-01)
( 1.86230370e+00,  5.81977472e-01)
( 1.86347133e+00,  5.84480601e-01)
( 1.86465747e+00,  5.86983730e-01)
( 1.86586301e+00,  5.89486859e-01)
( 1.86708887e+00,  5.91989987e-01)
( 1.86833600e+00,  5.94493116e-01)
( 1.86960538e+00,  5.96996245e-01)
( 1.87089800e+00,  5.99499374e-01)
( 1.87221488e+00,  6.02002503e-01)
( 1.87355708e+00,  6.04505632e-01)
( 1.87492563e+00,  6.07008761e-01)
( 1.87632161e+00,  6.09511890e-01)
( 1.87774607e+00,  6.12015019e-01)
( 1.87920009e+00,  6.14518148e-01)
( 1.88068472e+00,  6.17021277e-01)
( 1.88220102e+00,  6.19524406e-01)
( 1.88375003e+00,  6.22027534e-01)
( 1.88533277e+00,  6.24530663e-01)
( 1.88695026e+00,  6.27033792e-01)
( 1.88860347e+00,  6.29536921e-01)
( 1.89029336e+00,  6.32040050e-01)
( 1.89202088e+00,  6.34543179e-01)
( 1.89378692e+00,  6.37046308e-01)
( 1.89559238e+00,  6.39549437e-01)
( 1.89743811e+00,  6.42052566e-01)
( 1.89932496e+00,  6.44555695e-01)
( 1.90125374e+00,  6.47058824e-01)
( 1.90322526e+00,  6.49561952e-01)
( 1.90524032e+00,  6.52065081e-01)
( 1.90729973e+00,  6.54568210e-01)
( 1.90940430e+00,  6.57071339e-01)
( 1.91155486e+00,  6.59574468e-01)
( 1.91375228e+00,  6.62077597e-01)
( 1.91599746e+00,  6.64580726e-01)
( 1.91829137e+00,  6.67083855e-01)
( 1.92063504e+00,  6.69586984e-01)
( 1.92302962e+00,  6.72090113e-01)
( 1.92547632e+00,  6.74593242e-01)
( 1.92797650e+00,  6.77096370e-01)
( 1.93053165e+00,  6.79599499e-01)
( 1.93314342e+00,  6.82102628e-01)
( 1.93581361e+00,  6.84605757e-01)
( 1.93854422e+00,  6.87108886e-01)
( 1.94133744e+00,  6.89612015e-01)
( 1.94419566e+00,  6.92115144e-01)
( 1.94712151e+00,  6.94618273e-01)
( 1.95011779e+00,  6.97121402e-01)
( 1.95318758e+00,  6.99624531e-01)
( 1.95633413e+00,  7.02127660e-01)
( 1.95956092e+00,  7.04630788e-01)
( 1.96287164e+00,  7.07133917e-01)
( 1.96627017e+00,  7.09637046e-01)
( 1.96976054e+00,  7.12140175e-01)
( 1.97334694e+00,  7.14643304e-01)
( 1.97703369e+00,  7.17146433e-01)
( 1.98082516e+00,  7.19649562e-01)
( 1.98472580e+00,  7.22152691e-01)
( 1.98874007e+00,  7.24655820e-01)
( 1.99287239e+00,  7.27158949e-01)
( 1.99712710e+00,  7.29662078e-01)
( 2.00150843e+00,  7.32165207e-01)
( 2.00602045e+00,  7.34668335e-01)
( 2.01066702e+00,  7.37171464e-01)
( 2.01545173e+00,  7.39674593e-01)
( 2.02037788e+00,  7.42177722e-01)
( 2.02544845e+00,  7.44680851e-01)
( 2.03066605e+00,  7.47183980e-01)
( 2.03603288e+00,  7.49687109e-01)
( 2.04155074e+00,  7.52190238e-01)
( 2.04722100e+00,  7.54693367e-01)
( 2.05304459e+00,  7.57196496e-01)
( 2.05902204e+00,  7.59699625e-01)
( 2.06515345e+00,  7.62202753e-01)
( 2.07143856e+00,  7.64705882e-01)
( 2.07787681e+00,  7.67209011e-01)
( 2.08446736e+00,  7.69712140e-01)
( 2.09120922e+00,  7.72215269e-01)
( 2.09810131e+00,  7.74718398e-01)
( 2.10514265e+00,  7.77221527e-01)
( 2.11233242e+00,  7.79724656e-01)
( 2.11967023e+00,  7.82227785e-01)
( 2.12715622e+00,  7.84730914e-01)
( 2.13479136e+00,  7.87234043e-01)
( 2.14257768e+00,  7.89737171e-01)
( 2.15051853e+00,  7.92240300e-01)
( 2.15861890e+00,  7.94743429e-01)
( 2.16688577e+00,  7.97246558e-01)
( 2.17532843e+00,  7.99749687e-01)
( 2.18395893e+00,  8.02252816e-01)
( 2.19279242e+00,  8.04755945e-01)
( 2.20184762e+00,  8.07259074e-01)
( 2.21114725e+00,  8.09762203e-01)
( 2.22071846e+00,  8.12265332e-01)
( 2.23059327e+00,  8.14768461e-01)
( 2.24080902e+00,  8.17271589e-01)
( 2.25140873e+00,  8.19774718e-01)
( 2.26244143e+00,  8.22277847e-01)
( 2.27396240e+00,  8.24780976e-01)
( 2.28603332e+00,  8.27284105e-01)
( 2.29872217e+00,  8.29787234e-01)
( 2.31210302e+00,  8.32290363e-01)
( 2.32625548e+00,  8.34793492e-01)
( 2.34126375e+00,  8.37296621e-01)
( 2.35721540e+00,  8.39799750e-01)
( 2.37419943e+00,  8.42302879e-01)
( 2.39230400e+00,  8.44806008e-01)
( 2.41161336e+00,  8.47309136e-01)
( 2.43220427e+00,  8.49812265e-01)
( 2.45414180e+00,  8.52315394e-01)
( 2.47747463e+00,  8.54818523e-01)
( 2.50223012e+00,  8.57321652e-01)
( 2.52840939e+00,  8.59824781e-01)
( 2.55598271e+00,  8.62327910e-01)
( 2.58488584e+00,  8.64831039e-01)
( 2.61501751e+00,  8.67334168e-01)
( 2.64623884e+00,  8.69837297e-01)
( 2.67837463e+00,  8.72340426e-01)
( 2.71121717e+00,  8.74843554e-01)
( 2.74453203e+00,  8.77346683e-01)
( 2.77806600e+00,  8.79849812e-01)
( 2.81155635e+00,  8.82352941e-01)
( 2.84474080e+00,  8.84856070e-01)
( 2.87736745e+00,  8.87359199e-01)
( 2.90920386e+00,  8.89862328e-01)
( 2.94004459e+00,  8.92365457e-01)
( 2.96971674e+00,  8.94868586e-01)
( 2.99808337e+00,  8.97371715e-01)
( 3.02504462e+00,  8.99874844e-01)
( 3.05053690e+00,  9.02377972e-01)
( 3.07453041e+00,  9.04881101e-01)
( 3.09702547e+00,  9.07384230e-01)
( 3.11804804e+00,  9.09887359e-01)
( 3.13764495e+00,  9.12390488e-01)
( 3.15587906e+00,  9.14893617e-01)
( 3.17282470e+00,  9.17396746e-01)
( 3.18856359e+00,  9.19899875e-01)
( 3.20318124e+00,  9.22403004e-01)
( 3.21676398e+00,  9.24906133e-01)
( 3.22939660e+00,  9.27409262e-01)
( 3.24116046e+00,  9.29912390e-01)
( 3.25213221e+00,  9.32415519e-01)
( 3.26238284e+00,  9.34918648e-01)
( 3.27197710e+00,  9.37421777e-01)
( 3.28097328e+00,  9.39924906e-01)
( 3.28942315e+00,  9.42428035e-01)
( 3.29737207e+00,  9.44931164e-01)
( 3.30485931e+00,  9.47434293e-01)
( 3.31191838e+00,  9.49937422e-01)
( 3.31857746e+00,  9.52440551e-01)
( 3.32485988e+00,  9.54943680e-01)
( 3.33078459e+00,  9.57446809e-01)
( 3.33636665e+00,  9.59949937e-01)
( 3.34161775e+00,  9.62453066e-01)
( 3.34654661e+00,  9.64956195e-01)
( 3.35115949e+00,  9.67459324e-01)
( 3.35546057e+00,  9.69962453e-01)
( 3.35945234e+00,  9.72465582e-01)
( 3.36313599e+00,  9.74968711e-01)
( 3.36651165e+00,  9.77471840e-01)
( 3.36957876e+00,  9.79974969e-01)
( 3.37233625e+00,  9.82478098e-01)
( 3.37478277e+00,  9.84981227e-01)
( 3.37691688e+00,  9.87484355e-01)
( 3.37873713e+00,  9.89987484e-01)
( 3.38024225e+00,  9.92490613e-01)
( 3.38143117e+00,  9.94993742e-01)
( 3.38230310e+00,  9.97496871e-01)
( 3.38285757e+00,  1.00000000e+00)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 2.00957580e+00,  0.00000000e+00)
( 2.00958755e+00,  2.50312891e-03)
( 2.00959930e+00,  5.00625782e-03)
( 2.00961138e+00,  7.50938673e-03)
( 2.00962346e+00,  1.00125156e-02)
( 2.00963588e+00,  1.25156446e-02)
( 2.00964831e+00,  1.50187735e-02)
( 2.00966067e+00,  1.75219024e-02)
( 2.00967303e+00,  2.00250313e-02)
( 2.00968597e+00,  2.25281602e-02)
( 2.00969890e+00,  2.50312891e-02)
( 2.00971172e+00,  2.75344180e-02)
( 2.00972455e+00,  3.00375469e-02)
( 2.00973764e+00,  3.25406758e-02)
( 2.00975073e+00,  3.50438048e-02)
( 2.00976386e+00,  3.75469337e-02)
( 2.00977699e+00,  4.00500626e-02)
( 2.00979020e+00,  4.25531915e-02)
( 2.00980342e+00,  4.50563204e-02)
( 2.00981673e+00,  4.75594493e-02)
( 2.00983004e+00,  5.00625782e-02)
( 2.00984336e+00,  5.25657071e-02)
( 2.00985669e+00,  5.50688360e-02)
( 2.00987007e+00,  5.75719650e-02)
( 2.00988345e+00,  6.00750939e-02)
( 2.00989683e+00,  6.25782228e-02)
( 2.00991022e+00,  6.50813517e-02)
( 2.00992361e+00,  6.75844806e-02)
( 2.00993701e+00,  7.00876095e-02)
( 2.00995039e+00,  7.25907384e-02)
( 2.00996377e+00,  7.50938673e-02)
( 2.00997718e+00,  7.75969962e-02)
( 2.00999059e+00,  8.01001252e-02)
( 2.01000393e+00,  8.26032541e-02)
( 2.01001728e+00,  8.51063830e-02)
( 2.01003071e+00,  8.76095119e-02)
( 2.01004414e+00,  9.01126408e-02)
( 2.01005744e+00,  9.26157697e-02)
( 2.01007075e+00,  9.51188986e-02)
( 2.01008407e+00,  9.76220275e-02)
( 2.01009741e+00,  1.00125156e-01)
( 2.01011083e+00,  1.02628285e-01)
( 2.01012425e+00,  1.05131414e-01)
( 2.01013755e+00,  1.07634543e-01)
( 2.01015086e+00,  1.10137672e-01)
( 2.01016437e+00,  1.12640801e-01)
( 2.01017787e+00,  1.15143930e-01)
( 2.01019122e+00,  1.17647059e-01)
( 2.01020459e+00,  1.20150188e-01)
( 2.01021809e+00,  1.22653317e-01)
( 2.01023159e+00,  1.25156446e-01)
( 2.01024514e+00,  1.27659574e-01)
( 2.01025868e+00,  1.30162703e-01)
( 2.01027216e+00,  1.32665832e-01)
( 2.01028566e+00,  1.35168961e-01)
( 2.01029948e+00,  1.37672090e-01)
( 2.01031329e+00,  1.40175219e-01)
( 2.01032696e+00,  1.42678348e-01)
( 2.01034065e+00,  1.45181477e-01)
( 2.01035455e+00,  1.47684606e-01)
( 2.01036846e+00,  1.50187735e-01)
( 2.01038242e+00,  1.52690864e-01)
( 2.01039638e+00,  1.55193992e-01)
( 2.01041031e+00,  1.57697121e-01)
( 2.01042427e+00,  1.60200250e-01)
( 2.01043863e+00,  1.62703379e-01)
( 2.01045297e+00,  1.65206508e-01)
( 2.01046721e+00,  1.67709637e-01)
( 2.01048147e+00,  1.70212766e-01)
( 2.01049595e+00,  1.72715895e-01)
( 2.01051043e+00,  1.75219024e-01)
( 2.01052503e+00,  1.77722153e-01)
( 2.01053962e+00,  1.80225282e-01)
( 2.01055420e+00,  1.82728411e-01)
( 2.01056881e+00,  1.85231539e-01)
( 2.01058379e+00,  1.87734668e-01)
( 2.01059875e+00,  1.90237797e-01)
( 2.01061367e+00,  1.92740926e-01)
( 2.01062861e+00,  1.95244055e-01)
( 2.01064369e+00,  1.97747184e-01)
( 2.01065879e+00,  2.00250313e-01)
( 2.01067405e+00,  2.02753442e-01)
( 2.01068930e+00,  2.05256571e-01)
( 2.01070454e+00,  2.07759700e-01)
( 2.01071981e+00,  2.10262829e-01)
( 2.01073527e+00,  2.12765957e-01)
( 2.01075073e+00,  2.15269086e-01)
( 2.01076624e+00,  2.17772215e-01)
( 2.01078177e+00,  2.20275344e-01)
( 2.01079736e+00,  2.22778473e-01)
( 2.01081297e+00,  2.25281602e-01)
( 2.01082868e+00,  2.27784731e-01)
( 2.01084440e+00,  2.30287860e-01)
( 2.01086011e+00,  2.32790989e-01)
( 2.01087583e+00,  2.35294118e-01)
( 2.01089163e+00,  2.37797247e-01)
( 2.01090743e+00,  2.40300375e-01)
( 2.01092325e+00,  2.42803504e-01)
( 2.01093906e+00,  2.45306633e-01)
( 2.01095489e+00,  2.47809762e-01)
( 2.01097071e+00,  2.50312891e-01)
( 2.01098652e+00,  2.52816020e-01)
( 2.01100233e+00,  2.55319149e-01)
( 2.01101814e+00,  2.57822278e-01)
( 2.01103394e+00,  2.60325407e-01)
( 2.01104970e+00,  2.62828536e-01)
( 2.01106545e+00,  2.65331665e-01)
( 2.01108114e+00,  2.67834793e-01)
( 2.01109682e+00,  2.70337922e-01)
( 2.01111251e+00,  2.72841051e-01)
( 2.01112817e+00,  2.75344180e-01)
( 2.01114365e+00,  2.77847309e-01)
( 2.01115913e+00,  2.80350438e-01)
( 2.01117458e+00,  2.82853567e-01)
( 2.01119001e+00,  2.85356696e-01)
( 2.01120536e+00,  2.87859825e-01)
( 2.01122068e+00,  2.90362954e-01)
( 2.01123577e+00,  2.92866083e-01)
( 2.01125086e+00,  2.95369212e-01)
( 2.01126594e+00,  2.97872340e-01)
( 2.01128099e+00,  3.00375469e-01)
( 2.01129579e+00,  3.02878598e-01)
( 2.01131056e+00,  3.05381727e-01)
( 2.01132520e+00,  3.07884856e-01)
( 2.01133984e+00,  3.10387985e-01)
( 2.01135446e+00,  3.12891114e-01)
( 2.01136900e+00,  3.15394243e-01)
( 2.01138311e+00,  3.17897372e-01)
( 2.01139721e+00,  3.20400501e-01)
( 2.01141132e+00,  3.22903630e-01)
( 2.01142539e+00,  3.25406758e-01)
( 2.01143925e+00,  3.27909887e-01)
( 2.01145305e+00,  3.30413016e-01)
( 2.01146658e+00,  3.32916145e-01)
( 2.01148011e+00,  3.35419274e-01)
( 2.01149364e+00,  3.37922403e-01)
( 2.01150708e+00,  3.40425532e-01)
( 2.01152009e+00,  3.42928661e-01)
( 2.01153309e+00,  3.45431790e-01)
( 2.01154602e+00,  3.47934919e-01)
( 2.01155892e+00,  3.50438048e-01)
( 2.01157169e+00,  3.52941176e-01)
( 2.01158438e+00,  3.55444305e-01)
( 2.01159670e+00,  3.57947434e-01)
( 2.01160902e+00,  3.60450563e-01)
( 2.01162134e+00,  3.62953692e-01)
( 2.01163360e+00,  3.65456821e-01)
( 2.01164554e+00,  3.67959950e-01)
( 2.01165745e+00,  3.70463079e-01)
( 2.01166921e+00,  3.72966208e-01)
( 2.01168096e+00,  3.75469337e-01)
( 2.01169268e+00,  3.77972466e-01)
( 2.01170431e+00,  3.80475594e-01)
( 2.01171557e+00,  3.82978723e-01)
( 2.01172683e+00,  3.85481852e-01)
( 2.01173810e+00,  3.87984981e-01)
( 2.01174933e+00,  3.90488110e-01)
( 2.01176038e+00,  3.92991239e-01)
( 2.01177140e+00,  3.95494368e-01)
( 2.01178227e+00,  3.97997497e-01)
( 2.01179315e+00,  4.00500626e-01)
( 2.01180402e+00,  4.03003755e-01)
( 2.01181484e+00,  4.05506884e-01)
( 2.01182544e+00,  4.08010013e-01)
( 2.01183604e+00,  4.10513141e-01)
( 2.01184664e+00,  4.13016270e-01)
( 2.01185723e+00,  4.15519399e-01)
( 2.01186776e+00,  4.18022528e-01)
( 2.01187829e+00,  4.20525657e-01)
( 2.01188875e+00,  4.23028786e-01)
( 2.01189922e+00,  4.25531915e-01)
( 2.01190968e+00,  4.28035044e-01)
( 2.01192015e+00,  4.30538173e-01)
( 2.01193063e+00,  4.33041302e-01)
( 2.01194112e+00,  4.35544431e-01)
( 2.01195160e+00,  4.38047559e-01)
( 2.01196210e+00,  4.40550688e-01)
( 2.01197266e+00,  4.43053817e-01)
( 2.01198325e+00,  4.45556946e-01)
( 2.01199390e+00,  4.48060075e-01)
( 2.01200455e+00,  4.50563204e-01)
( 2.01201521e+00,  4.53066333e-01)
( 2.01202594e+00,  4.55569462e-01)
( 2.01203691e+00,  4.58072591e-01)
( 2.01204788e+00,  4.60575720e-01)
( 2.01205885e+00,  4.63078849e-01)
( 2.01206988e+00,  4.65581977e-01)
( 2.01208112e+00,  4.68085106e-01)
( 2.01209241e+00,  4.70588235e-01)
( 2.01210383e+00,  4.73091364e-01)
( 2.01211528e+00,  4.75594493e-01)
( 2.01212682e+00,  4.78097622e-01)
( 2.01213847e+00,  4.80600751e-01)
( 2.01215047e+00,  4.83103880e-01)
( 2.01216247e+00,  4.85607009e-01)
( 2.01217447e+00,  4.88110138e-01)
( 2.01218662e+00,  4.90613267e-01)
( 2.01219918e+00,  4.93116395e-01)
( 2.01221177e+00,  4.95619524e-01)
( 2.01222446e+00,  4.98122653e-01)
( 2.01224375e+00,  5.01877347e-01)
( 2.01225679e+00,  5.04380476e-01)
( 2.01227013e+00,  5.06883605e-01)
( 2.01228357e+00,  5.09386733e-01)
( 2.01229711e+00,  5.11889862e-01)
( 2.01231068e+00,  5.14392991e-01)
( 2.01232476e+00,  5.16896120e-01)
( 2.01233901e+00,  5.19399249e-01)
( 2.01235327e+00,  5.21902378e-01)
( 2.01236753e+00,  5.24405507e-01)
( 2.01238233e+00,  5.26908636e-01)
( 2.01239731e+00,  5.29411765e-01)
( 2.01241239e+00,  5.31914894e-01)
( 2.01242751e+00,  5.34418023e-01)
( 2.01244301e+00,  5.36921151e-01)
( 2.01245864e+00,  5.39424280e-01)
( 2.01247453e+00,  5.41927409e-01)
( 2.01249051e+00,  5.44430538e-01)
( 2.01250676e+00,  5.46933667e-01)
( 2.01252309e+00,  5.49436796e-01)
( 2.01253981e+00,  5.51939925e-01)
( 2.01255664e+00,  5.54443054e-01)
( 2.01257366e+00,  5.56946183e-01)
( 2.01259074e+00,  5.59449312e-01)
( 2.01260832e+00,  5.61952441e-01)
( 2.01262603e+00,  5.64455569e-01)
( 2.01264386e+00,  5.66958698e-01)
( 2.01266171e+00,  5.69461827e-01)
( 2.01268018e+00,  5.71964956e-01)
( 2.01269881e+00,  5.74468085e-01)
( 2.01271749e+00,  5.76971214e-01)
( 2.01273617e+00,  5.79474343e-01)
( 2.01275555e+00,  5.81977472e-01)
( 2.01277512e+00,  5.84480601e-01)
( 2.01279472e+00,  5.86983730e-01)
( 2.01281433e+00,  5.89486859e-01)
( 2.01283467e+00,  5.91989987e-01)
( 2.01285519e+00,  5.94493116e-01)
( 2.01287578e+00,  5.96996245e-01)
( 2.01289639e+00,  5.99499374e-01)
( 2.01291776e+00,  6.02002503e-01)
( 2.01293931e+00,  6.04505632e-01)
( 2.01296098e+00,  6.07008761e-01)
( 2.01298268e+00,  6.09511890e-01)
( 2.01300522e+00,  6.12015019e-01)
( 2.01302797e+00,  6.14518148e-01)
( 2.01305085e+00,  6.17021277e-01)
( 2.01307376e+00,  6.19524406e-01)
( 2.01309768e+00,  6.22027534e-01)
( 2.01312183e+00,  6.24530663e-01)
( 2.01314612e+00,  6.27033792e-01)
( 2.01317044e+00,  6.29536921e-01)
( 2.01319593e+00,  6.32040050e-01)
( 2.01322169e+00,  6.34543179e-01)
( 2.01324772e+00,  6.37046308e-01)
( 2.01327380e+00,  6.39549437e-01)
( 2.01330105e+00,  6.42052566e-01)
( 2.01332855e+00,  6.44555695e-01)
( 2.01335662e+00,  6.47058824e-01)
( 2.01338482e+00,  6.49561952e-01)
( 2.01341405e+00,  6.52065081e-01)
( 2.01344350e+00,  6.54568210e-01)
( 2.01347399e+00,  6.57071339e-01)
( 2.01350470e+00,  6.59574468e-01)
( 2.01353617e+00,  6.62077597e-01)
( 2.01356779e+00,  6.64580726e-01)
( 2.01360111e+00,  6.67083855e-01)
( 2.01363476e+00,  6.69586984e-01)
( 2.01366906e+00,  6.72090113e-01)
( 2.01370349e+00,  6.74593242e-01)
( 2.01373981e+00,  6.77096370e-01)
( 2.01377650e+00,  6.79599499e-01)
( 2.01381445e+00,  6.82102628e-01)
( 2.01385263e+00,  6.84605757e-01)
( 2.01389198e+00,  6.87108886e-01)
( 2.01393155e+00,  6.89612015e-01)
( 2.01397348e+00,  6.92115144e-01)
( 2.01401584e+00,  6.94618273e-01)
( 2.01405936e+00,  6.97121402e-01)
( 2.01410310e+00,  6.99624531e-01)
( 2.01414863e+00,  7.02127660e-01)
( 2.01419448e+00,  7.04630788e-01)
( 2.01424275e+00,  7.07133917e-01)
( 2.01429144e+00,  7.09637046e-01)
( 2.01434161e+00,  7.12140175e-01)
( 2.01439203e+00,  7.14643304e-01)
( 2.01444450e+00,  7.17146433e-01)
( 2.01449731e+00,  7.19649562e-01)
( 2.01455300e+00,  7.22152691e-01)
( 2.01460916e+00,  7.24655820e-01)
( 2.01466731e+00,  7.27158949e-01)
( 2.01472578e+00,  7.29662078e-01)
( 2.01478646e+00,  7.32165207e-01)
( 2.01484749e+00,  7.34668335e-01)
( 2.01491159e+00,  7.37171464e-01)
( 2.01497616e+00,  7.39674593e-01)
( 2.01504395e+00,  7.42177722e-01)
( 2.01511224e+00,  7.44680851e-01)
( 2.01518340e+00,  7.47183980e-01)
( 2.01525499e+00,  7.49687109e-01)
( 2.01532982e+00,  7.52190238e-01)
( 2.01540510e+00,  7.54693367e-01)
( 2.01548413e+00,  7.57196496e-01)
( 2.01556367e+00,  7.59699625e-01)
( 2.01564730e+00,  7.62202753e-01)
( 2.01573149e+00,  7.64705882e-01)
( 2.01582082e+00,  7.67209011e-01)
( 2.01591084e+00,  7.69712140e-01)
( 2.01600602e+00,  7.72215269e-01)
( 2.01610187e+00,  7.74718398e-01)
( 2.01620375e+00,  7.77221527e-01)
( 2.01630640e+00,  7.79724656e-01)
( 2.01641559e+00,  7.82227785e-01)
( 2.01652560e+00,  7.84730914e-01)
( 2.01664284e+00,  7.87234043e-01)
( 2.01676096e+00,  7.89737171e-01)
( 2.01688711e+00,  7.92240300e-01)
( 2.01701421e+00,  7.94743429e-01)
( 2.01715004e+00,  7.97246558e-01)
( 2.01728686e+00,  7.99749687e-01)
( 2.01743371e+00,  8.02252816e-01)
( 2.01758168e+00,  8.04755945e-01)
( 2.01773936e+00,  8.07259074e-01)
( 2.01789810e+00,  8.09762203e-01)
( 2.01806626e+00,  8.12265332e-01)
( 2.01823542e+00,  8.14768461e-01)
( 2.01841335e+00,  8.17271589e-01)
( 2.01859219e+00,  8.19774718e-01)
( 2.01877948e+00,  8.22277847e-01)
( 2.01896762e+00,  8.24780976e-01)
( 2.01916071e+00,  8.27284105e-01)
( 2.01935428e+00,  8.29787234e-01)
( 2.01954963e+00,  8.32290363e-01)
( 2.01974514e+00,  8.34793492e-01)
( 2.01993711e+00,  8.37296621e-01)
( 2.02012876e+00,  8.39799750e-01)
( 2.02030952e+00,  8.42302879e-01)
( 2.02048933e+00,  8.44806008e-01)
( 2.02064727e+00,  8.47309136e-01)
( 2.02080337e+00,  8.49812265e-01)
( 2.02092359e+00,  8.52315394e-01)
( 2.02104091e+00,  8.54818523e-01)
( 2.02110274e+00,  8.57321652e-01)
( 2.02116024e+00,  8.59824781e-01)
( 2.02113791e+00,  8.62327910e-01)
( 2.02110957e+00,  8.64831039e-01)
( 2.02099692e+00,  8.67334168e-01)
( 2.02087817e+00,  8.69837297e-01)
( 2.02086521e+00,  8.72340426e-01)
( 2.02085960e+00,  8.74843554e-01)
( 2.02248153e+00,  8.77346683e-01)
( 2.02421197e+00,  8.79849812e-01)
( 2.03765540e+00,  8.82352941e-01)
( 2.05184646e+00,  8.84856070e-01)
( 2.17248514e+00,  8.87359199e-01)
( 2.29961798e+00,  8.89862328e-01)
( 2.68122490e+00,  8.92365457e-01)
( 3.07764248e+00,  8.94868586e-01)
( 3.31759317e+00,  8.97371715e-01)
( 3.54887419e+00,  8.99874844e-01)
( 3.60997261e+00,  9.02377972e-01)
( 3.66211406e+00,  9.04881101e-01)
( 3.67247206e+00,  9.07384230e-01)
( 3.68074638e+00,  9.09887359e-01)
( 3.68278248e+00,  9.12390488e-01)
( 3.68452462e+00,  9.14893617e-01)
( 3.68515533e+00,  9.17396746e-01)
( 3.68573670e+00,  9.19899875e-01)
( 3.68625056e+00,  9.22403004e-01)
( 3.68676160e+00,  9.24906133e-01)
( 3.68739801e+00,  9.27409262e-01)
( 3.68803930e+00,  9.29912390e-01)
( 3.68875097e+00,  9.32415519e-01)
( 3.68946519e+00,  9.34918648e-01)
( 3.69018268e+00,  9.37421777e-01)
( 3.69090028e+00,  9.39924906e-01)
( 3.69157472e+00,  9.42428035e-01)
( 3.69224783e+00,  9.44931164e-01)
( 3.69285953e+00,  9.47434293e-01)
( 3.69346951e+00,  9.49937422e-01)
( 3.69401762e+00,  9.52440551e-01)
( 3.69456414e+00,  9.54943680e-01)
( 3.69503353e+00,  9.57446809e-01)
( 3.69550114e+00,  9.59949937e-01)
( 3.69590825e+00,  9.62453066e-01)
( 3.69631412e+00,  9.64956195e-01)
( 3.69664953e+00,  9.67459324e-01)
( 3.69698368e+00,  9.69962453e-01)
( 3.69726710e+00,  9.72465582e-01)
( 3.69754976e+00,  9.74968711e-01)
( 3.69778007e+00,  9.77471840e-01)
( 3.69800972e+00,  9.79974969e-01)
( 3.69818326e+00,  9.82478098e-01)
( 3.69835623e+00,  9.84981227e-01)
( 3.69846747e+00,  9.87484355e-01)
( 3.69857824e+00,  9.89987484e-01)
( 3.69861850e+00,  9.92490613e-01)
( 3.69865842e+00,  9.94993742e-01)
( 3.69861578e+00,  9.97496871e-01)
( 3.69857293e+00,  1.00000000e+00)};

\nextgroupplot[xmin=0.8, xmax=3.9, ymin=0.0, ymax=1.0, xlabel=$p$, ylabel=, ytick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=4.0cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 2.01428482e+00,  0.00000000e+00)
( 2.01428482e+00,  2.50312891e-03)
( 2.01428482e+00,  5.00625782e-03)
( 2.01428482e+00,  7.50938673e-03)
( 2.01428482e+00,  1.00125156e-02)
( 2.01428482e+00,  1.25156446e-02)
( 2.01428482e+00,  1.50187735e-02)
( 2.01428482e+00,  1.75219024e-02)
( 2.01428482e+00,  2.00250313e-02)
( 2.01428482e+00,  2.25281602e-02)
( 2.01428482e+00,  2.50312891e-02)
( 2.01428482e+00,  2.75344180e-02)
( 2.01428482e+00,  3.00375469e-02)
( 2.01428482e+00,  3.25406758e-02)
( 2.01428482e+00,  3.50438048e-02)
( 2.01428482e+00,  3.75469337e-02)
( 2.01428482e+00,  4.00500626e-02)
( 2.01428482e+00,  4.25531915e-02)
( 2.01428482e+00,  4.50563204e-02)
( 2.01428482e+00,  4.75594493e-02)
( 2.01428482e+00,  5.00625782e-02)
( 2.01428482e+00,  5.25657071e-02)
( 2.01428482e+00,  5.50688360e-02)
( 2.01428482e+00,  5.75719650e-02)
( 2.01428482e+00,  6.00750939e-02)
( 2.01428482e+00,  6.25782228e-02)
( 2.01428482e+00,  6.50813517e-02)
( 2.01428482e+00,  6.75844806e-02)
( 2.01428482e+00,  7.00876095e-02)
( 2.01428482e+00,  7.25907384e-02)
( 2.01428482e+00,  7.50938673e-02)
( 2.01428482e+00,  7.75969962e-02)
( 2.01428482e+00,  8.01001252e-02)
( 2.01428482e+00,  8.26032541e-02)
( 2.01428482e+00,  8.51063830e-02)
( 2.01428482e+00,  8.76095119e-02)
( 2.01428482e+00,  9.01126408e-02)
( 2.01428482e+00,  9.26157697e-02)
( 2.01428482e+00,  9.51188986e-02)
( 2.01428482e+00,  9.76220275e-02)
( 2.01428482e+00,  1.00125156e-01)
( 2.01428482e+00,  1.02628285e-01)
( 2.01428482e+00,  1.05131414e-01)
( 2.01428482e+00,  1.07634543e-01)
( 2.01428482e+00,  1.10137672e-01)
( 2.01428482e+00,  1.12640801e-01)
( 2.01428482e+00,  1.15143930e-01)
( 2.01428482e+00,  1.17647059e-01)
( 2.01428482e+00,  1.20150188e-01)
( 2.01428482e+00,  1.22653317e-01)
( 2.01428482e+00,  1.25156446e-01)
( 2.01428482e+00,  1.27659574e-01)
( 2.01428482e+00,  1.30162703e-01)
( 2.01428482e+00,  1.32665832e-01)
( 2.01428482e+00,  1.35168961e-01)
( 2.01428482e+00,  1.37672090e-01)
( 2.01428482e+00,  1.40175219e-01)
( 2.01428482e+00,  1.42678348e-01)
( 2.01428482e+00,  1.45181477e-01)
( 2.01428482e+00,  1.47684606e-01)
( 2.01428482e+00,  1.50187735e-01)
( 2.01428482e+00,  1.52690864e-01)
( 2.01428482e+00,  1.55193992e-01)
( 2.01428482e+00,  1.57697121e-01)
( 2.01428482e+00,  1.60200250e-01)
( 2.01428482e+00,  1.62703379e-01)
( 2.01428482e+00,  1.65206508e-01)
( 2.01428482e+00,  1.67709637e-01)
( 2.01428482e+00,  1.70212766e-01)
( 2.01428482e+00,  1.72715895e-01)
( 2.01428482e+00,  1.75219024e-01)
( 2.01428482e+00,  1.77722153e-01)
( 2.01428482e+00,  1.80225282e-01)
( 2.01428482e+00,  1.82728411e-01)
( 2.01428482e+00,  1.85231539e-01)
( 2.01428482e+00,  1.87734668e-01)
( 2.01428482e+00,  1.90237797e-01)
( 2.01428482e+00,  1.92740926e-01)
( 2.01428482e+00,  1.95244055e-01)
( 2.01428482e+00,  1.97747184e-01)
( 2.01428482e+00,  2.00250313e-01)
( 2.01428482e+00,  2.02753442e-01)
( 2.01428482e+00,  2.05256571e-01)
( 2.01428482e+00,  2.07759700e-01)
( 2.01428482e+00,  2.10262829e-01)
( 2.01428482e+00,  2.12765957e-01)
( 2.01428482e+00,  2.15269086e-01)
( 2.01428482e+00,  2.17772215e-01)
( 2.01428482e+00,  2.20275344e-01)
( 2.01428482e+00,  2.22778473e-01)
( 2.01428482e+00,  2.25281602e-01)
( 2.01428482e+00,  2.27784731e-01)
( 2.01428482e+00,  2.30287860e-01)
( 2.01428482e+00,  2.32790989e-01)
( 2.01428482e+00,  2.35294118e-01)
( 2.01428482e+00,  2.37797247e-01)
( 2.01428482e+00,  2.40300375e-01)
( 2.01428482e+00,  2.42803504e-01)
( 2.01428482e+00,  2.45306633e-01)
( 2.01428482e+00,  2.47809762e-01)
( 2.01428482e+00,  2.50312891e-01)
( 2.01428482e+00,  2.52816020e-01)
( 2.01428482e+00,  2.55319149e-01)
( 2.01428482e+00,  2.57822278e-01)
( 2.01428482e+00,  2.60325407e-01)
( 2.01428482e+00,  2.62828536e-01)
( 2.01428482e+00,  2.65331665e-01)
( 2.01428482e+00,  2.67834793e-01)
( 2.01428482e+00,  2.70337922e-01)
( 2.01428482e+00,  2.72841051e-01)
( 2.01428482e+00,  2.75344180e-01)
( 2.01428482e+00,  2.77847309e-01)
( 2.01428482e+00,  2.80350438e-01)
( 2.01428482e+00,  2.82853567e-01)
( 2.01428482e+00,  2.85356696e-01)
( 2.01428482e+00,  2.87859825e-01)
( 2.01428482e+00,  2.90362954e-01)
( 2.01428482e+00,  2.92866083e-01)
( 2.01428482e+00,  2.95369212e-01)
( 2.01428482e+00,  2.97872340e-01)
( 2.01428482e+00,  3.00375469e-01)
( 2.01428482e+00,  3.02878598e-01)
( 2.01428482e+00,  3.05381727e-01)
( 2.01428482e+00,  3.07884856e-01)
( 2.01428482e+00,  3.10387985e-01)
( 2.01428482e+00,  3.12891114e-01)
( 2.01428482e+00,  3.15394243e-01)
( 2.01428482e+00,  3.17897372e-01)
( 2.01428482e+00,  3.20400501e-01)
( 2.01428482e+00,  3.22903630e-01)
( 2.01428482e+00,  3.25406758e-01)
( 2.01428482e+00,  3.27909887e-01)
( 2.01428482e+00,  3.30413016e-01)
( 2.01428482e+00,  3.32916145e-01)
( 2.01428482e+00,  3.35419274e-01)
( 2.01428482e+00,  3.37922403e-01)
( 2.01428482e+00,  3.40425532e-01)
( 2.01428482e+00,  3.42928661e-01)
( 2.01428482e+00,  3.45431790e-01)
( 2.01428482e+00,  3.47934919e-01)
( 2.01428482e+00,  3.50438048e-01)
( 2.01428482e+00,  3.52941176e-01)
( 2.01428482e+00,  3.55444305e-01)
( 2.01428482e+00,  3.57947434e-01)
( 2.01428482e+00,  3.60450563e-01)
( 2.01428482e+00,  3.62953692e-01)
( 2.01428482e+00,  3.65456821e-01)
( 2.01428482e+00,  3.67959950e-01)
( 2.01428482e+00,  3.70463079e-01)
( 2.01428482e+00,  3.72966208e-01)
( 2.01428482e+00,  3.75469337e-01)
( 2.01428482e+00,  3.77972466e-01)
( 2.01428482e+00,  3.80475594e-01)
( 2.01428482e+00,  3.82978723e-01)
( 2.01428482e+00,  3.85481852e-01)
( 2.01428482e+00,  3.87984981e-01)
( 2.01428482e+00,  3.90488110e-01)
( 2.01428482e+00,  3.92991239e-01)
( 2.01428482e+00,  3.95494368e-01)
( 2.01428482e+00,  3.97997497e-01)
( 2.01428482e+00,  4.00500626e-01)
( 2.01428482e+00,  4.03003755e-01)
( 2.01428482e+00,  4.05506884e-01)
( 2.01428482e+00,  4.08010013e-01)
( 2.01428482e+00,  4.10513141e-01)
( 2.01428482e+00,  4.13016270e-01)
( 2.01428482e+00,  4.15519399e-01)
( 2.01428482e+00,  4.18022528e-01)
( 2.01428482e+00,  4.20525657e-01)
( 2.01428482e+00,  4.23028786e-01)
( 2.01428482e+00,  4.25531915e-01)
( 2.01428482e+00,  4.28035044e-01)
( 2.01428482e+00,  4.30538173e-01)
( 2.01428482e+00,  4.33041302e-01)
( 2.01428482e+00,  4.35544431e-01)
( 2.01428482e+00,  4.38047559e-01)
( 2.01428482e+00,  4.40550688e-01)
( 2.01428482e+00,  4.43053817e-01)
( 2.01428482e+00,  4.45556946e-01)
( 2.01428482e+00,  4.48060075e-01)
( 2.01428482e+00,  4.50563204e-01)
( 2.01428482e+00,  4.53066333e-01)
( 2.01428482e+00,  4.55569462e-01)
( 2.01428482e+00,  4.58072591e-01)
( 2.01428482e+00,  4.60575720e-01)
( 2.01428482e+00,  4.63078849e-01)
( 2.01428482e+00,  4.65581977e-01)
( 2.01428482e+00,  4.68085106e-01)
( 2.01428482e+00,  4.70588235e-01)
( 2.01428482e+00,  4.73091364e-01)
( 2.01428482e+00,  4.75594493e-01)
( 2.01428482e+00,  4.78097622e-01)
( 2.01428482e+00,  4.80600751e-01)
( 2.01428482e+00,  4.83103880e-01)
( 2.01428482e+00,  4.85607009e-01)
( 2.01428482e+00,  4.88110138e-01)
( 2.01428482e+00,  4.90613267e-01)
( 2.01428482e+00,  4.93116395e-01)
( 2.01428482e+00,  4.95619524e-01)
( 2.01428482e+00,  4.98122653e-01)
( 2.01428482e+00,  5.01877347e-01)
( 2.01428482e+00,  5.04380476e-01)
( 2.01428482e+00,  5.06883605e-01)
( 2.01428482e+00,  5.09386733e-01)
( 2.01428482e+00,  5.11889862e-01)
( 2.01428482e+00,  5.14392991e-01)
( 2.01428482e+00,  5.16896120e-01)
( 2.01428482e+00,  5.19399249e-01)
( 2.01428482e+00,  5.21902378e-01)
( 2.01428482e+00,  5.24405507e-01)
( 2.01428482e+00,  5.26908636e-01)
( 2.01428482e+00,  5.29411765e-01)
( 2.01428482e+00,  5.31914894e-01)
( 2.01428482e+00,  5.34418023e-01)
( 2.01428482e+00,  5.36921151e-01)
( 2.01428482e+00,  5.39424280e-01)
( 2.01428482e+00,  5.41927409e-01)
( 2.01428482e+00,  5.44430538e-01)
( 2.01428482e+00,  5.46933667e-01)
( 2.01428482e+00,  5.49436796e-01)
( 2.01428482e+00,  5.51939925e-01)
( 2.01428482e+00,  5.54443054e-01)
( 2.01428482e+00,  5.56946183e-01)
( 2.01428482e+00,  5.59449312e-01)
( 2.01428482e+00,  5.61952441e-01)
( 2.01428482e+00,  5.64455569e-01)
( 2.01428482e+00,  5.66958698e-01)
( 2.01428482e+00,  5.69461827e-01)
( 2.01428482e+00,  5.71964956e-01)
( 2.01428482e+00,  5.74468085e-01)
( 2.01428482e+00,  5.76971214e-01)
( 2.01428482e+00,  5.79474343e-01)
( 2.01428482e+00,  5.81977472e-01)
( 2.01428482e+00,  5.84480601e-01)
( 2.01428482e+00,  5.86983730e-01)
( 2.01428482e+00,  5.89486859e-01)
( 2.01428482e+00,  5.91989987e-01)
( 2.01428482e+00,  5.94493116e-01)
( 2.01428482e+00,  5.96996245e-01)
( 2.01428482e+00,  5.99499374e-01)
( 2.01428482e+00,  6.02002503e-01)
( 2.01428482e+00,  6.04505632e-01)
( 2.01428482e+00,  6.07008761e-01)
( 2.01428482e+00,  6.09511890e-01)
( 2.01428482e+00,  6.12015019e-01)
( 2.01428482e+00,  6.14518148e-01)
( 2.01428482e+00,  6.17021277e-01)
( 2.01428482e+00,  6.19524406e-01)
( 2.01428482e+00,  6.22027534e-01)
( 2.01428482e+00,  6.24530663e-01)
( 2.01428482e+00,  6.27033792e-01)
( 2.01428482e+00,  6.29536921e-01)
( 2.01428482e+00,  6.32040050e-01)
( 2.01428482e+00,  6.34543179e-01)
( 2.01428482e+00,  6.37046308e-01)
( 2.01428482e+00,  6.39549437e-01)
( 2.01428482e+00,  6.42052566e-01)
( 2.01428482e+00,  6.44555695e-01)
( 2.01428482e+00,  6.47058824e-01)
( 2.01428482e+00,  6.49561952e-01)
( 2.01428482e+00,  6.52065081e-01)
( 2.01428482e+00,  6.54568210e-01)
( 2.01428482e+00,  6.57071339e-01)
( 2.01428482e+00,  6.59574468e-01)
( 2.01428482e+00,  6.62077597e-01)
( 2.01428482e+00,  6.64580726e-01)
( 2.01428482e+00,  6.67083855e-01)
( 2.01428482e+00,  6.69586984e-01)
( 2.01428482e+00,  6.72090113e-01)
( 2.01428482e+00,  6.74593242e-01)
( 2.01428482e+00,  6.77096370e-01)
( 2.01428482e+00,  6.79599499e-01)
( 2.01428482e+00,  6.82102628e-01)
( 2.01428482e+00,  6.84605757e-01)
( 2.01428482e+00,  6.87108886e-01)
( 2.01428482e+00,  6.89612015e-01)
( 2.01428482e+00,  6.92115144e-01)
( 2.01428482e+00,  6.94618273e-01)
( 2.01428482e+00,  6.97121402e-01)
( 2.01428482e+00,  6.99624531e-01)
( 2.01428482e+00,  7.02127660e-01)
( 2.01428482e+00,  7.04630788e-01)
( 2.01428482e+00,  7.07133917e-01)
( 2.01428482e+00,  7.09637046e-01)
( 2.01428482e+00,  7.12140175e-01)
( 2.01428482e+00,  7.14643304e-01)
( 2.01428482e+00,  7.17146433e-01)
( 2.01428482e+00,  7.19649562e-01)
( 3.70022919e+00,  7.22152691e-01)
( 3.70022919e+00,  7.24655820e-01)
( 3.70022919e+00,  7.27158949e-01)
( 3.70022919e+00,  7.29662078e-01)
( 3.70022919e+00,  7.32165207e-01)
( 3.70022919e+00,  7.34668335e-01)
( 3.70022919e+00,  7.37171464e-01)
( 3.70022919e+00,  7.39674593e-01)
( 3.70022919e+00,  7.42177722e-01)
( 3.70022919e+00,  7.44680851e-01)
( 3.70022919e+00,  7.47183980e-01)
( 3.70022919e+00,  7.49687109e-01)
( 3.70022919e+00,  7.52190238e-01)
( 3.70022919e+00,  7.54693367e-01)
( 3.70022919e+00,  7.57196496e-01)
( 3.70022919e+00,  7.59699625e-01)
( 3.70022919e+00,  7.62202753e-01)
( 3.70022919e+00,  7.64705882e-01)
( 3.70022919e+00,  7.67209011e-01)
( 3.70022919e+00,  7.69712140e-01)
( 3.70022919e+00,  7.72215269e-01)
( 3.70022919e+00,  7.74718398e-01)
( 3.70022919e+00,  7.77221527e-01)
( 3.70022919e+00,  7.79724656e-01)
( 3.70022919e+00,  7.82227785e-01)
( 3.70022919e+00,  7.84730914e-01)
( 3.70022919e+00,  7.87234043e-01)
( 3.70022919e+00,  7.89737171e-01)
( 3.70022919e+00,  7.92240300e-01)
( 3.70022919e+00,  7.94743429e-01)
( 3.70022919e+00,  7.97246558e-01)
( 3.70022919e+00,  7.99749687e-01)
( 3.70022919e+00,  8.02252816e-01)
( 3.70022919e+00,  8.04755945e-01)
( 3.70022919e+00,  8.07259074e-01)
( 3.70022919e+00,  8.09762203e-01)
( 3.70022919e+00,  8.12265332e-01)
( 3.70022919e+00,  8.14768461e-01)
( 3.70022919e+00,  8.17271589e-01)
( 3.70022919e+00,  8.19774718e-01)
( 3.70022919e+00,  8.22277847e-01)
( 3.70022919e+00,  8.24780976e-01)
( 3.70022919e+00,  8.27284105e-01)
( 3.70022919e+00,  8.29787234e-01)
( 3.70022919e+00,  8.32290363e-01)
( 3.70022919e+00,  8.34793492e-01)
( 3.70022919e+00,  8.37296621e-01)
( 3.70022919e+00,  8.39799750e-01)
( 3.70022919e+00,  8.42302879e-01)
( 3.70022919e+00,  8.44806008e-01)
( 3.70022919e+00,  8.47309136e-01)
( 3.70022919e+00,  8.49812265e-01)
( 3.70022919e+00,  8.52315394e-01)
( 3.70022919e+00,  8.54818523e-01)
( 3.70022919e+00,  8.57321652e-01)
( 3.70022919e+00,  8.59824781e-01)
( 3.70022919e+00,  8.62327910e-01)
( 3.70022919e+00,  8.64831039e-01)
( 3.70022919e+00,  8.67334168e-01)
( 3.70022919e+00,  8.69837297e-01)
( 3.70022919e+00,  8.72340426e-01)
( 3.70022919e+00,  8.74843554e-01)
( 3.70022919e+00,  8.77346683e-01)
( 3.70022919e+00,  8.79849812e-01)
( 3.70022919e+00,  8.82352941e-01)
( 3.70022919e+00,  8.84856070e-01)
( 3.70022919e+00,  8.87359199e-01)
( 3.70022919e+00,  8.89862328e-01)
( 3.70022919e+00,  8.92365457e-01)
( 3.70022919e+00,  8.94868586e-01)
( 3.70022919e+00,  8.97371715e-01)
( 3.70022919e+00,  8.99874844e-01)
( 3.70022919e+00,  9.02377972e-01)
( 3.70022919e+00,  9.04881101e-01)
( 3.70022919e+00,  9.07384230e-01)
( 3.70022919e+00,  9.09887359e-01)
( 3.70022919e+00,  9.12390488e-01)
( 3.70022919e+00,  9.14893617e-01)
( 3.70022919e+00,  9.17396746e-01)
( 3.70022919e+00,  9.19899875e-01)
( 3.70022919e+00,  9.22403004e-01)
( 3.70022919e+00,  9.24906133e-01)
( 3.70022919e+00,  9.27409262e-01)
( 3.70022919e+00,  9.29912390e-01)
( 3.70022919e+00,  9.32415519e-01)
( 3.70022919e+00,  9.34918648e-01)
( 3.70022919e+00,  9.37421777e-01)
( 3.70022919e+00,  9.39924906e-01)
( 3.70022919e+00,  9.42428035e-01)
( 3.70022919e+00,  9.44931164e-01)
( 3.70022919e+00,  9.47434293e-01)
( 3.70022919e+00,  9.49937422e-01)
( 3.70022919e+00,  9.52440551e-01)
( 3.70022919e+00,  9.54943680e-01)
( 3.70022919e+00,  9.57446809e-01)
( 3.70022919e+00,  9.59949937e-01)
( 3.70022919e+00,  9.62453066e-01)
( 3.70022919e+00,  9.64956195e-01)
( 3.70022919e+00,  9.67459324e-01)
( 3.70022919e+00,  9.69962453e-01)
( 3.70022919e+00,  9.72465582e-01)
( 3.70022919e+00,  9.74968711e-01)
( 3.70022919e+00,  9.77471840e-01)
( 3.70022919e+00,  9.79974969e-01)
( 3.70022919e+00,  9.82478098e-01)
( 3.70022919e+00,  9.84981227e-01)
( 3.70022919e+00,  9.87484355e-01)
( 3.70022919e+00,  9.89987484e-01)
( 3.70022919e+00,  9.92490613e-01)
( 3.70022919e+00,  9.94993742e-01)
( 3.70022919e+00,  9.97496871e-01)
( 3.70022919e+00,  1.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 1.38557098e+00,  0.00000000e+00)
( 1.38558036e+00,  2.50312891e-03)
( 1.38558898e+00,  5.00625782e-03)
( 1.38559697e+00,  7.50938673e-03)
( 1.38560442e+00,  1.00125156e-02)
( 1.38561145e+00,  1.25156446e-02)
( 1.38561813e+00,  1.50187735e-02)
( 1.38562456e+00,  1.75219024e-02)
( 1.38563078e+00,  2.00250313e-02)
( 1.38563685e+00,  2.25281602e-02)
( 1.38564281e+00,  2.50312891e-02)
( 1.38564868e+00,  2.75344180e-02)
( 1.38565450e+00,  3.00375469e-02)
( 1.38566027e+00,  3.25406758e-02)
( 1.38566601e+00,  3.50438048e-02)
( 1.38567170e+00,  3.75469337e-02)
( 1.38567736e+00,  4.00500626e-02)
( 1.38568299e+00,  4.25531915e-02)
( 1.38568856e+00,  4.50563204e-02)
( 1.38569409e+00,  4.75594493e-02)
( 1.38569957e+00,  5.00625782e-02)
( 1.38570499e+00,  5.25657071e-02)
( 1.38571036e+00,  5.50688360e-02)
( 1.38571568e+00,  5.75719650e-02)
( 1.38572094e+00,  6.00750939e-02)
( 1.38572616e+00,  6.25782228e-02)
( 1.38573135e+00,  6.50813517e-02)
( 1.38573652e+00,  6.75844806e-02)
( 1.38574168e+00,  7.00876095e-02)
( 1.38574685e+00,  7.25907384e-02)
( 1.38575204e+00,  7.50938673e-02)
( 1.38575728e+00,  7.75969962e-02)
( 1.38576257e+00,  8.01001252e-02)
( 1.38576793e+00,  8.26032541e-02)
( 1.38577339e+00,  8.51063830e-02)
( 1.38577896e+00,  8.76095119e-02)
( 1.38578464e+00,  9.01126408e-02)
( 1.38579046e+00,  9.26157697e-02)
( 1.38579642e+00,  9.51188986e-02)
( 1.38580254e+00,  9.76220275e-02)
( 1.38580880e+00,  1.00125156e-01)
( 1.38581523e+00,  1.02628285e-01)
( 1.38582182e+00,  1.05131414e-01)
( 1.38582856e+00,  1.07634543e-01)
( 1.38583546e+00,  1.10137672e-01)
( 1.38584250e+00,  1.12640801e-01)
( 1.38584969e+00,  1.15143930e-01)
( 1.38585701e+00,  1.17647059e-01)
( 1.38586446e+00,  1.20150188e-01)
( 1.38587202e+00,  1.22653317e-01)
( 1.38587969e+00,  1.25156446e-01)
( 1.38588747e+00,  1.27659574e-01)
( 1.38589533e+00,  1.30162703e-01)
( 1.38590328e+00,  1.32665832e-01)
( 1.38591131e+00,  1.35168961e-01)
( 1.38591942e+00,  1.37672090e-01)
( 1.38592760e+00,  1.40175219e-01)
( 1.38593585e+00,  1.42678348e-01)
( 1.38594417e+00,  1.45181477e-01)
( 1.38595256e+00,  1.47684606e-01)
( 1.38596103e+00,  1.50187735e-01)
( 1.38596957e+00,  1.52690864e-01)
( 1.38597818e+00,  1.55193992e-01)
( 1.38598688e+00,  1.57697121e-01)
( 1.38599565e+00,  1.60200250e-01)
( 1.38600452e+00,  1.62703379e-01)
( 1.38601346e+00,  1.65206508e-01)
( 1.38602249e+00,  1.67709637e-01)
( 1.38603161e+00,  1.70212766e-01)
( 1.38604080e+00,  1.72715895e-01)
( 1.38605006e+00,  1.75219024e-01)
( 1.38605940e+00,  1.77722153e-01)
( 1.38606879e+00,  1.80225282e-01)
( 1.38607823e+00,  1.82728411e-01)
( 1.38608771e+00,  1.85231539e-01)
( 1.38609722e+00,  1.87734668e-01)
( 1.38610674e+00,  1.90237797e-01)
( 1.38611626e+00,  1.92740926e-01)
( 1.38612578e+00,  1.95244055e-01)
( 1.38613527e+00,  1.97747184e-01)
( 1.38614474e+00,  2.00250313e-01)
( 1.38615417e+00,  2.02753442e-01)
( 1.38616356e+00,  2.05256571e-01)
( 1.38617290e+00,  2.07759700e-01)
( 1.38618221e+00,  2.10262829e-01)
( 1.38619148e+00,  2.12765957e-01)
( 1.38620072e+00,  2.15269086e-01)
( 1.38620995e+00,  2.17772215e-01)
( 1.38621918e+00,  2.20275344e-01)
( 1.38622843e+00,  2.22778473e-01)
( 1.38623772e+00,  2.25281602e-01)
( 1.38624707e+00,  2.27784731e-01)
( 1.38625651e+00,  2.30287860e-01)
( 1.38626606e+00,  2.32790989e-01)
( 1.38627575e+00,  2.35294118e-01)
( 1.38628560e+00,  2.37797247e-01)
( 1.38629564e+00,  2.40300375e-01)
( 1.38630589e+00,  2.42803504e-01)
( 1.38631637e+00,  2.45306633e-01)
( 1.38632709e+00,  2.47809762e-01)
( 1.38633808e+00,  2.50312891e-01)
( 1.38634933e+00,  2.52816020e-01)
( 1.38636087e+00,  2.55319149e-01)
( 1.38637268e+00,  2.57822278e-01)
( 1.38638478e+00,  2.60325407e-01)
( 1.38639715e+00,  2.62828536e-01)
( 1.38640979e+00,  2.65331665e-01)
( 1.38642269e+00,  2.67834793e-01)
( 1.38643583e+00,  2.70337922e-01)
( 1.38644921e+00,  2.72841051e-01)
( 1.38646280e+00,  2.75344180e-01)
( 1.38647659e+00,  2.77847309e-01)
( 1.38649056e+00,  2.80350438e-01)
( 1.38650470e+00,  2.82853567e-01)
( 1.38651899e+00,  2.85356696e-01)
( 1.38653341e+00,  2.87859825e-01)
( 1.38654795e+00,  2.90362954e-01)
( 1.38656260e+00,  2.92866083e-01)
( 1.38657735e+00,  2.95369212e-01)
( 1.38659219e+00,  2.97872340e-01)
( 1.38660710e+00,  3.00375469e-01)
( 1.38662210e+00,  3.02878598e-01)
( 1.38663718e+00,  3.05381727e-01)
( 1.38665233e+00,  3.07884856e-01)
( 1.38666756e+00,  3.10387985e-01)
( 1.38668287e+00,  3.12891114e-01)
( 1.38669827e+00,  3.15394243e-01)
( 1.38671376e+00,  3.17897372e-01)
( 1.38672935e+00,  3.20400501e-01)
( 1.38674504e+00,  3.22903630e-01)
( 1.38676085e+00,  3.25406758e-01)
( 1.38677677e+00,  3.27909887e-01)
( 1.38679282e+00,  3.30413016e-01)
( 1.38680900e+00,  3.32916145e-01)
( 1.38682533e+00,  3.35419274e-01)
( 1.38684179e+00,  3.37922403e-01)
( 1.38685840e+00,  3.40425532e-01)
( 1.38687516e+00,  3.42928661e-01)
( 1.38689208e+00,  3.45431790e-01)
( 1.38690915e+00,  3.47934919e-01)
( 1.38692637e+00,  3.50438048e-01)
( 1.38694375e+00,  3.52941176e-01)
( 1.38696129e+00,  3.55444305e-01)
( 1.38697898e+00,  3.57947434e-01)
( 1.38699682e+00,  3.60450563e-01)
( 1.38701481e+00,  3.62953692e-01)
( 1.38703295e+00,  3.65456821e-01)
( 1.38705122e+00,  3.67959950e-01)
( 1.38706964e+00,  3.70463079e-01)
( 1.38708820e+00,  3.72966208e-01)
( 1.38710689e+00,  3.75469337e-01)
( 1.38712571e+00,  3.77972466e-01)
( 1.38714465e+00,  3.80475594e-01)
( 1.38716373e+00,  3.82978723e-01)
( 1.38718293e+00,  3.85481852e-01)
( 1.38720226e+00,  3.87984981e-01)
( 1.38722171e+00,  3.90488110e-01)
( 1.38724129e+00,  3.92991239e-01)
( 1.38726100e+00,  3.95494368e-01)
( 1.38728085e+00,  3.97997497e-01)
( 1.38730083e+00,  4.00500626e-01)
( 1.38732096e+00,  4.03003755e-01)
( 1.38734123e+00,  4.05506884e-01)
( 1.38736167e+00,  4.08010013e-01)
( 1.38738227e+00,  4.10513141e-01)
( 1.38740305e+00,  4.13016270e-01)
( 1.38742402e+00,  4.15519399e-01)
( 1.38744518e+00,  4.18022528e-01)
( 1.38746656e+00,  4.20525657e-01)
( 1.38748816e+00,  4.23028786e-01)
( 1.38750999e+00,  4.25531915e-01)
( 1.38753207e+00,  4.28035044e-01)
( 1.38755441e+00,  4.30538173e-01)
( 1.38757702e+00,  4.33041302e-01)
( 1.38759991e+00,  4.35544431e-01)
( 1.38762310e+00,  4.38047559e-01)
( 1.38764659e+00,  4.40550688e-01)
( 1.38767040e+00,  4.43053817e-01)
( 1.38769453e+00,  4.45556946e-01)
( 1.38771899e+00,  4.48060075e-01)
( 1.38774378e+00,  4.50563204e-01)
( 1.38776891e+00,  4.53066333e-01)
( 1.38779439e+00,  4.55569462e-01)
( 1.38782021e+00,  4.58072591e-01)
( 1.38784637e+00,  4.60575720e-01)
( 1.38787288e+00,  4.63078849e-01)
( 1.38789972e+00,  4.65581977e-01)
( 1.38792691e+00,  4.68085106e-01)
( 1.38795443e+00,  4.70588235e-01)
( 1.38798228e+00,  4.73091364e-01)
( 1.38801046e+00,  4.75594493e-01)
( 1.38803896e+00,  4.78097622e-01)
( 1.38806779e+00,  4.80600751e-01)
( 1.38809693e+00,  4.83103880e-01)
( 1.38812639e+00,  4.85607009e-01)
( 1.38815617e+00,  4.88110138e-01)
( 1.38818627e+00,  4.90613267e-01)
( 1.38821669e+00,  4.93116395e-01)
( 1.38824743e+00,  4.95619524e-01)
( 1.38827852e+00,  4.98122653e-01)
( 1.38832579e+00,  5.01877347e-01)
( 1.38835777e+00,  5.04380476e-01)
( 1.38839012e+00,  5.06883605e-01)
( 1.38842286e+00,  5.09386733e-01)
( 1.38845602e+00,  5.11889862e-01)
( 1.38848962e+00,  5.14392991e-01)
( 1.38852368e+00,  5.16896120e-01)
( 1.38855822e+00,  5.19399249e-01)
( 1.38859327e+00,  5.21902378e-01)
( 1.38862885e+00,  5.24405507e-01)
( 1.38866499e+00,  5.26908636e-01)
( 1.38870171e+00,  5.29411765e-01)
( 1.38873904e+00,  5.31914894e-01)
( 1.38877700e+00,  5.34418023e-01)
( 1.38881562e+00,  5.36921151e-01)
( 1.38885492e+00,  5.39424280e-01)
( 1.38889491e+00,  5.41927409e-01)
( 1.38893563e+00,  5.44430538e-01)
( 1.38897708e+00,  5.46933667e-01)
( 1.38901929e+00,  5.49436796e-01)
( 1.38906227e+00,  5.51939925e-01)
( 1.38910604e+00,  5.54443054e-01)
( 1.38915061e+00,  5.56946183e-01)
( 1.38919600e+00,  5.59449312e-01)
( 1.38924221e+00,  5.61952441e-01)
( 1.38928927e+00,  5.64455569e-01)
( 1.38933719e+00,  5.66958698e-01)
( 1.38938597e+00,  5.69461827e-01)
( 1.38943565e+00,  5.71964956e-01)
( 1.38948623e+00,  5.74468085e-01)
( 1.38953774e+00,  5.76971214e-01)
( 1.38959019e+00,  5.79474343e-01)
( 1.38964361e+00,  5.81977472e-01)
( 1.38969803e+00,  5.84480601e-01)
( 1.38975345e+00,  5.86983730e-01)
( 1.38980992e+00,  5.89486859e-01)
( 1.38986746e+00,  5.91989987e-01)
( 1.38992610e+00,  5.94493116e-01)
( 1.38998586e+00,  5.96996245e-01)
( 1.39004677e+00,  5.99499374e-01)
( 1.39010886e+00,  6.02002503e-01)
( 1.39017215e+00,  6.04505632e-01)
( 1.39023666e+00,  6.07008761e-01)
( 1.39030243e+00,  6.09511890e-01)
( 1.39036946e+00,  6.12015019e-01)
( 1.39043777e+00,  6.14518148e-01)
( 1.39050738e+00,  6.17021277e-01)
( 1.39057830e+00,  6.19524406e-01)
( 1.39065053e+00,  6.22027534e-01)
( 1.39072409e+00,  6.24530663e-01)
( 1.39079897e+00,  6.27033792e-01)
( 1.39087518e+00,  6.29536921e-01)
( 1.39095272e+00,  6.32040050e-01)
( 1.39103158e+00,  6.34543179e-01)
( 1.39111176e+00,  6.37046308e-01)
( 1.39119325e+00,  6.39549437e-01)
( 1.39127606e+00,  6.42052566e-01)
( 1.39136018e+00,  6.44555695e-01)
( 1.39144560e+00,  6.47058824e-01)
( 1.39153232e+00,  6.49561952e-01)
( 1.39162034e+00,  6.52065081e-01)
( 1.39170964e+00,  6.54568210e-01)
( 1.39180024e+00,  6.57071339e-01)
( 1.39189213e+00,  6.59574468e-01)
( 1.39198530e+00,  6.62077597e-01)
( 1.39207976e+00,  6.64580726e-01)
( 1.39217551e+00,  6.67083855e-01)
( 1.39227254e+00,  6.69586984e-01)
( 1.39237085e+00,  6.72090113e-01)
( 1.39247045e+00,  6.74593242e-01)
( 1.39257133e+00,  6.77096370e-01)
( 1.39267348e+00,  6.79599499e-01)
( 1.39277690e+00,  6.82102628e-01)
( 1.39288158e+00,  6.84605757e-01)
( 1.39298752e+00,  6.87108886e-01)
( 1.39309470e+00,  6.89612015e-01)
( 1.39320311e+00,  6.92115144e-01)
( 1.39331273e+00,  6.94618273e-01)
( 1.39342355e+00,  6.97121402e-01)
( 1.39353554e+00,  6.99624531e-01)
( 1.39364867e+00,  7.02127660e-01)
( 1.39376293e+00,  7.04630788e-01)
( 1.39387829e+00,  7.07133917e-01)
( 1.39399471e+00,  7.09637046e-01)
( 1.39411215e+00,  7.12140175e-01)
( 1.39423059e+00,  7.14643304e-01)
( 1.39434998e+00,  7.17146433e-01)
( 1.39447029e+00,  7.19649562e-01)
( 1.39459146e+00,  7.22152691e-01)
( 1.39471345e+00,  7.24655820e-01)
( 1.39483621e+00,  7.27158949e-01)
( 1.39495970e+00,  7.29662078e-01)
( 1.39508385e+00,  7.32165207e-01)
( 1.39520862e+00,  7.34668335e-01)
( 1.39533394e+00,  7.37171464e-01)
( 1.39545976e+00,  7.39674593e-01)
( 1.39558601e+00,  7.42177722e-01)
( 1.39571264e+00,  7.44680851e-01)
( 1.39583957e+00,  7.47183980e-01)
( 1.39596674e+00,  7.49687109e-01)
( 1.39609409e+00,  7.52190238e-01)
( 1.39622153e+00,  7.54693367e-01)
( 1.39634901e+00,  7.57196496e-01)
( 1.39647646e+00,  7.59699625e-01)
( 1.39660379e+00,  7.62202753e-01)
( 1.39673094e+00,  7.64705882e-01)
( 1.39685783e+00,  7.67209011e-01)
( 1.39698440e+00,  7.69712140e-01)
( 1.39711057e+00,  7.72215269e-01)
( 1.39723626e+00,  7.74718398e-01)
( 1.39736142e+00,  7.77221527e-01)
( 1.39748597e+00,  7.79724656e-01)
( 1.39760984e+00,  7.82227785e-01)
( 1.39773296e+00,  7.84730914e-01)
( 1.39785528e+00,  7.87234043e-01)
( 1.39797673e+00,  7.89737171e-01)
( 1.39809725e+00,  7.92240300e-01)
( 1.39821679e+00,  7.94743429e-01)
( 1.39833529e+00,  7.97246558e-01)
( 1.39845271e+00,  7.99749687e-01)
( 1.39856899e+00,  8.02252816e-01)
( 1.39868410e+00,  8.04755945e-01)
( 1.39879798e+00,  8.07259074e-01)
( 1.39891061e+00,  8.09762203e-01)
( 1.39902194e+00,  8.12265332e-01)
( 1.39913195e+00,  8.14768461e-01)
( 1.39924061e+00,  8.17271589e-01)
( 1.39934788e+00,  8.19774718e-01)
( 1.39945374e+00,  8.22277847e-01)
( 1.39955816e+00,  8.24780976e-01)
( 1.39966113e+00,  8.27284105e-01)
( 1.39976262e+00,  8.29787234e-01)
( 1.39986261e+00,  8.32290363e-01)
( 1.39996107e+00,  8.34793492e-01)
( 1.40005799e+00,  8.37296621e-01)
( 1.40015335e+00,  8.39799750e-01)
( 1.40024712e+00,  8.42302879e-01)
( 1.40033929e+00,  8.44806008e-01)
( 1.40042983e+00,  8.47309136e-01)
( 1.40051874e+00,  8.49812265e-01)
( 1.40060598e+00,  8.52315394e-01)
( 1.40069155e+00,  8.54818523e-01)
( 1.40077542e+00,  8.57321652e-01)
( 1.40085760e+00,  8.59824781e-01)
( 1.40093806e+00,  8.62327910e-01)
( 1.40101680e+00,  8.64831039e-01)
( 1.40109381e+00,  8.67334168e-01)
( 1.40116910e+00,  8.69837297e-01)
( 1.40124267e+00,  8.72340426e-01)
( 1.40131453e+00,  8.74843554e-01)
( 1.40138469e+00,  8.77346683e-01)
( 1.40145316e+00,  8.79849812e-01)
( 1.40151996e+00,  8.82352941e-01)
( 1.40158513e+00,  8.84856070e-01)
( 1.40164867e+00,  8.87359199e-01)
( 1.40171063e+00,  8.89862328e-01)
( 1.40177103e+00,  8.92365457e-01)
( 1.40182990e+00,  8.94868586e-01)
( 1.40188726e+00,  8.97371715e-01)
( 1.40194316e+00,  8.99874844e-01)
( 1.40199762e+00,  9.02377972e-01)
( 1.40205065e+00,  9.04881101e-01)
( 1.40210228e+00,  9.07384230e-01)
( 1.40215253e+00,  9.09887359e-01)
( 1.40220139e+00,  9.12390488e-01)
( 1.40224889e+00,  9.14893617e-01)
( 1.40229500e+00,  9.17396746e-01)
( 1.40233973e+00,  9.19899875e-01)
( 1.40238305e+00,  9.22403004e-01)
( 1.40242494e+00,  9.24906133e-01)
( 1.40246538e+00,  9.27409262e-01)
( 1.40250434e+00,  9.29912390e-01)
( 1.40254177e+00,  9.32415519e-01)
( 1.40257765e+00,  9.34918648e-01)
( 1.40261194e+00,  9.37421777e-01)
( 1.40264462e+00,  9.39924906e-01)
( 1.40267565e+00,  9.42428035e-01)
( 1.40270503e+00,  9.44931164e-01)
( 1.40273275e+00,  9.47434293e-01)
( 1.40275882e+00,  9.49937422e-01)
( 1.40278328e+00,  9.52440551e-01)
( 1.40280616e+00,  9.54943680e-01)
( 1.40282753e+00,  9.57446809e-01)
( 1.40284749e+00,  9.59949937e-01)
( 1.40286613e+00,  9.62453066e-01)
( 1.40288355e+00,  9.64956195e-01)
( 1.40289988e+00,  9.67459324e-01)
( 1.40291519e+00,  9.69962453e-01)
( 1.40292956e+00,  9.72465582e-01)
( 1.40294295e+00,  9.74968711e-01)
( 1.40295527e+00,  9.77471840e-01)
( 1.40296623e+00,  9.79974969e-01)
( 1.40297536e+00,  9.82478098e-01)
( 1.40298195e+00,  9.84981227e-01)
( 1.40298504e+00,  9.87484355e-01)
( 1.40298347e+00,  9.89987484e-01)
( 1.40297617e+00,  9.92490613e-01)
( 1.40296267e+00,  9.94993742e-01)
( 1.40294439e+00,  9.97496871e-01)
( 1.40292688e+00,  1.00000000e+00)};

\addplot [dashdotted, green!60!black, very thick, forget plot]
coordinates {
( 1.78402584e+00,  0.00000000e+00)
( 1.78381958e+00,  2.50312891e-03)
( 1.78361528e+00,  5.00625782e-03)
( 1.78341294e+00,  7.50938673e-03)
( 1.78321259e+00,  1.00125156e-02)
( 1.78301427e+00,  1.25156446e-02)
( 1.78281801e+00,  1.50187735e-02)
( 1.78262388e+00,  1.75219024e-02)
( 1.78243192e+00,  2.00250313e-02)
( 1.78224218e+00,  2.25281602e-02)
( 1.78205469e+00,  2.50312891e-02)
( 1.78186948e+00,  2.75344180e-02)
( 1.78168655e+00,  3.00375469e-02)
( 1.78150588e+00,  3.25406758e-02)
( 1.78132743e+00,  3.50438048e-02)
( 1.78115117e+00,  3.75469337e-02)
( 1.78097700e+00,  4.00500626e-02)
( 1.78080486e+00,  4.25531915e-02)
( 1.78063462e+00,  4.50563204e-02)
( 1.78046620e+00,  4.75594493e-02)
( 1.78029949e+00,  5.00625782e-02)
( 1.78013438e+00,  5.25657071e-02)
( 1.77997079e+00,  5.50688360e-02)
( 1.77980864e+00,  5.75719650e-02)
( 1.77964788e+00,  6.00750939e-02)
( 1.77948849e+00,  6.25782228e-02)
( 1.77933048e+00,  6.50813517e-02)
( 1.77917389e+00,  6.75844806e-02)
( 1.77901883e+00,  7.00876095e-02)
( 1.77886541e+00,  7.25907384e-02)
( 1.77871382e+00,  7.50938673e-02)
( 1.77856428e+00,  7.75969962e-02)
( 1.77841705e+00,  8.01001252e-02)
( 1.77827244e+00,  8.26032541e-02)
( 1.77813078e+00,  8.51063830e-02)
( 1.77799246e+00,  8.76095119e-02)
( 1.77785787e+00,  9.01126408e-02)
( 1.77772745e+00,  9.26157697e-02)
( 1.77760162e+00,  9.51188986e-02)
( 1.77748082e+00,  9.76220275e-02)
( 1.77736549e+00,  1.00125156e-01)
( 1.77725605e+00,  1.02628285e-01)
( 1.77715290e+00,  1.05131414e-01)
( 1.77705641e+00,  1.07634543e-01)
( 1.77696690e+00,  1.10137672e-01)
( 1.77688465e+00,  1.12640801e-01)
( 1.77680990e+00,  1.15143930e-01)
( 1.77674280e+00,  1.17647059e-01)
( 1.77668347e+00,  1.20150188e-01)
( 1.77663195e+00,  1.22653317e-01)
( 1.77658822e+00,  1.25156446e-01)
( 1.77655218e+00,  1.27659574e-01)
( 1.77652371e+00,  1.30162703e-01)
( 1.77650259e+00,  1.32665832e-01)
( 1.77648859e+00,  1.35168961e-01)
( 1.77648141e+00,  1.37672090e-01)
( 1.77648074e+00,  1.40175219e-01)
( 1.77648625e+00,  1.42678348e-01)
( 1.77649759e+00,  1.45181477e-01)
( 1.77651443e+00,  1.47684606e-01)
( 1.77653643e+00,  1.50187735e-01)
( 1.77656331e+00,  1.52690864e-01)
( 1.77659479e+00,  1.55193992e-01)
( 1.77663066e+00,  1.57697121e-01)
( 1.77667076e+00,  1.60200250e-01)
( 1.77671500e+00,  1.62703379e-01)
( 1.77676335e+00,  1.65206508e-01)
( 1.77681584e+00,  1.67709637e-01)
( 1.77687259e+00,  1.70212766e-01)
( 1.77693379e+00,  1.72715895e-01)
( 1.77699969e+00,  1.75219024e-01)
( 1.77707063e+00,  1.77722153e-01)
( 1.77714698e+00,  1.80225282e-01)
( 1.77722920e+00,  1.82728411e-01)
( 1.77731776e+00,  1.85231539e-01)
( 1.77741318e+00,  1.87734668e-01)
( 1.77751603e+00,  1.90237797e-01)
( 1.77762684e+00,  1.92740926e-01)
( 1.77774617e+00,  1.95244055e-01)
( 1.77787458e+00,  1.97747184e-01)
( 1.77801258e+00,  2.00250313e-01)
( 1.77816066e+00,  2.02753442e-01)
( 1.77831924e+00,  2.05256571e-01)
( 1.77848870e+00,  2.07759700e-01)
( 1.77866935e+00,  2.10262829e-01)
( 1.77886140e+00,  2.12765957e-01)
( 1.77906498e+00,  2.15269086e-01)
( 1.77928015e+00,  2.17772215e-01)
( 1.77950683e+00,  2.20275344e-01)
( 1.77974488e+00,  2.22778473e-01)
( 1.77999404e+00,  2.25281602e-01)
( 1.78025394e+00,  2.27784731e-01)
( 1.78052414e+00,  2.30287860e-01)
( 1.78080409e+00,  2.32790989e-01)
( 1.78109317e+00,  2.35294118e-01)
( 1.78139069e+00,  2.37797247e-01)
( 1.78169589e+00,  2.40300375e-01)
( 1.78200797e+00,  2.42803504e-01)
( 1.78232613e+00,  2.45306633e-01)
( 1.78264951e+00,  2.47809762e-01)
( 1.78297729e+00,  2.50312891e-01)
( 1.78330867e+00,  2.52816020e-01)
( 1.78364287e+00,  2.55319149e-01)
( 1.78397918e+00,  2.57822278e-01)
( 1.78431694e+00,  2.60325407e-01)
( 1.78465560e+00,  2.62828536e-01)
( 1.78499466e+00,  2.65331665e-01)
( 1.78533372e+00,  2.67834793e-01)
( 1.78567249e+00,  2.70337922e-01)
( 1.78601075e+00,  2.72841051e-01)
( 1.78634837e+00,  2.75344180e-01)
( 1.78668530e+00,  2.77847309e-01)
( 1.78702156e+00,  2.80350438e-01)
( 1.78735723e+00,  2.82853567e-01)
( 1.78769242e+00,  2.85356696e-01)
( 1.78802729e+00,  2.87859825e-01)
( 1.78836201e+00,  2.90362954e-01)
( 1.78869677e+00,  2.92866083e-01)
( 1.78903173e+00,  2.95369212e-01)
( 1.78936707e+00,  2.97872340e-01)
( 1.78970294e+00,  3.00375469e-01)
( 1.79003946e+00,  3.02878598e-01)
( 1.79037674e+00,  3.05381727e-01)
( 1.79071486e+00,  3.07884856e-01)
( 1.79105385e+00,  3.10387985e-01)
( 1.79139374e+00,  3.12891114e-01)
( 1.79173451e+00,  3.15394243e-01)
( 1.79207615e+00,  3.17897372e-01)
( 1.79241858e+00,  3.20400501e-01)
( 1.79276174e+00,  3.22903630e-01)
( 1.79310553e+00,  3.25406758e-01)
( 1.79344982e+00,  3.27909887e-01)
( 1.79379447e+00,  3.30413016e-01)
( 1.79413933e+00,  3.32916145e-01)
( 1.79448419e+00,  3.35419274e-01)
( 1.79482885e+00,  3.37922403e-01)
( 1.79517306e+00,  3.40425532e-01)
( 1.79551655e+00,  3.42928661e-01)
( 1.79585900e+00,  3.45431790e-01)
( 1.79620007e+00,  3.47934919e-01)
( 1.79653938e+00,  3.50438048e-01)
( 1.79687651e+00,  3.52941176e-01)
( 1.79721100e+00,  3.55444305e-01)
( 1.79754234e+00,  3.57947434e-01)
( 1.79787000e+00,  3.60450563e-01)
( 1.79819342e+00,  3.62953692e-01)
( 1.79851199e+00,  3.65456821e-01)
( 1.79882508e+00,  3.67959950e-01)
( 1.79913206e+00,  3.70463079e-01)
( 1.79943225e+00,  3.72966208e-01)
( 1.79972498e+00,  3.75469337e-01)
( 1.80000958e+00,  3.77972466e-01)
( 1.80028539e+00,  3.80475594e-01)
( 1.80055174e+00,  3.82978723e-01)
( 1.80080799e+00,  3.85481852e-01)
( 1.80105354e+00,  3.87984981e-01)
( 1.80128780e+00,  3.90488110e-01)
( 1.80151023e+00,  3.92991239e-01)
( 1.80172033e+00,  3.95494368e-01)
( 1.80191764e+00,  3.97997497e-01)
( 1.80210177e+00,  4.00500626e-01)
( 1.80227238e+00,  4.03003755e-01)
( 1.80242919e+00,  4.05506884e-01)
( 1.80257197e+00,  4.08010013e-01)
( 1.80270057e+00,  4.10513141e-01)
( 1.80281492e+00,  4.13016270e-01)
( 1.80291500e+00,  4.15519399e-01)
( 1.80300086e+00,  4.18022528e-01)
( 1.80307263e+00,  4.20525657e-01)
( 1.80313052e+00,  4.23028786e-01)
( 1.80317480e+00,  4.25531915e-01)
( 1.80320582e+00,  4.28035044e-01)
( 1.80322399e+00,  4.30538173e-01)
( 1.80322980e+00,  4.33041302e-01)
( 1.80322381e+00,  4.35544431e-01)
( 1.80320663e+00,  4.38047559e-01)
( 1.80317897e+00,  4.40550688e-01)
( 1.80314155e+00,  4.43053817e-01)
( 1.80309518e+00,  4.45556946e-01)
( 1.80304071e+00,  4.48060075e-01)
( 1.80297904e+00,  4.50563204e-01)
( 1.80291110e+00,  4.53066333e-01)
( 1.80283787e+00,  4.55569462e-01)
( 1.80276035e+00,  4.58072591e-01)
( 1.80267956e+00,  4.60575720e-01)
( 1.80259654e+00,  4.63078849e-01)
( 1.80251235e+00,  4.65581977e-01)
( 1.80242803e+00,  4.68085106e-01)
( 1.80234466e+00,  4.70588235e-01)
( 1.80226328e+00,  4.73091364e-01)
( 1.80218494e+00,  4.75594493e-01)
( 1.80211068e+00,  4.78097622e-01)
( 1.80204151e+00,  4.80600751e-01)
( 1.80197846e+00,  4.83103880e-01)
( 1.80192252e+00,  4.85607009e-01)
( 1.80187468e+00,  4.88110138e-01)
( 1.80183594e+00,  4.90613267e-01)
( 1.80180728e+00,  4.93116395e-01)
( 1.80178969e+00,  4.95619524e-01)
( 1.80178418e+00,  4.98122653e-01)
( 1.80180080e+00,  5.01877347e-01)
( 1.80183002e+00,  5.04380476e-01)
( 1.80187505e+00,  5.06883605e-01)
( 1.80193706e+00,  5.09386733e-01)
( 1.80201727e+00,  5.11889862e-01)
( 1.80211698e+00,  5.14392991e-01)
( 1.80223756e+00,  5.16896120e-01)
( 1.80238049e+00,  5.19399249e-01)
( 1.80254730e+00,  5.21902378e-01)
( 1.80273964e+00,  5.24405507e-01)
( 1.80295927e+00,  5.26908636e-01)
( 1.80320801e+00,  5.29411765e-01)
( 1.80348781e+00,  5.31914894e-01)
( 1.80380070e+00,  5.34418023e-01)
( 1.80414881e+00,  5.36921151e-01)
( 1.80453434e+00,  5.39424280e-01)
( 1.80495958e+00,  5.41927409e-01)
( 1.80542689e+00,  5.44430538e-01)
( 1.80593868e+00,  5.46933667e-01)
( 1.80649745e+00,  5.49436796e-01)
( 1.80710570e+00,  5.51939925e-01)
( 1.80776602e+00,  5.54443054e-01)
( 1.80848103e+00,  5.56946183e-01)
( 1.80925336e+00,  5.59449312e-01)
( 1.81008575e+00,  5.61952441e-01)
( 1.81098093e+00,  5.64455569e-01)
( 1.81194173e+00,  5.66958698e-01)
( 1.81297106e+00,  5.69461827e-01)
( 1.81407193e+00,  5.71964956e-01)
( 1.81524745e+00,  5.74468085e-01)
( 1.81650091e+00,  5.76971214e-01)
( 1.81783577e+00,  5.79474343e-01)
( 1.81925569e+00,  5.81977472e-01)
( 1.82076461e+00,  5.84480601e-01)
( 1.82236671e+00,  5.86983730e-01)
( 1.82406648e+00,  5.89486859e-01)
( 1.82586874e+00,  5.91989987e-01)
( 1.82777865e+00,  5.94493116e-01)
( 1.82980172e+00,  5.96996245e-01)
( 1.83194380e+00,  5.99499374e-01)
( 1.83421108e+00,  6.02002503e-01)
( 1.83661004e+00,  6.04505632e-01)
( 1.83914745e+00,  6.07008761e-01)
( 1.84183030e+00,  6.09511890e-01)
( 1.84466572e+00,  6.12015019e-01)
( 1.84766101e+00,  6.14518148e-01)
( 1.85082346e+00,  6.17021277e-01)
( 1.85416042e+00,  6.19524406e-01)
( 1.85767919e+00,  6.22027534e-01)
( 1.86138705e+00,  6.24530663e-01)
( 1.86529132e+00,  6.27033792e-01)
( 1.86939940e+00,  6.29536921e-01)
( 1.87371898e+00,  6.32040050e-01)
( 1.87825823e+00,  6.34543179e-01)
( 1.88302621e+00,  6.37046308e-01)
( 1.88803322e+00,  6.39549437e-01)
( 1.89329149e+00,  6.42052566e-01)
( 1.89881580e+00,  6.44555695e-01)
( 1.90462443e+00,  6.47058824e-01)
( 1.91074019e+00,  6.49561952e-01)
( 1.91719171e+00,  6.52065081e-01)
( 1.92401489e+00,  6.54568210e-01)
( 1.93125474e+00,  6.57071339e-01)
( 1.93896735e+00,  6.59574468e-01)
( 1.94722235e+00,  6.62077597e-01)
( 1.95610560e+00,  6.64580726e-01)
( 1.96572232e+00,  6.67083855e-01)
( 1.97620043e+00,  6.69586984e-01)
( 1.98769405e+00,  6.72090113e-01)
( 2.00038689e+00,  6.74593242e-01)
( 2.01449494e+00,  6.77096370e-01)
( 2.03026787e+00,  6.79599499e-01)
( 2.04798822e+00,  6.82102628e-01)
( 2.06796695e+00,  6.84605757e-01)
( 2.09053421e+00,  6.87108886e-01)
( 2.11602391e+00,  6.89612015e-01)
( 2.14475106e+00,  6.92115144e-01)
( 2.17698191e+00,  6.94618273e-01)
( 2.21289809e+00,  6.97121402e-01)
( 2.25255815e+00,  6.99624531e-01)
( 2.29586161e+00,  7.02127660e-01)
( 2.34252278e+00,  7.04630788e-01)
( 2.39206151e+00,  7.07133917e-01)
( 2.44381667e+00,  7.09637046e-01)
( 2.49698451e+00,  7.12140175e-01)
( 2.55067817e+00,  7.14643304e-01)
( 2.60400007e+00,  7.17146433e-01)
( 2.65611475e+00,  7.19649562e-01)
( 2.70631031e+00,  7.22152691e-01)
( 2.75403917e+00,  7.24655820e-01)
( 2.79893452e+00,  7.27158949e-01)
( 2.84080407e+00,  7.29662078e-01)
( 2.87960670e+00,  7.32165207e-01)
( 2.91541953e+00,  7.34668335e-01)
( 2.94840241e+00,  7.37171464e-01)
( 2.97876533e+00,  7.39674593e-01)
( 3.00674167e+00,  7.42177722e-01)
( 3.03256847e+00,  7.44680851e-01)
( 3.05647340e+00,  7.47183980e-01)
( 3.07866704e+00,  7.49687109e-01)
( 3.09933932e+00,  7.52190238e-01)
( 3.11865858e+00,  7.54693367e-01)
( 3.13677228e+00,  7.57196496e-01)
( 3.15380863e+00,  7.59699625e-01)
( 3.16987857e+00,  7.62202753e-01)
( 3.18507784e+00,  7.64705882e-01)
( 3.19948899e+00,  7.67209011e-01)
( 3.21318324e+00,  7.69712140e-01)
( 3.22622205e+00,  7.72215269e-01)
( 3.23865863e+00,  7.74718398e-01)
( 3.25053915e+00,  7.77221527e-01)
( 3.26190385e+00,  7.79724656e-01)
( 3.27278792e+00,  7.82227785e-01)
( 3.28322233e+00,  7.84730914e-01)
( 3.29323441e+00,  7.87234043e-01)
( 3.30284851e+00,  7.89737171e-01)
( 3.31208635e+00,  7.92240300e-01)
( 3.32096748e+00,  7.94743429e-01)
( 3.32950956e+00,  7.97246558e-01)
( 3.33772864e+00,  7.99749687e-01)
( 3.34563935e+00,  8.02252816e-01)
( 3.35325512e+00,  8.04755945e-01)
( 3.36058830e+00,  8.07259074e-01)
( 3.36765033e+00,  8.09762203e-01)
( 3.37445178e+00,  8.12265332e-01)
( 3.38100251e+00,  8.14768461e-01)
( 3.38731172e+00,  8.17271589e-01)
( 3.39338803e+00,  8.19774718e-01)
( 3.39923955e+00,  8.22277847e-01)
( 3.40487391e+00,  8.24780976e-01)
( 3.41029837e+00,  8.27284105e-01)
( 3.41551981e+00,  8.29787234e-01)
( 3.42054478e+00,  8.32290363e-01)
( 3.42537958e+00,  8.34793492e-01)
( 3.43003026e+00,  8.37296621e-01)
( 3.43450264e+00,  8.39799750e-01)
( 3.43880237e+00,  8.42302879e-01)
( 3.44293492e+00,  8.44806008e-01)
( 3.44690562e+00,  8.47309136e-01)
( 3.45071966e+00,  8.49812265e-01)
( 3.45438214e+00,  8.52315394e-01)
( 3.45789800e+00,  8.54818523e-01)
( 3.46127211e+00,  8.57321652e-01)
( 3.46450922e+00,  8.59824781e-01)
( 3.46761399e+00,  8.62327910e-01)
( 3.47059098e+00,  8.64831039e-01)
( 3.47344463e+00,  8.67334168e-01)
( 3.47617929e+00,  8.69837297e-01)
( 3.47879918e+00,  8.72340426e-01)
( 3.48130843e+00,  8.74843554e-01)
( 3.48371102e+00,  8.77346683e-01)
( 3.48601081e+00,  8.79849812e-01)
( 3.48821151e+00,  8.82352941e-01)
( 3.49031672e+00,  8.84856070e-01)
( 3.49232988e+00,  8.87359199e-01)
( 3.49425426e+00,  8.89862328e-01)
( 3.49609300e+00,  8.92365457e-01)
( 3.49784910e+00,  8.94868586e-01)
( 3.49952538e+00,  8.97371715e-01)
( 3.50112452e+00,  8.99874844e-01)
( 3.50264906e+00,  9.02377972e-01)
( 3.50410139e+00,  9.04881101e-01)
( 3.50548375e+00,  9.07384230e-01)
( 3.50679826e+00,  9.09887359e-01)
( 3.50804691e+00,  9.12390488e-01)
( 3.50923157e+00,  9.14893617e-01)
( 3.51035403e+00,  9.17396746e-01)
( 3.51141593e+00,  9.19899875e-01)
( 3.51241888e+00,  9.22403004e-01)
( 3.51336436e+00,  9.24906133e-01)
( 3.51425383e+00,  9.27409262e-01)
( 3.51508868e+00,  9.29912390e-01)
( 3.51587026e+00,  9.32415519e-01)
( 3.51659989e+00,  9.34918648e-01)
( 3.51727887e+00,  9.37421777e-01)
( 3.51790851e+00,  9.39924906e-01)
( 3.51849014e+00,  9.42428035e-01)
( 3.51902510e+00,  9.44931164e-01)
( 3.51951476e+00,  9.47434293e-01)
( 3.51996056e+00,  9.49937422e-01)
( 3.52036399e+00,  9.52440551e-01)
( 3.52072662e+00,  9.54943680e-01)
( 3.52105011e+00,  9.57446809e-01)
( 3.52133620e+00,  9.59949937e-01)
( 3.52158673e+00,  9.62453066e-01)
( 3.52180363e+00,  9.64956195e-01)
( 3.52198890e+00,  9.67459324e-01)
( 3.52214461e+00,  9.69962453e-01)
( 3.52227286e+00,  9.72465582e-01)
( 3.52237572e+00,  9.74968711e-01)
( 3.52245518e+00,  9.77471840e-01)
( 3.52251304e+00,  9.79974969e-01)
( 3.52255081e+00,  9.82478098e-01)
( 3.52256960e+00,  9.84981227e-01)
( 3.52256995e+00,  9.87484355e-01)
( 3.52255178e+00,  9.89987484e-01)
( 3.52251433e+00,  9.92490613e-01)
( 3.52245634e+00,  9.94993742e-01)
( 3.52237642e+00,  9.97496871e-01)
( 3.52227391e+00,  1.00000000e+00)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 2.00861751e+00,  0.00000000e+00)
( 2.00862953e+00,  2.50312891e-03)
( 2.00864154e+00,  5.00625782e-03)
( 2.00865301e+00,  7.50938673e-03)
( 2.00866448e+00,  1.00125156e-02)
( 2.00867614e+00,  1.25156446e-02)
( 2.00868780e+00,  1.50187735e-02)
( 2.00869915e+00,  1.75219024e-02)
( 2.00871050e+00,  2.00250313e-02)
( 2.00872190e+00,  2.25281602e-02)
( 2.00873330e+00,  2.50312891e-02)
( 2.00874508e+00,  2.75344180e-02)
( 2.00875688e+00,  3.00375469e-02)
( 2.00876913e+00,  3.25406758e-02)
( 2.00878138e+00,  3.50438048e-02)
( 2.00879347e+00,  3.75469337e-02)
( 2.00880557e+00,  4.00500626e-02)
( 2.00881822e+00,  4.25531915e-02)
( 2.00883087e+00,  4.50563204e-02)
( 2.00884363e+00,  4.75594493e-02)
( 2.00885640e+00,  5.00625782e-02)
( 2.00886937e+00,  5.25657071e-02)
( 2.00888236e+00,  5.50688360e-02)
( 2.00889587e+00,  5.75719650e-02)
( 2.00890939e+00,  6.00750939e-02)
( 2.00892305e+00,  6.25782228e-02)
( 2.00893674e+00,  6.50813517e-02)
( 2.00895130e+00,  6.75844806e-02)
( 2.00896587e+00,  7.00876095e-02)
( 2.00898044e+00,  7.25907384e-02)
( 2.00899504e+00,  7.50938673e-02)
( 2.00901052e+00,  7.75969962e-02)
( 2.00902599e+00,  8.01001252e-02)
( 2.00904132e+00,  8.26032541e-02)
( 2.00905667e+00,  8.51063830e-02)
( 2.00907268e+00,  8.76095119e-02)
( 2.00908869e+00,  9.01126408e-02)
( 2.00910493e+00,  9.26157697e-02)
( 2.00912118e+00,  9.51188986e-02)
( 2.00913765e+00,  9.76220275e-02)
( 2.00915413e+00,  1.00125156e-01)
( 2.00917111e+00,  1.02628285e-01)
( 2.00918808e+00,  1.05131414e-01)
( 2.00920513e+00,  1.07634543e-01)
( 2.00922221e+00,  1.10137672e-01)
( 2.00923994e+00,  1.12640801e-01)
( 2.00925767e+00,  1.15143930e-01)
( 2.00927539e+00,  1.17647059e-01)
( 2.00929314e+00,  1.20150188e-01)
( 2.00931122e+00,  1.22653317e-01)
( 2.00932930e+00,  1.25156446e-01)
( 2.00934751e+00,  1.27659574e-01)
( 2.00936572e+00,  1.30162703e-01)
( 2.00938403e+00,  1.32665832e-01)
( 2.00940235e+00,  1.35168961e-01)
( 2.00942087e+00,  1.37672090e-01)
( 2.00943940e+00,  1.40175219e-01)
( 2.00945793e+00,  1.42678348e-01)
( 2.00947647e+00,  1.45181477e-01)
( 2.00949512e+00,  1.47684606e-01)
( 2.00951377e+00,  1.50187735e-01)
( 2.00953243e+00,  1.52690864e-01)
( 2.00955109e+00,  1.55193992e-01)
( 2.00956973e+00,  1.57697121e-01)
( 2.00958838e+00,  1.60200250e-01)
( 2.00960700e+00,  1.62703379e-01)
( 2.00962562e+00,  1.65206508e-01)
( 2.00964425e+00,  1.67709637e-01)
( 2.00966285e+00,  1.70212766e-01)
( 2.00968120e+00,  1.72715895e-01)
( 2.00969956e+00,  1.75219024e-01)
( 2.00971795e+00,  1.77722153e-01)
( 2.00973631e+00,  1.80225282e-01)
( 2.00975443e+00,  1.82728411e-01)
( 2.00977253e+00,  1.85231539e-01)
( 2.00979047e+00,  1.87734668e-01)
( 2.00980841e+00,  1.90237797e-01)
( 2.00982635e+00,  1.92740926e-01)
( 2.00984423e+00,  1.95244055e-01)
( 2.00986158e+00,  1.97747184e-01)
( 2.00987893e+00,  2.00250313e-01)
( 2.00989632e+00,  2.02753442e-01)
( 2.00991367e+00,  2.05256571e-01)
( 2.00993069e+00,  2.07759700e-01)
( 2.00994768e+00,  2.10262829e-01)
( 2.00996438e+00,  2.12765957e-01)
( 2.00998108e+00,  2.15269086e-01)
( 2.00999777e+00,  2.17772215e-01)
( 2.01001439e+00,  2.20275344e-01)
( 2.01003041e+00,  2.22778473e-01)
( 2.01004642e+00,  2.25281602e-01)
( 2.01006243e+00,  2.27784731e-01)
( 2.01007839e+00,  2.30287860e-01)
( 2.01009398e+00,  2.32790989e-01)
( 2.01010955e+00,  2.35294118e-01)
( 2.01012487e+00,  2.37797247e-01)
( 2.01014019e+00,  2.40300375e-01)
( 2.01015547e+00,  2.42803504e-01)
( 2.01017068e+00,  2.45306633e-01)
( 2.01018533e+00,  2.47809762e-01)
( 2.01019997e+00,  2.50312891e-01)
( 2.01021468e+00,  2.52816020e-01)
( 2.01022935e+00,  2.55319149e-01)
( 2.01024373e+00,  2.57822278e-01)
( 2.01025808e+00,  2.60325407e-01)
( 2.01027222e+00,  2.62828536e-01)
( 2.01028637e+00,  2.65331665e-01)
( 2.01030056e+00,  2.67834793e-01)
( 2.01031469e+00,  2.70337922e-01)
( 2.01032842e+00,  2.72841051e-01)
( 2.01034216e+00,  2.75344180e-01)
( 2.01035594e+00,  2.77847309e-01)
( 2.01036971e+00,  2.80350438e-01)
( 2.01038338e+00,  2.82853567e-01)
( 2.01039704e+00,  2.85356696e-01)
( 2.01041057e+00,  2.87859825e-01)
( 2.01042410e+00,  2.90362954e-01)
( 2.01043769e+00,  2.92866083e-01)
( 2.01045125e+00,  2.95369212e-01)
( 2.01046474e+00,  2.97872340e-01)
( 2.01047822e+00,  3.00375469e-01)
( 2.01049171e+00,  3.02878598e-01)
( 2.01050520e+00,  3.05381727e-01)
( 2.01051877e+00,  3.07884856e-01)
( 2.01053233e+00,  3.10387985e-01)
( 2.01054593e+00,  3.12891114e-01)
( 2.01055952e+00,  3.15394243e-01)
( 2.01057311e+00,  3.17897372e-01)
( 2.01058675e+00,  3.20400501e-01)
( 2.01060058e+00,  3.22903630e-01)
( 2.01061441e+00,  3.25406758e-01)
( 2.01062824e+00,  3.27909887e-01)
( 2.01064209e+00,  3.30413016e-01)
( 2.01065608e+00,  3.32916145e-01)
( 2.01067010e+00,  3.35419274e-01)
( 2.01068426e+00,  3.37922403e-01)
( 2.01069842e+00,  3.40425532e-01)
( 2.01071260e+00,  3.42928661e-01)
( 2.01072683e+00,  3.45431790e-01)
( 2.01074134e+00,  3.47934919e-01)
( 2.01075585e+00,  3.50438048e-01)
( 2.01077039e+00,  3.52941176e-01)
( 2.01078497e+00,  3.55444305e-01)
( 2.01079975e+00,  3.57947434e-01)
( 2.01081457e+00,  3.60450563e-01)
( 2.01082950e+00,  3.62953692e-01)
( 2.01084443e+00,  3.65456821e-01)
( 2.01085937e+00,  3.67959950e-01)
( 2.01087437e+00,  3.70463079e-01)
( 2.01088967e+00,  3.72966208e-01)
( 2.01090494e+00,  3.75469337e-01)
( 2.01092017e+00,  3.77972466e-01)
( 2.01093546e+00,  3.80475594e-01)
( 2.01095097e+00,  3.82978723e-01)
( 2.01096649e+00,  3.85481852e-01)
( 2.01098204e+00,  3.87984981e-01)
( 2.01099761e+00,  3.90488110e-01)
( 2.01101323e+00,  3.92991239e-01)
( 2.01102889e+00,  3.95494368e-01)
( 2.01104467e+00,  3.97997497e-01)
( 2.01106044e+00,  4.00500626e-01)
( 2.01107618e+00,  4.03003755e-01)
( 2.01109194e+00,  4.05506884e-01)
( 2.01110783e+00,  4.08010013e-01)
( 2.01112371e+00,  4.10513141e-01)
( 2.01113956e+00,  4.13016270e-01)
( 2.01115541e+00,  4.15519399e-01)
( 2.01117128e+00,  4.18022528e-01)
( 2.01118715e+00,  4.20525657e-01)
( 2.01120302e+00,  4.23028786e-01)
( 2.01121888e+00,  4.25531915e-01)
( 2.01123470e+00,  4.28035044e-01)
( 2.01125051e+00,  4.30538173e-01)
( 2.01126629e+00,  4.33041302e-01)
( 2.01128206e+00,  4.35544431e-01)
( 2.01129780e+00,  4.38047559e-01)
( 2.01131351e+00,  4.40550688e-01)
( 2.01132910e+00,  4.43053817e-01)
( 2.01134470e+00,  4.45556946e-01)
( 2.01136034e+00,  4.48060075e-01)
( 2.01137592e+00,  4.50563204e-01)
( 2.01139126e+00,  4.53066333e-01)
( 2.01140662e+00,  4.55569462e-01)
( 2.01142208e+00,  4.58072591e-01)
( 2.01143746e+00,  4.60575720e-01)
( 2.01145261e+00,  4.63078849e-01)
( 2.01146778e+00,  4.65581977e-01)
( 2.01148301e+00,  4.68085106e-01)
( 2.01149818e+00,  4.70588235e-01)
( 2.01151318e+00,  4.73091364e-01)
( 2.01152818e+00,  4.75594493e-01)
( 2.01154320e+00,  4.78097622e-01)
( 2.01155819e+00,  4.80600751e-01)
( 2.01157311e+00,  4.83103880e-01)
( 2.01158801e+00,  4.85607009e-01)
( 2.01160291e+00,  4.88110138e-01)
( 2.01161782e+00,  4.90613267e-01)
( 2.01163274e+00,  4.93116395e-01)
( 2.01164767e+00,  4.95619524e-01)
( 2.01166260e+00,  4.98122653e-01)
( 2.01168513e+00,  5.01877347e-01)
( 2.01170023e+00,  5.04380476e-01)
( 2.01171539e+00,  5.06883605e-01)
( 2.01173056e+00,  5.09386733e-01)
( 2.01174600e+00,  5.11889862e-01)
( 2.01176154e+00,  5.14392991e-01)
( 2.01177719e+00,  5.16896120e-01)
( 2.01179289e+00,  5.19399249e-01)
( 2.01180904e+00,  5.21902378e-01)
( 2.01182535e+00,  5.24405507e-01)
( 2.01184184e+00,  5.26908636e-01)
( 2.01185839e+00,  5.29411765e-01)
( 2.01187569e+00,  5.31914894e-01)
( 2.01189323e+00,  5.34418023e-01)
( 2.01191096e+00,  5.36921151e-01)
( 2.01192875e+00,  5.39424280e-01)
( 2.01194775e+00,  5.41927409e-01)
( 2.01196710e+00,  5.44430538e-01)
( 2.01198680e+00,  5.46933667e-01)
( 2.01200660e+00,  5.49436796e-01)
( 2.01202774e+00,  5.51939925e-01)
( 2.01204928e+00,  5.54443054e-01)
( 2.01207174e+00,  5.56946183e-01)
( 2.01209447e+00,  5.59449312e-01)
( 2.01211831e+00,  5.61952441e-01)
( 2.01214247e+00,  5.64455569e-01)
( 2.01216861e+00,  5.66958698e-01)
( 2.01219531e+00,  5.69461827e-01)
( 2.01222298e+00,  5.71964956e-01)
( 2.01225091e+00,  5.74468085e-01)
( 2.01228139e+00,  5.76971214e-01)
( 2.01231255e+00,  5.79474343e-01)
( 2.01234583e+00,  5.81977472e-01)
( 2.01237968e+00,  5.84480601e-01)
( 2.01241497e+00,  5.86983730e-01)
( 2.01245064e+00,  5.89486859e-01)
( 2.01249039e+00,  5.91989987e-01)
( 2.01253119e+00,  5.94493116e-01)
( 2.01257444e+00,  5.96996245e-01)
( 2.01261832e+00,  5.99499374e-01)
( 2.01266497e+00,  6.02002503e-01)
( 2.01271231e+00,  6.04505632e-01)
( 2.01276390e+00,  6.07008761e-01)
( 2.01281654e+00,  6.09511890e-01)
( 2.01287393e+00,  6.12015019e-01)
( 2.01293247e+00,  6.14518148e-01)
( 2.01299551e+00,  6.17021277e-01)
( 2.01305962e+00,  6.19524406e-01)
( 2.01312835e+00,  6.22027534e-01)
( 2.01319816e+00,  6.24530663e-01)
( 2.01327317e+00,  6.27033792e-01)
( 2.01334937e+00,  6.29536921e-01)
( 2.01343271e+00,  6.32040050e-01)
( 2.01351767e+00,  6.34543179e-01)
( 2.01360980e+00,  6.37046308e-01)
( 2.01370354e+00,  6.39549437e-01)
( 2.01380404e+00,  6.42052566e-01)
( 2.01390603e+00,  6.44555695e-01)
( 2.01401609e+00,  6.47058824e-01)
( 2.01412789e+00,  6.49561952e-01)
( 2.01424763e+00,  6.52065081e-01)
( 2.01436905e+00,  6.54568210e-01)
( 2.01449830e+00,  6.57071339e-01)
( 2.01462918e+00,  6.59574468e-01)
( 2.01476777e+00,  6.62077597e-01)
( 2.01490793e+00,  6.64580726e-01)
( 2.01505428e+00,  6.67083855e-01)
( 2.01520188e+00,  6.69586984e-01)
( 2.01535246e+00,  6.72090113e-01)
( 2.01550362e+00,  6.74593242e-01)
( 2.01565385e+00,  6.77096370e-01)
( 2.01580389e+00,  6.79599499e-01)
( 2.01593981e+00,  6.82102628e-01)
( 2.01607302e+00,  6.84605757e-01)
( 2.01618939e+00,  6.87108886e-01)
( 2.01630259e+00,  6.89612015e-01)
( 2.01637218e+00,  6.92115144e-01)
( 2.01643377e+00,  6.94618273e-01)
( 2.01643999e+00,  6.97121402e-01)
( 2.01643625e+00,  6.99624531e-01)
( 2.01640426e+00,  7.02127660e-01)
( 2.01636729e+00,  7.04630788e-01)
( 2.01678624e+00,  7.07133917e-01)
( 2.01728407e+00,  7.09637046e-01)
( 2.02114613e+00,  7.12140175e-01)
( 2.02557874e+00,  7.14643304e-01)
( 2.06533644e+00,  7.17146433e-01)
( 2.11096450e+00,  7.19649562e-01)
( 2.35469095e+00,  7.22152691e-01)
( 2.63066596e+00,  7.24655820e-01)
( 2.98500128e+00,  7.27158949e-01)
( 3.35182882e+00,  7.29662078e-01)
( 3.50732352e+00,  7.32165207e-01)
( 3.62983563e+00,  7.34668335e-01)
( 3.66273983e+00,  7.37171464e-01)
( 3.68195751e+00,  7.39674593e-01)
( 3.68801327e+00,  7.42177722e-01)
( 3.69210230e+00,  7.44680851e-01)
( 3.69332213e+00,  7.47183980e-01)
( 3.69412269e+00,  7.49687109e-01)
( 3.69443977e+00,  7.52190238e-01)
( 3.69468778e+00,  7.54693367e-01)
( 3.69494857e+00,  7.57196496e-01)
( 3.69521114e+00,  7.59699625e-01)
( 3.69549116e+00,  7.62202753e-01)
( 3.69577356e+00,  7.64705882e-01)
( 3.69605152e+00,  7.67209011e-01)
( 3.69632890e+00,  7.69712140e-01)
( 3.69658475e+00,  7.72215269e-01)
( 3.69683781e+00,  7.74718398e-01)
( 3.69704948e+00,  7.77221527e-01)
( 3.69725590e+00,  7.79724656e-01)
( 3.69742866e+00,  7.82227785e-01)
( 3.69759725e+00,  7.84730914e-01)
( 3.69773496e+00,  7.87234043e-01)
( 3.69786895e+00,  7.89737171e-01)
( 3.69798048e+00,  7.92240300e-01)
( 3.69808936e+00,  7.94743429e-01)
( 3.69816837e+00,  7.97246558e-01)
( 3.69824395e+00,  7.99749687e-01)
( 3.69831563e+00,  8.02252816e-01)
( 3.69838687e+00,  8.04755945e-01)
( 3.69843973e+00,  8.07259074e-01)
( 3.69849062e+00,  8.09762203e-01)
( 3.69853166e+00,  8.12265332e-01)
( 3.69857167e+00,  8.14768461e-01)
( 3.69860674e+00,  8.17271589e-01)
( 3.69864130e+00,  8.19774718e-01)
( 3.69867169e+00,  8.22277847e-01)
( 3.69870166e+00,  8.24780976e-01)
( 3.69872733e+00,  8.27284105e-01)
( 3.69875260e+00,  8.29787234e-01)
( 3.69877710e+00,  8.32290363e-01)
( 3.69880153e+00,  8.34793492e-01)
( 3.69882392e+00,  8.37296621e-01)
( 3.69884613e+00,  8.39799750e-01)
( 3.69886817e+00,  8.42302879e-01)
( 3.69889018e+00,  8.44806008e-01)
( 3.69891161e+00,  8.47309136e-01)
( 3.69893299e+00,  8.49812265e-01)
( 3.69895388e+00,  8.52315394e-01)
( 3.69897472e+00,  8.54818523e-01)
( 3.69899611e+00,  8.57321652e-01)
( 3.69901754e+00,  8.59824781e-01)
( 3.69903850e+00,  8.62327910e-01)
( 3.69905943e+00,  8.64831039e-01)
( 3.69908119e+00,  8.67334168e-01)
( 3.69910300e+00,  8.69837297e-01)
( 3.69912500e+00,  8.72340426e-01)
( 3.69914702e+00,  8.74843554e-01)
( 3.69916880e+00,  8.77346683e-01)
( 3.69919057e+00,  8.79849812e-01)
( 3.69921303e+00,  8.82352941e-01)
( 3.69923553e+00,  8.84856070e-01)
( 3.69925786e+00,  8.87359199e-01)
( 3.69928018e+00,  8.89862328e-01)
( 3.69930281e+00,  8.92365457e-01)
( 3.69932546e+00,  8.94868586e-01)
( 3.69934791e+00,  8.97371715e-01)
( 3.69937036e+00,  8.99874844e-01)
( 3.69939267e+00,  9.02377972e-01)
( 3.69941498e+00,  9.04881101e-01)
( 3.69943771e+00,  9.07384230e-01)
( 3.69946047e+00,  9.09887359e-01)
( 3.69948226e+00,  9.12390488e-01)
( 3.69950400e+00,  9.14893617e-01)
( 3.69952568e+00,  9.17396746e-01)
( 3.69954736e+00,  9.19899875e-01)
( 3.69956887e+00,  9.22403004e-01)
( 3.69959037e+00,  9.24906133e-01)
( 3.69961044e+00,  9.27409262e-01)
( 3.69963046e+00,  9.29912390e-01)
( 3.69965029e+00,  9.32415519e-01)
( 3.69967011e+00,  9.34918648e-01)
( 3.69968925e+00,  9.37421777e-01)
( 3.69970836e+00,  9.39924906e-01)
( 3.69972566e+00,  9.42428035e-01)
( 3.69974290e+00,  9.44931164e-01)
( 3.69976012e+00,  9.47434293e-01)
( 3.69977733e+00,  9.49937422e-01)
( 3.69979280e+00,  9.52440551e-01)
( 3.69980823e+00,  9.54943680e-01)
( 3.69982230e+00,  9.57446809e-01)
( 3.69983634e+00,  9.59949937e-01)
( 3.69984887e+00,  9.62453066e-01)
( 3.69986137e+00,  9.64956195e-01)
( 3.69987273e+00,  9.67459324e-01)
( 3.69988407e+00,  9.69962453e-01)
( 3.69989360e+00,  9.72465582e-01)
( 3.69990311e+00,  9.74968711e-01)
( 3.69991116e+00,  9.77471840e-01)
( 3.69991920e+00,  9.79974969e-01)
( 3.69992593e+00,  9.82478098e-01)
( 3.69993264e+00,  9.84981227e-01)
( 3.69993700e+00,  9.87484355e-01)
( 3.69994134e+00,  9.89987484e-01)
( 3.69994408e+00,  9.92490613e-01)
( 3.69994681e+00,  9.94993742e-01)
( 3.69994805e+00,  9.97496871e-01)
( 3.69994929e+00,  1.00000000e+00)};

\nextgroupplot[xmin=0.9, xmax=2.65, ymin=0.0, ymax=1.0, xlabel=$\rho$, ylabel=$y$, ytick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=4.0cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 1.63279809e+00,  0.00000000e+00)
( 1.63279809e+00,  2.50312891e-03)
( 1.63279809e+00,  5.00625782e-03)
( 1.63279809e+00,  7.50938673e-03)
( 1.63279809e+00,  1.00125156e-02)
( 1.63279809e+00,  1.25156446e-02)
( 1.63279809e+00,  1.50187735e-02)
( 1.63279809e+00,  1.75219024e-02)
( 1.63279809e+00,  2.00250313e-02)
( 1.63279809e+00,  2.25281602e-02)
( 1.63279809e+00,  2.50312891e-02)
( 1.63279809e+00,  2.75344180e-02)
( 1.63279809e+00,  3.00375469e-02)
( 1.63279809e+00,  3.25406758e-02)
( 1.63279809e+00,  3.50438048e-02)
( 1.63279809e+00,  3.75469337e-02)
( 1.63279809e+00,  4.00500626e-02)
( 1.63279809e+00,  4.25531915e-02)
( 1.63279809e+00,  4.50563204e-02)
( 1.63279809e+00,  4.75594493e-02)
( 1.63279809e+00,  5.00625782e-02)
( 1.63279809e+00,  5.25657071e-02)
( 1.63279809e+00,  5.50688360e-02)
( 1.63279809e+00,  5.75719650e-02)
( 1.63279809e+00,  6.00750939e-02)
( 1.63279809e+00,  6.25782228e-02)
( 1.63279809e+00,  6.50813517e-02)
( 1.63279809e+00,  6.75844806e-02)
( 1.63279809e+00,  7.00876095e-02)
( 1.63279809e+00,  7.25907384e-02)
( 1.63279809e+00,  7.50938673e-02)
( 1.63279809e+00,  7.75969962e-02)
( 1.63279809e+00,  8.01001252e-02)
( 1.63279809e+00,  8.26032541e-02)
( 1.63279809e+00,  8.51063830e-02)
( 1.63279809e+00,  8.76095119e-02)
( 1.63279809e+00,  9.01126408e-02)
( 1.63279809e+00,  9.26157697e-02)
( 1.63279809e+00,  9.51188986e-02)
( 1.63279809e+00,  9.76220275e-02)
( 1.63279809e+00,  1.00125156e-01)
( 1.63279809e+00,  1.02628285e-01)
( 1.63279809e+00,  1.05131414e-01)
( 1.63279809e+00,  1.07634543e-01)
( 1.63279809e+00,  1.10137672e-01)
( 1.63279809e+00,  1.12640801e-01)
( 1.63279809e+00,  1.15143930e-01)
( 1.63279809e+00,  1.17647059e-01)
( 1.63279809e+00,  1.20150188e-01)
( 1.63279809e+00,  1.22653317e-01)
( 1.63279809e+00,  1.25156446e-01)
( 1.63279809e+00,  1.27659574e-01)
( 1.63279809e+00,  1.30162703e-01)
( 1.63279809e+00,  1.32665832e-01)
( 1.63279809e+00,  1.35168961e-01)
( 1.63279809e+00,  1.37672090e-01)
( 1.63279809e+00,  1.40175219e-01)
( 1.63279809e+00,  1.42678348e-01)
( 1.63279809e+00,  1.45181477e-01)
( 1.63279809e+00,  1.47684606e-01)
( 1.63279809e+00,  1.50187735e-01)
( 1.63279809e+00,  1.52690864e-01)
( 1.63279809e+00,  1.55193992e-01)
( 1.63279809e+00,  1.57697121e-01)
( 1.63279809e+00,  1.60200250e-01)
( 1.63279809e+00,  1.62703379e-01)
( 1.63279809e+00,  1.65206508e-01)
( 1.63279809e+00,  1.67709637e-01)
( 1.63279809e+00,  1.70212766e-01)
( 1.63279809e+00,  1.72715895e-01)
( 1.63279809e+00,  1.75219024e-01)
( 1.63279809e+00,  1.77722153e-01)
( 1.63279809e+00,  1.80225282e-01)
( 1.63279809e+00,  1.82728411e-01)
( 1.63279809e+00,  1.85231539e-01)
( 1.63279809e+00,  1.87734668e-01)
( 1.63279809e+00,  1.90237797e-01)
( 1.63279809e+00,  1.92740926e-01)
( 1.63279809e+00,  1.95244055e-01)
( 1.63279809e+00,  1.97747184e-01)
( 1.63279809e+00,  2.00250313e-01)
( 1.63279809e+00,  2.02753442e-01)
( 1.63279809e+00,  2.05256571e-01)
( 1.63279809e+00,  2.07759700e-01)
( 1.63279809e+00,  2.10262829e-01)
( 1.63279809e+00,  2.12765957e-01)
( 1.63279809e+00,  2.15269086e-01)
( 1.63279809e+00,  2.17772215e-01)
( 1.63279809e+00,  2.20275344e-01)
( 1.63279809e+00,  2.22778473e-01)
( 1.63279809e+00,  2.25281602e-01)
( 1.63279809e+00,  2.27784731e-01)
( 1.63279809e+00,  2.30287860e-01)
( 1.63279809e+00,  2.32790989e-01)
( 1.63279809e+00,  2.35294118e-01)
( 1.63279809e+00,  2.37797247e-01)
( 1.63279809e+00,  2.40300375e-01)
( 1.63279809e+00,  2.42803504e-01)
( 1.63279809e+00,  2.45306633e-01)
( 1.63279809e+00,  2.47809762e-01)
( 1.63279809e+00,  2.50312891e-01)
( 1.63279809e+00,  2.52816020e-01)
( 1.63279809e+00,  2.55319149e-01)
( 1.63279809e+00,  2.57822278e-01)
( 1.63279809e+00,  2.60325407e-01)
( 1.63279809e+00,  2.62828536e-01)
( 1.63279809e+00,  2.65331665e-01)
( 1.63279809e+00,  2.67834793e-01)
( 1.63279809e+00,  2.70337922e-01)
( 1.63279809e+00,  2.72841051e-01)
( 1.63279809e+00,  2.75344180e-01)
( 1.63279809e+00,  2.77847309e-01)
( 1.63279809e+00,  2.80350438e-01)
( 1.63279809e+00,  2.82853567e-01)
( 1.63279809e+00,  2.85356696e-01)
( 1.63279809e+00,  2.87859825e-01)
( 1.63279809e+00,  2.90362954e-01)
( 1.63279809e+00,  2.92866083e-01)
( 1.63279809e+00,  2.95369212e-01)
( 1.63279809e+00,  2.97872340e-01)
( 1.63279809e+00,  3.00375469e-01)
( 1.63279809e+00,  3.02878598e-01)
( 1.63279809e+00,  3.05381727e-01)
( 1.63279809e+00,  3.07884856e-01)
( 1.63279809e+00,  3.10387985e-01)
( 1.63279809e+00,  3.12891114e-01)
( 1.63279809e+00,  3.15394243e-01)
( 1.63279809e+00,  3.17897372e-01)
( 1.63279809e+00,  3.20400501e-01)
( 1.63279809e+00,  3.22903630e-01)
( 1.63279809e+00,  3.25406758e-01)
( 1.63279809e+00,  3.27909887e-01)
( 1.63279809e+00,  3.30413016e-01)
( 1.63279809e+00,  3.32916145e-01)
( 1.63279809e+00,  3.35419274e-01)
( 1.63279809e+00,  3.37922403e-01)
( 1.63279809e+00,  3.40425532e-01)
( 1.63279809e+00,  3.42928661e-01)
( 1.63279809e+00,  3.45431790e-01)
( 1.63279809e+00,  3.47934919e-01)
( 1.63279809e+00,  3.50438048e-01)
( 1.63279809e+00,  3.52941176e-01)
( 1.63279809e+00,  3.55444305e-01)
( 1.63279809e+00,  3.57947434e-01)
( 1.63279809e+00,  3.60450563e-01)
( 1.63279809e+00,  3.62953692e-01)
( 1.63279809e+00,  3.65456821e-01)
( 1.63279809e+00,  3.67959950e-01)
( 1.63279809e+00,  3.70463079e-01)
( 1.63279809e+00,  3.72966208e-01)
( 1.63279809e+00,  3.75469337e-01)
( 1.63279809e+00,  3.77972466e-01)
( 1.63279809e+00,  3.80475594e-01)
( 1.63279809e+00,  3.82978723e-01)
( 1.63279809e+00,  3.85481852e-01)
( 1.63279809e+00,  3.87984981e-01)
( 1.63279809e+00,  3.90488110e-01)
( 1.63279809e+00,  3.92991239e-01)
( 1.63279809e+00,  3.95494368e-01)
( 1.63279809e+00,  3.97997497e-01)
( 1.63279809e+00,  4.00500626e-01)
( 1.63279809e+00,  4.03003755e-01)
( 1.63279809e+00,  4.05506884e-01)
( 1.63279809e+00,  4.08010013e-01)
( 1.63279809e+00,  4.10513141e-01)
( 1.63279809e+00,  4.13016270e-01)
( 1.63279809e+00,  4.15519399e-01)
( 1.63279809e+00,  4.18022528e-01)
( 1.63279809e+00,  4.20525657e-01)
( 1.63279809e+00,  4.23028786e-01)
( 1.63279809e+00,  4.25531915e-01)
( 1.63279809e+00,  4.28035044e-01)
( 1.63279809e+00,  4.30538173e-01)
( 1.63279809e+00,  4.33041302e-01)
( 1.63279809e+00,  4.35544431e-01)
( 1.63279809e+00,  4.38047559e-01)
( 1.63279809e+00,  4.40550688e-01)
( 1.63279809e+00,  4.43053817e-01)
( 1.63279809e+00,  4.45556946e-01)
( 1.63279809e+00,  4.48060075e-01)
( 1.63279809e+00,  4.50563204e-01)
( 1.63279809e+00,  4.53066333e-01)
( 1.63279809e+00,  4.55569462e-01)
( 1.63279809e+00,  4.58072591e-01)
( 1.63279809e+00,  4.60575720e-01)
( 1.63279809e+00,  4.63078849e-01)
( 1.63279809e+00,  4.65581977e-01)
( 1.63279809e+00,  4.68085106e-01)
( 1.63279809e+00,  4.70588235e-01)
( 1.63279809e+00,  4.73091364e-01)
( 1.63279809e+00,  4.75594493e-01)
( 1.63279809e+00,  4.78097622e-01)
( 1.63279809e+00,  4.80600751e-01)
( 1.63279809e+00,  4.83103880e-01)
( 1.63279809e+00,  4.85607009e-01)
( 1.63279809e+00,  4.88110138e-01)
( 1.63279809e+00,  4.90613267e-01)
( 1.63279809e+00,  4.93116395e-01)
( 1.63279809e+00,  4.95619524e-01)
( 1.63279809e+00,  4.98122653e-01)
( 1.63279809e+00,  5.01877347e-01)
( 1.63279809e+00,  5.04380476e-01)
( 1.63279809e+00,  5.06883605e-01)
( 1.63279809e+00,  5.09386733e-01)
( 1.63279809e+00,  5.11889862e-01)
( 1.63279809e+00,  5.14392991e-01)
( 1.63279809e+00,  5.16896120e-01)
( 1.63279809e+00,  5.19399249e-01)
( 1.63279809e+00,  5.21902378e-01)
( 1.63279809e+00,  5.24405507e-01)
( 1.63279809e+00,  5.26908636e-01)
( 1.63279809e+00,  5.29411765e-01)
( 1.63279809e+00,  5.31914894e-01)
( 1.63279809e+00,  5.34418023e-01)
( 1.63279809e+00,  5.36921151e-01)
( 1.63279809e+00,  5.39424280e-01)
( 1.63279809e+00,  5.41927409e-01)
( 1.63279809e+00,  5.44430538e-01)
( 1.63279809e+00,  5.46933667e-01)
( 1.63279809e+00,  5.49436796e-01)
( 1.63279809e+00,  5.51939925e-01)
( 1.63279809e+00,  5.54443054e-01)
( 1.63279809e+00,  5.56946183e-01)
( 1.63279809e+00,  5.59449312e-01)
( 1.63279809e+00,  5.61952441e-01)
( 1.63279809e+00,  5.64455569e-01)
( 1.63279809e+00,  5.66958698e-01)
( 1.63279809e+00,  5.69461827e-01)
( 1.63279809e+00,  5.71964956e-01)
( 1.63279809e+00,  5.74468085e-01)
( 1.63279809e+00,  5.76971214e-01)
( 1.63279809e+00,  5.79474343e-01)
( 1.63279809e+00,  5.81977472e-01)
( 1.63279809e+00,  5.84480601e-01)
( 1.63279809e+00,  5.86983730e-01)
( 1.63279809e+00,  5.89486859e-01)
( 1.63279809e+00,  5.91989987e-01)
( 1.63279809e+00,  5.94493116e-01)
( 1.63279809e+00,  5.96996245e-01)
( 1.63279809e+00,  5.99499374e-01)
( 1.63279809e+00,  6.02002503e-01)
( 1.63279809e+00,  6.04505632e-01)
( 1.63279809e+00,  6.07008761e-01)
( 1.63279809e+00,  6.09511890e-01)
( 1.63279809e+00,  6.12015019e-01)
( 1.63279809e+00,  6.14518148e-01)
( 1.63279809e+00,  6.17021277e-01)
( 1.63279809e+00,  6.19524406e-01)
( 1.63279809e+00,  6.22027534e-01)
( 1.63279809e+00,  6.24530663e-01)
( 1.63279809e+00,  6.27033792e-01)
( 1.63279809e+00,  6.29536921e-01)
( 1.63279809e+00,  6.32040050e-01)
( 1.63279809e+00,  6.34543179e-01)
( 1.63279809e+00,  6.37046308e-01)
( 1.63279809e+00,  6.39549437e-01)
( 1.63279809e+00,  6.42052566e-01)
( 1.63279809e+00,  6.44555695e-01)
( 1.63279809e+00,  6.47058824e-01)
( 1.63279809e+00,  6.49561952e-01)
( 1.63279809e+00,  6.52065081e-01)
( 1.63279809e+00,  6.54568210e-01)
( 1.63279809e+00,  6.57071339e-01)
( 1.63279809e+00,  6.59574468e-01)
( 1.63279809e+00,  6.62077597e-01)
( 1.63279809e+00,  6.64580726e-01)
( 1.63279809e+00,  6.67083855e-01)
( 1.63279809e+00,  6.69586984e-01)
( 1.63279809e+00,  6.72090113e-01)
( 1.63279809e+00,  6.74593242e-01)
( 1.63279809e+00,  6.77096370e-01)
( 1.63279809e+00,  6.79599499e-01)
( 1.63279809e+00,  6.82102628e-01)
( 1.63279809e+00,  6.84605757e-01)
( 1.63279809e+00,  6.87108886e-01)
( 1.63279809e+00,  6.89612015e-01)
( 1.63279809e+00,  6.92115144e-01)
( 1.63279809e+00,  6.94618273e-01)
( 1.63279809e+00,  6.97121402e-01)
( 1.63279809e+00,  6.99624531e-01)
( 1.63279809e+00,  7.02127660e-01)
( 1.63279809e+00,  7.04630788e-01)
( 1.63279809e+00,  7.07133917e-01)
( 1.63279809e+00,  7.09637046e-01)
( 1.63279809e+00,  7.12140175e-01)
( 1.00000000e+00,  7.14643304e-01)
( 1.00000000e+00,  7.17146433e-01)
( 1.00000000e+00,  7.19649562e-01)
( 1.00000000e+00,  7.22152691e-01)
( 1.00000000e+00,  7.24655820e-01)
( 1.00000000e+00,  7.27158949e-01)
( 1.00000000e+00,  7.29662078e-01)
( 1.00000000e+00,  7.32165207e-01)
( 1.00000000e+00,  7.34668335e-01)
( 1.00000000e+00,  7.37171464e-01)
( 1.00000000e+00,  7.39674593e-01)
( 1.00000000e+00,  7.42177722e-01)
( 1.00000000e+00,  7.44680851e-01)
( 1.00000000e+00,  7.47183980e-01)
( 1.00000000e+00,  7.49687109e-01)
( 1.00000000e+00,  7.52190238e-01)
( 1.00000000e+00,  7.54693367e-01)
( 1.00000000e+00,  7.57196496e-01)
( 1.00000000e+00,  7.59699625e-01)
( 1.00000000e+00,  7.62202753e-01)
( 1.00000000e+00,  7.64705882e-01)
( 1.00000000e+00,  7.67209011e-01)
( 1.00000000e+00,  7.69712140e-01)
( 1.00000000e+00,  7.72215269e-01)
( 1.00000000e+00,  7.74718398e-01)
( 1.00000000e+00,  7.77221527e-01)
( 1.00000000e+00,  7.79724656e-01)
( 1.00000000e+00,  7.82227785e-01)
( 1.00000000e+00,  7.84730914e-01)
( 1.00000000e+00,  7.87234043e-01)
( 1.00000000e+00,  7.89737171e-01)
( 1.00000000e+00,  7.92240300e-01)
( 1.00000000e+00,  7.94743429e-01)
( 1.00000000e+00,  7.97246558e-01)
( 1.00000000e+00,  7.99749687e-01)
( 1.00000000e+00,  8.02252816e-01)
( 1.00000000e+00,  8.04755945e-01)
( 1.00000000e+00,  8.07259074e-01)
( 1.00000000e+00,  8.09762203e-01)
( 1.00000000e+00,  8.12265332e-01)
( 1.00000000e+00,  8.14768461e-01)
( 1.00000000e+00,  8.17271589e-01)
( 1.00000000e+00,  8.19774718e-01)
( 1.00000000e+00,  8.22277847e-01)
( 1.00000000e+00,  8.24780976e-01)
( 1.00000000e+00,  8.27284105e-01)
( 1.00000000e+00,  8.29787234e-01)
( 1.00000000e+00,  8.32290363e-01)
( 1.00000000e+00,  8.34793492e-01)
( 1.00000000e+00,  8.37296621e-01)
( 1.00000000e+00,  8.39799750e-01)
( 1.00000000e+00,  8.42302879e-01)
( 1.00000000e+00,  8.44806008e-01)
( 1.00000000e+00,  8.47309136e-01)
( 1.00000000e+00,  8.49812265e-01)
( 1.00000000e+00,  8.52315394e-01)
( 1.00000000e+00,  8.54818523e-01)
( 1.00000000e+00,  8.57321652e-01)
( 1.00000000e+00,  8.59824781e-01)
( 1.00000000e+00,  8.62327910e-01)
( 1.00000000e+00,  8.64831039e-01)
( 1.00000000e+00,  8.67334168e-01)
( 1.00000000e+00,  8.69837297e-01)
( 1.00000000e+00,  8.72340426e-01)
( 1.00000000e+00,  8.74843554e-01)
( 1.00000000e+00,  8.77346683e-01)
( 1.00000000e+00,  8.79849812e-01)
( 1.00000000e+00,  8.82352941e-01)
( 1.00000000e+00,  8.84856070e-01)
( 1.00000000e+00,  8.87359199e-01)
( 1.00000000e+00,  8.89862328e-01)
( 1.00000000e+00,  8.92365457e-01)
( 1.00000000e+00,  8.94868586e-01)
( 1.00000000e+00,  8.97371715e-01)
( 1.00000000e+00,  8.99874844e-01)
( 1.00000000e+00,  9.02377972e-01)
( 1.00000000e+00,  9.04881101e-01)
( 1.00000000e+00,  9.07384230e-01)
( 1.00000000e+00,  9.09887359e-01)
( 1.00000000e+00,  9.12390488e-01)
( 1.00000000e+00,  9.14893617e-01)
( 1.00000000e+00,  9.17396746e-01)
( 1.00000000e+00,  9.19899875e-01)
( 1.00000000e+00,  9.22403004e-01)
( 1.00000000e+00,  9.24906133e-01)
( 1.00000000e+00,  9.27409262e-01)
( 1.00000000e+00,  9.29912390e-01)
( 1.00000000e+00,  9.32415519e-01)
( 1.00000000e+00,  9.34918648e-01)
( 1.00000000e+00,  9.37421777e-01)
( 1.00000000e+00,  9.39924906e-01)
( 1.00000000e+00,  9.42428035e-01)
( 1.00000000e+00,  9.44931164e-01)
( 1.00000000e+00,  9.47434293e-01)
( 1.00000000e+00,  9.49937422e-01)
( 1.00000000e+00,  9.52440551e-01)
( 1.00000000e+00,  9.54943680e-01)
( 1.00000000e+00,  9.57446809e-01)
( 1.00000000e+00,  9.59949937e-01)
( 1.00000000e+00,  9.62453066e-01)
( 1.00000000e+00,  9.64956195e-01)
( 1.00000000e+00,  9.67459324e-01)
( 1.00000000e+00,  9.69962453e-01)
( 1.00000000e+00,  9.72465582e-01)
( 1.00000000e+00,  9.74968711e-01)
( 1.00000000e+00,  9.77471840e-01)
( 1.00000000e+00,  9.79974969e-01)
( 1.00000000e+00,  9.82478098e-01)
( 1.00000000e+00,  9.84981227e-01)
( 1.00000000e+00,  9.87484355e-01)
( 1.00000000e+00,  9.89987484e-01)
( 1.00000000e+00,  9.92490613e-01)
( 1.00000000e+00,  9.94993742e-01)
( 1.00000000e+00,  9.97496871e-01)
( 1.00000000e+00,  1.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 1.16228667e+00,  0.00000000e+00)
( 1.16229618e+00,  2.50312891e-03)
( 1.16230593e+00,  5.00625782e-03)
( 1.16231582e+00,  7.50938673e-03)
( 1.16232576e+00,  1.00125156e-02)
( 1.16233568e+00,  1.25156446e-02)
( 1.16234551e+00,  1.50187735e-02)
( 1.16235520e+00,  1.75219024e-02)
( 1.16236470e+00,  2.00250313e-02)
( 1.16237397e+00,  2.25281602e-02)
( 1.16238299e+00,  2.50312891e-02)
( 1.16239174e+00,  2.75344180e-02)
( 1.16240020e+00,  3.00375469e-02)
( 1.16240837e+00,  3.25406758e-02)
( 1.16241624e+00,  3.50438048e-02)
( 1.16242382e+00,  3.75469337e-02)
( 1.16243112e+00,  4.00500626e-02)
( 1.16243813e+00,  4.25531915e-02)
( 1.16244489e+00,  4.50563204e-02)
( 1.16245139e+00,  4.75594493e-02)
( 1.16245766e+00,  5.00625782e-02)
( 1.16246370e+00,  5.25657071e-02)
( 1.16246954e+00,  5.50688360e-02)
( 1.16247518e+00,  5.75719650e-02)
( 1.16248065e+00,  6.00750939e-02)
( 1.16248596e+00,  6.25782228e-02)
( 1.16249112e+00,  6.50813517e-02)
( 1.16249614e+00,  6.75844806e-02)
( 1.16250104e+00,  7.00876095e-02)
( 1.16250584e+00,  7.25907384e-02)
( 1.16251054e+00,  7.50938673e-02)
( 1.16251515e+00,  7.75969962e-02)
( 1.16251969e+00,  8.01001252e-02)
( 1.16252416e+00,  8.26032541e-02)
( 1.16252858e+00,  8.51063830e-02)
( 1.16253296e+00,  8.76095119e-02)
( 1.16253730e+00,  9.01126408e-02)
( 1.16254162e+00,  9.26157697e-02)
( 1.16254592e+00,  9.51188986e-02)
( 1.16255023e+00,  9.76220275e-02)
( 1.16255453e+00,  1.00125156e-01)
( 1.16255886e+00,  1.02628285e-01)
( 1.16256321e+00,  1.05131414e-01)
( 1.16256760e+00,  1.07634543e-01)
( 1.16257203e+00,  1.10137672e-01)
( 1.16257653e+00,  1.12640801e-01)
( 1.16258109e+00,  1.15143930e-01)
( 1.16258573e+00,  1.17647059e-01)
( 1.16259046e+00,  1.20150188e-01)
( 1.16259529e+00,  1.22653317e-01)
( 1.16260023e+00,  1.25156446e-01)
( 1.16260528e+00,  1.27659574e-01)
( 1.16261047e+00,  1.30162703e-01)
( 1.16261578e+00,  1.32665832e-01)
( 1.16262124e+00,  1.35168961e-01)
( 1.16262686e+00,  1.37672090e-01)
( 1.16263262e+00,  1.40175219e-01)
( 1.16263855e+00,  1.42678348e-01)
( 1.16264464e+00,  1.45181477e-01)
( 1.16265089e+00,  1.47684606e-01)
( 1.16265732e+00,  1.50187735e-01)
( 1.16266391e+00,  1.52690864e-01)
( 1.16267066e+00,  1.55193992e-01)
( 1.16267757e+00,  1.57697121e-01)
( 1.16268464e+00,  1.60200250e-01)
( 1.16269185e+00,  1.62703379e-01)
( 1.16269920e+00,  1.65206508e-01)
( 1.16270668e+00,  1.67709637e-01)
( 1.16271427e+00,  1.70212766e-01)
( 1.16272197e+00,  1.72715895e-01)
( 1.16272975e+00,  1.75219024e-01)
( 1.16273761e+00,  1.77722153e-01)
( 1.16274553e+00,  1.80225282e-01)
( 1.16275348e+00,  1.82728411e-01)
( 1.16276146e+00,  1.85231539e-01)
( 1.16276944e+00,  1.87734668e-01)
( 1.16277742e+00,  1.90237797e-01)
( 1.16278536e+00,  1.92740926e-01)
( 1.16279326e+00,  1.95244055e-01)
( 1.16280110e+00,  1.97747184e-01)
( 1.16280887e+00,  2.00250313e-01)
( 1.16281654e+00,  2.02753442e-01)
( 1.16282411e+00,  2.05256571e-01)
( 1.16283156e+00,  2.07759700e-01)
( 1.16283889e+00,  2.10262829e-01)
( 1.16284608e+00,  2.12765957e-01)
( 1.16285312e+00,  2.15269086e-01)
( 1.16286001e+00,  2.17772215e-01)
( 1.16286674e+00,  2.20275344e-01)
( 1.16287329e+00,  2.22778473e-01)
( 1.16287968e+00,  2.25281602e-01)
( 1.16288588e+00,  2.27784731e-01)
( 1.16289191e+00,  2.30287860e-01)
( 1.16289774e+00,  2.32790989e-01)
( 1.16290339e+00,  2.35294118e-01)
( 1.16290885e+00,  2.37797247e-01)
( 1.16291412e+00,  2.40300375e-01)
( 1.16291919e+00,  2.42803504e-01)
( 1.16292407e+00,  2.45306633e-01)
( 1.16292876e+00,  2.47809762e-01)
( 1.16293325e+00,  2.50312891e-01)
( 1.16293756e+00,  2.52816020e-01)
( 1.16294167e+00,  2.55319149e-01)
( 1.16294559e+00,  2.57822278e-01)
( 1.16294932e+00,  2.60325407e-01)
( 1.16295288e+00,  2.62828536e-01)
( 1.16295625e+00,  2.65331665e-01)
( 1.16295945e+00,  2.67834793e-01)
( 1.16296248e+00,  2.70337922e-01)
( 1.16296535e+00,  2.72841051e-01)
( 1.16296806e+00,  2.75344180e-01)
( 1.16297062e+00,  2.77847309e-01)
( 1.16297303e+00,  2.80350438e-01)
( 1.16297531e+00,  2.82853567e-01)
( 1.16297746e+00,  2.85356696e-01)
( 1.16297949e+00,  2.87859825e-01)
( 1.16298140e+00,  2.90362954e-01)
( 1.16298320e+00,  2.92866083e-01)
( 1.16298490e+00,  2.95369212e-01)
( 1.16298649e+00,  2.97872340e-01)
( 1.16298800e+00,  3.00375469e-01)
( 1.16298942e+00,  3.02878598e-01)
( 1.16299075e+00,  3.05381727e-01)
( 1.16299199e+00,  3.07884856e-01)
( 1.16299315e+00,  3.10387985e-01)
( 1.16299423e+00,  3.12891114e-01)
( 1.16299522e+00,  3.15394243e-01)
( 1.16299612e+00,  3.17897372e-01)
( 1.16299693e+00,  3.20400501e-01)
( 1.16299764e+00,  3.22903630e-01)
( 1.16299825e+00,  3.25406758e-01)
( 1.16299875e+00,  3.27909887e-01)
( 1.16299913e+00,  3.30413016e-01)
( 1.16299939e+00,  3.32916145e-01)
( 1.16299952e+00,  3.35419274e-01)
( 1.16299950e+00,  3.37922403e-01)
( 1.16299933e+00,  3.40425532e-01)
( 1.16299901e+00,  3.42928661e-01)
( 1.16299852e+00,  3.45431790e-01)
( 1.16299785e+00,  3.47934919e-01)
( 1.16299699e+00,  3.50438048e-01)
( 1.16299594e+00,  3.52941176e-01)
( 1.16299470e+00,  3.55444305e-01)
( 1.16299324e+00,  3.57947434e-01)
( 1.16299157e+00,  3.60450563e-01)
( 1.16298968e+00,  3.62953692e-01)
( 1.16298757e+00,  3.65456821e-01)
( 1.16298523e+00,  3.67959950e-01)
( 1.16298266e+00,  3.70463079e-01)
( 1.16297986e+00,  3.72966208e-01)
( 1.16297682e+00,  3.75469337e-01)
( 1.16297356e+00,  3.77972466e-01)
( 1.16297005e+00,  3.80475594e-01)
( 1.16296632e+00,  3.82978723e-01)
( 1.16296235e+00,  3.85481852e-01)
( 1.16295815e+00,  3.87984981e-01)
( 1.16295373e+00,  3.90488110e-01)
( 1.16294908e+00,  3.92991239e-01)
( 1.16294421e+00,  3.95494368e-01)
( 1.16293913e+00,  3.97997497e-01)
( 1.16293382e+00,  4.00500626e-01)
( 1.16292831e+00,  4.03003755e-01)
( 1.16292258e+00,  4.05506884e-01)
( 1.16291664e+00,  4.08010013e-01)
( 1.16291050e+00,  4.10513141e-01)
( 1.16290415e+00,  4.13016270e-01)
( 1.16289759e+00,  4.15519399e-01)
( 1.16289083e+00,  4.18022528e-01)
( 1.16288386e+00,  4.20525657e-01)
( 1.16287667e+00,  4.23028786e-01)
( 1.16286927e+00,  4.25531915e-01)
( 1.16286164e+00,  4.28035044e-01)
( 1.16285379e+00,  4.30538173e-01)
( 1.16284570e+00,  4.33041302e-01)
( 1.16283736e+00,  4.35544431e-01)
( 1.16282877e+00,  4.38047559e-01)
( 1.16281992e+00,  4.40550688e-01)
( 1.16281078e+00,  4.43053817e-01)
( 1.16280135e+00,  4.45556946e-01)
( 1.16279162e+00,  4.48060075e-01)
( 1.16278156e+00,  4.50563204e-01)
( 1.16277117e+00,  4.53066333e-01)
( 1.16276042e+00,  4.55569462e-01)
( 1.16274929e+00,  4.58072591e-01)
( 1.16273778e+00,  4.60575720e-01)
( 1.16272586e+00,  4.63078849e-01)
( 1.16271351e+00,  4.65581977e-01)
( 1.16270072e+00,  4.68085106e-01)
( 1.16268747e+00,  4.70588235e-01)
( 1.16267374e+00,  4.73091364e-01)
( 1.16265951e+00,  4.75594493e-01)
( 1.16264477e+00,  4.78097622e-01)
( 1.16262950e+00,  4.80600751e-01)
( 1.16261369e+00,  4.83103880e-01)
( 1.16259732e+00,  4.85607009e-01)
( 1.16258037e+00,  4.88110138e-01)
( 1.16256283e+00,  4.90613267e-01)
( 1.16254469e+00,  4.93116395e-01)
( 1.16252594e+00,  4.95619524e-01)
( 1.16250657e+00,  4.98122653e-01)
( 1.16247631e+00,  5.01877347e-01)
( 1.16245532e+00,  5.04380476e-01)
( 1.16243367e+00,  5.06883605e-01)
( 1.16241134e+00,  5.09386733e-01)
( 1.16238833e+00,  5.11889862e-01)
( 1.16236463e+00,  5.14392991e-01)
( 1.16234023e+00,  5.16896120e-01)
( 1.16231511e+00,  5.19399249e-01)
( 1.16228927e+00,  5.21902378e-01)
( 1.16226269e+00,  5.24405507e-01)
( 1.16223537e+00,  5.26908636e-01)
( 1.16220730e+00,  5.29411765e-01)
( 1.16217846e+00,  5.31914894e-01)
( 1.16214883e+00,  5.34418023e-01)
( 1.16211842e+00,  5.36921151e-01)
( 1.16208721e+00,  5.39424280e-01)
( 1.16205518e+00,  5.41927409e-01)
( 1.16202233e+00,  5.44430538e-01)
( 1.16198863e+00,  5.46933667e-01)
( 1.16195409e+00,  5.49436796e-01)
( 1.16191868e+00,  5.51939925e-01)
( 1.16188241e+00,  5.54443054e-01)
( 1.16184525e+00,  5.56946183e-01)
( 1.16180720e+00,  5.59449312e-01)
( 1.16176826e+00,  5.61952441e-01)
( 1.16172841e+00,  5.64455569e-01)
( 1.16168766e+00,  5.66958698e-01)
( 1.16164600e+00,  5.69461827e-01)
( 1.16160344e+00,  5.71964956e-01)
( 1.16155996e+00,  5.74468085e-01)
( 1.16151558e+00,  5.76971214e-01)
( 1.16147030e+00,  5.79474343e-01)
( 1.16142413e+00,  5.81977472e-01)
( 1.16137707e+00,  5.84480601e-01)
( 1.16132913e+00,  5.86983730e-01)
( 1.16128033e+00,  5.89486859e-01)
( 1.16123066e+00,  5.91989987e-01)
( 1.16118014e+00,  5.94493116e-01)
( 1.16112878e+00,  5.96996245e-01)
( 1.16107658e+00,  5.99499374e-01)
( 1.16102355e+00,  6.02002503e-01)
( 1.16096968e+00,  6.04505632e-01)
( 1.16091498e+00,  6.07008761e-01)
( 1.16085944e+00,  6.09511890e-01)
( 1.16080305e+00,  6.12015019e-01)
( 1.16074579e+00,  6.14518148e-01)
( 1.16068765e+00,  6.17021277e-01)
( 1.16062860e+00,  6.19524406e-01)
( 1.16056862e+00,  6.22027534e-01)
( 1.16050768e+00,  6.24530663e-01)
( 1.16044574e+00,  6.27033792e-01)
( 1.16038277e+00,  6.29536921e-01)
( 1.16031875e+00,  6.32040050e-01)
( 1.16025364e+00,  6.34543179e-01)
( 1.16018741e+00,  6.37046308e-01)
( 1.16012006e+00,  6.39549437e-01)
( 1.16005156e+00,  6.42052566e-01)
( 1.15998193e+00,  6.44555695e-01)
( 1.15991116e+00,  6.47058824e-01)
( 1.15983930e+00,  6.49561952e-01)
( 1.15976637e+00,  6.52065081e-01)
( 1.15969243e+00,  6.54568210e-01)
( 1.15961755e+00,  6.57071339e-01)
( 1.15954180e+00,  6.59574468e-01)
( 1.15946527e+00,  6.62077597e-01)
( 1.15938805e+00,  6.64580726e-01)
( 1.15931026e+00,  6.67083855e-01)
( 1.15923199e+00,  6.69586984e-01)
( 1.15915336e+00,  6.72090113e-01)
( 1.15907446e+00,  6.74593242e-01)
( 1.15899539e+00,  6.77096370e-01)
( 1.15891627e+00,  6.79599499e-01)
( 1.15883717e+00,  6.82102628e-01)
( 1.15875819e+00,  6.84605757e-01)
( 1.15867940e+00,  6.87108886e-01)
( 1.15860089e+00,  6.89612015e-01)
( 1.15852273e+00,  6.92115144e-01)
( 1.15844499e+00,  6.94618273e-01)
( 1.15836776e+00,  6.97121402e-01)
( 1.15829109e+00,  6.99624531e-01)
( 1.15821507e+00,  7.02127660e-01)
( 1.15813978e+00,  7.04630788e-01)
( 1.15806530e+00,  7.07133917e-01)
( 1.15799170e+00,  7.09637046e-01)
( 1.15791906e+00,  7.12140175e-01)
( 1.15784746e+00,  7.14643304e-01)
( 1.15777698e+00,  7.17146433e-01)
( 1.15770769e+00,  7.19649562e-01)
( 1.15763964e+00,  7.22152691e-01)
( 1.15757290e+00,  7.24655820e-01)
( 1.15750752e+00,  7.27158949e-01)
( 1.15744352e+00,  7.29662078e-01)
( 1.15738094e+00,  7.32165207e-01)
( 1.15731978e+00,  7.34668335e-01)
( 1.15726006e+00,  7.37171464e-01)
( 1.15720177e+00,  7.39674593e-01)
( 1.15714489e+00,  7.42177722e-01)
( 1.15708940e+00,  7.44680851e-01)
( 1.15703526e+00,  7.47183980e-01)
( 1.15698243e+00,  7.49687109e-01)
( 1.15693087e+00,  7.52190238e-01)
( 1.15688052e+00,  7.54693367e-01)
( 1.15683134e+00,  7.57196496e-01)
( 1.15678326e+00,  7.59699625e-01)
( 1.15673623e+00,  7.62202753e-01)
( 1.15669019e+00,  7.64705882e-01)
( 1.15664509e+00,  7.67209011e-01)
( 1.15660088e+00,  7.69712140e-01)
( 1.15655750e+00,  7.72215269e-01)
( 1.15651490e+00,  7.74718398e-01)
( 1.15647304e+00,  7.77221527e-01)
( 1.15643188e+00,  7.79724656e-01)
( 1.15639137e+00,  7.82227785e-01)
( 1.15635149e+00,  7.84730914e-01)
( 1.15631221e+00,  7.87234043e-01)
( 1.15627349e+00,  7.89737171e-01)
( 1.15623531e+00,  7.92240300e-01)
( 1.15619765e+00,  7.94743429e-01)
( 1.15616048e+00,  7.97246558e-01)
( 1.15612379e+00,  7.99749687e-01)
( 1.15608756e+00,  8.02252816e-01)
( 1.15605178e+00,  8.04755945e-01)
( 1.15601642e+00,  8.07259074e-01)
( 1.15598148e+00,  8.09762203e-01)
( 1.15594693e+00,  8.12265332e-01)
( 1.15591277e+00,  8.14768461e-01)
( 1.15587899e+00,  8.17271589e-01)
( 1.15584557e+00,  8.19774718e-01)
( 1.15581249e+00,  8.22277847e-01)
( 1.15577974e+00,  8.24780976e-01)
( 1.15574732e+00,  8.27284105e-01)
( 1.15571522e+00,  8.29787234e-01)
( 1.15568341e+00,  8.32290363e-01)
( 1.15565190e+00,  8.34793492e-01)
( 1.15562067e+00,  8.37296621e-01)
( 1.15558971e+00,  8.39799750e-01)
( 1.15555903e+00,  8.42302879e-01)
( 1.15552861e+00,  8.44806008e-01)
( 1.15549846e+00,  8.47309136e-01)
( 1.15546857e+00,  8.49812265e-01)
( 1.15543893e+00,  8.52315394e-01)
( 1.15540956e+00,  8.54818523e-01)
( 1.15538045e+00,  8.57321652e-01)
( 1.15535160e+00,  8.59824781e-01)
( 1.15532302e+00,  8.62327910e-01)
( 1.15529471e+00,  8.64831039e-01)
( 1.15526668e+00,  8.67334168e-01)
( 1.15523893e+00,  8.69837297e-01)
( 1.15521147e+00,  8.72340426e-01)
( 1.15518430e+00,  8.74843554e-01)
( 1.15515744e+00,  8.77346683e-01)
( 1.15513089e+00,  8.79849812e-01)
( 1.15510465e+00,  8.82352941e-01)
( 1.15507874e+00,  8.84856070e-01)
( 1.15505316e+00,  8.87359199e-01)
( 1.15502792e+00,  8.89862328e-01)
( 1.15500303e+00,  8.92365457e-01)
( 1.15497849e+00,  8.94868586e-01)
( 1.15495431e+00,  8.97371715e-01)
( 1.15493050e+00,  8.99874844e-01)
( 1.15490706e+00,  9.02377972e-01)
( 1.15488401e+00,  9.04881101e-01)
( 1.15486134e+00,  9.07384230e-01)
( 1.15483907e+00,  9.09887359e-01)
( 1.15481720e+00,  9.12390488e-01)
( 1.15479574e+00,  9.14893617e-01)
( 1.15477468e+00,  9.17396746e-01)
( 1.15475404e+00,  9.19899875e-01)
( 1.15473382e+00,  9.22403004e-01)
( 1.15471402e+00,  9.24906133e-01)
( 1.15469463e+00,  9.27409262e-01)
( 1.15467568e+00,  9.29912390e-01)
( 1.15465715e+00,  9.32415519e-01)
( 1.15463904e+00,  9.34918648e-01)
( 1.15462136e+00,  9.37421777e-01)
( 1.15460411e+00,  9.39924906e-01)
( 1.15458729e+00,  9.42428035e-01)
( 1.15457089e+00,  9.44931164e-01)
( 1.15455491e+00,  9.47434293e-01)
( 1.15453937e+00,  9.49937422e-01)
( 1.15452425e+00,  9.52440551e-01)
( 1.15450956e+00,  9.54943680e-01)
( 1.15449531e+00,  9.57446809e-01)
( 1.15448149e+00,  9.59949937e-01)
( 1.15446812e+00,  9.62453066e-01)
( 1.15445519e+00,  9.64956195e-01)
( 1.15444273e+00,  9.67459324e-01)
( 1.15443075e+00,  9.69962453e-01)
( 1.15441925e+00,  9.72465582e-01)
( 1.15440827e+00,  9.74968711e-01)
( 1.15439782e+00,  9.77471840e-01)
( 1.15438792e+00,  9.79974969e-01)
( 1.15437861e+00,  9.82478098e-01)
( 1.15436992e+00,  9.84981227e-01)
( 1.15436188e+00,  9.87484355e-01)
( 1.15435453e+00,  9.89987484e-01)
( 1.15434792e+00,  9.92490613e-01)
( 1.15434209e+00,  9.94993742e-01)
( 1.15433707e+00,  9.97496871e-01)
( 1.15433293e+00,  1.00000000e+00)};

\addplot [dashdotted, green!60!black, very thick, forget plot]
coordinates {
( 1.52130155e+00,  0.00000000e+00)
( 1.52160282e+00,  2.50312891e-03)
( 1.52191639e+00,  5.00625782e-03)
( 1.52224232e+00,  7.50938673e-03)
( 1.52258056e+00,  1.00125156e-02)
( 1.52293100e+00,  1.25156446e-02)
( 1.52329346e+00,  1.50187735e-02)
( 1.52366770e+00,  1.75219024e-02)
( 1.52405347e+00,  2.00250313e-02)
( 1.52445045e+00,  2.25281602e-02)
( 1.52485835e+00,  2.50312891e-02)
( 1.52527683e+00,  2.75344180e-02)
( 1.52570558e+00,  3.00375469e-02)
( 1.52614429e+00,  3.25406758e-02)
( 1.52659265e+00,  3.50438048e-02)
( 1.52705041e+00,  3.75469337e-02)
( 1.52751733e+00,  4.00500626e-02)
( 1.52799321e+00,  4.25531915e-02)
( 1.52847793e+00,  4.50563204e-02)
( 1.52897141e+00,  4.75594493e-02)
( 1.52947360e+00,  5.00625782e-02)
( 1.52998456e+00,  5.25657071e-02)
( 1.53050440e+00,  5.50688360e-02)
( 1.53103328e+00,  5.75719650e-02)
( 1.53157143e+00,  6.00750939e-02)
( 1.53211915e+00,  6.25782228e-02)
( 1.53267680e+00,  6.50813517e-02)
( 1.53324478e+00,  6.75844806e-02)
( 1.53382356e+00,  7.00876095e-02)
( 1.53441361e+00,  7.25907384e-02)
( 1.53501549e+00,  7.50938673e-02)
( 1.53562975e+00,  7.75969962e-02)
( 1.53625698e+00,  8.01001252e-02)
( 1.53689778e+00,  8.26032541e-02)
( 1.53755278e+00,  8.51063830e-02)
( 1.53822259e+00,  8.76095119e-02)
( 1.53890785e+00,  9.01126408e-02)
( 1.53960917e+00,  9.26157697e-02)
( 1.54032717e+00,  9.51188986e-02)
( 1.54106246e+00,  9.76220275e-02)
( 1.54181564e+00,  1.00125156e-01)
( 1.54258728e+00,  1.02628285e-01)
( 1.54337795e+00,  1.05131414e-01)
( 1.54418819e+00,  1.07634543e-01)
( 1.54501852e+00,  1.10137672e-01)
( 1.54586943e+00,  1.12640801e-01)
( 1.54674140e+00,  1.15143930e-01)
( 1.54763484e+00,  1.17647059e-01)
( 1.54855018e+00,  1.20150188e-01)
( 1.54948777e+00,  1.22653317e-01)
( 1.55044793e+00,  1.25156446e-01)
( 1.55143096e+00,  1.27659574e-01)
( 1.55243708e+00,  1.30162703e-01)
( 1.55346648e+00,  1.32665832e-01)
( 1.55451928e+00,  1.35168961e-01)
( 1.55559554e+00,  1.37672090e-01)
( 1.55669527e+00,  1.40175219e-01)
( 1.55781840e+00,  1.42678348e-01)
( 1.55896480e+00,  1.45181477e-01)
( 1.56013424e+00,  1.47684606e-01)
( 1.56132645e+00,  1.50187735e-01)
( 1.56254106e+00,  1.52690864e-01)
( 1.56377761e+00,  1.55193992e-01)
( 1.56503559e+00,  1.57697121e-01)
( 1.56631438e+00,  1.60200250e-01)
( 1.56761330e+00,  1.62703379e-01)
( 1.56893158e+00,  1.65206508e-01)
( 1.57026838e+00,  1.67709637e-01)
( 1.57162276e+00,  1.70212766e-01)
( 1.57299374e+00,  1.72715895e-01)
( 1.57438023e+00,  1.75219024e-01)
( 1.57578111e+00,  1.77722153e-01)
( 1.57719517e+00,  1.80225282e-01)
( 1.57862112e+00,  1.82728411e-01)
( 1.58005764e+00,  1.85231539e-01)
( 1.58150332e+00,  1.87734668e-01)
( 1.58295671e+00,  1.90237797e-01)
( 1.58441629e+00,  1.92740926e-01)
( 1.58588049e+00,  1.95244055e-01)
( 1.58734771e+00,  1.97747184e-01)
( 1.58881626e+00,  2.00250313e-01)
( 1.59028446e+00,  2.02753442e-01)
( 1.59175054e+00,  2.05256571e-01)
( 1.59321275e+00,  2.07759700e-01)
( 1.59466928e+00,  2.10262829e-01)
( 1.59611832e+00,  2.12765957e-01)
( 1.59755805e+00,  2.15269086e-01)
( 1.59898666e+00,  2.17772215e-01)
( 1.60040235e+00,  2.20275344e-01)
( 1.60180335e+00,  2.22778473e-01)
( 1.60318792e+00,  2.25281602e-01)
( 1.60455438e+00,  2.27784731e-01)
( 1.60590111e+00,  2.30287860e-01)
( 1.60722655e+00,  2.32790989e-01)
( 1.60852925e+00,  2.35294118e-01)
( 1.60980782e+00,  2.37797247e-01)
( 1.61106100e+00,  2.40300375e-01)
( 1.61228761e+00,  2.42803504e-01)
( 1.61348660e+00,  2.45306633e-01)
( 1.61465703e+00,  2.47809762e-01)
( 1.61579808e+00,  2.50312891e-01)
( 1.61690905e+00,  2.52816020e-01)
( 1.61798933e+00,  2.55319149e-01)
( 1.61903847e+00,  2.57822278e-01)
( 1.62005610e+00,  2.60325407e-01)
( 1.62104194e+00,  2.62828536e-01)
( 1.62199586e+00,  2.65331665e-01)
( 1.62291776e+00,  2.67834793e-01)
( 1.62380768e+00,  2.70337922e-01)
( 1.62466570e+00,  2.72841051e-01)
( 1.62549199e+00,  2.75344180e-01)
( 1.62628677e+00,  2.77847309e-01)
( 1.62705033e+00,  2.80350438e-01)
( 1.62778299e+00,  2.82853567e-01)
( 1.62848513e+00,  2.85356696e-01)
( 1.62915714e+00,  2.87859825e-01)
( 1.62979947e+00,  2.90362954e-01)
( 1.63041256e+00,  2.92866083e-01)
( 1.63099690e+00,  2.95369212e-01)
( 1.63155297e+00,  2.97872340e-01)
( 1.63208128e+00,  3.00375469e-01)
( 1.63258233e+00,  3.02878598e-01)
( 1.63305664e+00,  3.05381727e-01)
( 1.63350473e+00,  3.07884856e-01)
( 1.63392712e+00,  3.10387985e-01)
( 1.63432433e+00,  3.12891114e-01)
( 1.63469689e+00,  3.15394243e-01)
( 1.63504531e+00,  3.17897372e-01)
( 1.63537011e+00,  3.20400501e-01)
( 1.63567181e+00,  3.22903630e-01)
( 1.63595092e+00,  3.25406758e-01)
( 1.63620795e+00,  3.27909887e-01)
( 1.63644341e+00,  3.30413016e-01)
( 1.63665781e+00,  3.32916145e-01)
( 1.63685163e+00,  3.35419274e-01)
( 1.63702540e+00,  3.37922403e-01)
( 1.63717959e+00,  3.40425532e-01)
( 1.63731470e+00,  3.42928661e-01)
( 1.63743123e+00,  3.45431790e-01)
( 1.63752966e+00,  3.47934919e-01)
( 1.63761048e+00,  3.50438048e-01)
( 1.63767416e+00,  3.52941176e-01)
( 1.63772121e+00,  3.55444305e-01)
( 1.63775208e+00,  3.57947434e-01)
( 1.63776727e+00,  3.60450563e-01)
( 1.63776725e+00,  3.62953692e-01)
( 1.63775249e+00,  3.65456821e-01)
( 1.63772346e+00,  3.67959950e-01)
( 1.63768062e+00,  3.70463079e-01)
( 1.63762444e+00,  3.72966208e-01)
( 1.63755536e+00,  3.75469337e-01)
( 1.63747384e+00,  3.77972466e-01)
( 1.63738031e+00,  3.80475594e-01)
( 1.63727519e+00,  3.82978723e-01)
( 1.63715889e+00,  3.85481852e-01)
( 1.63703183e+00,  3.87984981e-01)
( 1.63689437e+00,  3.90488110e-01)
( 1.63674689e+00,  3.92991239e-01)
( 1.63658973e+00,  3.95494368e-01)
( 1.63642322e+00,  3.97997497e-01)
( 1.63624766e+00,  4.00500626e-01)
( 1.63606334e+00,  4.03003755e-01)
( 1.63587051e+00,  4.05506884e-01)
( 1.63566939e+00,  4.08010013e-01)
( 1.63546021e+00,  4.10513141e-01)
( 1.63524311e+00,  4.13016270e-01)
( 1.63501825e+00,  4.15519399e-01)
( 1.63478573e+00,  4.18022528e-01)
( 1.63454563e+00,  4.20525657e-01)
( 1.63429799e+00,  4.23028786e-01)
( 1.63404279e+00,  4.25531915e-01)
( 1.63378000e+00,  4.28035044e-01)
( 1.63350953e+00,  4.30538173e-01)
( 1.63323124e+00,  4.33041302e-01)
( 1.63294494e+00,  4.35544431e-01)
( 1.63265041e+00,  4.38047559e-01)
( 1.63234733e+00,  4.40550688e-01)
( 1.63203535e+00,  4.43053817e-01)
( 1.63171405e+00,  4.45556946e-01)
( 1.63138295e+00,  4.48060075e-01)
( 1.63104148e+00,  4.50563204e-01)
( 1.63068902e+00,  4.53066333e-01)
( 1.63032487e+00,  4.55569462e-01)
( 1.62994825e+00,  4.58072591e-01)
( 1.62955831e+00,  4.60575720e-01)
( 1.62915414e+00,  4.63078849e-01)
( 1.62873473e+00,  4.65581977e-01)
( 1.62829902e+00,  4.68085106e-01)
( 1.62784588e+00,  4.70588235e-01)
( 1.62737413e+00,  4.73091364e-01)
( 1.62688251e+00,  4.75594493e-01)
( 1.62636973e+00,  4.78097622e-01)
( 1.62583445e+00,  4.80600751e-01)
( 1.62527531e+00,  4.83103880e-01)
( 1.62469091e+00,  4.85607009e-01)
( 1.62407986e+00,  4.88110138e-01)
( 1.62344076e+00,  4.90613267e-01)
( 1.62277221e+00,  4.93116395e-01)
( 1.62207286e+00,  4.95619524e-01)
( 1.62134136e+00,  4.98122653e-01)
( 1.62018108e+00,  5.01877347e-01)
( 1.61936378e+00,  5.04380476e-01)
( 1.61851015e+00,  5.06883605e-01)
( 1.61761918e+00,  5.09386733e-01)
( 1.61668995e+00,  5.11889862e-01)
( 1.61572166e+00,  5.14392991e-01)
( 1.61471362e+00,  5.16896120e-01)
( 1.61366527e+00,  5.19399249e-01)
( 1.61257620e+00,  5.21902378e-01)
( 1.61144612e+00,  5.24405507e-01)
( 1.61027490e+00,  5.26908636e-01)
( 1.60906254e+00,  5.29411765e-01)
( 1.60780923e+00,  5.31914894e-01)
( 1.60651527e+00,  5.34418023e-01)
( 1.60518116e+00,  5.36921151e-01)
( 1.60380752e+00,  5.39424280e-01)
( 1.60239514e+00,  5.41927409e-01)
( 1.60094496e+00,  5.44430538e-01)
( 1.59945806e+00,  5.46933667e-01)
( 1.59793567e+00,  5.49436796e-01)
( 1.59637915e+00,  5.51939925e-01)
( 1.59478995e+00,  5.54443054e-01)
( 1.59316966e+00,  5.56946183e-01)
( 1.59151993e+00,  5.59449312e-01)
( 1.58984248e+00,  5.61952441e-01)
( 1.58813908e+00,  5.64455569e-01)
( 1.58641147e+00,  5.66958698e-01)
( 1.58466140e+00,  5.69461827e-01)
( 1.58289053e+00,  5.71964956e-01)
( 1.58110040e+00,  5.74468085e-01)
( 1.57929240e+00,  5.76971214e-01)
( 1.57746770e+00,  5.79474343e-01)
( 1.57562722e+00,  5.81977472e-01)
( 1.57377153e+00,  5.84480601e-01)
( 1.57190085e+00,  5.86983730e-01)
( 1.57001492e+00,  5.89486859e-01)
( 1.56811304e+00,  5.91989987e-01)
( 1.56619390e+00,  5.94493116e-01)
( 1.56425561e+00,  5.96996245e-01)
( 1.56229564e+00,  5.99499374e-01)
( 1.56031072e+00,  6.02002503e-01)
( 1.55829686e+00,  6.04505632e-01)
( 1.55624926e+00,  6.07008761e-01)
( 1.55416234e+00,  6.09511890e-01)
( 1.55202965e+00,  6.12015019e-01)
( 1.54984389e+00,  6.14518148e-01)
( 1.54759692e+00,  6.17021277e-01)
( 1.54527971e+00,  6.19524406e-01)
( 1.54288238e+00,  6.22027534e-01)
( 1.54039421e+00,  6.24530663e-01)
( 1.53780370e+00,  6.27033792e-01)
( 1.53509858e+00,  6.29536921e-01)
( 1.53226592e+00,  6.32040050e-01)
( 1.52929218e+00,  6.34543179e-01)
( 1.52616333e+00,  6.37046308e-01)
( 1.52286502e+00,  6.39549437e-01)
( 1.51938269e+00,  6.42052566e-01)
( 1.51570183e+00,  6.44555695e-01)
( 1.51180817e+00,  6.47058824e-01)
( 1.50768799e+00,  6.49561952e-01)
( 1.50332842e+00,  6.52065081e-01)
( 1.49871781e+00,  6.54568210e-01)
( 1.49384615e+00,  6.57071339e-01)
( 1.48870549e+00,  6.59574468e-01)
( 1.48329047e+00,  6.62077597e-01)
( 1.47759879e+00,  6.64580726e-01)
( 1.47163178e+00,  6.67083855e-01)
( 1.46539488e+00,  6.69586984e-01)
( 1.45889811e+00,  6.72090113e-01)
( 1.45215647e+00,  6.74593242e-01)
( 1.44519010e+00,  6.77096370e-01)
( 1.43802425e+00,  6.79599499e-01)
( 1.43068900e+00,  6.82102628e-01)
( 1.42321845e+00,  6.84605757e-01)
( 1.41564954e+00,  6.87108886e-01)
( 1.40802044e+00,  6.89612015e-01)
( 1.40036836e+00,  6.92115144e-01)
( 1.39272705e+00,  6.94618273e-01)
( 1.38512406e+00,  6.97121402e-01)
( 1.37757781e+00,  6.99624531e-01)
( 1.37009489e+00,  7.02127660e-01)
( 1.36266748e+00,  7.04630788e-01)
( 1.35527137e+00,  7.07133917e-01)
( 1.34786441e+00,  7.09637046e-01)
( 1.34038580e+00,  7.12140175e-01)
( 1.33275622e+00,  7.14643304e-01)
( 1.32487921e+00,  7.17146433e-01)
( 1.31664420e+00,  7.19649562e-01)
( 1.30793141e+00,  7.22152691e-01)
( 1.29861879e+00,  7.24655820e-01)
( 1.28859050e+00,  7.27158949e-01)
( 1.27774656e+00,  7.29662078e-01)
( 1.26601363e+00,  7.32165207e-01)
( 1.25335790e+00,  7.34668335e-01)
( 1.23980128e+00,  7.37171464e-01)
( 1.22543997e+00,  7.39674593e-01)
( 1.21045987e+00,  7.42177722e-01)
( 1.19513986e+00,  7.44680851e-01)
( 1.17983440e+00,  7.47183980e-01)
( 1.16493469e+00,  7.49687109e-01)
( 1.15081717e+00,  7.52190238e-01)
( 1.13779461e+00,  7.54693367e-01)
( 1.12608360e+00,  7.57196496e-01)
( 1.11579430e+00,  7.59699625e-01)
( 1.10693999e+00,  7.62202753e-01)
( 1.09945863e+00,  7.64705882e-01)
( 1.09323808e+00,  7.67209011e-01)
( 1.08813904e+00,  7.69712140e-01)
( 1.08401286e+00,  7.72215269e-01)
( 1.08071355e+00,  7.74718398e-01)
( 1.07810492e+00,  7.77221527e-01)
( 1.07606415e+00,  7.79724656e-01)
( 1.07448301e+00,  7.82227785e-01)
( 1.07326760e+00,  7.84730914e-01)
( 1.07233742e+00,  7.87234043e-01)
( 1.07162408e+00,  7.89737171e-01)
( 1.07106994e+00,  7.92240300e-01)
( 1.07062683e+00,  7.94743429e-01)
( 1.07025483e+00,  7.97246558e-01)
( 1.06992118e+00,  7.99749687e-01)
( 1.06959936e+00,  8.02252816e-01)
( 1.06926822e+00,  8.04755945e-01)
( 1.06891126e+00,  8.07259074e-01)
( 1.06851593e+00,  8.09762203e-01)
( 1.06807310e+00,  8.12265332e-01)
( 1.06757649e+00,  8.14768461e-01)
( 1.06702228e+00,  8.17271589e-01)
( 1.06640861e+00,  8.19774718e-01)
( 1.06573532e+00,  8.22277847e-01)
( 1.06500357e+00,  8.24780976e-01)
( 1.06421559e+00,  8.27284105e-01)
( 1.06337443e+00,  8.29787234e-01)
( 1.06248377e+00,  8.32290363e-01)
( 1.06154776e+00,  8.34793492e-01)
( 1.06057081e+00,  8.37296621e-01)
( 1.05955754e+00,  8.39799750e-01)
( 1.05851264e+00,  8.42302879e-01)
( 1.05744077e+00,  8.44806008e-01)
( 1.05634654e+00,  8.47309136e-01)
( 1.05523443e+00,  8.49812265e-01)
( 1.05410875e+00,  8.52315394e-01)
( 1.05297364e+00,  8.54818523e-01)
( 1.05183299e+00,  8.57321652e-01)
( 1.05069052e+00,  8.59824781e-01)
( 1.04954968e+00,  8.62327910e-01)
( 1.04841374e+00,  8.64831039e-01)
( 1.04728572e+00,  8.67334168e-01)
( 1.04616843e+00,  8.69837297e-01)
( 1.04506451e+00,  8.72340426e-01)
( 1.04397638e+00,  8.74843554e-01)
( 1.04290628e+00,  8.77346683e-01)
( 1.04185632e+00,  8.79849812e-01)
( 1.04082840e+00,  8.82352941e-01)
( 1.03982432e+00,  8.84856070e-01)
( 1.03884572e+00,  8.87359199e-01)
( 1.03789411e+00,  8.89862328e-01)
( 1.03697087e+00,  8.92365457e-01)
( 1.03607727e+00,  8.94868586e-01)
( 1.03521443e+00,  8.97371715e-01)
( 1.03438340e+00,  8.99874844e-01)
( 1.03358506e+00,  9.02377972e-01)
( 1.03282021e+00,  9.04881101e-01)
( 1.03208949e+00,  9.07384230e-01)
( 1.03139346e+00,  9.09887359e-01)
( 1.03073253e+00,  9.12390488e-01)
( 1.03010700e+00,  9.14893617e-01)
( 1.02951704e+00,  9.17396746e-01)
( 1.02896269e+00,  9.19899875e-01)
( 1.02844389e+00,  9.22403004e-01)
( 1.02796045e+00,  9.24906133e-01)
( 1.02751205e+00,  9.27409262e-01)
( 1.02709828e+00,  9.29912390e-01)
( 1.02671860e+00,  9.32415519e-01)
( 1.02637239e+00,  9.34918648e-01)
( 1.02605889e+00,  9.37421777e-01)
( 1.02577730e+00,  9.39924906e-01)
( 1.02552669e+00,  9.42428035e-01)
( 1.02530606e+00,  9.44931164e-01)
( 1.02511435e+00,  9.47434293e-01)
( 1.02495043e+00,  9.49937422e-01)
( 1.02481311e+00,  9.52440551e-01)
( 1.02470114e+00,  9.54943680e-01)
( 1.02461325e+00,  9.57446809e-01)
( 1.02454812e+00,  9.59949937e-01)
( 1.02450443e+00,  9.62453066e-01)
( 1.02448083e+00,  9.64956195e-01)
( 1.02447597e+00,  9.67459324e-01)
( 1.02448851e+00,  9.69962453e-01)
( 1.02451712e+00,  9.72465582e-01)
( 1.02456048e+00,  9.74968711e-01)
( 1.02461735e+00,  9.77471840e-01)
( 1.02468649e+00,  9.79974969e-01)
( 1.02476673e+00,  9.82478098e-01)
( 1.02485697e+00,  9.84981227e-01)
( 1.02495619e+00,  9.87484355e-01)
( 1.02506344e+00,  9.89987484e-01)
( 1.02517787e+00,  9.92490613e-01)
( 1.02529876e+00,  9.94993742e-01)
( 1.02542547e+00,  9.97496871e-01)
( 1.02555753e+00,  1.00000000e+00)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 1.63156640e+00,  0.00000000e+00)
( 1.63157349e+00,  2.50312891e-03)
( 1.63158058e+00,  5.00625782e-03)
( 1.63158788e+00,  7.50938673e-03)
( 1.63159519e+00,  1.00125156e-02)
( 1.63160330e+00,  1.25156446e-02)
( 1.63161141e+00,  1.50187735e-02)
( 1.63161971e+00,  1.75219024e-02)
( 1.63162802e+00,  2.00250313e-02)
( 1.63163665e+00,  2.25281602e-02)
( 1.63164529e+00,  2.50312891e-02)
( 1.63165422e+00,  2.75344180e-02)
( 1.63166315e+00,  3.00375469e-02)
( 1.63167212e+00,  3.25406758e-02)
( 1.63168109e+00,  3.50438048e-02)
( 1.63169020e+00,  3.75469337e-02)
( 1.63169930e+00,  4.00500626e-02)
( 1.63170850e+00,  4.25531915e-02)
( 1.63171769e+00,  4.50563204e-02)
( 1.63172676e+00,  4.75594493e-02)
( 1.63173583e+00,  5.00625782e-02)
( 1.63174490e+00,  5.25657071e-02)
( 1.63175398e+00,  5.50688360e-02)
( 1.63176294e+00,  5.75719650e-02)
( 1.63177189e+00,  6.00750939e-02)
( 1.63178076e+00,  6.25782228e-02)
( 1.63178963e+00,  6.50813517e-02)
( 1.63179840e+00,  6.75844806e-02)
( 1.63180716e+00,  7.00876095e-02)
( 1.63181576e+00,  7.25907384e-02)
( 1.63182436e+00,  7.50938673e-02)
( 1.63183297e+00,  7.75969962e-02)
( 1.63184156e+00,  8.01001252e-02)
( 1.63184989e+00,  8.26032541e-02)
( 1.63185822e+00,  8.51063830e-02)
( 1.63186656e+00,  8.76095119e-02)
( 1.63187489e+00,  9.01126408e-02)
( 1.63188311e+00,  9.26157697e-02)
( 1.63189133e+00,  9.51188986e-02)
( 1.63189946e+00,  9.76220275e-02)
( 1.63190759e+00,  1.00125156e-01)
( 1.63191571e+00,  1.02628285e-01)
( 1.63192383e+00,  1.05131414e-01)
( 1.63193185e+00,  1.07634543e-01)
( 1.63193988e+00,  1.10137672e-01)
( 1.63194791e+00,  1.12640801e-01)
( 1.63195594e+00,  1.15143930e-01)
( 1.63196396e+00,  1.17647059e-01)
( 1.63197199e+00,  1.20150188e-01)
( 1.63198001e+00,  1.22653317e-01)
( 1.63198803e+00,  1.25156446e-01)
( 1.63199608e+00,  1.27659574e-01)
( 1.63200412e+00,  1.30162703e-01)
( 1.63201223e+00,  1.32665832e-01)
( 1.63202034e+00,  1.35168961e-01)
( 1.63202844e+00,  1.37672090e-01)
( 1.63203656e+00,  1.40175219e-01)
( 1.63204477e+00,  1.42678348e-01)
( 1.63205299e+00,  1.45181477e-01)
( 1.63206124e+00,  1.47684606e-01)
( 1.63206949e+00,  1.50187735e-01)
( 1.63207779e+00,  1.52690864e-01)
( 1.63208610e+00,  1.55193992e-01)
( 1.63209453e+00,  1.57697121e-01)
( 1.63210295e+00,  1.60200250e-01)
( 1.63211138e+00,  1.62703379e-01)
( 1.63211983e+00,  1.65206508e-01)
( 1.63212839e+00,  1.67709637e-01)
( 1.63213697e+00,  1.70212766e-01)
( 1.63214558e+00,  1.72715895e-01)
( 1.63215420e+00,  1.75219024e-01)
( 1.63216286e+00,  1.77722153e-01)
( 1.63217154e+00,  1.80225282e-01)
( 1.63218031e+00,  1.82728411e-01)
( 1.63218908e+00,  1.85231539e-01)
( 1.63219786e+00,  1.87734668e-01)
( 1.63220665e+00,  1.90237797e-01)
( 1.63221551e+00,  1.92740926e-01)
( 1.63222438e+00,  1.95244055e-01)
( 1.63223328e+00,  1.97747184e-01)
( 1.63224217e+00,  2.00250313e-01)
( 1.63225108e+00,  2.02753442e-01)
( 1.63225999e+00,  2.05256571e-01)
( 1.63226893e+00,  2.07759700e-01)
( 1.63227787e+00,  2.10262829e-01)
( 1.63228683e+00,  2.12765957e-01)
( 1.63229579e+00,  2.15269086e-01)
( 1.63230471e+00,  2.17772215e-01)
( 1.63231362e+00,  2.20275344e-01)
( 1.63232253e+00,  2.22778473e-01)
( 1.63233144e+00,  2.25281602e-01)
( 1.63234037e+00,  2.27784731e-01)
( 1.63234927e+00,  2.30287860e-01)
( 1.63235804e+00,  2.32790989e-01)
( 1.63236682e+00,  2.35294118e-01)
( 1.63237563e+00,  2.37797247e-01)
( 1.63238443e+00,  2.40300375e-01)
( 1.63239308e+00,  2.42803504e-01)
( 1.63240172e+00,  2.45306633e-01)
( 1.63241026e+00,  2.47809762e-01)
( 1.63241881e+00,  2.50312891e-01)
( 1.63242739e+00,  2.52816020e-01)
( 1.63243592e+00,  2.55319149e-01)
( 1.63244413e+00,  2.57822278e-01)
( 1.63245235e+00,  2.60325407e-01)
( 1.63246057e+00,  2.62828536e-01)
( 1.63246876e+00,  2.65331665e-01)
( 1.63247676e+00,  2.67834793e-01)
( 1.63248474e+00,  2.70337922e-01)
( 1.63249251e+00,  2.72841051e-01)
( 1.63250029e+00,  2.75344180e-01)
( 1.63250804e+00,  2.77847309e-01)
( 1.63251571e+00,  2.80350438e-01)
( 1.63252292e+00,  2.82853567e-01)
( 1.63253013e+00,  2.85356696e-01)
( 1.63253729e+00,  2.87859825e-01)
( 1.63254439e+00,  2.90362954e-01)
( 1.63255108e+00,  2.92866083e-01)
( 1.63255775e+00,  2.95369212e-01)
( 1.63256424e+00,  2.97872340e-01)
( 1.63257073e+00,  3.00375469e-01)
( 1.63257713e+00,  3.02878598e-01)
( 1.63258339e+00,  3.05381727e-01)
( 1.63258886e+00,  3.07884856e-01)
( 1.63259438e+00,  3.10387985e-01)
( 1.63260010e+00,  3.12891114e-01)
( 1.63260570e+00,  3.15394243e-01)
( 1.63261064e+00,  3.17897372e-01)
( 1.63261552e+00,  3.20400501e-01)
( 1.63262006e+00,  3.22903630e-01)
( 1.63262461e+00,  3.25406758e-01)
( 1.63262925e+00,  3.27909887e-01)
( 1.63263369e+00,  3.30413016e-01)
( 1.63263708e+00,  3.32916145e-01)
( 1.63264049e+00,  3.35419274e-01)
( 1.63264395e+00,  3.37922403e-01)
( 1.63264729e+00,  3.40425532e-01)
( 1.63265005e+00,  3.42928661e-01)
( 1.63265271e+00,  3.45431790e-01)
( 1.63265491e+00,  3.47934919e-01)
( 1.63265698e+00,  3.50438048e-01)
( 1.63265849e+00,  3.52941176e-01)
( 1.63265985e+00,  3.55444305e-01)
( 1.63266053e+00,  3.57947434e-01)
( 1.63266121e+00,  3.60450563e-01)
( 1.63266192e+00,  3.62953692e-01)
( 1.63266233e+00,  3.65456821e-01)
( 1.63266134e+00,  3.67959950e-01)
( 1.63266037e+00,  3.70463079e-01)
( 1.63265948e+00,  3.72966208e-01)
( 1.63265845e+00,  3.75469337e-01)
( 1.63265678e+00,  3.77972466e-01)
( 1.63265490e+00,  3.80475594e-01)
( 1.63265215e+00,  3.82978723e-01)
( 1.63264937e+00,  3.85481852e-01)
( 1.63264647e+00,  3.87984981e-01)
( 1.63264321e+00,  3.90488110e-01)
( 1.63263839e+00,  3.92991239e-01)
( 1.63263356e+00,  3.95494368e-01)
( 1.63262869e+00,  3.97997497e-01)
( 1.63262344e+00,  4.00500626e-01)
( 1.63261664e+00,  4.03003755e-01)
( 1.63260985e+00,  4.05506884e-01)
( 1.63260312e+00,  4.08010013e-01)
( 1.63259616e+00,  4.10513141e-01)
( 1.63258832e+00,  4.13016270e-01)
( 1.63258025e+00,  4.15519399e-01)
( 1.63257128e+00,  4.18022528e-01)
( 1.63256210e+00,  4.20525657e-01)
( 1.63255217e+00,  4.23028786e-01)
( 1.63254189e+00,  4.25531915e-01)
( 1.63253037e+00,  4.28035044e-01)
( 1.63251882e+00,  4.30538173e-01)
( 1.63250714e+00,  4.33041302e-01)
( 1.63249495e+00,  4.35544431e-01)
( 1.63248096e+00,  4.38047559e-01)
( 1.63246701e+00,  4.40550688e-01)
( 1.63245327e+00,  4.43053817e-01)
( 1.63243907e+00,  4.45556946e-01)
( 1.63242330e+00,  4.48060075e-01)
( 1.63240732e+00,  4.50563204e-01)
( 1.63239063e+00,  4.53066333e-01)
( 1.63237354e+00,  4.55569462e-01)
( 1.63235505e+00,  4.58072591e-01)
( 1.63233649e+00,  4.60575720e-01)
( 1.63231769e+00,  4.63078849e-01)
( 1.63229859e+00,  4.65581977e-01)
( 1.63227849e+00,  4.68085106e-01)
( 1.63225805e+00,  4.70588235e-01)
( 1.63223654e+00,  4.73091364e-01)
( 1.63221466e+00,  4.75594493e-01)
( 1.63219160e+00,  4.78097622e-01)
( 1.63216839e+00,  4.80600751e-01)
( 1.63214469e+00,  4.83103880e-01)
( 1.63212072e+00,  4.85607009e-01)
( 1.63209589e+00,  4.88110138e-01)
( 1.63207073e+00,  4.90613267e-01)
( 1.63204450e+00,  4.93116395e-01)
( 1.63201793e+00,  4.95619524e-01)
( 1.63199031e+00,  4.98122653e-01)
( 1.63194846e+00,  5.01877347e-01)
( 1.63192028e+00,  5.04380476e-01)
( 1.63189096e+00,  5.06883605e-01)
( 1.63186127e+00,  5.09386733e-01)
( 1.63183105e+00,  5.11889862e-01)
( 1.63180066e+00,  5.14392991e-01)
( 1.63176907e+00,  5.16896120e-01)
( 1.63173710e+00,  5.19399249e-01)
( 1.63170479e+00,  5.21902378e-01)
( 1.63167238e+00,  5.24405507e-01)
( 1.63163882e+00,  5.26908636e-01)
( 1.63160491e+00,  5.29411765e-01)
( 1.63157053e+00,  5.31914894e-01)
( 1.63153600e+00,  5.34418023e-01)
( 1.63150076e+00,  5.36921151e-01)
( 1.63146531e+00,  5.39424280e-01)
( 1.63142910e+00,  5.41927409e-01)
( 1.63139265e+00,  5.44430538e-01)
( 1.63135585e+00,  5.46933667e-01)
( 1.63131893e+00,  5.49436796e-01)
( 1.63128121e+00,  5.51939925e-01)
( 1.63124325e+00,  5.54443054e-01)
( 1.63120481e+00,  5.56946183e-01)
( 1.63116623e+00,  5.59449312e-01)
( 1.63112759e+00,  5.61952441e-01)
( 1.63108894e+00,  5.64455569e-01)
( 1.63104960e+00,  5.66958698e-01)
( 1.63101007e+00,  5.69461827e-01)
( 1.63097079e+00,  5.71964956e-01)
( 1.63093158e+00,  5.74468085e-01)
( 1.63089208e+00,  5.76971214e-01)
( 1.63085250e+00,  5.79474343e-01)
( 1.63081351e+00,  5.81977472e-01)
( 1.63077467e+00,  5.84480601e-01)
( 1.63073682e+00,  5.86983730e-01)
( 1.63069923e+00,  5.89486859e-01)
( 1.63066206e+00,  5.91989987e-01)
( 1.63062499e+00,  5.94493116e-01)
( 1.63058893e+00,  5.96996245e-01)
( 1.63055311e+00,  5.99499374e-01)
( 1.63051880e+00,  6.02002503e-01)
( 1.63048485e+00,  6.04505632e-01)
( 1.63045324e+00,  6.07008761e-01)
( 1.63042222e+00,  6.09511890e-01)
( 1.63039383e+00,  6.12015019e-01)
( 1.63036608e+00,  6.14518148e-01)
( 1.63034134e+00,  6.17021277e-01)
( 1.63031732e+00,  6.19524406e-01)
( 1.63029665e+00,  6.22027534e-01)
( 1.63027677e+00,  6.24530663e-01)
( 1.63026042e+00,  6.27033792e-01)
( 1.63024487e+00,  6.29536921e-01)
( 1.63023271e+00,  6.32040050e-01)
( 1.63022132e+00,  6.34543179e-01)
( 1.63021319e+00,  6.37046308e-01)
( 1.63020579e+00,  6.39549437e-01)
( 1.63020161e+00,  6.42052566e-01)
( 1.63019814e+00,  6.44555695e-01)
( 1.63019820e+00,  6.47058824e-01)
( 1.63019902e+00,  6.49561952e-01)
( 1.63020288e+00,  6.52065081e-01)
( 1.63020740e+00,  6.54568210e-01)
( 1.63021601e+00,  6.57071339e-01)
( 1.63022549e+00,  6.59574468e-01)
( 1.63024139e+00,  6.62077597e-01)
( 1.63025860e+00,  6.64580726e-01)
( 1.63028442e+00,  6.67083855e-01)
( 1.63031199e+00,  6.69586984e-01)
( 1.63035175e+00,  6.72090113e-01)
( 1.63039392e+00,  6.74593242e-01)
( 1.63044413e+00,  6.77096370e-01)
( 1.63049589e+00,  6.79599499e-01)
( 1.63051466e+00,  6.82102628e-01)
( 1.63052713e+00,  6.84605757e-01)
( 1.63035806e+00,  6.87108886e-01)
( 1.63015505e+00,  6.89612015e-01)
( 1.62898886e+00,  6.92115144e-01)
( 1.62764600e+00,  6.94618273e-01)
( 1.62019768e+00,  6.97121402e-01)
( 1.61165075e+00,  6.99624531e-01)
( 1.56980799e+00,  7.02127660e-01)
( 1.52208950e+00,  7.04630788e-01)
( 1.39266944e+00,  7.07133917e-01)
( 1.24911333e+00,  7.09637046e-01)
( 1.14432858e+00,  7.12140175e-01)
( 1.04611910e+00,  7.14643304e-01)
( 1.01930160e+00,  7.17146433e-01)
( 1.00434808e+00,  7.19649562e-01)
( 1.00114328e+00,  7.22152691e-01)
( 9.99851070e-01,  7.24655820e-01)
( 9.99603062e-01,  7.27158949e-01)
( 9.99521521e-01,  7.29662078e-01)
( 9.99597692e-01,  7.32165207e-01)
( 9.99698478e-01,  7.34668335e-01)
( 9.99764663e-01,  7.37171464e-01)
( 9.99825564e-01,  7.39674593e-01)
( 9.99861857e-01,  7.42177722e-01)
( 9.99894473e-01,  7.44680851e-01)
( 9.99916364e-01,  7.47183980e-01)
( 9.99936688e-01,  7.49687109e-01)
( 9.99953665e-01,  7.52190238e-01)
( 9.99970164e-01,  7.54693367e-01)
( 9.99986591e-01,  7.57196496e-01)
( 1.00000301e+00,  7.59699625e-01)
( 1.00002056e+00,  7.62202753e-01)
( 1.00003827e+00,  7.64705882e-01)
( 1.00005690e+00,  7.67209011e-01)
( 1.00007566e+00,  7.69712140e-01)
( 1.00009488e+00,  7.72215269e-01)
( 1.00011415e+00,  7.74718398e-01)
( 1.00013323e+00,  7.77221527e-01)
( 1.00015229e+00,  7.79724656e-01)
( 1.00017054e+00,  7.82227785e-01)
( 1.00018870e+00,  7.84730914e-01)
( 1.00020564e+00,  7.87234043e-01)
( 1.00022244e+00,  7.89737171e-01)
( 1.00023765e+00,  7.92240300e-01)
( 1.00025267e+00,  7.94743429e-01)
( 1.00026609e+00,  7.97246558e-01)
( 1.00027932e+00,  7.99749687e-01)
( 1.00029036e+00,  8.02252816e-01)
( 1.00030115e+00,  8.04755945e-01)
( 1.00031004e+00,  8.07259074e-01)
( 1.00031872e+00,  8.09762203e-01)
( 1.00032611e+00,  8.12265332e-01)
( 1.00033336e+00,  8.14768461e-01)
( 1.00033891e+00,  8.17271589e-01)
( 1.00034429e+00,  8.19774718e-01)
( 1.00034778e+00,  8.22277847e-01)
( 1.00035109e+00,  8.24780976e-01)
( 1.00035351e+00,  8.27284105e-01)
( 1.00035584e+00,  8.29787234e-01)
( 1.00035710e+00,  8.32290363e-01)
( 1.00035825e+00,  8.34793492e-01)
( 1.00035844e+00,  8.37296621e-01)
( 1.00035853e+00,  8.39799750e-01)
( 1.00035819e+00,  8.42302879e-01)
( 1.00035782e+00,  8.44806008e-01)
( 1.00035687e+00,  8.47309136e-01)
( 1.00035588e+00,  8.49812265e-01)
( 1.00035469e+00,  8.52315394e-01)
( 1.00035348e+00,  8.54818523e-01)
( 1.00035238e+00,  8.57321652e-01)
( 1.00035128e+00,  8.59824781e-01)
( 1.00035013e+00,  8.62327910e-01)
( 1.00034898e+00,  8.64831039e-01)
( 1.00034832e+00,  8.67334168e-01)
( 1.00034769e+00,  8.69837297e-01)
( 1.00034749e+00,  8.72340426e-01)
( 1.00034731e+00,  8.74843554e-01)
( 1.00034755e+00,  8.77346683e-01)
( 1.00034782e+00,  8.79849812e-01)
( 1.00034922e+00,  8.82352941e-01)
( 1.00035068e+00,  8.84856070e-01)
( 1.00035263e+00,  8.87359199e-01)
( 1.00035462e+00,  8.89862328e-01)
( 1.00035778e+00,  8.92365457e-01)
( 1.00036101e+00,  8.94868586e-01)
( 1.00036532e+00,  8.97371715e-01)
( 1.00036968e+00,  8.99874844e-01)
( 1.00037478e+00,  9.02377972e-01)
( 1.00037992e+00,  9.04881101e-01)
( 1.00038697e+00,  9.07384230e-01)
( 1.00039412e+00,  9.09887359e-01)
( 1.00040196e+00,  9.12390488e-01)
( 1.00040984e+00,  9.14893617e-01)
( 1.00041956e+00,  9.17396746e-01)
( 1.00042936e+00,  9.19899875e-01)
( 1.00044045e+00,  9.22403004e-01)
( 1.00045159e+00,  9.24906133e-01)
( 1.00046399e+00,  9.27409262e-01)
( 1.00047644e+00,  9.29912390e-01)
( 1.00049106e+00,  9.32415519e-01)
( 1.00050575e+00,  9.34918648e-01)
( 1.00052125e+00,  9.37421777e-01)
( 1.00053677e+00,  9.39924906e-01)
( 1.00055502e+00,  9.42428035e-01)
( 1.00057335e+00,  9.44931164e-01)
( 1.00059279e+00,  9.47434293e-01)
( 1.00061226e+00,  9.49937422e-01)
( 1.00063386e+00,  9.52440551e-01)
( 1.00065551e+00,  9.54943680e-01)
( 1.00067927e+00,  9.57446809e-01)
( 1.00070307e+00,  9.59949937e-01)
( 1.00072822e+00,  9.62453066e-01)
( 1.00075339e+00,  9.64956195e-01)
( 1.00078180e+00,  9.67459324e-01)
( 1.00081028e+00,  9.69962453e-01)
( 1.00083978e+00,  9.72465582e-01)
( 1.00086930e+00,  9.74968711e-01)
( 1.00090221e+00,  9.77471840e-01)
( 1.00093517e+00,  9.79974969e-01)
( 1.00096992e+00,  9.82478098e-01)
( 1.00100470e+00,  9.84981227e-01)
( 1.00104193e+00,  9.87484355e-01)
( 1.00107919e+00,  9.89987484e-01)
( 1.00111971e+00,  9.92490613e-01)
( 1.00116026e+00,  9.94993742e-01)
( 1.00120208e+00,  9.97496871e-01)
( 1.00124391e+00,  1.00000000e+00)};

\nextgroupplot[xmin=0.9, xmax=2.65, ymin=0.0, ymax=1.0, xlabel=$\rho$, ylabel=, ytick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=4.0cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 1.63279809e+00,  0.00000000e+00)
( 1.63279809e+00,  2.50312891e-03)
( 1.63279809e+00,  5.00625782e-03)
( 1.63279809e+00,  7.50938673e-03)
( 1.63279809e+00,  1.00125156e-02)
( 1.63279809e+00,  1.25156446e-02)
( 1.63279809e+00,  1.50187735e-02)
( 1.63279809e+00,  1.75219024e-02)
( 1.63279809e+00,  2.00250313e-02)
( 1.63279809e+00,  2.25281602e-02)
( 1.63279809e+00,  2.50312891e-02)
( 1.63279809e+00,  2.75344180e-02)
( 1.63279809e+00,  3.00375469e-02)
( 1.63279809e+00,  3.25406758e-02)
( 1.63279809e+00,  3.50438048e-02)
( 1.63279809e+00,  3.75469337e-02)
( 1.63279809e+00,  4.00500626e-02)
( 1.63279809e+00,  4.25531915e-02)
( 1.63279809e+00,  4.50563204e-02)
( 1.63279809e+00,  4.75594493e-02)
( 1.63279809e+00,  5.00625782e-02)
( 1.63279809e+00,  5.25657071e-02)
( 1.63279809e+00,  5.50688360e-02)
( 1.63279809e+00,  5.75719650e-02)
( 1.63279809e+00,  6.00750939e-02)
( 1.63279809e+00,  6.25782228e-02)
( 1.63279809e+00,  6.50813517e-02)
( 1.63279809e+00,  6.75844806e-02)
( 1.63279809e+00,  7.00876095e-02)
( 1.63279809e+00,  7.25907384e-02)
( 1.63279809e+00,  7.50938673e-02)
( 1.63279809e+00,  7.75969962e-02)
( 1.63279809e+00,  8.01001252e-02)
( 1.63279809e+00,  8.26032541e-02)
( 1.63279809e+00,  8.51063830e-02)
( 1.63279809e+00,  8.76095119e-02)
( 1.63279809e+00,  9.01126408e-02)
( 1.63279809e+00,  9.26157697e-02)
( 1.63279809e+00,  9.51188986e-02)
( 1.63279809e+00,  9.76220275e-02)
( 1.63279809e+00,  1.00125156e-01)
( 1.63279809e+00,  1.02628285e-01)
( 1.63279809e+00,  1.05131414e-01)
( 1.63279809e+00,  1.07634543e-01)
( 1.63279809e+00,  1.10137672e-01)
( 1.63279809e+00,  1.12640801e-01)
( 1.63279809e+00,  1.15143930e-01)
( 1.63279809e+00,  1.17647059e-01)
( 1.63279809e+00,  1.20150188e-01)
( 1.63279809e+00,  1.22653317e-01)
( 1.63279809e+00,  1.25156446e-01)
( 1.63279809e+00,  1.27659574e-01)
( 1.63279809e+00,  1.30162703e-01)
( 1.63279809e+00,  1.32665832e-01)
( 1.63279809e+00,  1.35168961e-01)
( 1.63279809e+00,  1.37672090e-01)
( 1.63279809e+00,  1.40175219e-01)
( 1.63279809e+00,  1.42678348e-01)
( 1.63279809e+00,  1.45181477e-01)
( 1.63279809e+00,  1.47684606e-01)
( 1.63279809e+00,  1.50187735e-01)
( 1.63279809e+00,  1.52690864e-01)
( 1.63279809e+00,  1.55193992e-01)
( 1.63279809e+00,  1.57697121e-01)
( 1.63279809e+00,  1.60200250e-01)
( 1.63279809e+00,  1.62703379e-01)
( 1.63279809e+00,  1.65206508e-01)
( 1.63279809e+00,  1.67709637e-01)
( 1.63279809e+00,  1.70212766e-01)
( 1.63279809e+00,  1.72715895e-01)
( 1.63279809e+00,  1.75219024e-01)
( 1.63279809e+00,  1.77722153e-01)
( 1.63279809e+00,  1.80225282e-01)
( 1.63279809e+00,  1.82728411e-01)
( 1.63279809e+00,  1.85231539e-01)
( 1.63279809e+00,  1.87734668e-01)
( 1.63279809e+00,  1.90237797e-01)
( 1.63279809e+00,  1.92740926e-01)
( 1.63279809e+00,  1.95244055e-01)
( 1.63279809e+00,  1.97747184e-01)
( 1.63279809e+00,  2.00250313e-01)
( 1.63279809e+00,  2.02753442e-01)
( 1.63279809e+00,  2.05256571e-01)
( 1.63279809e+00,  2.07759700e-01)
( 1.63279809e+00,  2.10262829e-01)
( 1.63279809e+00,  2.12765957e-01)
( 1.63279809e+00,  2.15269086e-01)
( 1.63279809e+00,  2.17772215e-01)
( 1.63279809e+00,  2.20275344e-01)
( 1.63279809e+00,  2.22778473e-01)
( 1.63279809e+00,  2.25281602e-01)
( 1.63279809e+00,  2.27784731e-01)
( 1.63279809e+00,  2.30287860e-01)
( 1.63279809e+00,  2.32790989e-01)
( 1.63279809e+00,  2.35294118e-01)
( 1.63279809e+00,  2.37797247e-01)
( 1.63279809e+00,  2.40300375e-01)
( 1.63279809e+00,  2.42803504e-01)
( 1.63279809e+00,  2.45306633e-01)
( 1.63279809e+00,  2.47809762e-01)
( 1.63279809e+00,  2.50312891e-01)
( 1.63279809e+00,  2.52816020e-01)
( 1.63279809e+00,  2.55319149e-01)
( 1.63279809e+00,  2.57822278e-01)
( 1.63279809e+00,  2.60325407e-01)
( 1.63279809e+00,  2.62828536e-01)
( 1.63279809e+00,  2.65331665e-01)
( 1.63279809e+00,  2.67834793e-01)
( 1.63279809e+00,  2.70337922e-01)
( 1.63279809e+00,  2.72841051e-01)
( 1.63279809e+00,  2.75344180e-01)
( 1.63279809e+00,  2.77847309e-01)
( 1.63279809e+00,  2.80350438e-01)
( 1.63279809e+00,  2.82853567e-01)
( 1.63279809e+00,  2.85356696e-01)
( 1.63279809e+00,  2.87859825e-01)
( 1.63279809e+00,  2.90362954e-01)
( 1.63279809e+00,  2.92866083e-01)
( 1.63279809e+00,  2.95369212e-01)
( 1.63279809e+00,  2.97872340e-01)
( 1.63279809e+00,  3.00375469e-01)
( 1.63279809e+00,  3.02878598e-01)
( 1.63279809e+00,  3.05381727e-01)
( 1.63279809e+00,  3.07884856e-01)
( 1.63279809e+00,  3.10387985e-01)
( 1.63279809e+00,  3.12891114e-01)
( 1.63279809e+00,  3.15394243e-01)
( 1.63279809e+00,  3.17897372e-01)
( 1.63279809e+00,  3.20400501e-01)
( 1.63279809e+00,  3.22903630e-01)
( 1.63279809e+00,  3.25406758e-01)
( 1.63279809e+00,  3.27909887e-01)
( 1.63279809e+00,  3.30413016e-01)
( 1.63279809e+00,  3.32916145e-01)
( 1.63279809e+00,  3.35419274e-01)
( 1.63279809e+00,  3.37922403e-01)
( 1.63279809e+00,  3.40425532e-01)
( 1.63279809e+00,  3.42928661e-01)
( 1.63279809e+00,  3.45431790e-01)
( 1.63279809e+00,  3.47934919e-01)
( 1.63279809e+00,  3.50438048e-01)
( 1.63279809e+00,  3.52941176e-01)
( 1.63279809e+00,  3.55444305e-01)
( 1.63279809e+00,  3.57947434e-01)
( 1.63279809e+00,  3.60450563e-01)
( 1.63279809e+00,  3.62953692e-01)
( 1.63279809e+00,  3.65456821e-01)
( 1.63279809e+00,  3.67959950e-01)
( 1.63279809e+00,  3.70463079e-01)
( 1.63279809e+00,  3.72966208e-01)
( 1.63279809e+00,  3.75469337e-01)
( 1.63279809e+00,  3.77972466e-01)
( 1.63279809e+00,  3.80475594e-01)
( 1.63279809e+00,  3.82978723e-01)
( 1.63279809e+00,  3.85481852e-01)
( 1.63279809e+00,  3.87984981e-01)
( 1.63279809e+00,  3.90488110e-01)
( 1.63279809e+00,  3.92991239e-01)
( 1.63279809e+00,  3.95494368e-01)
( 1.63279809e+00,  3.97997497e-01)
( 1.63279809e+00,  4.00500626e-01)
( 1.63279809e+00,  4.03003755e-01)
( 1.63279809e+00,  4.05506884e-01)
( 1.63279809e+00,  4.08010013e-01)
( 1.63279809e+00,  4.10513141e-01)
( 1.63279809e+00,  4.13016270e-01)
( 1.63279809e+00,  4.15519399e-01)
( 1.63279809e+00,  4.18022528e-01)
( 1.63279809e+00,  4.20525657e-01)
( 1.63279809e+00,  4.23028786e-01)
( 1.63279809e+00,  4.25531915e-01)
( 1.63279809e+00,  4.28035044e-01)
( 1.63279809e+00,  4.30538173e-01)
( 1.63279809e+00,  4.33041302e-01)
( 1.63279809e+00,  4.35544431e-01)
( 1.63279809e+00,  4.38047559e-01)
( 1.63279809e+00,  4.40550688e-01)
( 1.63279809e+00,  4.43053817e-01)
( 1.63279809e+00,  4.45556946e-01)
( 1.63279809e+00,  4.48060075e-01)
( 1.63279809e+00,  4.50563204e-01)
( 1.63279809e+00,  4.53066333e-01)
( 1.63279809e+00,  4.55569462e-01)
( 1.63279809e+00,  4.58072591e-01)
( 1.63279809e+00,  4.60575720e-01)
( 1.63279809e+00,  4.63078849e-01)
( 1.63279809e+00,  4.65581977e-01)
( 1.63279809e+00,  4.68085106e-01)
( 1.63279809e+00,  4.70588235e-01)
( 1.63279809e+00,  4.73091364e-01)
( 1.63279809e+00,  4.75594493e-01)
( 1.63279809e+00,  4.78097622e-01)
( 1.63279809e+00,  4.80600751e-01)
( 1.63279809e+00,  4.83103880e-01)
( 1.63279809e+00,  4.85607009e-01)
( 1.63279809e+00,  4.88110138e-01)
( 1.63279809e+00,  4.90613267e-01)
( 1.63279809e+00,  4.93116395e-01)
( 1.63279809e+00,  4.95619524e-01)
( 1.63279809e+00,  4.98122653e-01)
( 1.63279809e+00,  5.01877347e-01)
( 1.63279809e+00,  5.04380476e-01)
( 1.63279809e+00,  5.06883605e-01)
( 1.63279809e+00,  5.09386733e-01)
( 1.63279809e+00,  5.11889862e-01)
( 1.63279809e+00,  5.14392991e-01)
( 1.63279809e+00,  5.16896120e-01)
( 1.63279809e+00,  5.19399249e-01)
( 1.63279809e+00,  5.21902378e-01)
( 1.63279809e+00,  5.24405507e-01)
( 1.63279809e+00,  5.26908636e-01)
( 1.63279809e+00,  5.29411765e-01)
( 1.63279809e+00,  5.31914894e-01)
( 1.63279809e+00,  5.34418023e-01)
( 1.63279809e+00,  5.36921151e-01)
( 1.63279809e+00,  5.39424280e-01)
( 1.63279809e+00,  5.41927409e-01)
( 1.63279809e+00,  5.44430538e-01)
( 1.63279809e+00,  5.46933667e-01)
( 1.63279809e+00,  5.49436796e-01)
( 1.63279809e+00,  5.51939925e-01)
( 1.63279809e+00,  5.54443054e-01)
( 1.63279809e+00,  5.56946183e-01)
( 1.63279809e+00,  5.59449312e-01)
( 1.63279809e+00,  5.61952441e-01)
( 1.63279809e+00,  5.64455569e-01)
( 1.63279809e+00,  5.66958698e-01)
( 1.63279809e+00,  5.69461827e-01)
( 1.63279809e+00,  5.71964956e-01)
( 1.63279809e+00,  5.74468085e-01)
( 1.63279809e+00,  5.76971214e-01)
( 1.63279809e+00,  5.79474343e-01)
( 1.63279809e+00,  5.81977472e-01)
( 1.63279809e+00,  5.84480601e-01)
( 1.63279809e+00,  5.86983730e-01)
( 1.63279809e+00,  5.89486859e-01)
( 1.63279809e+00,  5.91989987e-01)
( 1.63279809e+00,  5.94493116e-01)
( 1.63279809e+00,  5.96996245e-01)
( 1.63279809e+00,  5.99499374e-01)
( 1.63279809e+00,  6.02002503e-01)
( 1.63279809e+00,  6.04505632e-01)
( 1.63279809e+00,  6.07008761e-01)
( 1.63279809e+00,  6.09511890e-01)
( 1.63279809e+00,  6.12015019e-01)
( 1.63279809e+00,  6.14518148e-01)
( 1.63279809e+00,  6.17021277e-01)
( 1.63279809e+00,  6.19524406e-01)
( 1.63279809e+00,  6.22027534e-01)
( 1.63279809e+00,  6.24530663e-01)
( 1.63279809e+00,  6.27033792e-01)
( 1.63279809e+00,  6.29536921e-01)
( 1.63279809e+00,  6.32040050e-01)
( 1.63279809e+00,  6.34543179e-01)
( 1.63279809e+00,  6.37046308e-01)
( 1.63279809e+00,  6.39549437e-01)
( 1.63279809e+00,  6.42052566e-01)
( 1.63279809e+00,  6.44555695e-01)
( 1.63279809e+00,  6.47058824e-01)
( 1.63279809e+00,  6.49561952e-01)
( 1.63279809e+00,  6.52065081e-01)
( 1.63279809e+00,  6.54568210e-01)
( 1.63279809e+00,  6.57071339e-01)
( 1.63279809e+00,  6.59574468e-01)
( 1.63279809e+00,  6.62077597e-01)
( 1.63279809e+00,  6.64580726e-01)
( 1.63279809e+00,  6.67083855e-01)
( 1.63279809e+00,  6.69586984e-01)
( 1.63279809e+00,  6.72090113e-01)
( 1.63279809e+00,  6.74593242e-01)
( 1.63279809e+00,  6.77096370e-01)
( 1.63279809e+00,  6.79599499e-01)
( 1.63279809e+00,  6.82102628e-01)
( 1.63279809e+00,  6.84605757e-01)
( 1.63279809e+00,  6.87108886e-01)
( 1.63279809e+00,  6.89612015e-01)
( 1.63279809e+00,  6.92115144e-01)
( 1.63279809e+00,  6.94618273e-01)
( 1.63279809e+00,  6.97121402e-01)
( 1.63279809e+00,  6.99624531e-01)
( 1.63279809e+00,  7.02127660e-01)
( 1.63279809e+00,  7.04630788e-01)
( 1.63279809e+00,  7.07133917e-01)
( 1.63279809e+00,  7.09637046e-01)
( 1.63279809e+00,  7.12140175e-01)
( 1.63279809e+00,  7.14643304e-01)
( 1.63279809e+00,  7.17146433e-01)
( 1.63279809e+00,  7.19649562e-01)
( 1.63279809e+00,  7.22152691e-01)
( 1.63279809e+00,  7.24655820e-01)
( 1.63279809e+00,  7.27158949e-01)
( 1.63279809e+00,  7.29662078e-01)
( 1.63279809e+00,  7.32165207e-01)
( 1.63279809e+00,  7.34668335e-01)
( 1.63279809e+00,  7.37171464e-01)
( 1.63279809e+00,  7.39674593e-01)
( 1.63279809e+00,  7.42177722e-01)
( 1.63279809e+00,  7.44680851e-01)
( 1.63279809e+00,  7.47183980e-01)
( 1.63279809e+00,  7.49687109e-01)
( 1.63279809e+00,  7.52190238e-01)
( 1.63279809e+00,  7.54693367e-01)
( 1.63279809e+00,  7.57196496e-01)
( 1.63279809e+00,  7.59699625e-01)
( 1.63279809e+00,  7.62202753e-01)
( 1.63279809e+00,  7.64705882e-01)
( 1.63279809e+00,  7.67209011e-01)
( 1.63279809e+00,  7.69712140e-01)
( 1.63279809e+00,  7.72215269e-01)
( 1.63279809e+00,  7.74718398e-01)
( 1.63279809e+00,  7.77221527e-01)
( 1.63279809e+00,  7.79724656e-01)
( 1.63279809e+00,  7.82227785e-01)
( 1.63279809e+00,  7.84730914e-01)
( 1.63279809e+00,  7.87234043e-01)
( 1.63279809e+00,  7.89737171e-01)
( 1.63279809e+00,  7.92240300e-01)
( 1.63279809e+00,  7.94743429e-01)
( 1.63279809e+00,  7.97246558e-01)
( 1.63279809e+00,  7.99749687e-01)
( 1.63279809e+00,  8.02252816e-01)
( 1.63279809e+00,  8.04755945e-01)
( 1.63279809e+00,  8.07259074e-01)
( 1.63279809e+00,  8.09762203e-01)
( 1.63279809e+00,  8.12265332e-01)
( 1.63279809e+00,  8.14768461e-01)
( 1.63279809e+00,  8.17271589e-01)
( 1.63279809e+00,  8.19774718e-01)
( 1.63279809e+00,  8.22277847e-01)
( 1.63279809e+00,  8.24780976e-01)
( 1.63279809e+00,  8.27284105e-01)
( 1.63279809e+00,  8.29787234e-01)
( 1.63279809e+00,  8.32290363e-01)
( 1.63279809e+00,  8.34793492e-01)
( 1.63279809e+00,  8.37296621e-01)
( 1.63279809e+00,  8.39799750e-01)
( 1.63279809e+00,  8.42302879e-01)
( 1.63279809e+00,  8.44806008e-01)
( 1.63279809e+00,  8.47309136e-01)
( 1.63279809e+00,  8.49812265e-01)
( 1.63279809e+00,  8.52315394e-01)
( 1.63279809e+00,  8.54818523e-01)
( 1.63279809e+00,  8.57321652e-01)
( 1.63279809e+00,  8.59824781e-01)
( 1.63279809e+00,  8.62327910e-01)
( 1.63279809e+00,  8.64831039e-01)
( 1.63279809e+00,  8.67334168e-01)
( 1.63279809e+00,  8.69837297e-01)
( 1.63279809e+00,  8.72340426e-01)
( 1.00000000e+00,  8.74843554e-01)
( 1.00000000e+00,  8.77346683e-01)
( 1.00000000e+00,  8.79849812e-01)
( 1.00000000e+00,  8.82352941e-01)
( 1.00000000e+00,  8.84856070e-01)
( 1.00000000e+00,  8.87359199e-01)
( 1.00000000e+00,  8.89862328e-01)
( 1.00000000e+00,  8.92365457e-01)
( 1.00000000e+00,  8.94868586e-01)
( 1.00000000e+00,  8.97371715e-01)
( 1.00000000e+00,  8.99874844e-01)
( 1.00000000e+00,  9.02377972e-01)
( 1.00000000e+00,  9.04881101e-01)
( 1.00000000e+00,  9.07384230e-01)
( 1.00000000e+00,  9.09887359e-01)
( 1.00000000e+00,  9.12390488e-01)
( 1.00000000e+00,  9.14893617e-01)
( 1.00000000e+00,  9.17396746e-01)
( 1.00000000e+00,  9.19899875e-01)
( 1.00000000e+00,  9.22403004e-01)
( 1.00000000e+00,  9.24906133e-01)
( 1.00000000e+00,  9.27409262e-01)
( 1.00000000e+00,  9.29912390e-01)
( 1.00000000e+00,  9.32415519e-01)
( 1.00000000e+00,  9.34918648e-01)
( 1.00000000e+00,  9.37421777e-01)
( 1.00000000e+00,  9.39924906e-01)
( 1.00000000e+00,  9.42428035e-01)
( 1.00000000e+00,  9.44931164e-01)
( 1.00000000e+00,  9.47434293e-01)
( 1.00000000e+00,  9.49937422e-01)
( 1.00000000e+00,  9.52440551e-01)
( 1.00000000e+00,  9.54943680e-01)
( 1.00000000e+00,  9.57446809e-01)
( 1.00000000e+00,  9.59949937e-01)
( 1.00000000e+00,  9.62453066e-01)
( 1.00000000e+00,  9.64956195e-01)
( 1.00000000e+00,  9.67459324e-01)
( 1.00000000e+00,  9.69962453e-01)
( 1.00000000e+00,  9.72465582e-01)
( 1.00000000e+00,  9.74968711e-01)
( 1.00000000e+00,  9.77471840e-01)
( 1.00000000e+00,  9.79974969e-01)
( 1.00000000e+00,  9.82478098e-01)
( 1.00000000e+00,  9.84981227e-01)
( 1.00000000e+00,  9.87484355e-01)
( 1.00000000e+00,  9.89987484e-01)
( 1.00000000e+00,  9.92490613e-01)
( 1.00000000e+00,  9.94993742e-01)
( 1.00000000e+00,  9.97496871e-01)
( 1.00000000e+00,  1.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 1.16231372e+00,  0.00000000e+00)
( 1.16232852e+00,  2.50312891e-03)
( 1.16234245e+00,  5.00625782e-03)
( 1.16235559e+00,  7.50938673e-03)
( 1.16236805e+00,  1.00125156e-02)
( 1.16237991e+00,  1.25156446e-02)
( 1.16239122e+00,  1.50187735e-02)
( 1.16240207e+00,  1.75219024e-02)
( 1.16241250e+00,  2.00250313e-02)
( 1.16242255e+00,  2.25281602e-02)
( 1.16243228e+00,  2.50312891e-02)
( 1.16244170e+00,  2.75344180e-02)
( 1.16245085e+00,  3.00375469e-02)
( 1.16245976e+00,  3.25406758e-02)
( 1.16246844e+00,  3.50438048e-02)
( 1.16247692e+00,  3.75469337e-02)
( 1.16248520e+00,  4.00500626e-02)
( 1.16249331e+00,  4.25531915e-02)
( 1.16250126e+00,  4.50563204e-02)
( 1.16250906e+00,  4.75594493e-02)
( 1.16251672e+00,  5.00625782e-02)
( 1.16252427e+00,  5.25657071e-02)
( 1.16253170e+00,  5.50688360e-02)
( 1.16253905e+00,  5.75719650e-02)
( 1.16254631e+00,  6.00750939e-02)
( 1.16255350e+00,  6.25782228e-02)
( 1.16256063e+00,  6.50813517e-02)
( 1.16256771e+00,  6.75844806e-02)
( 1.16257476e+00,  7.00876095e-02)
( 1.16258177e+00,  7.25907384e-02)
( 1.16258875e+00,  7.50938673e-02)
( 1.16259570e+00,  7.75969962e-02)
( 1.16260263e+00,  8.01001252e-02)
( 1.16260953e+00,  8.26032541e-02)
( 1.16261639e+00,  8.51063830e-02)
( 1.16262322e+00,  8.76095119e-02)
( 1.16263001e+00,  9.01126408e-02)
( 1.16263674e+00,  9.26157697e-02)
( 1.16264341e+00,  9.51188986e-02)
( 1.16265000e+00,  9.76220275e-02)
( 1.16265650e+00,  1.00125156e-01)
( 1.16266290e+00,  1.02628285e-01)
( 1.16266920e+00,  1.05131414e-01)
( 1.16267537e+00,  1.07634543e-01)
( 1.16268141e+00,  1.10137672e-01)
( 1.16268731e+00,  1.12640801e-01)
( 1.16269306e+00,  1.15143930e-01)
( 1.16269866e+00,  1.17647059e-01)
( 1.16270409e+00,  1.20150188e-01)
( 1.16270936e+00,  1.22653317e-01)
( 1.16271447e+00,  1.25156446e-01)
( 1.16271941e+00,  1.27659574e-01)
( 1.16272419e+00,  1.30162703e-01)
( 1.16272879e+00,  1.32665832e-01)
( 1.16273324e+00,  1.35168961e-01)
( 1.16273753e+00,  1.37672090e-01)
( 1.16274166e+00,  1.40175219e-01)
( 1.16274563e+00,  1.42678348e-01)
( 1.16274946e+00,  1.45181477e-01)
( 1.16275315e+00,  1.47684606e-01)
( 1.16275669e+00,  1.50187735e-01)
( 1.16276009e+00,  1.52690864e-01)
( 1.16276337e+00,  1.55193992e-01)
( 1.16276651e+00,  1.57697121e-01)
( 1.16276952e+00,  1.60200250e-01)
( 1.16277240e+00,  1.62703379e-01)
( 1.16277517e+00,  1.65206508e-01)
( 1.16277780e+00,  1.67709637e-01)
( 1.16278032e+00,  1.70212766e-01)
( 1.16278272e+00,  1.72715895e-01)
( 1.16278499e+00,  1.75219024e-01)
( 1.16278715e+00,  1.77722153e-01)
( 1.16278919e+00,  1.80225282e-01)
( 1.16279112e+00,  1.82728411e-01)
( 1.16279294e+00,  1.85231539e-01)
( 1.16279465e+00,  1.87734668e-01)
( 1.16279626e+00,  1.90237797e-01)
( 1.16279777e+00,  1.92740926e-01)
( 1.16279919e+00,  1.95244055e-01)
( 1.16280052e+00,  1.97747184e-01)
( 1.16280178e+00,  2.00250313e-01)
( 1.16280297e+00,  2.02753442e-01)
( 1.16280410e+00,  2.05256571e-01)
( 1.16280518e+00,  2.07759700e-01)
( 1.16280623e+00,  2.10262829e-01)
( 1.16280726e+00,  2.12765957e-01)
( 1.16280828e+00,  2.15269086e-01)
( 1.16280930e+00,  2.17772215e-01)
( 1.16281034e+00,  2.20275344e-01)
( 1.16281141e+00,  2.22778473e-01)
( 1.16281253e+00,  2.25281602e-01)
( 1.16281370e+00,  2.27784731e-01)
( 1.16281494e+00,  2.30287860e-01)
( 1.16281626e+00,  2.32790989e-01)
( 1.16281767e+00,  2.35294118e-01)
( 1.16281918e+00,  2.37797247e-01)
( 1.16282080e+00,  2.40300375e-01)
( 1.16282253e+00,  2.42803504e-01)
( 1.16282437e+00,  2.45306633e-01)
( 1.16282634e+00,  2.47809762e-01)
( 1.16282843e+00,  2.50312891e-01)
( 1.16283064e+00,  2.52816020e-01)
( 1.16283298e+00,  2.55319149e-01)
( 1.16283543e+00,  2.57822278e-01)
( 1.16283800e+00,  2.60325407e-01)
( 1.16284068e+00,  2.62828536e-01)
( 1.16284346e+00,  2.65331665e-01)
( 1.16284634e+00,  2.67834793e-01)
( 1.16284932e+00,  2.70337922e-01)
( 1.16285237e+00,  2.72841051e-01)
( 1.16285550e+00,  2.75344180e-01)
( 1.16285870e+00,  2.77847309e-01)
( 1.16286195e+00,  2.80350438e-01)
( 1.16286525e+00,  2.82853567e-01)
( 1.16286860e+00,  2.85356696e-01)
( 1.16287197e+00,  2.87859825e-01)
( 1.16287537e+00,  2.90362954e-01)
( 1.16287879e+00,  2.92866083e-01)
( 1.16288222e+00,  2.95369212e-01)
( 1.16288565e+00,  2.97872340e-01)
( 1.16288909e+00,  3.00375469e-01)
( 1.16289251e+00,  3.02878598e-01)
( 1.16289593e+00,  3.05381727e-01)
( 1.16289934e+00,  3.07884856e-01)
( 1.16290273e+00,  3.10387985e-01)
( 1.16290610e+00,  3.12891114e-01)
( 1.16290945e+00,  3.15394243e-01)
( 1.16291278e+00,  3.17897372e-01)
( 1.16291610e+00,  3.20400501e-01)
( 1.16291939e+00,  3.22903630e-01)
( 1.16292267e+00,  3.25406758e-01)
( 1.16292594e+00,  3.27909887e-01)
( 1.16292920e+00,  3.30413016e-01)
( 1.16293245e+00,  3.32916145e-01)
( 1.16293570e+00,  3.35419274e-01)
( 1.16293894e+00,  3.37922403e-01)
( 1.16294220e+00,  3.40425532e-01)
( 1.16294547e+00,  3.42928661e-01)
( 1.16294875e+00,  3.45431790e-01)
( 1.16295205e+00,  3.47934919e-01)
( 1.16295538e+00,  3.50438048e-01)
( 1.16295875e+00,  3.52941176e-01)
( 1.16296214e+00,  3.55444305e-01)
( 1.16296558e+00,  3.57947434e-01)
( 1.16296906e+00,  3.60450563e-01)
( 1.16297258e+00,  3.62953692e-01)
( 1.16297615e+00,  3.65456821e-01)
( 1.16297976e+00,  3.67959950e-01)
( 1.16298342e+00,  3.70463079e-01)
( 1.16298712e+00,  3.72966208e-01)
( 1.16299087e+00,  3.75469337e-01)
( 1.16299465e+00,  3.77972466e-01)
( 1.16299847e+00,  3.80475594e-01)
( 1.16300231e+00,  3.82978723e-01)
( 1.16300617e+00,  3.85481852e-01)
( 1.16301004e+00,  3.87984981e-01)
( 1.16301390e+00,  3.90488110e-01)
( 1.16301776e+00,  3.92991239e-01)
( 1.16302160e+00,  3.95494368e-01)
( 1.16302540e+00,  3.97997497e-01)
( 1.16302915e+00,  4.00500626e-01)
( 1.16303284e+00,  4.03003755e-01)
( 1.16303645e+00,  4.05506884e-01)
( 1.16303997e+00,  4.08010013e-01)
( 1.16304339e+00,  4.10513141e-01)
( 1.16304669e+00,  4.13016270e-01)
( 1.16304986e+00,  4.15519399e-01)
( 1.16305288e+00,  4.18022528e-01)
( 1.16305573e+00,  4.20525657e-01)
( 1.16305841e+00,  4.23028786e-01)
( 1.16306091e+00,  4.25531915e-01)
( 1.16306320e+00,  4.28035044e-01)
( 1.16306528e+00,  4.30538173e-01)
( 1.16306714e+00,  4.33041302e-01)
( 1.16306876e+00,  4.35544431e-01)
( 1.16307015e+00,  4.38047559e-01)
( 1.16307129e+00,  4.40550688e-01)
( 1.16307218e+00,  4.43053817e-01)
( 1.16307281e+00,  4.45556946e-01)
( 1.16307318e+00,  4.48060075e-01)
( 1.16307328e+00,  4.50563204e-01)
( 1.16307311e+00,  4.53066333e-01)
( 1.16307268e+00,  4.55569462e-01)
( 1.16307198e+00,  4.58072591e-01)
( 1.16307101e+00,  4.60575720e-01)
( 1.16306977e+00,  4.63078849e-01)
( 1.16306828e+00,  4.65581977e-01)
( 1.16306652e+00,  4.68085106e-01)
( 1.16306451e+00,  4.70588235e-01)
( 1.16306226e+00,  4.73091364e-01)
( 1.16305975e+00,  4.75594493e-01)
( 1.16305701e+00,  4.78097622e-01)
( 1.16305404e+00,  4.80600751e-01)
( 1.16305084e+00,  4.83103880e-01)
( 1.16304742e+00,  4.85607009e-01)
( 1.16304378e+00,  4.88110138e-01)
( 1.16303994e+00,  4.90613267e-01)
( 1.16303589e+00,  4.93116395e-01)
( 1.16303163e+00,  4.95619524e-01)
( 1.16302719e+00,  4.98122653e-01)
( 1.16302016e+00,  5.01877347e-01)
( 1.16301524e+00,  5.04380476e-01)
( 1.16301013e+00,  5.06883605e-01)
( 1.16300485e+00,  5.09386733e-01)
( 1.16299938e+00,  5.11889862e-01)
( 1.16299373e+00,  5.14392991e-01)
( 1.16298790e+00,  5.16896120e-01)
( 1.16298189e+00,  5.19399249e-01)
( 1.16297570e+00,  5.21902378e-01)
( 1.16296932e+00,  5.24405507e-01)
( 1.16296277e+00,  5.26908636e-01)
( 1.16295602e+00,  5.29411765e-01)
( 1.16294910e+00,  5.31914894e-01)
( 1.16294198e+00,  5.34418023e-01)
( 1.16293468e+00,  5.36921151e-01)
( 1.16292718e+00,  5.39424280e-01)
( 1.16291949e+00,  5.41927409e-01)
( 1.16291161e+00,  5.44430538e-01)
( 1.16290354e+00,  5.46933667e-01)
( 1.16289527e+00,  5.49436796e-01)
( 1.16288681e+00,  5.51939925e-01)
( 1.16287815e+00,  5.54443054e-01)
( 1.16286929e+00,  5.56946183e-01)
( 1.16286023e+00,  5.59449312e-01)
( 1.16285097e+00,  5.61952441e-01)
( 1.16284151e+00,  5.64455569e-01)
( 1.16283185e+00,  5.66958698e-01)
( 1.16282199e+00,  5.69461827e-01)
( 1.16281192e+00,  5.71964956e-01)
( 1.16280163e+00,  5.74468085e-01)
( 1.16279113e+00,  5.76971214e-01)
( 1.16278040e+00,  5.79474343e-01)
( 1.16276945e+00,  5.81977472e-01)
( 1.16275827e+00,  5.84480601e-01)
( 1.16274684e+00,  5.86983730e-01)
( 1.16273517e+00,  5.89486859e-01)
( 1.16272323e+00,  5.91989987e-01)
( 1.16271102e+00,  5.94493116e-01)
( 1.16269854e+00,  5.96996245e-01)
( 1.16268577e+00,  5.99499374e-01)
( 1.16267269e+00,  6.02002503e-01)
( 1.16265931e+00,  6.04505632e-01)
( 1.16264560e+00,  6.07008761e-01)
( 1.16263157e+00,  6.09511890e-01)
( 1.16261719e+00,  6.12015019e-01)
( 1.16260246e+00,  6.14518148e-01)
( 1.16258738e+00,  6.17021277e-01)
( 1.16257192e+00,  6.19524406e-01)
( 1.16255610e+00,  6.22027534e-01)
( 1.16253989e+00,  6.24530663e-01)
( 1.16252330e+00,  6.27033792e-01)
( 1.16250632e+00,  6.29536921e-01)
( 1.16248895e+00,  6.32040050e-01)
( 1.16247117e+00,  6.34543179e-01)
( 1.16245300e+00,  6.37046308e-01)
( 1.16243442e+00,  6.39549437e-01)
( 1.16241543e+00,  6.42052566e-01)
( 1.16239604e+00,  6.44555695e-01)
( 1.16237624e+00,  6.47058824e-01)
( 1.16235602e+00,  6.49561952e-01)
( 1.16233538e+00,  6.52065081e-01)
( 1.16231433e+00,  6.54568210e-01)
( 1.16229285e+00,  6.57071339e-01)
( 1.16227095e+00,  6.59574468e-01)
( 1.16224861e+00,  6.62077597e-01)
( 1.16222584e+00,  6.64580726e-01)
( 1.16220262e+00,  6.67083855e-01)
( 1.16217895e+00,  6.69586984e-01)
( 1.16215483e+00,  6.72090113e-01)
( 1.16213023e+00,  6.74593242e-01)
( 1.16210516e+00,  6.77096370e-01)
( 1.16207961e+00,  6.79599499e-01)
( 1.16205356e+00,  6.82102628e-01)
( 1.16202700e+00,  6.84605757e-01)
( 1.16199993e+00,  6.87108886e-01)
( 1.16197233e+00,  6.89612015e-01)
( 1.16194419e+00,  6.92115144e-01)
( 1.16191550e+00,  6.94618273e-01)
( 1.16188626e+00,  6.97121402e-01)
( 1.16185644e+00,  6.99624531e-01)
( 1.16182604e+00,  7.02127660e-01)
( 1.16179505e+00,  7.04630788e-01)
( 1.16176346e+00,  7.07133917e-01)
( 1.16173126e+00,  7.09637046e-01)
( 1.16169844e+00,  7.12140175e-01)
( 1.16166500e+00,  7.14643304e-01)
( 1.16163093e+00,  7.17146433e-01)
( 1.16159623e+00,  7.19649562e-01)
( 1.16156088e+00,  7.22152691e-01)
( 1.16152488e+00,  7.24655820e-01)
( 1.16148824e+00,  7.27158949e-01)
( 1.16145094e+00,  7.29662078e-01)
( 1.16141298e+00,  7.32165207e-01)
( 1.16137436e+00,  7.34668335e-01)
( 1.16133508e+00,  7.37171464e-01)
( 1.16129513e+00,  7.39674593e-01)
( 1.16125451e+00,  7.42177722e-01)
( 1.16121322e+00,  7.44680851e-01)
( 1.16117124e+00,  7.47183980e-01)
( 1.16112859e+00,  7.49687109e-01)
( 1.16108525e+00,  7.52190238e-01)
( 1.16104122e+00,  7.54693367e-01)
( 1.16099650e+00,  7.57196496e-01)
( 1.16095107e+00,  7.59699625e-01)
( 1.16090493e+00,  7.62202753e-01)
( 1.16085808e+00,  7.64705882e-01)
( 1.16081051e+00,  7.67209011e-01)
( 1.16076221e+00,  7.69712140e-01)
( 1.16071317e+00,  7.72215269e-01)
( 1.16066339e+00,  7.74718398e-01)
( 1.16061286e+00,  7.77221527e-01)
( 1.16056158e+00,  7.79724656e-01)
( 1.16050954e+00,  7.82227785e-01)
( 1.16045673e+00,  7.84730914e-01)
( 1.16040316e+00,  7.87234043e-01)
( 1.16034882e+00,  7.89737171e-01)
( 1.16029371e+00,  7.92240300e-01)
( 1.16023784e+00,  7.94743429e-01)
( 1.16018121e+00,  7.97246558e-01)
( 1.16012383e+00,  7.99749687e-01)
( 1.16006571e+00,  8.02252816e-01)
( 1.16000687e+00,  8.04755945e-01)
( 1.15994732e+00,  8.07259074e-01)
( 1.15988708e+00,  8.09762203e-01)
( 1.15982619e+00,  8.12265332e-01)
( 1.15976467e+00,  8.14768461e-01)
( 1.15970254e+00,  8.17271589e-01)
( 1.15963986e+00,  8.19774718e-01)
( 1.15957666e+00,  8.22277847e-01)
( 1.15951298e+00,  8.24780976e-01)
( 1.15944888e+00,  8.27284105e-01)
( 1.15938440e+00,  8.29787234e-01)
( 1.15931961e+00,  8.32290363e-01)
( 1.15925456e+00,  8.34793492e-01)
( 1.15918931e+00,  8.37296621e-01)
( 1.15912392e+00,  8.39799750e-01)
( 1.15905847e+00,  8.42302879e-01)
( 1.15899302e+00,  8.44806008e-01)
( 1.15892763e+00,  8.47309136e-01)
( 1.15886239e+00,  8.49812265e-01)
( 1.15879735e+00,  8.52315394e-01)
( 1.15873259e+00,  8.54818523e-01)
( 1.15866818e+00,  8.57321652e-01)
( 1.15860417e+00,  8.59824781e-01)
( 1.15854064e+00,  8.62327910e-01)
( 1.15847766e+00,  8.64831039e-01)
( 1.15841527e+00,  8.67334168e-01)
( 1.15835354e+00,  8.69837297e-01)
( 1.15829252e+00,  8.72340426e-01)
( 1.15823226e+00,  8.74843554e-01)
( 1.15817281e+00,  8.77346683e-01)
( 1.15811420e+00,  8.79849812e-01)
( 1.15805648e+00,  8.82352941e-01)
( 1.15799969e+00,  8.84856070e-01)
( 1.15794384e+00,  8.87359199e-01)
( 1.15788897e+00,  8.89862328e-01)
( 1.15783510e+00,  8.92365457e-01)
( 1.15778226e+00,  8.94868586e-01)
( 1.15773046e+00,  8.97371715e-01)
( 1.15767971e+00,  8.99874844e-01)
( 1.15763002e+00,  9.02377972e-01)
( 1.15758142e+00,  9.04881101e-01)
( 1.15753391e+00,  9.07384230e-01)
( 1.15748751e+00,  9.09887359e-01)
( 1.15744222e+00,  9.12390488e-01)
( 1.15739805e+00,  9.14893617e-01)
( 1.15735502e+00,  9.17396746e-01)
( 1.15731313e+00,  9.19899875e-01)
( 1.15727241e+00,  9.22403004e-01)
( 1.15723286e+00,  9.24906133e-01)
( 1.15719450e+00,  9.27409262e-01)
( 1.15715734e+00,  9.29912390e-01)
( 1.15712139e+00,  9.32415519e-01)
( 1.15708667e+00,  9.34918648e-01)
( 1.15705320e+00,  9.37421777e-01)
( 1.15702097e+00,  9.39924906e-01)
( 1.15698999e+00,  9.42428035e-01)
( 1.15696028e+00,  9.44931164e-01)
( 1.15693182e+00,  9.47434293e-01)
( 1.15690462e+00,  9.49937422e-01)
( 1.15687866e+00,  9.52440551e-01)
( 1.15685392e+00,  9.54943680e-01)
( 1.15683039e+00,  9.57446809e-01)
( 1.15680802e+00,  9.59949937e-01)
( 1.15678679e+00,  9.62453066e-01)
( 1.15676665e+00,  9.64956195e-01)
( 1.15674754e+00,  9.67459324e-01)
( 1.15672941e+00,  9.69962453e-01)
( 1.15671218e+00,  9.72465582e-01)
( 1.15669578e+00,  9.74968711e-01)
( 1.15668014e+00,  9.77471840e-01)
( 1.15666516e+00,  9.79974969e-01)
( 1.15665075e+00,  9.82478098e-01)
( 1.15663682e+00,  9.84981227e-01)
( 1.15662326e+00,  9.87484355e-01)
( 1.15660998e+00,  9.89987484e-01)
( 1.15659684e+00,  9.92490613e-01)
( 1.15658375e+00,  9.94993742e-01)
( 1.15657059e+00,  9.97496871e-01)
( 1.15655723e+00,  1.00000000e+00)};

\addplot [dashdotted, green!60!black, very thick, forget plot]
coordinates {
( 1.50217226e+00,  0.00000000e+00)
( 1.50232408e+00,  2.50312891e-03)
( 1.50246116e+00,  5.00625782e-03)
( 1.50258509e+00,  7.50938673e-03)
( 1.50269752e+00,  1.00125156e-02)
( 1.50280011e+00,  1.25156446e-02)
( 1.50289447e+00,  1.50187735e-02)
( 1.50298214e+00,  1.75219024e-02)
( 1.50306455e+00,  2.00250313e-02)
( 1.50314300e+00,  2.25281602e-02)
( 1.50321871e+00,  2.50312891e-02)
( 1.50329274e+00,  2.75344180e-02)
( 1.50336609e+00,  3.00375469e-02)
( 1.50343962e+00,  3.25406758e-02)
( 1.50351414e+00,  3.50438048e-02)
( 1.50359040e+00,  3.75469337e-02)
( 1.50366907e+00,  4.00500626e-02)
( 1.50375075e+00,  4.25531915e-02)
( 1.50383603e+00,  4.50563204e-02)
( 1.50392539e+00,  4.75594493e-02)
( 1.50401928e+00,  5.00625782e-02)
( 1.50411807e+00,  5.25657071e-02)
( 1.50422206e+00,  5.50688360e-02)
( 1.50433145e+00,  5.75719650e-02)
( 1.50444641e+00,  6.00750939e-02)
( 1.50456697e+00,  6.25782228e-02)
( 1.50469312e+00,  6.50813517e-02)
( 1.50482478e+00,  6.75844806e-02)
( 1.50496180e+00,  7.00876095e-02)
( 1.50510397e+00,  7.25907384e-02)
( 1.50525106e+00,  7.50938673e-02)
( 1.50540279e+00,  7.75969962e-02)
( 1.50555890e+00,  8.01001252e-02)
( 1.50571909e+00,  8.26032541e-02)
( 1.50588308e+00,  8.51063830e-02)
( 1.50605063e+00,  8.76095119e-02)
( 1.50622150e+00,  9.01126408e-02)
( 1.50639549e+00,  9.26157697e-02)
( 1.50657246e+00,  9.51188986e-02)
( 1.50675228e+00,  9.76220275e-02)
( 1.50693488e+00,  1.00125156e-01)
( 1.50712024e+00,  1.02628285e-01)
( 1.50730837e+00,  1.05131414e-01)
( 1.50749931e+00,  1.07634543e-01)
( 1.50769317e+00,  1.10137672e-01)
( 1.50789004e+00,  1.12640801e-01)
( 1.50809009e+00,  1.15143930e-01)
( 1.50829346e+00,  1.17647059e-01)
( 1.50850035e+00,  1.20150188e-01)
( 1.50871093e+00,  1.22653317e-01)
( 1.50892541e+00,  1.25156446e-01)
( 1.50914397e+00,  1.27659574e-01)
( 1.50936682e+00,  1.30162703e-01)
( 1.50959414e+00,  1.32665832e-01)
( 1.50982610e+00,  1.35168961e-01)
( 1.51006288e+00,  1.37672090e-01)
( 1.51030463e+00,  1.40175219e-01)
( 1.51055150e+00,  1.42678348e-01)
( 1.51080361e+00,  1.45181477e-01)
( 1.51106108e+00,  1.47684606e-01)
( 1.51132403e+00,  1.50187735e-01)
( 1.51159257e+00,  1.52690864e-01)
( 1.51186679e+00,  1.55193992e-01)
( 1.51214680e+00,  1.57697121e-01)
( 1.51243270e+00,  1.60200250e-01)
( 1.51272462e+00,  1.62703379e-01)
( 1.51302267e+00,  1.65206508e-01)
( 1.51332699e+00,  1.67709637e-01)
( 1.51363776e+00,  1.70212766e-01)
( 1.51395514e+00,  1.72715895e-01)
( 1.51427936e+00,  1.75219024e-01)
( 1.51461064e+00,  1.77722153e-01)
( 1.51494925e+00,  1.80225282e-01)
( 1.51529548e+00,  1.82728411e-01)
( 1.51564965e+00,  1.85231539e-01)
( 1.51601210e+00,  1.87734668e-01)
( 1.51638320e+00,  1.90237797e-01)
( 1.51676332e+00,  1.92740926e-01)
( 1.51715287e+00,  1.95244055e-01)
( 1.51755226e+00,  1.97747184e-01)
( 1.51796188e+00,  2.00250313e-01)
( 1.51838215e+00,  2.02753442e-01)
( 1.51881346e+00,  2.05256571e-01)
( 1.51925619e+00,  2.07759700e-01)
( 1.51971069e+00,  2.10262829e-01)
( 1.52017728e+00,  2.12765957e-01)
( 1.52065626e+00,  2.15269086e-01)
( 1.52114788e+00,  2.17772215e-01)
( 1.52165234e+00,  2.20275344e-01)
( 1.52216980e+00,  2.22778473e-01)
( 1.52270037e+00,  2.25281602e-01)
( 1.52324412e+00,  2.27784731e-01)
( 1.52380107e+00,  2.30287860e-01)
( 1.52437120e+00,  2.32790989e-01)
( 1.52495442e+00,  2.35294118e-01)
( 1.52555066e+00,  2.37797247e-01)
( 1.52615976e+00,  2.40300375e-01)
( 1.52678159e+00,  2.42803504e-01)
( 1.52741595e+00,  2.45306633e-01)
( 1.52806268e+00,  2.47809762e-01)
( 1.52872160e+00,  2.50312891e-01)
( 1.52939253e+00,  2.52816020e-01)
( 1.53007530e+00,  2.55319149e-01)
( 1.53076980e+00,  2.57822278e-01)
( 1.53147590e+00,  2.60325407e-01)
( 1.53219354e+00,  2.62828536e-01)
( 1.53292268e+00,  2.65331665e-01)
( 1.53366333e+00,  2.67834793e-01)
( 1.53441556e+00,  2.70337922e-01)
( 1.53517946e+00,  2.72841051e-01)
( 1.53595520e+00,  2.75344180e-01)
( 1.53674298e+00,  2.77847309e-01)
( 1.53754305e+00,  2.80350438e-01)
( 1.53835571e+00,  2.82853567e-01)
( 1.53918130e+00,  2.85356696e-01)
( 1.54002021e+00,  2.87859825e-01)
( 1.54087285e+00,  2.90362954e-01)
( 1.54173967e+00,  2.92866083e-01)
( 1.54262115e+00,  2.95369212e-01)
( 1.54351776e+00,  2.97872340e-01)
( 1.54443003e+00,  3.00375469e-01)
( 1.54535845e+00,  3.02878598e-01)
( 1.54630356e+00,  3.05381727e-01)
( 1.54726586e+00,  3.07884856e-01)
( 1.54824585e+00,  3.10387985e-01)
( 1.54924401e+00,  3.12891114e-01)
( 1.55026081e+00,  3.15394243e-01)
( 1.55129667e+00,  3.17897372e-01)
( 1.55235199e+00,  3.20400501e-01)
( 1.55342713e+00,  3.22903630e-01)
( 1.55452239e+00,  3.25406758e-01)
( 1.55563804e+00,  3.27909887e-01)
( 1.55677427e+00,  3.30413016e-01)
( 1.55793122e+00,  3.32916145e-01)
( 1.55910898e+00,  3.35419274e-01)
( 1.56030755e+00,  3.37922403e-01)
( 1.56152687e+00,  3.40425532e-01)
( 1.56276681e+00,  3.42928661e-01)
( 1.56402716e+00,  3.45431790e-01)
( 1.56530765e+00,  3.47934919e-01)
( 1.56660791e+00,  3.50438048e-01)
( 1.56792753e+00,  3.52941176e-01)
( 1.56926600e+00,  3.55444305e-01)
( 1.57062276e+00,  3.57947434e-01)
( 1.57199718e+00,  3.60450563e-01)
( 1.57338855e+00,  3.62953692e-01)
( 1.57479613e+00,  3.65456821e-01)
( 1.57621910e+00,  3.67959950e-01)
( 1.57765661e+00,  3.70463079e-01)
( 1.57910775e+00,  3.72966208e-01)
( 1.58057158e+00,  3.75469337e-01)
( 1.58204713e+00,  3.77972466e-01)
( 1.58353338e+00,  3.80475594e-01)
( 1.58502933e+00,  3.82978723e-01)
( 1.58653392e+00,  3.85481852e-01)
( 1.58804611e+00,  3.87984981e-01)
( 1.58956483e+00,  3.90488110e-01)
( 1.59108904e+00,  3.92991239e-01)
( 1.59261767e+00,  3.95494368e-01)
( 1.59414968e+00,  3.97997497e-01)
( 1.59568404e+00,  4.00500626e-01)
( 1.59721973e+00,  4.03003755e-01)
( 1.59875576e+00,  4.05506884e-01)
( 1.60029116e+00,  4.08010013e-01)
( 1.60182497e+00,  4.10513141e-01)
( 1.60335626e+00,  4.13016270e-01)
( 1.60488416e+00,  4.15519399e-01)
( 1.60640777e+00,  4.18022528e-01)
( 1.60792626e+00,  4.20525657e-01)
( 1.60943882e+00,  4.23028786e-01)
( 1.61094463e+00,  4.25531915e-01)
( 1.61244294e+00,  4.28035044e-01)
( 1.61393298e+00,  4.30538173e-01)
( 1.61541401e+00,  4.33041302e-01)
( 1.61688530e+00,  4.35544431e-01)
( 1.61834612e+00,  4.38047559e-01)
( 1.61979574e+00,  4.40550688e-01)
( 1.62123343e+00,  4.43053817e-01)
( 1.62265846e+00,  4.45556946e-01)
( 1.62407006e+00,  4.48060075e-01)
( 1.62546747e+00,  4.50563204e-01)
( 1.62684987e+00,  4.53066333e-01)
( 1.62821646e+00,  4.55569462e-01)
( 1.62956636e+00,  4.58072591e-01)
( 1.63089868e+00,  4.60575720e-01)
( 1.63221250e+00,  4.63078849e-01)
( 1.63350685e+00,  4.65581977e-01)
( 1.63478071e+00,  4.68085106e-01)
( 1.63603303e+00,  4.70588235e-01)
( 1.63726272e+00,  4.73091364e-01)
( 1.63846865e+00,  4.75594493e-01)
( 1.63964964e+00,  4.78097622e-01)
( 1.64080447e+00,  4.80600751e-01)
( 1.64193190e+00,  4.83103880e-01)
( 1.64303064e+00,  4.85607009e-01)
( 1.64409936e+00,  4.88110138e-01)
( 1.64513671e+00,  4.90613267e-01)
( 1.64614131e+00,  4.93116395e-01)
( 1.64711175e+00,  4.95619524e-01)
( 1.64804660e+00,  4.98122653e-01)
( 1.64937894e+00,  5.01877347e-01)
( 1.65021841e+00,  5.04380476e-01)
( 1.65101715e+00,  5.06883605e-01)
( 1.65177366e+00,  5.09386733e-01)
( 1.65248647e+00,  5.11889862e-01)
( 1.65315410e+00,  5.14392991e-01)
( 1.65377510e+00,  5.16896120e-01)
( 1.65434804e+00,  5.19399249e-01)
( 1.65487151e+00,  5.21902378e-01)
( 1.65534417e+00,  5.24405507e-01)
( 1.65576471e+00,  5.26908636e-01)
( 1.65613189e+00,  5.29411765e-01)
( 1.65644454e+00,  5.31914894e-01)
( 1.65670158e+00,  5.34418023e-01)
( 1.65690200e+00,  5.36921151e-01)
( 1.65704491e+00,  5.39424280e-01)
( 1.65712951e+00,  5.41927409e-01)
( 1.65715512e+00,  5.44430538e-01)
( 1.65712118e+00,  5.46933667e-01)
( 1.65702723e+00,  5.49436796e-01)
( 1.65687296e+00,  5.51939925e-01)
( 1.65665817e+00,  5.54443054e-01)
( 1.65638277e+00,  5.56946183e-01)
( 1.65604681e+00,  5.59449312e-01)
( 1.65565044e+00,  5.61952441e-01)
( 1.65519394e+00,  5.64455569e-01)
( 1.65467768e+00,  5.66958698e-01)
( 1.65410214e+00,  5.69461827e-01)
( 1.65346788e+00,  5.71964956e-01)
( 1.65277557e+00,  5.74468085e-01)
( 1.65202592e+00,  5.76971214e-01)
( 1.65121974e+00,  5.79474343e-01)
( 1.65035791e+00,  5.81977472e-01)
( 1.64944136e+00,  5.84480601e-01)
( 1.64847107e+00,  5.86983730e-01)
( 1.64744809e+00,  5.89486859e-01)
( 1.64637351e+00,  5.91989987e-01)
( 1.64524845e+00,  5.94493116e-01)
( 1.64407412e+00,  5.96996245e-01)
( 1.64285176e+00,  5.99499374e-01)
( 1.64158264e+00,  6.02002503e-01)
( 1.64026813e+00,  6.04505632e-01)
( 1.63890963e+00,  6.07008761e-01)
( 1.63750862e+00,  6.09511890e-01)
( 1.63606666e+00,  6.12015019e-01)
( 1.63458539e+00,  6.14518148e-01)
( 1.63306651e+00,  6.17021277e-01)
( 1.63151186e+00,  6.19524406e-01)
( 1.62992335e+00,  6.22027534e-01)
( 1.62830300e+00,  6.24530663e-01)
( 1.62665295e+00,  6.27033792e-01)
( 1.62497543e+00,  6.29536921e-01)
( 1.62327279e+00,  6.32040050e-01)
( 1.62154747e+00,  6.34543179e-01)
( 1.61980203e+00,  6.37046308e-01)
( 1.61803909e+00,  6.39549437e-01)
( 1.61626135e+00,  6.42052566e-01)
( 1.61447158e+00,  6.44555695e-01)
( 1.61267258e+00,  6.47058824e-01)
( 1.61086716e+00,  6.49561952e-01)
( 1.60905815e+00,  6.52065081e-01)
( 1.60724834e+00,  6.54568210e-01)
( 1.60544049e+00,  6.57071339e-01)
( 1.60363727e+00,  6.59574468e-01)
( 1.60184127e+00,  6.62077597e-01)
( 1.60005495e+00,  6.64580726e-01)
( 1.59828064e+00,  6.67083855e-01)
( 1.59652050e+00,  6.69586984e-01)
( 1.59477651e+00,  6.72090113e-01)
( 1.59305047e+00,  6.74593242e-01)
( 1.59134394e+00,  6.77096370e-01)
( 1.58965828e+00,  6.79599499e-01)
( 1.58799459e+00,  6.82102628e-01)
( 1.58635374e+00,  6.84605757e-01)
( 1.58473635e+00,  6.87108886e-01)
( 1.58314278e+00,  6.89612015e-01)
( 1.58157314e+00,  6.92115144e-01)
( 1.58002726e+00,  6.94618273e-01)
( 1.57850475e+00,  6.97121402e-01)
( 1.57700493e+00,  6.99624531e-01)
( 1.57552691e+00,  7.02127660e-01)
( 1.57406955e+00,  7.04630788e-01)
( 1.57263145e+00,  7.07133917e-01)
( 1.57121103e+00,  7.09637046e-01)
( 1.56980647e+00,  7.12140175e-01)
( 1.56841575e+00,  7.14643304e-01)
( 1.56703667e+00,  7.17146433e-01)
( 1.56566684e+00,  7.19649562e-01)
( 1.56430372e+00,  7.22152691e-01)
( 1.56294458e+00,  7.24655820e-01)
( 1.56158658e+00,  7.27158949e-01)
( 1.56022676e+00,  7.29662078e-01)
( 1.55886200e+00,  7.32165207e-01)
( 1.55748912e+00,  7.34668335e-01)
( 1.55610482e+00,  7.37171464e-01)
( 1.55470574e+00,  7.39674593e-01)
( 1.55328843e+00,  7.42177722e-01)
( 1.55184940e+00,  7.44680851e-01)
( 1.55038508e+00,  7.47183980e-01)
( 1.54889188e+00,  7.49687109e-01)
( 1.54736615e+00,  7.52190238e-01)
( 1.54580420e+00,  7.54693367e-01)
( 1.54420229e+00,  7.57196496e-01)
( 1.54255667e+00,  7.59699625e-01)
( 1.54086350e+00,  7.62202753e-01)
( 1.53911890e+00,  7.64705882e-01)
( 1.53731893e+00,  7.67209011e-01)
( 1.53545957e+00,  7.69712140e-01)
( 1.53353672e+00,  7.72215269e-01)
( 1.53154618e+00,  7.74718398e-01)
( 1.52948363e+00,  7.77221527e-01)
( 1.52734465e+00,  7.79724656e-01)
( 1.52512468e+00,  7.82227785e-01)
( 1.52281903e+00,  7.84730914e-01)
( 1.52042293e+00,  7.87234043e-01)
( 1.51793144e+00,  7.89737171e-01)
( 1.51533960e+00,  7.92240300e-01)
( 1.51264237e+00,  7.94743429e-01)
( 1.50983474e+00,  7.97246558e-01)
( 1.50691180e+00,  7.99749687e-01)
( 1.50386884e+00,  8.02252816e-01)
( 1.50070148e+00,  8.04755945e-01)
( 1.49740583e+00,  8.07259074e-01)
( 1.49397871e+00,  8.09762203e-01)
( 1.49041781e+00,  8.12265332e-01)
( 1.48672202e+00,  8.14768461e-01)
( 1.48289160e+00,  8.17271589e-01)
( 1.47892851e+00,  8.19774718e-01)
( 1.47483659e+00,  8.22277847e-01)
( 1.47062175e+00,  8.24780976e-01)
( 1.46629202e+00,  8.27284105e-01)
( 1.46185743e+00,  8.29787234e-01)
( 1.45732971e+00,  8.32290363e-01)
( 1.45272170e+00,  8.34793492e-01)
( 1.44804641e+00,  8.37296621e-01)
( 1.44331576e+00,  8.39799750e-01)
( 1.43853895e+00,  8.42302879e-01)
( 1.43372051e+00,  8.44806008e-01)
( 1.42885808e+00,  8.47309136e-01)
( 1.42393997e+00,  8.49812265e-01)
( 1.41894263e+00,  8.52315394e-01)
( 1.41382808e+00,  8.54818523e-01)
( 1.40854130e+00,  8.57321652e-01)
( 1.40300762e+00,  8.59824781e-01)
( 1.39713032e+00,  8.62327910e-01)
( 1.39078876e+00,  8.64831039e-01)
( 1.38383798e+00,  8.67334168e-01)
( 1.37611142e+00,  8.69837297e-01)
( 1.36742882e+00,  8.72340426e-01)
( 1.35761194e+00,  8.74843554e-01)
( 1.34650957e+00,  8.77346683e-01)
( 1.33403108e+00,  8.79849812e-01)
( 1.32018371e+00,  8.82352941e-01)
( 1.30510449e+00,  8.84856070e-01)
( 1.28907514e+00,  8.87359199e-01)
( 1.27251041e+00,  8.89862328e-01)
( 1.25591686e+00,  8.92365457e-01)
( 1.23982980e+00,  8.94868586e-01)
( 1.22474336e+00,  8.97371715e-01)
( 1.21105162e+00,  8.99874844e-01)
( 1.19901320e+00,  9.02377972e-01)
( 1.18874334e+00,  9.04881101e-01)
( 1.18022910e+00,  9.07384230e-01)
( 1.17335876e+00,  9.09887359e-01)
( 1.16795596e+00,  9.12390488e-01)
( 1.16381151e+00,  9.14893617e-01)
( 1.16070885e+00,  9.17396746e-01)
( 1.15844200e+00,  9.19899875e-01)
( 1.15682642e+00,  9.22403004e-01)
( 1.15570421e+00,  9.24906133e-01)
( 1.15494525e+00,  9.27409262e-01)
( 1.15444571e+00,  9.29912390e-01)
( 1.15412508e+00,  9.32415519e-01)
( 1.15392260e+00,  9.34918648e-01)
( 1.15379360e+00,  9.37421777e-01)
( 1.15370618e+00,  9.39924906e-01)
( 1.15363822e+00,  9.42428035e-01)
( 1.15357508e+00,  9.44931164e-01)
( 1.15350752e+00,  9.47434293e-01)
( 1.15343031e+00,  9.49937422e-01)
( 1.15334101e+00,  9.52440551e-01)
( 1.15323912e+00,  9.54943680e-01)
( 1.15312547e+00,  9.57446809e-01)
( 1.15300173e+00,  9.59949937e-01)
( 1.15287017e+00,  9.62453066e-01)
( 1.15273338e+00,  9.64956195e-01)
( 1.15259417e+00,  9.67459324e-01)
( 1.15245550e+00,  9.69962453e-01)
( 1.15232045e+00,  9.72465582e-01)
( 1.15219219e+00,  9.74968711e-01)
( 1.15207403e+00,  9.77471840e-01)
( 1.15196943e+00,  9.79974969e-01)
( 1.15188205e+00,  9.82478098e-01)
( 1.15181576e+00,  9.84981227e-01)
( 1.15177471e+00,  9.87484355e-01)
( 1.15176333e+00,  9.89987484e-01)
( 1.15178638e+00,  9.92490613e-01)
( 1.15184891e+00,  9.94993742e-01)
( 1.15195635e+00,  9.97496871e-01)
( 1.15211440e+00,  1.00000000e+00)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 1.63112973e+00,  0.00000000e+00)
( 1.63113177e+00,  2.50312891e-03)
( 1.63113380e+00,  5.00625782e-03)
( 1.63113584e+00,  7.50938673e-03)
( 1.63113788e+00,  1.00125156e-02)
( 1.63114109e+00,  1.25156446e-02)
( 1.63114430e+00,  1.50187735e-02)
( 1.63114782e+00,  1.75219024e-02)
( 1.63115135e+00,  2.00250313e-02)
( 1.63115547e+00,  2.25281602e-02)
( 1.63115959e+00,  2.50312891e-02)
( 1.63116422e+00,  2.75344180e-02)
( 1.63116885e+00,  3.00375469e-02)
( 1.63117373e+00,  3.25406758e-02)
( 1.63117862e+00,  3.50438048e-02)
( 1.63118405e+00,  3.75469337e-02)
( 1.63118949e+00,  4.00500626e-02)
( 1.63119495e+00,  4.25531915e-02)
( 1.63120043e+00,  4.50563204e-02)
( 1.63120645e+00,  4.75594493e-02)
( 1.63121247e+00,  5.00625782e-02)
( 1.63121850e+00,  5.25657071e-02)
( 1.63122453e+00,  5.50688360e-02)
( 1.63123078e+00,  5.75719650e-02)
( 1.63123703e+00,  6.00750939e-02)
( 1.63124348e+00,  6.25782228e-02)
( 1.63124992e+00,  6.50813517e-02)
( 1.63125641e+00,  6.75844806e-02)
( 1.63126290e+00,  7.00876095e-02)
( 1.63126956e+00,  7.25907384e-02)
( 1.63127623e+00,  7.50938673e-02)
( 1.63128297e+00,  7.75969962e-02)
( 1.63128971e+00,  8.01001252e-02)
( 1.63129650e+00,  8.26032541e-02)
( 1.63130330e+00,  8.51063830e-02)
( 1.63131017e+00,  8.76095119e-02)
( 1.63131705e+00,  9.01126408e-02)
( 1.63132398e+00,  9.26157697e-02)
( 1.63133091e+00,  9.51188986e-02)
( 1.63133784e+00,  9.76220275e-02)
( 1.63134478e+00,  1.00125156e-01)
( 1.63135179e+00,  1.02628285e-01)
( 1.63135880e+00,  1.05131414e-01)
( 1.63136582e+00,  1.07634543e-01)
( 1.63137284e+00,  1.10137672e-01)
( 1.63137985e+00,  1.12640801e-01)
( 1.63138688e+00,  1.15143930e-01)
( 1.63139396e+00,  1.17647059e-01)
( 1.63140104e+00,  1.20150188e-01)
( 1.63140812e+00,  1.22653317e-01)
( 1.63141520e+00,  1.25156446e-01)
( 1.63142229e+00,  1.27659574e-01)
( 1.63142937e+00,  1.30162703e-01)
( 1.63143651e+00,  1.32665832e-01)
( 1.63144365e+00,  1.35168961e-01)
( 1.63145079e+00,  1.37672090e-01)
( 1.63145793e+00,  1.40175219e-01)
( 1.63146508e+00,  1.42678348e-01)
( 1.63147223e+00,  1.45181477e-01)
( 1.63147943e+00,  1.47684606e-01)
( 1.63148664e+00,  1.50187735e-01)
( 1.63149384e+00,  1.52690864e-01)
( 1.63150105e+00,  1.55193992e-01)
( 1.63150829e+00,  1.57697121e-01)
( 1.63151553e+00,  1.60200250e-01)
( 1.63152281e+00,  1.62703379e-01)
( 1.63153009e+00,  1.65206508e-01)
( 1.63153739e+00,  1.67709637e-01)
( 1.63154468e+00,  1.70212766e-01)
( 1.63155203e+00,  1.72715895e-01)
( 1.63155937e+00,  1.75219024e-01)
( 1.63156674e+00,  1.77722153e-01)
( 1.63157411e+00,  1.80225282e-01)
( 1.63158153e+00,  1.82728411e-01)
( 1.63158895e+00,  1.85231539e-01)
( 1.63159642e+00,  1.87734668e-01)
( 1.63160388e+00,  1.90237797e-01)
( 1.63161137e+00,  1.92740926e-01)
( 1.63161887e+00,  1.95244055e-01)
( 1.63162642e+00,  1.97747184e-01)
( 1.63163398e+00,  2.00250313e-01)
( 1.63164158e+00,  2.02753442e-01)
( 1.63164918e+00,  2.05256571e-01)
( 1.63165683e+00,  2.07759700e-01)
( 1.63166449e+00,  2.10262829e-01)
( 1.63167219e+00,  2.12765957e-01)
( 1.63167990e+00,  2.15269086e-01)
( 1.63168763e+00,  2.17772215e-01)
( 1.63169537e+00,  2.20275344e-01)
( 1.63170320e+00,  2.22778473e-01)
( 1.63171104e+00,  2.25281602e-01)
( 1.63171890e+00,  2.27784731e-01)
( 1.63172677e+00,  2.30287860e-01)
( 1.63173469e+00,  2.32790989e-01)
( 1.63174261e+00,  2.35294118e-01)
( 1.63175059e+00,  2.37797247e-01)
( 1.63175857e+00,  2.40300375e-01)
( 1.63176661e+00,  2.42803504e-01)
( 1.63177466e+00,  2.45306633e-01)
( 1.63178281e+00,  2.47809762e-01)
( 1.63179097e+00,  2.50312891e-01)
( 1.63179913e+00,  2.52816020e-01)
( 1.63180729e+00,  2.55319149e-01)
( 1.63181544e+00,  2.57822278e-01)
( 1.63182362e+00,  2.60325407e-01)
( 1.63183197e+00,  2.62828536e-01)
( 1.63184032e+00,  2.65331665e-01)
( 1.63184861e+00,  2.67834793e-01)
( 1.63185692e+00,  2.70337922e-01)
( 1.63186530e+00,  2.72841051e-01)
( 1.63187371e+00,  2.75344180e-01)
( 1.63188221e+00,  2.77847309e-01)
( 1.63189070e+00,  2.80350438e-01)
( 1.63189913e+00,  2.82853567e-01)
( 1.63190759e+00,  2.85356696e-01)
( 1.63191620e+00,  2.87859825e-01)
( 1.63192483e+00,  2.90362954e-01)
( 1.63193346e+00,  2.92866083e-01)
( 1.63194209e+00,  2.95369212e-01)
( 1.63195070e+00,  2.97872340e-01)
( 1.63195935e+00,  3.00375469e-01)
( 1.63196816e+00,  3.02878598e-01)
( 1.63197696e+00,  3.05381727e-01)
( 1.63198572e+00,  3.07884856e-01)
( 1.63199450e+00,  3.10387985e-01)
( 1.63200333e+00,  3.12891114e-01)
( 1.63201219e+00,  3.15394243e-01)
( 1.63202114e+00,  3.17897372e-01)
( 1.63203009e+00,  3.20400501e-01)
( 1.63203897e+00,  3.22903630e-01)
( 1.63204789e+00,  3.25406758e-01)
( 1.63205694e+00,  3.27909887e-01)
( 1.63206601e+00,  3.30413016e-01)
( 1.63207510e+00,  3.32916145e-01)
( 1.63208418e+00,  3.35419274e-01)
( 1.63209324e+00,  3.37922403e-01)
( 1.63210233e+00,  3.40425532e-01)
( 1.63211155e+00,  3.42928661e-01)
( 1.63212076e+00,  3.45431790e-01)
( 1.63212998e+00,  3.47934919e-01)
( 1.63213920e+00,  3.50438048e-01)
( 1.63214846e+00,  3.52941176e-01)
( 1.63215774e+00,  3.55444305e-01)
( 1.63216707e+00,  3.57947434e-01)
( 1.63217641e+00,  3.60450563e-01)
( 1.63218576e+00,  3.62953692e-01)
( 1.63219513e+00,  3.65456821e-01)
( 1.63220461e+00,  3.67959950e-01)
( 1.63221408e+00,  3.70463079e-01)
( 1.63222355e+00,  3.72966208e-01)
( 1.63223304e+00,  3.75469337e-01)
( 1.63224257e+00,  3.77972466e-01)
( 1.63225211e+00,  3.80475594e-01)
( 1.63226168e+00,  3.82978723e-01)
( 1.63227124e+00,  3.85481852e-01)
( 1.63228081e+00,  3.87984981e-01)
( 1.63229039e+00,  3.90488110e-01)
( 1.63230005e+00,  3.92991239e-01)
( 1.63230971e+00,  3.95494368e-01)
( 1.63231935e+00,  3.97997497e-01)
( 1.63232899e+00,  4.00500626e-01)
( 1.63233864e+00,  4.03003755e-01)
( 1.63234831e+00,  4.05506884e-01)
( 1.63235802e+00,  4.08010013e-01)
( 1.63236773e+00,  4.10513141e-01)
( 1.63237742e+00,  4.13016270e-01)
( 1.63238710e+00,  4.15519399e-01)
( 1.63239680e+00,  4.18022528e-01)
( 1.63240650e+00,  4.20525657e-01)
( 1.63241621e+00,  4.23028786e-01)
( 1.63242591e+00,  4.25531915e-01)
( 1.63243560e+00,  4.28035044e-01)
( 1.63244529e+00,  4.30538173e-01)
( 1.63245494e+00,  4.33041302e-01)
( 1.63246460e+00,  4.35544431e-01)
( 1.63247426e+00,  4.38047559e-01)
( 1.63248390e+00,  4.40550688e-01)
( 1.63249348e+00,  4.43053817e-01)
( 1.63250306e+00,  4.45556946e-01)
( 1.63251260e+00,  4.48060075e-01)
( 1.63252213e+00,  4.50563204e-01)
( 1.63253163e+00,  4.53066333e-01)
( 1.63254110e+00,  4.55569462e-01)
( 1.63255042e+00,  4.58072591e-01)
( 1.63255975e+00,  4.60575720e-01)
( 1.63256912e+00,  4.63078849e-01)
( 1.63257844e+00,  4.65581977e-01)
( 1.63258757e+00,  4.68085106e-01)
( 1.63259668e+00,  4.70588235e-01)
( 1.63260573e+00,  4.73091364e-01)
( 1.63261477e+00,  4.75594493e-01)
( 1.63262380e+00,  4.78097622e-01)
( 1.63263274e+00,  4.80600751e-01)
( 1.63264142e+00,  4.83103880e-01)
( 1.63265010e+00,  4.85607009e-01)
( 1.63265879e+00,  4.88110138e-01)
( 1.63266740e+00,  4.90613267e-01)
( 1.63267575e+00,  4.93116395e-01)
( 1.63268405e+00,  4.95619524e-01)
( 1.63269217e+00,  4.98122653e-01)
( 1.63270409e+00,  5.01877347e-01)
( 1.63271186e+00,  5.04380476e-01)
( 1.63271947e+00,  5.06883605e-01)
( 1.63272703e+00,  5.09386733e-01)
( 1.63273455e+00,  5.11889862e-01)
( 1.63274204e+00,  5.14392991e-01)
( 1.63274893e+00,  5.16896120e-01)
( 1.63275563e+00,  5.19399249e-01)
( 1.63276246e+00,  5.21902378e-01)
( 1.63276934e+00,  5.24405507e-01)
( 1.63277567e+00,  5.26908636e-01)
( 1.63278184e+00,  5.29411765e-01)
( 1.63278785e+00,  5.31914894e-01)
( 1.63279380e+00,  5.34418023e-01)
( 1.63279918e+00,  5.36921151e-01)
( 1.63280438e+00,  5.39424280e-01)
( 1.63280925e+00,  5.41927409e-01)
( 1.63281403e+00,  5.44430538e-01)
( 1.63281850e+00,  5.46933667e-01)
( 1.63282287e+00,  5.49436796e-01)
( 1.63282651e+00,  5.51939925e-01)
( 1.63282994e+00,  5.54443054e-01)
( 1.63283357e+00,  5.56946183e-01)
( 1.63283725e+00,  5.59449312e-01)
( 1.63283984e+00,  5.61952441e-01)
( 1.63284212e+00,  5.64455569e-01)
( 1.63284438e+00,  5.66958698e-01)
( 1.63284664e+00,  5.69461827e-01)
( 1.63284755e+00,  5.71964956e-01)
( 1.63284810e+00,  5.74468085e-01)
( 1.63284858e+00,  5.76971214e-01)
( 1.63284905e+00,  5.79474343e-01)
( 1.63284830e+00,  5.81977472e-01)
( 1.63284722e+00,  5.84480601e-01)
( 1.63284610e+00,  5.86983730e-01)
( 1.63284498e+00,  5.89486859e-01)
( 1.63284286e+00,  5.91989987e-01)
( 1.63284049e+00,  5.94493116e-01)
( 1.63283746e+00,  5.96996245e-01)
( 1.63283426e+00,  5.99499374e-01)
( 1.63282946e+00,  6.02002503e-01)
( 1.63282425e+00,  6.04505632e-01)
( 1.63281882e+00,  6.07008761e-01)
( 1.63281333e+00,  6.09511890e-01)
( 1.63280645e+00,  6.12015019e-01)
( 1.63279922e+00,  6.14518148e-01)
( 1.63279139e+00,  6.17021277e-01)
( 1.63278343e+00,  6.19524406e-01)
( 1.63277417e+00,  6.22027534e-01)
( 1.63276461e+00,  6.24530663e-01)
( 1.63275377e+00,  6.27033792e-01)
( 1.63274264e+00,  6.29536921e-01)
( 1.63272948e+00,  6.32040050e-01)
( 1.63271585e+00,  6.34543179e-01)
( 1.63270241e+00,  6.37046308e-01)
( 1.63268901e+00,  6.39549437e-01)
( 1.63267322e+00,  6.42052566e-01)
( 1.63265692e+00,  6.44555695e-01)
( 1.63263902e+00,  6.47058824e-01)
( 1.63262079e+00,  6.49561952e-01)
( 1.63260055e+00,  6.52065081e-01)
( 1.63257989e+00,  6.54568210e-01)
( 1.63255835e+00,  6.57071339e-01)
( 1.63253663e+00,  6.59574468e-01)
( 1.63251316e+00,  6.62077597e-01)
( 1.63248933e+00,  6.64580726e-01)
( 1.63246233e+00,  6.67083855e-01)
( 1.63243470e+00,  6.69586984e-01)
( 1.63240647e+00,  6.72090113e-01)
( 1.63237813e+00,  6.74593242e-01)
( 1.63234663e+00,  6.77096370e-01)
( 1.63231453e+00,  6.79599499e-01)
( 1.63228059e+00,  6.82102628e-01)
( 1.63224630e+00,  6.84605757e-01)
( 1.63220983e+00,  6.87108886e-01)
( 1.63217295e+00,  6.89612015e-01)
( 1.63213330e+00,  6.92115144e-01)
( 1.63209315e+00,  6.94618273e-01)
( 1.63205105e+00,  6.97121402e-01)
( 1.63200859e+00,  6.99624531e-01)
( 1.63196345e+00,  7.02127660e-01)
( 1.63191784e+00,  7.04630788e-01)
( 1.63186957e+00,  7.07133917e-01)
( 1.63182084e+00,  7.09637046e-01)
( 1.63176979e+00,  7.12140175e-01)
( 1.63171834e+00,  7.14643304e-01)
( 1.63166490e+00,  7.17146433e-01)
( 1.63161112e+00,  7.19649562e-01)
( 1.63155471e+00,  7.22152691e-01)
( 1.63149785e+00,  7.24655820e-01)
( 1.63143852e+00,  7.27158949e-01)
( 1.63137880e+00,  7.29662078e-01)
( 1.63131791e+00,  7.32165207e-01)
( 1.63125685e+00,  7.34668335e-01)
( 1.63119403e+00,  7.37171464e-01)
( 1.63113094e+00,  7.39674593e-01)
( 1.63106680e+00,  7.42177722e-01)
( 1.63100250e+00,  7.44680851e-01)
( 1.63093752e+00,  7.47183980e-01)
( 1.63087245e+00,  7.49687109e-01)
( 1.63080729e+00,  7.52190238e-01)
( 1.63074211e+00,  7.54693367e-01)
( 1.63067765e+00,  7.57196496e-01)
( 1.63061329e+00,  7.59699625e-01)
( 1.63054997e+00,  7.62202753e-01)
( 1.63048680e+00,  7.64705882e-01)
( 1.63042579e+00,  7.67209011e-01)
( 1.63036507e+00,  7.69712140e-01)
( 1.63030652e+00,  7.72215269e-01)
( 1.63024826e+00,  7.74718398e-01)
( 1.63019368e+00,  7.77221527e-01)
( 1.63013957e+00,  7.79724656e-01)
( 1.63008967e+00,  7.82227785e-01)
( 1.63004028e+00,  7.84730914e-01)
( 1.62999399e+00,  7.87234043e-01)
( 1.62994808e+00,  7.89737171e-01)
( 1.62990740e+00,  7.92240300e-01)
( 1.62986734e+00,  7.94743429e-01)
( 1.62983334e+00,  7.97246558e-01)
( 1.62980002e+00,  7.99749687e-01)
( 1.62977359e+00,  8.02252816e-01)
( 1.62974793e+00,  8.04755945e-01)
( 1.62972960e+00,  8.07259074e-01)
( 1.62971206e+00,  8.09762203e-01)
( 1.62970359e+00,  8.12265332e-01)
( 1.62969607e+00,  8.14768461e-01)
( 1.62970023e+00,  8.17271589e-01)
( 1.62970559e+00,  8.19774718e-01)
( 1.62972388e+00,  8.22277847e-01)
( 1.62974346e+00,  8.24780976e-01)
( 1.62977539e+00,  8.27284105e-01)
( 1.62980850e+00,  8.29787234e-01)
( 1.62985230e+00,  8.32290363e-01)
( 1.62989710e+00,  8.34793492e-01)
( 1.62994709e+00,  8.37296621e-01)
( 1.62999755e+00,  8.39799750e-01)
( 1.63002472e+00,  8.42302879e-01)
( 1.63004986e+00,  8.44806008e-01)
( 1.62992469e+00,  8.47309136e-01)
( 1.62978689e+00,  8.49812265e-01)
( 1.62867669e+00,  8.52315394e-01)
( 1.62748763e+00,  8.54818523e-01)
( 1.62020919e+00,  8.57321652e-01)
( 1.61245476e+00,  8.59824781e-01)
( 1.57198546e+00,  8.62327910e-01)
( 1.52905375e+00,  8.64831039e-01)
( 1.39599434e+00,  8.67334168e-01)
( 1.25641093e+00,  8.69837297e-01)
( 1.14983817e+00,  8.72340426e-01)
( 1.04556026e+00,  8.74843554e-01)
( 1.02285316e+00,  8.77346683e-01)
( 1.00558411e+00,  8.79849812e-01)
( 1.00290050e+00,  8.82352941e-01)
( 1.00114789e+00,  8.84856070e-01)
( 1.00095232e+00,  8.87359199e-01)
( 1.00085175e+00,  8.89862328e-01)
( 1.00091070e+00,  8.92365457e-01)
( 1.00097893e+00,  8.94868586e-01)
( 1.00104942e+00,  8.97371715e-01)
( 1.00112003e+00,  8.99874844e-01)
( 1.00117460e+00,  9.02377972e-01)
( 1.00122833e+00,  9.04881101e-01)
( 1.00127101e+00,  9.07384230e-01)
( 1.00131315e+00,  9.09887359e-01)
( 1.00135028e+00,  9.12390488e-01)
( 1.00138717e+00,  9.14893617e-01)
( 1.00142185e+00,  9.17396746e-01)
( 1.00145643e+00,  9.19899875e-01)
( 1.00149038e+00,  9.22403004e-01)
( 1.00152431e+00,  9.24906133e-01)
( 1.00155838e+00,  9.27409262e-01)
( 1.00159245e+00,  9.29912390e-01)
( 1.00162694e+00,  9.32415519e-01)
( 1.00166144e+00,  9.34918648e-01)
( 1.00169590e+00,  9.37421777e-01)
( 1.00173036e+00,  9.39924906e-01)
( 1.00176455e+00,  9.42428035e-01)
( 1.00179873e+00,  9.44931164e-01)
( 1.00183246e+00,  9.47434293e-01)
( 1.00186618e+00,  9.49937422e-01)
( 1.00189924e+00,  9.52440551e-01)
( 1.00193229e+00,  9.54943680e-01)
( 1.00196456e+00,  9.57446809e-01)
( 1.00199683e+00,  9.59949937e-01)
( 1.00202806e+00,  9.62453066e-01)
( 1.00205927e+00,  9.64956195e-01)
( 1.00209063e+00,  9.67459324e-01)
( 1.00212199e+00,  9.69962453e-01)
( 1.00215275e+00,  9.72465582e-01)
( 1.00218351e+00,  9.74968711e-01)
( 1.00221469e+00,  9.77471840e-01)
( 1.00224587e+00,  9.79974969e-01)
( 1.00227808e+00,  9.82478098e-01)
( 1.00231029e+00,  9.84981227e-01)
( 1.00234383e+00,  9.87484355e-01)
( 1.00237738e+00,  9.89987484e-01)
( 1.00241277e+00,  9.92490613e-01)
( 1.00244818e+00,  9.94993742e-01)
( 1.00248586e+00,  9.97496871e-01)
( 1.00252354e+00,  1.00000000e+00)};

\nextgroupplot[xmin=0.9, xmax=2.65, ymin=0.0, ymax=1.0, xlabel=$\rho$, ylabel=, ytick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=4.0cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 1.63279809e+00,  0.00000000e+00)
( 1.63279809e+00,  2.50312891e-03)
( 1.63279809e+00,  5.00625782e-03)
( 1.63279809e+00,  7.50938673e-03)
( 1.63279809e+00,  1.00125156e-02)
( 1.63279809e+00,  1.25156446e-02)
( 1.63279809e+00,  1.50187735e-02)
( 1.63279809e+00,  1.75219024e-02)
( 1.63279809e+00,  2.00250313e-02)
( 1.63279809e+00,  2.25281602e-02)
( 1.63279809e+00,  2.50312891e-02)
( 1.63279809e+00,  2.75344180e-02)
( 1.63279809e+00,  3.00375469e-02)
( 1.63279809e+00,  3.25406758e-02)
( 1.63279809e+00,  3.50438048e-02)
( 1.63279809e+00,  3.75469337e-02)
( 1.63279809e+00,  4.00500626e-02)
( 1.63279809e+00,  4.25531915e-02)
( 1.63279809e+00,  4.50563204e-02)
( 1.63279809e+00,  4.75594493e-02)
( 1.63279809e+00,  5.00625782e-02)
( 1.63279809e+00,  5.25657071e-02)
( 1.63279809e+00,  5.50688360e-02)
( 1.63279809e+00,  5.75719650e-02)
( 1.63279809e+00,  6.00750939e-02)
( 1.63279809e+00,  6.25782228e-02)
( 1.63279809e+00,  6.50813517e-02)
( 1.63279809e+00,  6.75844806e-02)
( 1.63279809e+00,  7.00876095e-02)
( 1.63279809e+00,  7.25907384e-02)
( 1.63279809e+00,  7.50938673e-02)
( 1.63279809e+00,  7.75969962e-02)
( 1.63279809e+00,  8.01001252e-02)
( 1.63279809e+00,  8.26032541e-02)
( 1.63279809e+00,  8.51063830e-02)
( 1.63279809e+00,  8.76095119e-02)
( 1.63279809e+00,  9.01126408e-02)
( 1.63279809e+00,  9.26157697e-02)
( 1.63279809e+00,  9.51188986e-02)
( 1.63279809e+00,  9.76220275e-02)
( 1.63279809e+00,  1.00125156e-01)
( 1.63279809e+00,  1.02628285e-01)
( 1.63279809e+00,  1.05131414e-01)
( 1.63279809e+00,  1.07634543e-01)
( 1.63279809e+00,  1.10137672e-01)
( 1.63279809e+00,  1.12640801e-01)
( 1.63279809e+00,  1.15143930e-01)
( 1.63279809e+00,  1.17647059e-01)
( 1.63279809e+00,  1.20150188e-01)
( 1.63279809e+00,  1.22653317e-01)
( 1.63279809e+00,  1.25156446e-01)
( 1.63279809e+00,  1.27659574e-01)
( 1.63279809e+00,  1.30162703e-01)
( 1.63279809e+00,  1.32665832e-01)
( 1.63279809e+00,  1.35168961e-01)
( 1.63279809e+00,  1.37672090e-01)
( 1.63279809e+00,  1.40175219e-01)
( 1.63279809e+00,  1.42678348e-01)
( 1.63279809e+00,  1.45181477e-01)
( 1.63279809e+00,  1.47684606e-01)
( 1.63279809e+00,  1.50187735e-01)
( 1.63279809e+00,  1.52690864e-01)
( 1.63279809e+00,  1.55193992e-01)
( 1.63279809e+00,  1.57697121e-01)
( 1.63279809e+00,  1.60200250e-01)
( 1.63279809e+00,  1.62703379e-01)
( 1.63279809e+00,  1.65206508e-01)
( 1.63279809e+00,  1.67709637e-01)
( 1.63279809e+00,  1.70212766e-01)
( 1.63279809e+00,  1.72715895e-01)
( 1.63279809e+00,  1.75219024e-01)
( 1.63279809e+00,  1.77722153e-01)
( 1.63279809e+00,  1.80225282e-01)
( 1.63279809e+00,  1.82728411e-01)
( 1.63279809e+00,  1.85231539e-01)
( 1.63279809e+00,  1.87734668e-01)
( 1.63279809e+00,  1.90237797e-01)
( 1.63279809e+00,  1.92740926e-01)
( 1.63279809e+00,  1.95244055e-01)
( 1.63279809e+00,  1.97747184e-01)
( 1.63279809e+00,  2.00250313e-01)
( 1.63279809e+00,  2.02753442e-01)
( 1.63279809e+00,  2.05256571e-01)
( 1.63279809e+00,  2.07759700e-01)
( 1.63279809e+00,  2.10262829e-01)
( 1.63279809e+00,  2.12765957e-01)
( 1.63279809e+00,  2.15269086e-01)
( 1.63279809e+00,  2.17772215e-01)
( 1.63279809e+00,  2.20275344e-01)
( 1.63279809e+00,  2.22778473e-01)
( 1.63279809e+00,  2.25281602e-01)
( 1.63279809e+00,  2.27784731e-01)
( 1.63279809e+00,  2.30287860e-01)
( 1.63279809e+00,  2.32790989e-01)
( 1.63279809e+00,  2.35294118e-01)
( 1.63279809e+00,  2.37797247e-01)
( 1.63279809e+00,  2.40300375e-01)
( 1.63279809e+00,  2.42803504e-01)
( 1.63279809e+00,  2.45306633e-01)
( 1.63279809e+00,  2.47809762e-01)
( 1.63279809e+00,  2.50312891e-01)
( 1.63279809e+00,  2.52816020e-01)
( 1.63279809e+00,  2.55319149e-01)
( 1.63279809e+00,  2.57822278e-01)
( 1.63279809e+00,  2.60325407e-01)
( 1.63279809e+00,  2.62828536e-01)
( 1.63279809e+00,  2.65331665e-01)
( 1.63279809e+00,  2.67834793e-01)
( 1.63279809e+00,  2.70337922e-01)
( 1.63279809e+00,  2.72841051e-01)
( 1.63279809e+00,  2.75344180e-01)
( 1.63279809e+00,  2.77847309e-01)
( 1.63279809e+00,  2.80350438e-01)
( 1.63279809e+00,  2.82853567e-01)
( 1.63279809e+00,  2.85356696e-01)
( 1.63279809e+00,  2.87859825e-01)
( 1.63279809e+00,  2.90362954e-01)
( 1.63279809e+00,  2.92866083e-01)
( 1.63279809e+00,  2.95369212e-01)
( 1.63279809e+00,  2.97872340e-01)
( 1.63279809e+00,  3.00375469e-01)
( 1.63279809e+00,  3.02878598e-01)
( 1.63279809e+00,  3.05381727e-01)
( 1.63279809e+00,  3.07884856e-01)
( 1.63279809e+00,  3.10387985e-01)
( 1.63279809e+00,  3.12891114e-01)
( 1.63279809e+00,  3.15394243e-01)
( 1.63279809e+00,  3.17897372e-01)
( 1.63279809e+00,  3.20400501e-01)
( 1.63279809e+00,  3.22903630e-01)
( 1.63279809e+00,  3.25406758e-01)
( 1.63279809e+00,  3.27909887e-01)
( 1.63279809e+00,  3.30413016e-01)
( 1.63279809e+00,  3.32916145e-01)
( 1.63279809e+00,  3.35419274e-01)
( 1.63279809e+00,  3.37922403e-01)
( 1.63279809e+00,  3.40425532e-01)
( 1.63279809e+00,  3.42928661e-01)
( 1.63279809e+00,  3.45431790e-01)
( 1.63279809e+00,  3.47934919e-01)
( 1.63279809e+00,  3.50438048e-01)
( 1.63279809e+00,  3.52941176e-01)
( 1.63279809e+00,  3.55444305e-01)
( 1.63279809e+00,  3.57947434e-01)
( 1.63279809e+00,  3.60450563e-01)
( 1.63279809e+00,  3.62953692e-01)
( 1.63279809e+00,  3.65456821e-01)
( 1.63279809e+00,  3.67959950e-01)
( 1.63279809e+00,  3.70463079e-01)
( 1.63279809e+00,  3.72966208e-01)
( 1.63279809e+00,  3.75469337e-01)
( 1.63279809e+00,  3.77972466e-01)
( 1.63279809e+00,  3.80475594e-01)
( 1.63279809e+00,  3.82978723e-01)
( 1.63279809e+00,  3.85481852e-01)
( 1.63279809e+00,  3.87984981e-01)
( 1.63279809e+00,  3.90488110e-01)
( 1.63279809e+00,  3.92991239e-01)
( 1.63279809e+00,  3.95494368e-01)
( 1.63279809e+00,  3.97997497e-01)
( 1.63279809e+00,  4.00500626e-01)
( 1.63279809e+00,  4.03003755e-01)
( 1.63279809e+00,  4.05506884e-01)
( 1.63279809e+00,  4.08010013e-01)
( 1.63279809e+00,  4.10513141e-01)
( 1.63279809e+00,  4.13016270e-01)
( 1.63279809e+00,  4.15519399e-01)
( 1.63279809e+00,  4.18022528e-01)
( 1.63279809e+00,  4.20525657e-01)
( 1.63279809e+00,  4.23028786e-01)
( 1.63279809e+00,  4.25531915e-01)
( 1.63279809e+00,  4.28035044e-01)
( 1.63279809e+00,  4.30538173e-01)
( 1.63279809e+00,  4.33041302e-01)
( 1.63279809e+00,  4.35544431e-01)
( 1.63279809e+00,  4.38047559e-01)
( 1.63279809e+00,  4.40550688e-01)
( 1.63279809e+00,  4.43053817e-01)
( 1.63279809e+00,  4.45556946e-01)
( 1.63279809e+00,  4.48060075e-01)
( 1.63279809e+00,  4.50563204e-01)
( 1.63279809e+00,  4.53066333e-01)
( 1.63279809e+00,  4.55569462e-01)
( 1.63279809e+00,  4.58072591e-01)
( 1.63279809e+00,  4.60575720e-01)
( 1.63279809e+00,  4.63078849e-01)
( 1.63279809e+00,  4.65581977e-01)
( 1.63279809e+00,  4.68085106e-01)
( 1.63279809e+00,  4.70588235e-01)
( 1.63279809e+00,  4.73091364e-01)
( 1.63279809e+00,  4.75594493e-01)
( 1.63279809e+00,  4.78097622e-01)
( 1.63279809e+00,  4.80600751e-01)
( 1.63279809e+00,  4.83103880e-01)
( 1.63279809e+00,  4.85607009e-01)
( 1.63279809e+00,  4.88110138e-01)
( 1.63279809e+00,  4.90613267e-01)
( 1.63279809e+00,  4.93116395e-01)
( 1.63279809e+00,  4.95619524e-01)
( 1.63279809e+00,  4.98122653e-01)
( 1.63279809e+00,  5.01877347e-01)
( 1.63279809e+00,  5.04380476e-01)
( 1.63279809e+00,  5.06883605e-01)
( 1.63279809e+00,  5.09386733e-01)
( 1.63279809e+00,  5.11889862e-01)
( 1.63279809e+00,  5.14392991e-01)
( 1.63279809e+00,  5.16896120e-01)
( 1.63279809e+00,  5.19399249e-01)
( 1.63279809e+00,  5.21902378e-01)
( 1.63279809e+00,  5.24405507e-01)
( 1.63279809e+00,  5.26908636e-01)
( 1.63279809e+00,  5.29411765e-01)
( 1.63279809e+00,  5.31914894e-01)
( 1.63279809e+00,  5.34418023e-01)
( 1.63279809e+00,  5.36921151e-01)
( 1.63279809e+00,  5.39424280e-01)
( 1.63279809e+00,  5.41927409e-01)
( 1.63279809e+00,  5.44430538e-01)
( 1.63279809e+00,  5.46933667e-01)
( 1.63279809e+00,  5.49436796e-01)
( 1.63279809e+00,  5.51939925e-01)
( 1.63279809e+00,  5.54443054e-01)
( 1.63279809e+00,  5.56946183e-01)
( 1.63279809e+00,  5.59449312e-01)
( 1.63279809e+00,  5.61952441e-01)
( 1.63279809e+00,  5.64455569e-01)
( 1.63279809e+00,  5.66958698e-01)
( 1.63279809e+00,  5.69461827e-01)
( 1.63279809e+00,  5.71964956e-01)
( 1.63279809e+00,  5.74468085e-01)
( 1.63279809e+00,  5.76971214e-01)
( 1.63279809e+00,  5.79474343e-01)
( 1.63279809e+00,  5.81977472e-01)
( 1.63279809e+00,  5.84480601e-01)
( 1.63279809e+00,  5.86983730e-01)
( 1.63279809e+00,  5.89486859e-01)
( 1.63279809e+00,  5.91989987e-01)
( 1.63279809e+00,  5.94493116e-01)
( 1.63279809e+00,  5.96996245e-01)
( 1.63279809e+00,  5.99499374e-01)
( 1.63279809e+00,  6.02002503e-01)
( 1.63279809e+00,  6.04505632e-01)
( 1.63279809e+00,  6.07008761e-01)
( 1.63279809e+00,  6.09511890e-01)
( 1.63279809e+00,  6.12015019e-01)
( 1.63279809e+00,  6.14518148e-01)
( 1.63279809e+00,  6.17021277e-01)
( 1.63279809e+00,  6.19524406e-01)
( 1.63279809e+00,  6.22027534e-01)
( 1.63279809e+00,  6.24530663e-01)
( 1.63279809e+00,  6.27033792e-01)
( 1.63279809e+00,  6.29536921e-01)
( 1.63279809e+00,  6.32040050e-01)
( 1.63279809e+00,  6.34543179e-01)
( 1.63279809e+00,  6.37046308e-01)
( 1.63279809e+00,  6.39549437e-01)
( 1.63279809e+00,  6.42052566e-01)
( 1.63279809e+00,  6.44555695e-01)
( 1.63279809e+00,  6.47058824e-01)
( 1.63279809e+00,  6.49561952e-01)
( 1.63279809e+00,  6.52065081e-01)
( 1.63279809e+00,  6.54568210e-01)
( 1.63279809e+00,  6.57071339e-01)
( 1.63279809e+00,  6.59574468e-01)
( 1.63279809e+00,  6.62077597e-01)
( 1.63279809e+00,  6.64580726e-01)
( 1.63279809e+00,  6.67083855e-01)
( 1.63279809e+00,  6.69586984e-01)
( 1.63279809e+00,  6.72090113e-01)
( 1.63279809e+00,  6.74593242e-01)
( 1.63279809e+00,  6.77096370e-01)
( 1.63279809e+00,  6.79599499e-01)
( 1.63279809e+00,  6.82102628e-01)
( 1.63279809e+00,  6.84605757e-01)
( 1.63279809e+00,  6.87108886e-01)
( 1.63279809e+00,  6.89612015e-01)
( 1.63279809e+00,  6.92115144e-01)
( 1.63279809e+00,  6.94618273e-01)
( 1.63279809e+00,  6.97121402e-01)
( 1.63279809e+00,  6.99624531e-01)
( 1.63279809e+00,  7.02127660e-01)
( 1.63279809e+00,  7.04630788e-01)
( 1.63279809e+00,  7.07133917e-01)
( 1.63279809e+00,  7.09637046e-01)
( 1.63279809e+00,  7.12140175e-01)
( 1.63279809e+00,  7.14643304e-01)
( 1.63279809e+00,  7.17146433e-01)
( 1.63279809e+00,  7.19649562e-01)
( 1.63279809e+00,  7.22152691e-01)
( 1.63279809e+00,  7.24655820e-01)
( 1.63279809e+00,  7.27158949e-01)
( 1.63279809e+00,  7.29662078e-01)
( 1.63279809e+00,  7.32165207e-01)
( 1.63279809e+00,  7.34668335e-01)
( 1.63279809e+00,  7.37171464e-01)
( 1.63279809e+00,  7.39674593e-01)
( 1.63279809e+00,  7.42177722e-01)
( 1.63279809e+00,  7.44680851e-01)
( 1.63279809e+00,  7.47183980e-01)
( 1.63279809e+00,  7.49687109e-01)
( 1.63279809e+00,  7.52190238e-01)
( 1.63279809e+00,  7.54693367e-01)
( 1.63279809e+00,  7.57196496e-01)
( 1.63279809e+00,  7.59699625e-01)
( 1.63279809e+00,  7.62202753e-01)
( 1.63279809e+00,  7.64705882e-01)
( 1.63279809e+00,  7.67209011e-01)
( 1.63279809e+00,  7.69712140e-01)
( 1.63279809e+00,  7.72215269e-01)
( 1.63279809e+00,  7.74718398e-01)
( 1.63279809e+00,  7.77221527e-01)
( 1.63279809e+00,  7.79724656e-01)
( 1.63279809e+00,  7.82227785e-01)
( 1.63279809e+00,  7.84730914e-01)
( 1.63279809e+00,  7.87234043e-01)
( 1.63279809e+00,  7.89737171e-01)
( 1.63279809e+00,  7.92240300e-01)
( 1.63279809e+00,  7.94743429e-01)
( 1.63279809e+00,  7.97246558e-01)
( 1.63279809e+00,  7.99749687e-01)
( 1.63279809e+00,  8.02252816e-01)
( 1.63279809e+00,  8.04755945e-01)
( 1.63279809e+00,  8.07259074e-01)
( 1.63279809e+00,  8.09762203e-01)
( 1.63279809e+00,  8.12265332e-01)
( 1.63279809e+00,  8.14768461e-01)
( 1.63279809e+00,  8.17271589e-01)
( 1.63279809e+00,  8.19774718e-01)
( 1.63279809e+00,  8.22277847e-01)
( 1.63279809e+00,  8.24780976e-01)
( 1.63279809e+00,  8.27284105e-01)
( 1.63279809e+00,  8.29787234e-01)
( 1.63279809e+00,  8.32290363e-01)
( 1.63279809e+00,  8.34793492e-01)
( 1.63279809e+00,  8.37296621e-01)
( 1.63279809e+00,  8.39799750e-01)
( 1.63279809e+00,  8.42302879e-01)
( 1.63279809e+00,  8.44806008e-01)
( 1.63279809e+00,  8.47309136e-01)
( 1.63279809e+00,  8.49812265e-01)
( 1.63279809e+00,  8.52315394e-01)
( 1.63279809e+00,  8.54818523e-01)
( 1.63279809e+00,  8.57321652e-01)
( 1.63279809e+00,  8.59824781e-01)
( 1.63279809e+00,  8.62327910e-01)
( 1.63279809e+00,  8.64831039e-01)
( 1.63279809e+00,  8.67334168e-01)
( 1.63279809e+00,  8.69837297e-01)
( 1.63279809e+00,  8.72340426e-01)
( 1.63279809e+00,  8.74843554e-01)
( 1.63279809e+00,  8.77346683e-01)
( 1.63279809e+00,  8.79849812e-01)
( 1.63279809e+00,  8.82352941e-01)
( 1.63279809e+00,  8.84856070e-01)
( 1.63279809e+00,  8.87359199e-01)
( 2.50471546e+00,  8.89862328e-01)
( 2.50471546e+00,  8.92365457e-01)
( 2.50471546e+00,  8.94868586e-01)
( 2.50471546e+00,  8.97371715e-01)
( 2.50471546e+00,  8.99874844e-01)
( 2.50471546e+00,  9.02377972e-01)
( 2.50471546e+00,  9.04881101e-01)
( 2.50471546e+00,  9.07384230e-01)
( 2.50471546e+00,  9.09887359e-01)
( 2.50471546e+00,  9.12390488e-01)
( 2.50471546e+00,  9.14893617e-01)
( 2.50471546e+00,  9.17396746e-01)
( 2.50471546e+00,  9.19899875e-01)
( 2.50471546e+00,  9.22403004e-01)
( 2.50471546e+00,  9.24906133e-01)
( 2.50471546e+00,  9.27409262e-01)
( 2.50471546e+00,  9.29912390e-01)
( 2.50471546e+00,  9.32415519e-01)
( 2.50471546e+00,  9.34918648e-01)
( 2.50471546e+00,  9.37421777e-01)
( 2.50471546e+00,  9.39924906e-01)
( 2.50471546e+00,  9.42428035e-01)
( 2.50471546e+00,  9.44931164e-01)
( 2.50471546e+00,  9.47434293e-01)
( 2.50471546e+00,  9.49937422e-01)
( 2.50471546e+00,  9.52440551e-01)
( 2.50471546e+00,  9.54943680e-01)
( 2.50471546e+00,  9.57446809e-01)
( 2.50471546e+00,  9.59949937e-01)
( 2.50471546e+00,  9.62453066e-01)
( 2.50471546e+00,  9.64956195e-01)
( 2.50471546e+00,  9.67459324e-01)
( 2.50471546e+00,  9.69962453e-01)
( 2.50471546e+00,  9.72465582e-01)
( 2.50471546e+00,  9.74968711e-01)
( 2.50471546e+00,  9.77471840e-01)
( 2.50471546e+00,  9.79974969e-01)
( 2.50471546e+00,  9.82478098e-01)
( 2.50471546e+00,  9.84981227e-01)
( 2.50471546e+00,  9.87484355e-01)
( 2.50471546e+00,  9.89987484e-01)
( 2.50471546e+00,  9.92490613e-01)
( 2.50471546e+00,  9.94993742e-01)
( 2.50471546e+00,  9.97496871e-01)
( 2.50471546e+00,  1.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 1.16249025e+00,  0.00000000e+00)
( 1.16248558e+00,  2.50312891e-03)
( 1.16248213e+00,  5.00625782e-03)
( 1.16247979e+00,  7.50938673e-03)
( 1.16247842e+00,  1.00125156e-02)
( 1.16247794e+00,  1.25156446e-02)
( 1.16247823e+00,  1.50187735e-02)
( 1.16247919e+00,  1.75219024e-02)
( 1.16248075e+00,  2.00250313e-02)
( 1.16248281e+00,  2.25281602e-02)
( 1.16248530e+00,  2.50312891e-02)
( 1.16248815e+00,  2.75344180e-02)
( 1.16249130e+00,  3.00375469e-02)
( 1.16249470e+00,  3.25406758e-02)
( 1.16249831e+00,  3.50438048e-02)
( 1.16250207e+00,  3.75469337e-02)
( 1.16250596e+00,  4.00500626e-02)
( 1.16250995e+00,  4.25531915e-02)
( 1.16251401e+00,  4.50563204e-02)
( 1.16251813e+00,  4.75594493e-02)
( 1.16252229e+00,  5.00625782e-02)
( 1.16252648e+00,  5.25657071e-02)
( 1.16253070e+00,  5.50688360e-02)
( 1.16253493e+00,  5.75719650e-02)
( 1.16253918e+00,  6.00750939e-02)
( 1.16254344e+00,  6.25782228e-02)
( 1.16254771e+00,  6.50813517e-02)
( 1.16255198e+00,  6.75844806e-02)
( 1.16255627e+00,  7.00876095e-02)
( 1.16256056e+00,  7.25907384e-02)
( 1.16256486e+00,  7.50938673e-02)
( 1.16256916e+00,  7.75969962e-02)
( 1.16257346e+00,  8.01001252e-02)
( 1.16257776e+00,  8.26032541e-02)
( 1.16258204e+00,  8.51063830e-02)
( 1.16258631e+00,  8.76095119e-02)
( 1.16259055e+00,  9.01126408e-02)
( 1.16259476e+00,  9.26157697e-02)
( 1.16259894e+00,  9.51188986e-02)
( 1.16260306e+00,  9.76220275e-02)
( 1.16260713e+00,  1.00125156e-01)
( 1.16261113e+00,  1.02628285e-01)
( 1.16261506e+00,  1.05131414e-01)
( 1.16261891e+00,  1.07634543e-01)
( 1.16262267e+00,  1.10137672e-01)
( 1.16262634e+00,  1.12640801e-01)
( 1.16262991e+00,  1.15143930e-01)
( 1.16263339e+00,  1.17647059e-01)
( 1.16263676e+00,  1.20150188e-01)
( 1.16264003e+00,  1.22653317e-01)
( 1.16264320e+00,  1.25156446e-01)
( 1.16264627e+00,  1.27659574e-01)
( 1.16264925e+00,  1.30162703e-01)
( 1.16265214e+00,  1.32665832e-01)
( 1.16265495e+00,  1.35168961e-01)
( 1.16265769e+00,  1.37672090e-01)
( 1.16266037e+00,  1.40175219e-01)
( 1.16266299e+00,  1.42678348e-01)
( 1.16266557e+00,  1.45181477e-01)
( 1.16266813e+00,  1.47684606e-01)
( 1.16267066e+00,  1.50187735e-01)
( 1.16267318e+00,  1.52690864e-01)
( 1.16267570e+00,  1.55193992e-01)
( 1.16267824e+00,  1.57697121e-01)
( 1.16268080e+00,  1.60200250e-01)
( 1.16268338e+00,  1.62703379e-01)
( 1.16268601e+00,  1.65206508e-01)
( 1.16268868e+00,  1.67709637e-01)
( 1.16269140e+00,  1.70212766e-01)
( 1.16269418e+00,  1.72715895e-01)
( 1.16269703e+00,  1.75219024e-01)
( 1.16269993e+00,  1.77722153e-01)
( 1.16270290e+00,  1.80225282e-01)
( 1.16270593e+00,  1.82728411e-01)
( 1.16270903e+00,  1.85231539e-01)
( 1.16271220e+00,  1.87734668e-01)
( 1.16271542e+00,  1.90237797e-01)
( 1.16271871e+00,  1.92740926e-01)
( 1.16272205e+00,  1.95244055e-01)
( 1.16272544e+00,  1.97747184e-01)
( 1.16272888e+00,  2.00250313e-01)
( 1.16273236e+00,  2.02753442e-01)
( 1.16273588e+00,  2.05256571e-01)
( 1.16273943e+00,  2.07759700e-01)
( 1.16274301e+00,  2.10262829e-01)
( 1.16274661e+00,  2.12765957e-01)
( 1.16275022e+00,  2.15269086e-01)
( 1.16275383e+00,  2.17772215e-01)
( 1.16275745e+00,  2.20275344e-01)
( 1.16276107e+00,  2.22778473e-01)
( 1.16276467e+00,  2.25281602e-01)
( 1.16276826e+00,  2.27784731e-01)
( 1.16277183e+00,  2.30287860e-01)
( 1.16277537e+00,  2.32790989e-01)
( 1.16277888e+00,  2.35294118e-01)
( 1.16278236e+00,  2.37797247e-01)
( 1.16278580e+00,  2.40300375e-01)
( 1.16278920e+00,  2.42803504e-01)
( 1.16279255e+00,  2.45306633e-01)
( 1.16279586e+00,  2.47809762e-01)
( 1.16279912e+00,  2.50312891e-01)
( 1.16280234e+00,  2.52816020e-01)
( 1.16280551e+00,  2.55319149e-01)
( 1.16280863e+00,  2.57822278e-01)
( 1.16281171e+00,  2.60325407e-01)
( 1.16281475e+00,  2.62828536e-01)
( 1.16281775e+00,  2.65331665e-01)
( 1.16282071e+00,  2.67834793e-01)
( 1.16282364e+00,  2.70337922e-01)
( 1.16282654e+00,  2.72841051e-01)
( 1.16282943e+00,  2.75344180e-01)
( 1.16283229e+00,  2.77847309e-01)
( 1.16283514e+00,  2.80350438e-01)
( 1.16283798e+00,  2.82853567e-01)
( 1.16284082e+00,  2.85356696e-01)
( 1.16284367e+00,  2.87859825e-01)
( 1.16284652e+00,  2.90362954e-01)
( 1.16284937e+00,  2.92866083e-01)
( 1.16285225e+00,  2.95369212e-01)
( 1.16285514e+00,  2.97872340e-01)
( 1.16285805e+00,  3.00375469e-01)
( 1.16286097e+00,  3.02878598e-01)
( 1.16286392e+00,  3.05381727e-01)
( 1.16286690e+00,  3.07884856e-01)
( 1.16286989e+00,  3.10387985e-01)
( 1.16287290e+00,  3.12891114e-01)
( 1.16287593e+00,  3.15394243e-01)
( 1.16287897e+00,  3.17897372e-01)
( 1.16288202e+00,  3.20400501e-01)
( 1.16288508e+00,  3.22903630e-01)
( 1.16288815e+00,  3.25406758e-01)
( 1.16289122e+00,  3.27909887e-01)
( 1.16289429e+00,  3.30413016e-01)
( 1.16289736e+00,  3.32916145e-01)
( 1.16290042e+00,  3.35419274e-01)
( 1.16290347e+00,  3.37922403e-01)
( 1.16290652e+00,  3.40425532e-01)
( 1.16290956e+00,  3.42928661e-01)
( 1.16291259e+00,  3.45431790e-01)
( 1.16291563e+00,  3.47934919e-01)
( 1.16291866e+00,  3.50438048e-01)
( 1.16292170e+00,  3.52941176e-01)
( 1.16292475e+00,  3.55444305e-01)
( 1.16292782e+00,  3.57947434e-01)
( 1.16293093e+00,  3.60450563e-01)
( 1.16293407e+00,  3.62953692e-01)
( 1.16293725e+00,  3.65456821e-01)
( 1.16294050e+00,  3.67959950e-01)
( 1.16294381e+00,  3.70463079e-01)
( 1.16294721e+00,  3.72966208e-01)
( 1.16295069e+00,  3.75469337e-01)
( 1.16295428e+00,  3.77972466e-01)
( 1.16295797e+00,  3.80475594e-01)
( 1.16296178e+00,  3.82978723e-01)
( 1.16296572e+00,  3.85481852e-01)
( 1.16296979e+00,  3.87984981e-01)
( 1.16297399e+00,  3.90488110e-01)
( 1.16297832e+00,  3.92991239e-01)
( 1.16298279e+00,  3.95494368e-01)
( 1.16298740e+00,  3.97997497e-01)
( 1.16299214e+00,  4.00500626e-01)
( 1.16299701e+00,  4.03003755e-01)
( 1.16300201e+00,  4.05506884e-01)
( 1.16300711e+00,  4.08010013e-01)
( 1.16301232e+00,  4.10513141e-01)
( 1.16301763e+00,  4.13016270e-01)
( 1.16302302e+00,  4.15519399e-01)
( 1.16302849e+00,  4.18022528e-01)
( 1.16303401e+00,  4.20525657e-01)
( 1.16303959e+00,  4.23028786e-01)
( 1.16304520e+00,  4.25531915e-01)
( 1.16305084e+00,  4.28035044e-01)
( 1.16305649e+00,  4.30538173e-01)
( 1.16306215e+00,  4.33041302e-01)
( 1.16306780e+00,  4.35544431e-01)
( 1.16307343e+00,  4.38047559e-01)
( 1.16307904e+00,  4.40550688e-01)
( 1.16308463e+00,  4.43053817e-01)
( 1.16309018e+00,  4.45556946e-01)
( 1.16309569e+00,  4.48060075e-01)
( 1.16310116e+00,  4.50563204e-01)
( 1.16310658e+00,  4.53066333e-01)
( 1.16311196e+00,  4.55569462e-01)
( 1.16311730e+00,  4.58072591e-01)
( 1.16312259e+00,  4.60575720e-01)
( 1.16312784e+00,  4.63078849e-01)
( 1.16313305e+00,  4.65581977e-01)
( 1.16313822e+00,  4.68085106e-01)
( 1.16314336e+00,  4.70588235e-01)
( 1.16314847e+00,  4.73091364e-01)
( 1.16315354e+00,  4.75594493e-01)
( 1.16315859e+00,  4.78097622e-01)
( 1.16316362e+00,  4.80600751e-01)
( 1.16316862e+00,  4.83103880e-01)
( 1.16317361e+00,  4.85607009e-01)
( 1.16317858e+00,  4.88110138e-01)
( 1.16318353e+00,  4.90613267e-01)
( 1.16318846e+00,  4.93116395e-01)
( 1.16319338e+00,  4.95619524e-01)
( 1.16319829e+00,  4.98122653e-01)
( 1.16320562e+00,  5.01877347e-01)
( 1.16321048e+00,  5.04380476e-01)
( 1.16321533e+00,  5.06883605e-01)
( 1.16322016e+00,  5.09386733e-01)
( 1.16322497e+00,  5.11889862e-01)
( 1.16322976e+00,  5.14392991e-01)
( 1.16323452e+00,  5.16896120e-01)
( 1.16323927e+00,  5.19399249e-01)
( 1.16324399e+00,  5.21902378e-01)
( 1.16324869e+00,  5.24405507e-01)
( 1.16325337e+00,  5.26908636e-01)
( 1.16325804e+00,  5.29411765e-01)
( 1.16326269e+00,  5.31914894e-01)
( 1.16326733e+00,  5.34418023e-01)
( 1.16327196e+00,  5.36921151e-01)
( 1.16327660e+00,  5.39424280e-01)
( 1.16328124e+00,  5.41927409e-01)
( 1.16328589e+00,  5.44430538e-01)
( 1.16329057e+00,  5.46933667e-01)
( 1.16329528e+00,  5.49436796e-01)
( 1.16330003e+00,  5.51939925e-01)
( 1.16330484e+00,  5.54443054e-01)
( 1.16330970e+00,  5.56946183e-01)
( 1.16331464e+00,  5.59449312e-01)
( 1.16331967e+00,  5.61952441e-01)
( 1.16332480e+00,  5.64455569e-01)
( 1.16333004e+00,  5.66958698e-01)
( 1.16333540e+00,  5.69461827e-01)
( 1.16334089e+00,  5.71964956e-01)
( 1.16334653e+00,  5.74468085e-01)
( 1.16335232e+00,  5.76971214e-01)
( 1.16335828e+00,  5.79474343e-01)
( 1.16336440e+00,  5.81977472e-01)
( 1.16337071e+00,  5.84480601e-01)
( 1.16337720e+00,  5.86983730e-01)
( 1.16338388e+00,  5.89486859e-01)
( 1.16339075e+00,  5.91989987e-01)
( 1.16339782e+00,  5.94493116e-01)
( 1.16340509e+00,  5.96996245e-01)
( 1.16341256e+00,  5.99499374e-01)
( 1.16342023e+00,  6.02002503e-01)
( 1.16342809e+00,  6.04505632e-01)
( 1.16343615e+00,  6.07008761e-01)
( 1.16344440e+00,  6.09511890e-01)
( 1.16345284e+00,  6.12015019e-01)
( 1.16346146e+00,  6.14518148e-01)
( 1.16347027e+00,  6.17021277e-01)
( 1.16347926e+00,  6.19524406e-01)
( 1.16348841e+00,  6.22027534e-01)
( 1.16349774e+00,  6.24530663e-01)
( 1.16350724e+00,  6.27033792e-01)
( 1.16351691e+00,  6.29536921e-01)
( 1.16352675e+00,  6.32040050e-01)
( 1.16353675e+00,  6.34543179e-01)
( 1.16354692e+00,  6.37046308e-01)
( 1.16355726e+00,  6.39549437e-01)
( 1.16356779e+00,  6.42052566e-01)
( 1.16357849e+00,  6.44555695e-01)
( 1.16358938e+00,  6.47058824e-01)
( 1.16360047e+00,  6.49561952e-01)
( 1.16361177e+00,  6.52065081e-01)
( 1.16362328e+00,  6.54568210e-01)
( 1.16363503e+00,  6.57071339e-01)
( 1.16364701e+00,  6.59574468e-01)
( 1.16365925e+00,  6.62077597e-01)
( 1.16367176e+00,  6.64580726e-01)
( 1.16368455e+00,  6.67083855e-01)
( 1.16369763e+00,  6.69586984e-01)
( 1.16371103e+00,  6.72090113e-01)
( 1.16372476e+00,  6.74593242e-01)
( 1.16373882e+00,  6.77096370e-01)
( 1.16375324e+00,  6.79599499e-01)
( 1.16376803e+00,  6.82102628e-01)
( 1.16378319e+00,  6.84605757e-01)
( 1.16379875e+00,  6.87108886e-01)
( 1.16381472e+00,  6.89612015e-01)
( 1.16383110e+00,  6.92115144e-01)
( 1.16384790e+00,  6.94618273e-01)
( 1.16386513e+00,  6.97121402e-01)
( 1.16388281e+00,  6.99624531e-01)
( 1.16390094e+00,  7.02127660e-01)
( 1.16391952e+00,  7.04630788e-01)
( 1.16393856e+00,  7.07133917e-01)
( 1.16395807e+00,  7.09637046e-01)
( 1.16397804e+00,  7.12140175e-01)
( 1.16399849e+00,  7.14643304e-01)
( 1.16401942e+00,  7.17146433e-01)
( 1.16404082e+00,  7.19649562e-01)
( 1.16406271e+00,  7.22152691e-01)
( 1.16408507e+00,  7.24655820e-01)
( 1.16410791e+00,  7.27158949e-01)
( 1.16413123e+00,  7.29662078e-01)
( 1.16415502e+00,  7.32165207e-01)
( 1.16417930e+00,  7.34668335e-01)
( 1.16420404e+00,  7.37171464e-01)
( 1.16422925e+00,  7.39674593e-01)
( 1.16425492e+00,  7.42177722e-01)
( 1.16428104e+00,  7.44680851e-01)
( 1.16430762e+00,  7.47183980e-01)
( 1.16433464e+00,  7.49687109e-01)
( 1.16436209e+00,  7.52190238e-01)
( 1.16438997e+00,  7.54693367e-01)
( 1.16441827e+00,  7.57196496e-01)
( 1.16444698e+00,  7.59699625e-01)
( 1.16447609e+00,  7.62202753e-01)
( 1.16450559e+00,  7.64705882e-01)
( 1.16453547e+00,  7.67209011e-01)
( 1.16456573e+00,  7.69712140e-01)
( 1.16459635e+00,  7.72215269e-01)
( 1.16462734e+00,  7.74718398e-01)
( 1.16465867e+00,  7.77221527e-01)
( 1.16469035e+00,  7.79724656e-01)
( 1.16472238e+00,  7.82227785e-01)
( 1.16475474e+00,  7.84730914e-01)
( 1.16478743e+00,  7.87234043e-01)
( 1.16482046e+00,  7.89737171e-01)
( 1.16485382e+00,  7.92240300e-01)
( 1.16488751e+00,  7.94743429e-01)
( 1.16492154e+00,  7.97246558e-01)
( 1.16495589e+00,  7.99749687e-01)
( 1.16499057e+00,  8.02252816e-01)
( 1.16502559e+00,  8.04755945e-01)
( 1.16506094e+00,  8.07259074e-01)
( 1.16509662e+00,  8.09762203e-01)
( 1.16513264e+00,  8.12265332e-01)
( 1.16516899e+00,  8.14768461e-01)
( 1.16520568e+00,  8.17271589e-01)
( 1.16524270e+00,  8.19774718e-01)
( 1.16528005e+00,  8.22277847e-01)
( 1.16531772e+00,  8.24780976e-01)
( 1.16535572e+00,  8.27284105e-01)
( 1.16539403e+00,  8.29787234e-01)
( 1.16543265e+00,  8.32290363e-01)
( 1.16547157e+00,  8.34793492e-01)
( 1.16551077e+00,  8.37296621e-01)
( 1.16555026e+00,  8.39799750e-01)
( 1.16559001e+00,  8.42302879e-01)
( 1.16563002e+00,  8.44806008e-01)
( 1.16567025e+00,  8.47309136e-01)
( 1.16571071e+00,  8.49812265e-01)
( 1.16575137e+00,  8.52315394e-01)
( 1.16579221e+00,  8.54818523e-01)
( 1.16583320e+00,  8.57321652e-01)
( 1.16587433e+00,  8.59824781e-01)
( 1.16591558e+00,  8.62327910e-01)
( 1.16595691e+00,  8.64831039e-01)
( 1.16599830e+00,  8.67334168e-01)
( 1.16603972e+00,  8.69837297e-01)
( 1.16608115e+00,  8.72340426e-01)
( 1.16612255e+00,  8.74843554e-01)
( 1.16616390e+00,  8.77346683e-01)
( 1.16620516e+00,  8.79849812e-01)
( 1.16624630e+00,  8.82352941e-01)
( 1.16628728e+00,  8.84856070e-01)
( 1.16632808e+00,  8.87359199e-01)
( 1.16636865e+00,  8.89862328e-01)
( 1.16640897e+00,  8.92365457e-01)
( 1.16644900e+00,  8.94868586e-01)
( 1.16648869e+00,  8.97371715e-01)
( 1.16652803e+00,  8.99874844e-01)
( 1.16656696e+00,  9.02377972e-01)
( 1.16660546e+00,  9.04881101e-01)
( 1.16664349e+00,  9.07384230e-01)
( 1.16668101e+00,  9.09887359e-01)
( 1.16671799e+00,  9.12390488e-01)
( 1.16675439e+00,  9.14893617e-01)
( 1.16679018e+00,  9.17396746e-01)
( 1.16682531e+00,  9.19899875e-01)
( 1.16685975e+00,  9.22403004e-01)
( 1.16689348e+00,  9.24906133e-01)
( 1.16692644e+00,  9.27409262e-01)
( 1.16695861e+00,  9.29912390e-01)
( 1.16698995e+00,  9.32415519e-01)
( 1.16702042e+00,  9.34918648e-01)
( 1.16704999e+00,  9.37421777e-01)
( 1.16707861e+00,  9.39924906e-01)
( 1.16710626e+00,  9.42428035e-01)
( 1.16713289e+00,  9.44931164e-01)
( 1.16715846e+00,  9.47434293e-01)
( 1.16718295e+00,  9.49937422e-01)
( 1.16720631e+00,  9.52440551e-01)
( 1.16722850e+00,  9.54943680e-01)
( 1.16724950e+00,  9.57446809e-01)
( 1.16726927e+00,  9.59949937e-01)
( 1.16728777e+00,  9.62453066e-01)
( 1.16730499e+00,  9.64956195e-01)
( 1.16732089e+00,  9.67459324e-01)
( 1.16733547e+00,  9.69962453e-01)
( 1.16734870e+00,  9.72465582e-01)
( 1.16736059e+00,  9.74968711e-01)
( 1.16737113e+00,  9.77471840e-01)
( 1.16738034e+00,  9.79974969e-01)
( 1.16738825e+00,  9.82478098e-01)
( 1.16739489e+00,  9.84981227e-01)
( 1.16740032e+00,  9.87484355e-01)
( 1.16740460e+00,  9.89987484e-01)
( 1.16740782e+00,  9.92490613e-01)
( 1.16741009e+00,  9.94993742e-01)
( 1.16741153e+00,  9.97496871e-01)
( 1.16741228e+00,  1.00000000e+00)};

\addplot [dashdotted, green!60!black, very thick, forget plot]
coordinates {
( 1.49289036e+00,  0.00000000e+00)
( 1.49289569e+00,  2.50312891e-03)
( 1.49290571e+00,  5.00625782e-03)
( 1.49292021e+00,  7.50938673e-03)
( 1.49293893e+00,  1.00125156e-02)
( 1.49296156e+00,  1.25156446e-02)
( 1.49298777e+00,  1.50187735e-02)
( 1.49301722e+00,  1.75219024e-02)
( 1.49304956e+00,  2.00250313e-02)
( 1.49308444e+00,  2.25281602e-02)
( 1.49312151e+00,  2.50312891e-02)
( 1.49316047e+00,  2.75344180e-02)
( 1.49320099e+00,  3.00375469e-02)
( 1.49324281e+00,  3.25406758e-02)
( 1.49328567e+00,  3.50438048e-02)
( 1.49332938e+00,  3.75469337e-02)
( 1.49337375e+00,  4.00500626e-02)
( 1.49341865e+00,  4.25531915e-02)
( 1.49346397e+00,  4.50563204e-02)
( 1.49350966e+00,  4.75594493e-02)
( 1.49355568e+00,  5.00625782e-02)
( 1.49360204e+00,  5.25657071e-02)
( 1.49364879e+00,  5.50688360e-02)
( 1.49369597e+00,  5.75719650e-02)
( 1.49374368e+00,  6.00750939e-02)
( 1.49379204e+00,  6.25782228e-02)
( 1.49384116e+00,  6.50813517e-02)
( 1.49389118e+00,  6.75844806e-02)
( 1.49394224e+00,  7.00876095e-02)
( 1.49399448e+00,  7.25907384e-02)
( 1.49404802e+00,  7.50938673e-02)
( 1.49410301e+00,  7.75969962e-02)
( 1.49415952e+00,  8.01001252e-02)
( 1.49421767e+00,  8.26032541e-02)
( 1.49427748e+00,  8.51063830e-02)
( 1.49433901e+00,  8.76095119e-02)
( 1.49440222e+00,  9.01126408e-02)
( 1.49446709e+00,  9.26157697e-02)
( 1.49453353e+00,  9.51188986e-02)
( 1.49460142e+00,  9.76220275e-02)
( 1.49467059e+00,  1.00125156e-01)
( 1.49474087e+00,  1.02628285e-01)
( 1.49481203e+00,  1.05131414e-01)
( 1.49488382e+00,  1.07634543e-01)
( 1.49495598e+00,  1.10137672e-01)
( 1.49502821e+00,  1.12640801e-01)
( 1.49510025e+00,  1.15143930e-01)
( 1.49517179e+00,  1.17647059e-01)
( 1.49524256e+00,  1.20150188e-01)
( 1.49531232e+00,  1.22653317e-01)
( 1.49538083e+00,  1.25156446e-01)
( 1.49544791e+00,  1.27659574e-01)
( 1.49551338e+00,  1.30162703e-01)
( 1.49557716e+00,  1.32665832e-01)
( 1.49563917e+00,  1.35168961e-01)
( 1.49569941e+00,  1.37672090e-01)
( 1.49575792e+00,  1.40175219e-01)
( 1.49581479e+00,  1.42678348e-01)
( 1.49587016e+00,  1.45181477e-01)
( 1.49592418e+00,  1.47684606e-01)
( 1.49597709e+00,  1.50187735e-01)
( 1.49602909e+00,  1.52690864e-01)
( 1.49608044e+00,  1.55193992e-01)
( 1.49613139e+00,  1.57697121e-01)
( 1.49618219e+00,  1.60200250e-01)
( 1.49623307e+00,  1.62703379e-01)
( 1.49628424e+00,  1.65206508e-01)
( 1.49633588e+00,  1.67709637e-01)
( 1.49638813e+00,  1.70212766e-01)
( 1.49644109e+00,  1.72715895e-01)
( 1.49649481e+00,  1.75219024e-01)
( 1.49654931e+00,  1.77722153e-01)
( 1.49660452e+00,  1.80225282e-01)
( 1.49666038e+00,  1.82728411e-01)
( 1.49671674e+00,  1.85231539e-01)
( 1.49677344e+00,  1.87734668e-01)
( 1.49683028e+00,  1.90237797e-01)
( 1.49688705e+00,  1.92740926e-01)
( 1.49694350e+00,  1.95244055e-01)
( 1.49699940e+00,  1.97747184e-01)
( 1.49705452e+00,  2.00250313e-01)
( 1.49710863e+00,  2.02753442e-01)
( 1.49716152e+00,  2.05256571e-01)
( 1.49721302e+00,  2.07759700e-01)
( 1.49726298e+00,  2.10262829e-01)
( 1.49731130e+00,  2.12765957e-01)
( 1.49735789e+00,  2.15269086e-01)
( 1.49740273e+00,  2.17772215e-01)
( 1.49744584e+00,  2.20275344e-01)
( 1.49748726e+00,  2.22778473e-01)
( 1.49752709e+00,  2.25281602e-01)
( 1.49756547e+00,  2.27784731e-01)
( 1.49760255e+00,  2.30287860e-01)
( 1.49763853e+00,  2.32790989e-01)
( 1.49767362e+00,  2.35294118e-01)
( 1.49770807e+00,  2.37797247e-01)
( 1.49774213e+00,  2.40300375e-01)
( 1.49777608e+00,  2.42803504e-01)
( 1.49781020e+00,  2.45306633e-01)
( 1.49784480e+00,  2.47809762e-01)
( 1.49788019e+00,  2.50312891e-01)
( 1.49791669e+00,  2.52816020e-01)
( 1.49795464e+00,  2.55319149e-01)
( 1.49799439e+00,  2.57822278e-01)
( 1.49803632e+00,  2.60325407e-01)
( 1.49808081e+00,  2.62828536e-01)
( 1.49812830e+00,  2.65331665e-01)
( 1.49817923e+00,  2.67834793e-01)
( 1.49823407e+00,  2.70337922e-01)
( 1.49829335e+00,  2.72841051e-01)
( 1.49835761e+00,  2.75344180e-01)
( 1.49842745e+00,  2.77847309e-01)
( 1.49850347e+00,  2.80350438e-01)
( 1.49858635e+00,  2.82853567e-01)
( 1.49867676e+00,  2.85356696e-01)
( 1.49877542e+00,  2.87859825e-01)
( 1.49888306e+00,  2.90362954e-01)
( 1.49900040e+00,  2.92866083e-01)
( 1.49912820e+00,  2.95369212e-01)
( 1.49926717e+00,  2.97872340e-01)
( 1.49941804e+00,  3.00375469e-01)
( 1.49958147e+00,  3.02878598e-01)
( 1.49975809e+00,  3.05381727e-01)
( 1.49994849e+00,  3.07884856e-01)
( 1.50015317e+00,  3.10387985e-01)
( 1.50037256e+00,  3.12891114e-01)
( 1.50060702e+00,  3.15394243e-01)
( 1.50085679e+00,  3.17897372e-01)
( 1.50112203e+00,  3.20400501e-01)
( 1.50140278e+00,  3.22903630e-01)
( 1.50169899e+00,  3.25406758e-01)
( 1.50201050e+00,  3.27909887e-01)
( 1.50233703e+00,  3.30413016e-01)
( 1.50267820e+00,  3.32916145e-01)
( 1.50303355e+00,  3.35419274e-01)
( 1.50340252e+00,  3.37922403e-01)
( 1.50378446e+00,  3.40425532e-01)
( 1.50417865e+00,  3.42928661e-01)
( 1.50458430e+00,  3.45431790e-01)
( 1.50500059e+00,  3.47934919e-01)
( 1.50542664e+00,  3.50438048e-01)
( 1.50586155e+00,  3.52941176e-01)
( 1.50630441e+00,  3.55444305e-01)
( 1.50675430e+00,  3.57947434e-01)
( 1.50721031e+00,  3.60450563e-01)
( 1.50767156e+00,  3.62953692e-01)
( 1.50813720e+00,  3.65456821e-01)
( 1.50860643e+00,  3.67959950e-01)
( 1.50907848e+00,  3.70463079e-01)
( 1.50955267e+00,  3.72966208e-01)
( 1.51002839e+00,  3.75469337e-01)
( 1.51050508e+00,  3.77972466e-01)
( 1.51098230e+00,  3.80475594e-01)
( 1.51145967e+00,  3.82978723e-01)
( 1.51193690e+00,  3.85481852e-01)
( 1.51241382e+00,  3.87984981e-01)
( 1.51289031e+00,  3.90488110e-01)
( 1.51336636e+00,  3.92991239e-01)
( 1.51384204e+00,  3.95494368e-01)
( 1.51431751e+00,  3.97997497e-01)
( 1.51479299e+00,  4.00500626e-01)
( 1.51526877e+00,  4.03003755e-01)
( 1.51574518e+00,  4.05506884e-01)
( 1.51622263e+00,  4.08010013e-01)
( 1.51670153e+00,  4.10513141e-01)
( 1.51718234e+00,  4.13016270e-01)
( 1.51766552e+00,  4.15519399e-01)
( 1.51815153e+00,  4.18022528e-01)
( 1.51864084e+00,  4.20525657e-01)
( 1.51913389e+00,  4.23028786e-01)
( 1.51963110e+00,  4.25531915e-01)
( 1.52013285e+00,  4.28035044e-01)
( 1.52063951e+00,  4.30538173e-01)
( 1.52115140e+00,  4.33041302e-01)
( 1.52166880e+00,  4.35544431e-01)
( 1.52219197e+00,  4.38047559e-01)
( 1.52272113e+00,  4.40550688e-01)
( 1.52325646e+00,  4.43053817e-01)
( 1.52379814e+00,  4.45556946e-01)
( 1.52434632e+00,  4.48060075e-01)
( 1.52490114e+00,  4.50563204e-01)
( 1.52546273e+00,  4.53066333e-01)
( 1.52603122e+00,  4.55569462e-01)
( 1.52660673e+00,  4.58072591e-01)
( 1.52718941e+00,  4.60575720e-01)
( 1.52777937e+00,  4.63078849e-01)
( 1.52837676e+00,  4.65581977e-01)
( 1.52898172e+00,  4.68085106e-01)
( 1.52959437e+00,  4.70588235e-01)
( 1.53021484e+00,  4.73091364e-01)
( 1.53084325e+00,  4.75594493e-01)
( 1.53147969e+00,  4.78097622e-01)
( 1.53212423e+00,  4.80600751e-01)
( 1.53277691e+00,  4.83103880e-01)
( 1.53343775e+00,  4.85607009e-01)
( 1.53410671e+00,  4.88110138e-01)
( 1.53478373e+00,  4.90613267e-01)
( 1.53546871e+00,  4.93116395e-01)
( 1.53616147e+00,  4.95619524e-01)
( 1.53686185e+00,  4.98122653e-01)
( 1.53792613e+00,  5.01877347e-01)
( 1.53864440e+00,  5.04380476e-01)
( 1.53936929e+00,  5.06883605e-01)
( 1.54010044e+00,  5.09386733e-01)
( 1.54083749e+00,  5.11889862e-01)
( 1.54158003e+00,  5.14392991e-01)
( 1.54232767e+00,  5.16896120e-01)
( 1.54307999e+00,  5.19399249e-01)
( 1.54383657e+00,  5.21902378e-01)
( 1.54459701e+00,  5.24405507e-01)
( 1.54536090e+00,  5.26908636e-01)
( 1.54612785e+00,  5.29411765e-01)
( 1.54689748e+00,  5.31914894e-01)
( 1.54766943e+00,  5.34418023e-01)
( 1.54844337e+00,  5.36921151e-01)
( 1.54921898e+00,  5.39424280e-01)
( 1.54999598e+00,  5.41927409e-01)
( 1.55077409e+00,  5.44430538e-01)
( 1.55155310e+00,  5.46933667e-01)
( 1.55233278e+00,  5.49436796e-01)
( 1.55311296e+00,  5.51939925e-01)
( 1.55389350e+00,  5.54443054e-01)
( 1.55467425e+00,  5.56946183e-01)
( 1.55545514e+00,  5.59449312e-01)
( 1.55623609e+00,  5.61952441e-01)
( 1.55701705e+00,  5.64455569e-01)
( 1.55779800e+00,  5.66958698e-01)
( 1.55857896e+00,  5.69461827e-01)
( 1.55935994e+00,  5.71964956e-01)
( 1.56014099e+00,  5.74468085e-01)
( 1.56092218e+00,  5.76971214e-01)
( 1.56170358e+00,  5.79474343e-01)
( 1.56248529e+00,  5.81977472e-01)
( 1.56326741e+00,  5.84480601e-01)
( 1.56405007e+00,  5.86983730e-01)
( 1.56483339e+00,  5.89486859e-01)
( 1.56561750e+00,  5.91989987e-01)
( 1.56640253e+00,  5.94493116e-01)
( 1.56718862e+00,  5.96996245e-01)
( 1.56797589e+00,  5.99499374e-01)
( 1.56876449e+00,  6.02002503e-01)
( 1.56955454e+00,  6.04505632e-01)
( 1.57034616e+00,  6.07008761e-01)
( 1.57113946e+00,  6.09511890e-01)
( 1.57193457e+00,  6.12015019e-01)
( 1.57273159e+00,  6.14518148e-01)
( 1.57353061e+00,  6.17021277e-01)
( 1.57433175e+00,  6.19524406e-01)
( 1.57513510e+00,  6.22027534e-01)
( 1.57594077e+00,  6.24530663e-01)
( 1.57674885e+00,  6.27033792e-01)
( 1.57755948e+00,  6.29536921e-01)
( 1.57837278e+00,  6.32040050e-01)
( 1.57918889e+00,  6.34543179e-01)
( 1.58000799e+00,  6.37046308e-01)
( 1.58083027e+00,  6.39549437e-01)
( 1.58165598e+00,  6.42052566e-01)
( 1.58248538e+00,  6.44555695e-01)
( 1.58331880e+00,  6.47058824e-01)
( 1.58415660e+00,  6.49561952e-01)
( 1.58499923e+00,  6.52065081e-01)
( 1.58584718e+00,  6.54568210e-01)
( 1.58670101e+00,  6.57071339e-01)
( 1.58756139e+00,  6.59574468e-01)
( 1.58842904e+00,  6.62077597e-01)
( 1.58930479e+00,  6.64580726e-01)
( 1.59018958e+00,  6.67083855e-01)
( 1.59108443e+00,  6.69586984e-01)
( 1.59199049e+00,  6.72090113e-01)
( 1.59290902e+00,  6.74593242e-01)
( 1.59384140e+00,  6.77096370e-01)
( 1.59478914e+00,  6.79599499e-01)
( 1.59575387e+00,  6.82102628e-01)
( 1.59673738e+00,  6.84605757e-01)
( 1.59774155e+00,  6.87108886e-01)
( 1.59876844e+00,  6.89612015e-01)
( 1.59982023e+00,  6.92115144e-01)
( 1.60089922e+00,  6.94618273e-01)
( 1.60200787e+00,  6.97121402e-01)
( 1.60314875e+00,  6.99624531e-01)
( 1.60432454e+00,  7.02127660e-01)
( 1.60553805e+00,  7.04630788e-01)
( 1.60679219e+00,  7.07133917e-01)
( 1.60808995e+00,  7.09637046e-01)
( 1.60943443e+00,  7.12140175e-01)
( 1.61082874e+00,  7.14643304e-01)
( 1.61227607e+00,  7.17146433e-01)
( 1.61377965e+00,  7.19649562e-01)
( 1.61534267e+00,  7.22152691e-01)
( 1.61696834e+00,  7.24655820e-01)
( 1.61865983e+00,  7.27158949e-01)
( 1.62042025e+00,  7.29662078e-01)
( 1.62225261e+00,  7.32165207e-01)
( 1.62415983e+00,  7.34668335e-01)
( 1.62614469e+00,  7.37171464e-01)
( 1.62820982e+00,  7.39674593e-01)
( 1.63035768e+00,  7.42177722e-01)
( 1.63259052e+00,  7.44680851e-01)
( 1.63491040e+00,  7.47183980e-01)
( 1.63731911e+00,  7.49687109e-01)
( 1.63981824e+00,  7.52190238e-01)
( 1.64240911e+00,  7.54693367e-01)
( 1.64509278e+00,  7.57196496e-01)
( 1.64787005e+00,  7.59699625e-01)
( 1.65074150e+00,  7.62202753e-01)
( 1.65370746e+00,  7.64705882e-01)
( 1.65676804e+00,  7.67209011e-01)
( 1.65992320e+00,  7.69712140e-01)
( 1.66317272e+00,  7.72215269e-01)
( 1.66651635e+00,  7.74718398e-01)
( 1.66995376e+00,  7.77221527e-01)
( 1.67348472e+00,  7.79724656e-01)
( 1.67710911e+00,  7.82227785e-01)
( 1.68082707e+00,  7.84730914e-01)
( 1.68463911e+00,  7.87234043e-01)
( 1.68854623e+00,  7.89737171e-01)
( 1.69255005e+00,  7.92240300e-01)
( 1.69665303e+00,  7.94743429e-01)
( 1.70085859e+00,  7.97246558e-01)
( 1.70517132e+00,  7.99749687e-01)
( 1.70959719e+00,  8.02252816e-01)
( 1.71414376e+00,  8.04755945e-01)
( 1.71882039e+00,  8.07259074e-01)
( 1.72363848e+00,  8.09762203e-01)
( 1.72861170e+00,  8.12265332e-01)
( 1.73375620e+00,  8.14768461e-01)
( 1.73909084e+00,  8.17271589e-01)
( 1.74463740e+00,  8.19774718e-01)
( 1.75042069e+00,  8.22277847e-01)
( 1.75646872e+00,  8.24780976e-01)
( 1.76281273e+00,  8.27284105e-01)
( 1.76948712e+00,  8.29787234e-01)
( 1.77652936e+00,  8.32290363e-01)
( 1.78397960e+00,  8.34793492e-01)
( 1.79188024e+00,  8.37296621e-01)
( 1.80027519e+00,  8.39799750e-01)
( 1.80920886e+00,  8.42302879e-01)
( 1.81872490e+00,  8.44806008e-01)
( 1.82886461e+00,  8.47309136e-01)
( 1.83966500e+00,  8.49812265e-01)
( 1.85115655e+00,  8.52315394e-01)
( 1.86336081e+00,  8.54818523e-01)
( 1.87628783e+00,  8.57321652e-01)
( 1.88993363e+00,  8.59824781e-01)
( 1.90427793e+00,  8.62327910e-01)
( 1.91928236e+00,  8.64831039e-01)
( 1.93488942e+00,  8.67334168e-01)
( 1.95102239e+00,  8.69837297e-01)
( 1.96758625e+00,  8.72340426e-01)
( 1.98446996e+00,  8.74843554e-01)
( 2.00154970e+00,  8.77346683e-01)
( 2.01869314e+00,  8.79849812e-01)
( 2.03576429e+00,  8.82352941e-01)
( 2.05262871e+00,  8.84856070e-01)
( 2.06915845e+00,  8.87359199e-01)
( 2.08523659e+00,  8.89862328e-01)
( 2.10076081e+00,  8.92365457e-01)
( 2.11564607e+00,  8.94868586e-01)
( 2.12982598e+00,  8.97371715e-01)
( 2.14325325e+00,  8.99874844e-01)
( 2.15589904e+00,  9.02377972e-01)
( 2.16775160e+00,  9.04881101e-01)
( 2.17881430e+00,  9.07384230e-01)
( 2.18910333e+00,  9.09887359e-01)
( 2.19864528e+00,  9.12390488e-01)
( 2.20747467e+00,  9.14893617e-01)
( 2.21563172e+00,  9.17396746e-01)
( 2.22316024e+00,  9.19899875e-01)
( 2.23010589e+00,  9.22403004e-01)
( 2.23651467e+00,  9.24906133e-01)
( 2.24243173e+00,  9.27409262e-01)
( 2.24790046e+00,  9.29912390e-01)
( 2.25296178e+00,  9.32415519e-01)
( 2.25765372e+00,  9.34918648e-01)
( 2.26201106e+00,  9.37421777e-01)
( 2.26606525e+00,  9.39924906e-01)
( 2.26984431e+00,  9.42428035e-01)
( 2.27337294e+00,  9.44931164e-01)
( 2.27667262e+00,  9.47434293e-01)
( 2.27976175e+00,  9.49937422e-01)
( 2.28265592e+00,  9.52440551e-01)
( 2.28536806e+00,  9.54943680e-01)
( 2.28790876e+00,  9.57446809e-01)
( 2.29028645e+00,  9.59949937e-01)
( 2.29250766e+00,  9.62453066e-01)
( 2.29457728e+00,  9.64956195e-01)
( 2.29649880e+00,  9.67459324e-01)
( 2.29827448e+00,  9.69962453e-01)
( 2.29990561e+00,  9.72465582e-01)
( 2.30139267e+00,  9.74968711e-01)
( 2.30273553e+00,  9.77471840e-01)
( 2.30393358e+00,  9.79974969e-01)
( 2.30498590e+00,  9.82478098e-01)
( 2.30589136e+00,  9.84981227e-01)
( 2.30664871e+00,  9.87484355e-01)
( 2.30725671e+00,  9.89987484e-01)
( 2.30771415e+00,  9.92490613e-01)
( 2.30801993e+00,  9.94993742e-01)
( 2.30817306e+00,  9.97496871e-01)
( 2.30817276e+00,  1.00000000e+00)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 1.63029946e+00,  0.00000000e+00)
( 1.63030601e+00,  2.50312891e-03)
( 1.63031255e+00,  5.00625782e-03)
( 1.63031926e+00,  7.50938673e-03)
( 1.63032597e+00,  1.00125156e-02)
( 1.63033313e+00,  1.25156446e-02)
( 1.63034029e+00,  1.50187735e-02)
( 1.63034744e+00,  1.75219024e-02)
( 1.63035459e+00,  2.00250313e-02)
( 1.63036229e+00,  2.25281602e-02)
( 1.63036999e+00,  2.50312891e-02)
( 1.63037769e+00,  2.75344180e-02)
( 1.63038539e+00,  3.00375469e-02)
( 1.63039344e+00,  3.25406758e-02)
( 1.63040149e+00,  3.50438048e-02)
( 1.63040966e+00,  3.75469337e-02)
( 1.63041783e+00,  4.00500626e-02)
( 1.63042619e+00,  4.25531915e-02)
( 1.63043455e+00,  4.50563204e-02)
( 1.63044312e+00,  4.75594493e-02)
( 1.63045168e+00,  5.00625782e-02)
( 1.63046033e+00,  5.25657071e-02)
( 1.63046898e+00,  5.50688360e-02)
( 1.63047787e+00,  5.75719650e-02)
( 1.63048676e+00,  6.00750939e-02)
( 1.63049565e+00,  6.25782228e-02)
( 1.63050455e+00,  6.50813517e-02)
( 1.63051370e+00,  6.75844806e-02)
( 1.63052285e+00,  7.00876095e-02)
( 1.63053200e+00,  7.25907384e-02)
( 1.63054115e+00,  7.50938673e-02)
( 1.63055048e+00,  7.75969962e-02)
( 1.63055980e+00,  8.01001252e-02)
( 1.63056916e+00,  8.26032541e-02)
( 1.63057852e+00,  8.51063830e-02)
( 1.63058800e+00,  8.76095119e-02)
( 1.63059748e+00,  9.01126408e-02)
( 1.63060702e+00,  9.26157697e-02)
( 1.63061657e+00,  9.51188986e-02)
( 1.63062613e+00,  9.76220275e-02)
( 1.63063570e+00,  1.00125156e-01)
( 1.63064546e+00,  1.02628285e-01)
( 1.63065522e+00,  1.05131414e-01)
( 1.63066493e+00,  1.07634543e-01)
( 1.63067465e+00,  1.10137672e-01)
( 1.63068455e+00,  1.12640801e-01)
( 1.63069445e+00,  1.15143930e-01)
( 1.63070432e+00,  1.17647059e-01)
( 1.63071420e+00,  1.20150188e-01)
( 1.63072417e+00,  1.22653317e-01)
( 1.63073415e+00,  1.25156446e-01)
( 1.63074423e+00,  1.27659574e-01)
( 1.63075431e+00,  1.30162703e-01)
( 1.63076435e+00,  1.32665832e-01)
( 1.63077441e+00,  1.35168961e-01)
( 1.63078469e+00,  1.37672090e-01)
( 1.63079497e+00,  1.40175219e-01)
( 1.63080519e+00,  1.42678348e-01)
( 1.63081542e+00,  1.45181477e-01)
( 1.63082578e+00,  1.47684606e-01)
( 1.63083614e+00,  1.50187735e-01)
( 1.63084656e+00,  1.52690864e-01)
( 1.63085698e+00,  1.55193992e-01)
( 1.63086738e+00,  1.57697121e-01)
( 1.63087781e+00,  1.60200250e-01)
( 1.63088845e+00,  1.62703379e-01)
( 1.63089908e+00,  1.65206508e-01)
( 1.63090967e+00,  1.67709637e-01)
( 1.63092026e+00,  1.70212766e-01)
( 1.63093097e+00,  1.72715895e-01)
( 1.63094167e+00,  1.75219024e-01)
( 1.63095244e+00,  1.77722153e-01)
( 1.63096320e+00,  1.80225282e-01)
( 1.63097396e+00,  1.82728411e-01)
( 1.63098473e+00,  1.85231539e-01)
( 1.63099566e+00,  1.87734668e-01)
( 1.63100658e+00,  1.90237797e-01)
( 1.63101748e+00,  1.92740926e-01)
( 1.63102839e+00,  1.95244055e-01)
( 1.63103935e+00,  1.97747184e-01)
( 1.63105031e+00,  2.00250313e-01)
( 1.63106133e+00,  2.02753442e-01)
( 1.63107234e+00,  2.05256571e-01)
( 1.63108335e+00,  2.07759700e-01)
( 1.63109436e+00,  2.10262829e-01)
( 1.63110541e+00,  2.12765957e-01)
( 1.63111646e+00,  2.15269086e-01)
( 1.63112752e+00,  2.17772215e-01)
( 1.63113858e+00,  2.20275344e-01)
( 1.63114967e+00,  2.22778473e-01)
( 1.63116074e+00,  2.25281602e-01)
( 1.63117180e+00,  2.27784731e-01)
( 1.63118285e+00,  2.30287860e-01)
( 1.63119390e+00,  2.32790989e-01)
( 1.63120495e+00,  2.35294118e-01)
( 1.63121597e+00,  2.37797247e-01)
( 1.63122698e+00,  2.40300375e-01)
( 1.63123795e+00,  2.42803504e-01)
( 1.63124892e+00,  2.45306633e-01)
( 1.63125990e+00,  2.47809762e-01)
( 1.63127085e+00,  2.50312891e-01)
( 1.63128166e+00,  2.52816020e-01)
( 1.63129247e+00,  2.55319149e-01)
( 1.63130329e+00,  2.57822278e-01)
( 1.63131408e+00,  2.60325407e-01)
( 1.63132479e+00,  2.62828536e-01)
( 1.63133548e+00,  2.65331665e-01)
( 1.63134605e+00,  2.67834793e-01)
( 1.63135662e+00,  2.70337922e-01)
( 1.63136718e+00,  2.72841051e-01)
( 1.63137771e+00,  2.75344180e-01)
( 1.63138801e+00,  2.77847309e-01)
( 1.63139830e+00,  2.80350438e-01)
( 1.63140854e+00,  2.82853567e-01)
( 1.63141877e+00,  2.85356696e-01)
( 1.63142891e+00,  2.87859825e-01)
( 1.63143901e+00,  2.90362954e-01)
( 1.63144885e+00,  2.92866083e-01)
( 1.63145869e+00,  2.95369212e-01)
( 1.63146853e+00,  2.97872340e-01)
( 1.63147832e+00,  3.00375469e-01)
( 1.63148786e+00,  3.02878598e-01)
( 1.63149737e+00,  3.05381727e-01)
( 1.63150674e+00,  3.07884856e-01)
( 1.63151611e+00,  3.10387985e-01)
( 1.63152546e+00,  3.12891114e-01)
( 1.63153473e+00,  3.15394243e-01)
( 1.63154357e+00,  3.17897372e-01)
( 1.63155241e+00,  3.20400501e-01)
( 1.63156126e+00,  3.22903630e-01)
( 1.63157006e+00,  3.25406758e-01)
( 1.63157865e+00,  3.27909887e-01)
( 1.63158719e+00,  3.30413016e-01)
( 1.63159548e+00,  3.32916145e-01)
( 1.63160376e+00,  3.35419274e-01)
( 1.63161205e+00,  3.37922403e-01)
( 1.63162025e+00,  3.40425532e-01)
( 1.63162803e+00,  3.42928661e-01)
( 1.63163579e+00,  3.45431790e-01)
( 1.63164349e+00,  3.47934919e-01)
( 1.63165117e+00,  3.50438048e-01)
( 1.63165872e+00,  3.52941176e-01)
( 1.63166619e+00,  3.55444305e-01)
( 1.63167329e+00,  3.57947434e-01)
( 1.63168039e+00,  3.60450563e-01)
( 1.63168751e+00,  3.62953692e-01)
( 1.63169456e+00,  3.65456821e-01)
( 1.63170127e+00,  3.67959950e-01)
( 1.63170794e+00,  3.70463079e-01)
( 1.63171449e+00,  3.72966208e-01)
( 1.63172103e+00,  3.75469337e-01)
( 1.63172753e+00,  3.77972466e-01)
( 1.63173393e+00,  3.80475594e-01)
( 1.63173990e+00,  3.82978723e-01)
( 1.63174588e+00,  3.85481852e-01)
( 1.63175190e+00,  3.87984981e-01)
( 1.63175787e+00,  3.90488110e-01)
( 1.63176361e+00,  3.92991239e-01)
( 1.63176930e+00,  3.95494368e-01)
( 1.63177481e+00,  3.97997497e-01)
( 1.63178032e+00,  4.00500626e-01)
( 1.63178587e+00,  4.03003755e-01)
( 1.63179133e+00,  4.05506884e-01)
( 1.63179640e+00,  4.08010013e-01)
( 1.63180149e+00,  4.10513141e-01)
( 1.63180661e+00,  4.13016270e-01)
( 1.63181169e+00,  4.15519399e-01)
( 1.63181664e+00,  4.18022528e-01)
( 1.63182155e+00,  4.20525657e-01)
( 1.63182629e+00,  4.23028786e-01)
( 1.63183105e+00,  4.25531915e-01)
( 1.63183585e+00,  4.28035044e-01)
( 1.63184059e+00,  4.30538173e-01)
( 1.63184510e+00,  4.33041302e-01)
( 1.63184961e+00,  4.35544431e-01)
( 1.63185413e+00,  4.38047559e-01)
( 1.63185863e+00,  4.40550688e-01)
( 1.63186308e+00,  4.43053817e-01)
( 1.63186751e+00,  4.45556946e-01)
( 1.63187186e+00,  4.48060075e-01)
( 1.63187621e+00,  4.50563204e-01)
( 1.63188058e+00,  4.53066333e-01)
( 1.63188493e+00,  4.55569462e-01)
( 1.63188920e+00,  4.58072591e-01)
( 1.63189348e+00,  4.60575720e-01)
( 1.63189775e+00,  4.63078849e-01)
( 1.63190203e+00,  4.65581977e-01)
( 1.63190633e+00,  4.68085106e-01)
( 1.63191062e+00,  4.70588235e-01)
( 1.63191491e+00,  4.73091364e-01)
( 1.63191920e+00,  4.75594493e-01)
( 1.63192351e+00,  4.78097622e-01)
( 1.63192784e+00,  4.80600751e-01)
( 1.63193221e+00,  4.83103880e-01)
( 1.63193658e+00,  4.85607009e-01)
( 1.63194095e+00,  4.88110138e-01)
( 1.63194535e+00,  4.90613267e-01)
( 1.63194984e+00,  4.93116395e-01)
( 1.63195434e+00,  4.95619524e-01)
( 1.63195886e+00,  4.98122653e-01)
( 1.63196570e+00,  5.01877347e-01)
( 1.63197030e+00,  5.04380476e-01)
( 1.63197500e+00,  5.06883605e-01)
( 1.63197972e+00,  5.09386733e-01)
( 1.63198447e+00,  5.11889862e-01)
( 1.63198922e+00,  5.14392991e-01)
( 1.63199413e+00,  5.16896120e-01)
( 1.63199908e+00,  5.19399249e-01)
( 1.63200405e+00,  5.21902378e-01)
( 1.63200901e+00,  5.24405507e-01)
( 1.63201414e+00,  5.26908636e-01)
( 1.63201932e+00,  5.29411765e-01)
( 1.63202455e+00,  5.31914894e-01)
( 1.63202980e+00,  5.34418023e-01)
( 1.63203517e+00,  5.36921151e-01)
( 1.63204057e+00,  5.39424280e-01)
( 1.63204608e+00,  5.41927409e-01)
( 1.63205162e+00,  5.44430538e-01)
( 1.63205725e+00,  5.46933667e-01)
( 1.63206292e+00,  5.49436796e-01)
( 1.63206871e+00,  5.51939925e-01)
( 1.63207455e+00,  5.54443054e-01)
( 1.63208047e+00,  5.56946183e-01)
( 1.63208642e+00,  5.59449312e-01)
( 1.63209254e+00,  5.61952441e-01)
( 1.63209871e+00,  5.64455569e-01)
( 1.63210494e+00,  5.66958698e-01)
( 1.63211119e+00,  5.69461827e-01)
( 1.63211767e+00,  5.71964956e-01)
( 1.63212421e+00,  5.74468085e-01)
( 1.63213077e+00,  5.76971214e-01)
( 1.63213735e+00,  5.79474343e-01)
( 1.63214420e+00,  5.81977472e-01)
( 1.63215113e+00,  5.84480601e-01)
( 1.63215808e+00,  5.86983730e-01)
( 1.63216503e+00,  5.89486859e-01)
( 1.63217230e+00,  5.91989987e-01)
( 1.63217965e+00,  5.94493116e-01)
( 1.63218702e+00,  5.96996245e-01)
( 1.63219441e+00,  5.99499374e-01)
( 1.63220213e+00,  6.02002503e-01)
( 1.63220993e+00,  6.04505632e-01)
( 1.63221779e+00,  6.07008761e-01)
( 1.63222566e+00,  6.09511890e-01)
( 1.63223391e+00,  6.12015019e-01)
( 1.63224225e+00,  6.14518148e-01)
( 1.63225066e+00,  6.17021277e-01)
( 1.63225909e+00,  6.19524406e-01)
( 1.63226797e+00,  6.22027534e-01)
( 1.63227695e+00,  6.24530663e-01)
( 1.63228602e+00,  6.27033792e-01)
( 1.63229511e+00,  6.29536921e-01)
( 1.63230473e+00,  6.32040050e-01)
( 1.63231446e+00,  6.34543179e-01)
( 1.63232435e+00,  6.37046308e-01)
( 1.63233427e+00,  6.39549437e-01)
( 1.63234471e+00,  6.42052566e-01)
( 1.63235527e+00,  6.44555695e-01)
( 1.63236612e+00,  6.47058824e-01)
( 1.63237704e+00,  6.49561952e-01)
( 1.63238843e+00,  6.52065081e-01)
( 1.63239991e+00,  6.54568210e-01)
( 1.63241191e+00,  6.57071339e-01)
( 1.63242402e+00,  6.59574468e-01)
( 1.63243647e+00,  6.62077597e-01)
( 1.63244900e+00,  6.64580726e-01)
( 1.63246234e+00,  6.67083855e-01)
( 1.63247584e+00,  6.69586984e-01)
( 1.63248965e+00,  6.72090113e-01)
( 1.63250352e+00,  6.74593242e-01)
( 1.63251830e+00,  6.77096370e-01)
( 1.63253324e+00,  6.79599499e-01)
( 1.63254879e+00,  6.82102628e-01)
( 1.63256444e+00,  6.84605757e-01)
( 1.63258067e+00,  6.87108886e-01)
( 1.63259701e+00,  6.89612015e-01)
( 1.63261447e+00,  6.92115144e-01)
( 1.63263214e+00,  6.94618273e-01)
( 1.63265038e+00,  6.97121402e-01)
( 1.63266873e+00,  6.99624531e-01)
( 1.63268797e+00,  7.02127660e-01)
( 1.63270737e+00,  7.04630788e-01)
( 1.63272793e+00,  7.07133917e-01)
( 1.63274870e+00,  7.09637046e-01)
( 1.63277025e+00,  7.12140175e-01)
( 1.63279194e+00,  7.14643304e-01)
( 1.63281464e+00,  7.17146433e-01)
( 1.63283751e+00,  7.19649562e-01)
( 1.63286185e+00,  7.22152691e-01)
( 1.63288643e+00,  7.24655820e-01)
( 1.63291207e+00,  7.27158949e-01)
( 1.63293789e+00,  7.29662078e-01)
( 1.63296486e+00,  7.32165207e-01)
( 1.63299202e+00,  7.34668335e-01)
( 1.63302082e+00,  7.37171464e-01)
( 1.63304987e+00,  7.39674593e-01)
( 1.63308069e+00,  7.42177722e-01)
( 1.63311178e+00,  7.44680851e-01)
( 1.63314446e+00,  7.47183980e-01)
( 1.63317738e+00,  7.49687109e-01)
( 1.63321211e+00,  7.52190238e-01)
( 1.63324710e+00,  7.54693367e-01)
( 1.63328419e+00,  7.57196496e-01)
( 1.63332157e+00,  7.59699625e-01)
( 1.63336126e+00,  7.62202753e-01)
( 1.63340127e+00,  7.64705882e-01)
( 1.63344419e+00,  7.67209011e-01)
( 1.63348750e+00,  7.69712140e-01)
( 1.63353371e+00,  7.72215269e-01)
( 1.63358030e+00,  7.74718398e-01)
( 1.63363024e+00,  7.77221527e-01)
( 1.63368061e+00,  7.79724656e-01)
( 1.63373457e+00,  7.82227785e-01)
( 1.63378898e+00,  7.84730914e-01)
( 1.63384730e+00,  7.87234043e-01)
( 1.63390609e+00,  7.89737171e-01)
( 1.63396915e+00,  7.92240300e-01)
( 1.63403271e+00,  7.94743429e-01)
( 1.63410081e+00,  7.97246558e-01)
( 1.63416942e+00,  7.99749687e-01)
( 1.63424309e+00,  8.02252816e-01)
( 1.63431731e+00,  8.04755945e-01)
( 1.63439626e+00,  8.07259074e-01)
( 1.63447572e+00,  8.09762203e-01)
( 1.63455960e+00,  8.12265332e-01)
( 1.63464393e+00,  8.14768461e-01)
( 1.63473218e+00,  8.17271589e-01)
( 1.63482082e+00,  8.19774718e-01)
( 1.63491272e+00,  8.22277847e-01)
( 1.63500495e+00,  8.24780976e-01)
( 1.63509871e+00,  8.27284105e-01)
( 1.63519262e+00,  8.29787234e-01)
( 1.63528598e+00,  8.32290363e-01)
( 1.63537930e+00,  8.34793492e-01)
( 1.63546967e+00,  8.37296621e-01)
( 1.63555977e+00,  8.39799750e-01)
( 1.63564277e+00,  8.42302879e-01)
( 1.63572515e+00,  8.44806008e-01)
( 1.63579501e+00,  8.47309136e-01)
( 1.63586382e+00,  8.49812265e-01)
( 1.63591286e+00,  8.52315394e-01)
( 1.63596030e+00,  8.54818523e-01)
( 1.63597757e+00,  8.57321652e-01)
( 1.63599248e+00,  8.59824781e-01)
( 1.63596373e+00,  8.62327910e-01)
( 1.63593169e+00,  8.64831039e-01)
( 1.63585318e+00,  8.67334168e-01)
( 1.63577131e+00,  8.69837297e-01)
( 1.63575148e+00,  8.72340426e-01)
( 1.63573596e+00,  8.74843554e-01)
( 1.63665863e+00,  8.77346683e-01)
( 1.63764385e+00,  8.79849812e-01)
( 1.64536229e+00,  8.82352941e-01)
( 1.65351052e+00,  8.84856070e-01)
( 1.72086139e+00,  8.87359199e-01)
( 1.79182410e+00,  8.89862328e-01)
( 1.99073686e+00,  8.92365457e-01)
( 2.19709646e+00,  8.94868586e-01)
( 2.31616008e+00,  8.97371715e-01)
( 2.43038671e+00,  8.99874844e-01)
( 2.46018693e+00,  9.02377972e-01)
( 2.48554365e+00,  9.04881101e-01)
( 2.49054316e+00,  9.07384230e-01)
( 2.49452748e+00,  9.09887359e-01)
( 2.49548601e+00,  9.12390488e-01)
( 2.49630196e+00,  9.14893617e-01)
( 2.49658854e+00,  9.17396746e-01)
( 2.49685161e+00,  9.19899875e-01)
( 2.49708947e+00,  9.22403004e-01)
( 2.49732628e+00,  9.24906133e-01)
( 2.49762518e+00,  9.27409262e-01)
( 2.49792649e+00,  9.29912390e-01)
( 2.49826059e+00,  9.32415519e-01)
( 2.49859587e+00,  9.34918648e-01)
( 2.49893033e+00,  9.37421777e-01)
( 2.49926475e+00,  9.39924906e-01)
( 2.49957571e+00,  9.42428035e-01)
( 2.49988595e+00,  9.44931164e-01)
( 2.50016455e+00,  9.47434293e-01)
( 2.50044226e+00,  9.49937422e-01)
( 2.50068889e+00,  9.52440551e-01)
( 2.50093473e+00,  9.54943680e-01)
( 2.50114296e+00,  9.57446809e-01)
( 2.50135032e+00,  9.59949937e-01)
( 2.50152910e+00,  9.62453066e-01)
( 2.50170729e+00,  9.64956195e-01)
( 2.50185330e+00,  9.67459324e-01)
( 2.50199874e+00,  9.69962453e-01)
( 2.50212220e+00,  9.72465582e-01)
( 2.50224532e+00,  9.74968711e-01)
( 2.50234643e+00,  9.77471840e-01)
( 2.50244726e+00,  9.79974969e-01)
( 2.50252499e+00,  9.82478098e-01)
( 2.50260250e+00,  9.84981227e-01)
( 2.50265480e+00,  9.87484355e-01)
( 2.50270692e+00,  9.89987484e-01)
( 2.50273009e+00,  9.92490613e-01)
( 2.50275312e+00,  9.94993742e-01)
( 2.50274162e+00,  9.97496871e-01)
( 2.50273003e+00,  1.00000000e+00)};

\nextgroupplot[xmin=0.9, xmax=2.65, ymin=0.0, ymax=1.0, xlabel=$\rho$, ylabel=, ytick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=4.0cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 1.63279809e+00,  0.00000000e+00)
( 1.63279809e+00,  2.50312891e-03)
( 1.63279809e+00,  5.00625782e-03)
( 1.63279809e+00,  7.50938673e-03)
( 1.63279809e+00,  1.00125156e-02)
( 1.63279809e+00,  1.25156446e-02)
( 1.63279809e+00,  1.50187735e-02)
( 1.63279809e+00,  1.75219024e-02)
( 1.63279809e+00,  2.00250313e-02)
( 1.63279809e+00,  2.25281602e-02)
( 1.63279809e+00,  2.50312891e-02)
( 1.63279809e+00,  2.75344180e-02)
( 1.63279809e+00,  3.00375469e-02)
( 1.63279809e+00,  3.25406758e-02)
( 1.63279809e+00,  3.50438048e-02)
( 1.63279809e+00,  3.75469337e-02)
( 1.63279809e+00,  4.00500626e-02)
( 1.63279809e+00,  4.25531915e-02)
( 1.63279809e+00,  4.50563204e-02)
( 1.63279809e+00,  4.75594493e-02)
( 1.63279809e+00,  5.00625782e-02)
( 1.63279809e+00,  5.25657071e-02)
( 1.63279809e+00,  5.50688360e-02)
( 1.63279809e+00,  5.75719650e-02)
( 1.63279809e+00,  6.00750939e-02)
( 1.63279809e+00,  6.25782228e-02)
( 1.63279809e+00,  6.50813517e-02)
( 1.63279809e+00,  6.75844806e-02)
( 1.63279809e+00,  7.00876095e-02)
( 1.63279809e+00,  7.25907384e-02)
( 1.63279809e+00,  7.50938673e-02)
( 1.63279809e+00,  7.75969962e-02)
( 1.63279809e+00,  8.01001252e-02)
( 1.63279809e+00,  8.26032541e-02)
( 1.63279809e+00,  8.51063830e-02)
( 1.63279809e+00,  8.76095119e-02)
( 1.63279809e+00,  9.01126408e-02)
( 1.63279809e+00,  9.26157697e-02)
( 1.63279809e+00,  9.51188986e-02)
( 1.63279809e+00,  9.76220275e-02)
( 1.63279809e+00,  1.00125156e-01)
( 1.63279809e+00,  1.02628285e-01)
( 1.63279809e+00,  1.05131414e-01)
( 1.63279809e+00,  1.07634543e-01)
( 1.63279809e+00,  1.10137672e-01)
( 1.63279809e+00,  1.12640801e-01)
( 1.63279809e+00,  1.15143930e-01)
( 1.63279809e+00,  1.17647059e-01)
( 1.63279809e+00,  1.20150188e-01)
( 1.63279809e+00,  1.22653317e-01)
( 1.63279809e+00,  1.25156446e-01)
( 1.63279809e+00,  1.27659574e-01)
( 1.63279809e+00,  1.30162703e-01)
( 1.63279809e+00,  1.32665832e-01)
( 1.63279809e+00,  1.35168961e-01)
( 1.63279809e+00,  1.37672090e-01)
( 1.63279809e+00,  1.40175219e-01)
( 1.63279809e+00,  1.42678348e-01)
( 1.63279809e+00,  1.45181477e-01)
( 1.63279809e+00,  1.47684606e-01)
( 1.63279809e+00,  1.50187735e-01)
( 1.63279809e+00,  1.52690864e-01)
( 1.63279809e+00,  1.55193992e-01)
( 1.63279809e+00,  1.57697121e-01)
( 1.63279809e+00,  1.60200250e-01)
( 1.63279809e+00,  1.62703379e-01)
( 1.63279809e+00,  1.65206508e-01)
( 1.63279809e+00,  1.67709637e-01)
( 1.63279809e+00,  1.70212766e-01)
( 1.63279809e+00,  1.72715895e-01)
( 1.63279809e+00,  1.75219024e-01)
( 1.63279809e+00,  1.77722153e-01)
( 1.63279809e+00,  1.80225282e-01)
( 1.63279809e+00,  1.82728411e-01)
( 1.63279809e+00,  1.85231539e-01)
( 1.63279809e+00,  1.87734668e-01)
( 1.63279809e+00,  1.90237797e-01)
( 1.63279809e+00,  1.92740926e-01)
( 1.63279809e+00,  1.95244055e-01)
( 1.63279809e+00,  1.97747184e-01)
( 1.63279809e+00,  2.00250313e-01)
( 1.63279809e+00,  2.02753442e-01)
( 1.63279809e+00,  2.05256571e-01)
( 1.63279809e+00,  2.07759700e-01)
( 1.63279809e+00,  2.10262829e-01)
( 1.63279809e+00,  2.12765957e-01)
( 1.63279809e+00,  2.15269086e-01)
( 1.63279809e+00,  2.17772215e-01)
( 1.63279809e+00,  2.20275344e-01)
( 1.63279809e+00,  2.22778473e-01)
( 1.63279809e+00,  2.25281602e-01)
( 1.63279809e+00,  2.27784731e-01)
( 1.63279809e+00,  2.30287860e-01)
( 1.63279809e+00,  2.32790989e-01)
( 1.63279809e+00,  2.35294118e-01)
( 1.63279809e+00,  2.37797247e-01)
( 1.63279809e+00,  2.40300375e-01)
( 1.63279809e+00,  2.42803504e-01)
( 1.63279809e+00,  2.45306633e-01)
( 1.63279809e+00,  2.47809762e-01)
( 1.63279809e+00,  2.50312891e-01)
( 1.63279809e+00,  2.52816020e-01)
( 1.63279809e+00,  2.55319149e-01)
( 1.63279809e+00,  2.57822278e-01)
( 1.63279809e+00,  2.60325407e-01)
( 1.63279809e+00,  2.62828536e-01)
( 1.63279809e+00,  2.65331665e-01)
( 1.63279809e+00,  2.67834793e-01)
( 1.63279809e+00,  2.70337922e-01)
( 1.63279809e+00,  2.72841051e-01)
( 1.63279809e+00,  2.75344180e-01)
( 1.63279809e+00,  2.77847309e-01)
( 1.63279809e+00,  2.80350438e-01)
( 1.63279809e+00,  2.82853567e-01)
( 1.63279809e+00,  2.85356696e-01)
( 1.63279809e+00,  2.87859825e-01)
( 1.63279809e+00,  2.90362954e-01)
( 1.63279809e+00,  2.92866083e-01)
( 1.63279809e+00,  2.95369212e-01)
( 1.63279809e+00,  2.97872340e-01)
( 1.63279809e+00,  3.00375469e-01)
( 1.63279809e+00,  3.02878598e-01)
( 1.63279809e+00,  3.05381727e-01)
( 1.63279809e+00,  3.07884856e-01)
( 1.63279809e+00,  3.10387985e-01)
( 1.63279809e+00,  3.12891114e-01)
( 1.63279809e+00,  3.15394243e-01)
( 1.63279809e+00,  3.17897372e-01)
( 1.63279809e+00,  3.20400501e-01)
( 1.63279809e+00,  3.22903630e-01)
( 1.63279809e+00,  3.25406758e-01)
( 1.63279809e+00,  3.27909887e-01)
( 1.63279809e+00,  3.30413016e-01)
( 1.63279809e+00,  3.32916145e-01)
( 1.63279809e+00,  3.35419274e-01)
( 1.63279809e+00,  3.37922403e-01)
( 1.63279809e+00,  3.40425532e-01)
( 1.63279809e+00,  3.42928661e-01)
( 1.63279809e+00,  3.45431790e-01)
( 1.63279809e+00,  3.47934919e-01)
( 1.63279809e+00,  3.50438048e-01)
( 1.63279809e+00,  3.52941176e-01)
( 1.63279809e+00,  3.55444305e-01)
( 1.63279809e+00,  3.57947434e-01)
( 1.63279809e+00,  3.60450563e-01)
( 1.63279809e+00,  3.62953692e-01)
( 1.63279809e+00,  3.65456821e-01)
( 1.63279809e+00,  3.67959950e-01)
( 1.63279809e+00,  3.70463079e-01)
( 1.63279809e+00,  3.72966208e-01)
( 1.63279809e+00,  3.75469337e-01)
( 1.63279809e+00,  3.77972466e-01)
( 1.63279809e+00,  3.80475594e-01)
( 1.63279809e+00,  3.82978723e-01)
( 1.63279809e+00,  3.85481852e-01)
( 1.63279809e+00,  3.87984981e-01)
( 1.63279809e+00,  3.90488110e-01)
( 1.63279809e+00,  3.92991239e-01)
( 1.63279809e+00,  3.95494368e-01)
( 1.63279809e+00,  3.97997497e-01)
( 1.63279809e+00,  4.00500626e-01)
( 1.63279809e+00,  4.03003755e-01)
( 1.63279809e+00,  4.05506884e-01)
( 1.63279809e+00,  4.08010013e-01)
( 1.63279809e+00,  4.10513141e-01)
( 1.63279809e+00,  4.13016270e-01)
( 1.63279809e+00,  4.15519399e-01)
( 1.63279809e+00,  4.18022528e-01)
( 1.63279809e+00,  4.20525657e-01)
( 1.63279809e+00,  4.23028786e-01)
( 1.63279809e+00,  4.25531915e-01)
( 1.63279809e+00,  4.28035044e-01)
( 1.63279809e+00,  4.30538173e-01)
( 1.63279809e+00,  4.33041302e-01)
( 1.63279809e+00,  4.35544431e-01)
( 1.63279809e+00,  4.38047559e-01)
( 1.63279809e+00,  4.40550688e-01)
( 1.63279809e+00,  4.43053817e-01)
( 1.63279809e+00,  4.45556946e-01)
( 1.63279809e+00,  4.48060075e-01)
( 1.63279809e+00,  4.50563204e-01)
( 1.63279809e+00,  4.53066333e-01)
( 1.63279809e+00,  4.55569462e-01)
( 1.63279809e+00,  4.58072591e-01)
( 1.63279809e+00,  4.60575720e-01)
( 1.63279809e+00,  4.63078849e-01)
( 1.63279809e+00,  4.65581977e-01)
( 1.63279809e+00,  4.68085106e-01)
( 1.63279809e+00,  4.70588235e-01)
( 1.63279809e+00,  4.73091364e-01)
( 1.63279809e+00,  4.75594493e-01)
( 1.63279809e+00,  4.78097622e-01)
( 1.63279809e+00,  4.80600751e-01)
( 1.63279809e+00,  4.83103880e-01)
( 1.63279809e+00,  4.85607009e-01)
( 1.63279809e+00,  4.88110138e-01)
( 1.63279809e+00,  4.90613267e-01)
( 1.63279809e+00,  4.93116395e-01)
( 1.63279809e+00,  4.95619524e-01)
( 1.63279809e+00,  4.98122653e-01)
( 1.63279809e+00,  5.01877347e-01)
( 1.63279809e+00,  5.04380476e-01)
( 1.63279809e+00,  5.06883605e-01)
( 1.63279809e+00,  5.09386733e-01)
( 1.63279809e+00,  5.11889862e-01)
( 1.63279809e+00,  5.14392991e-01)
( 1.63279809e+00,  5.16896120e-01)
( 1.63279809e+00,  5.19399249e-01)
( 1.63279809e+00,  5.21902378e-01)
( 1.63279809e+00,  5.24405507e-01)
( 1.63279809e+00,  5.26908636e-01)
( 1.63279809e+00,  5.29411765e-01)
( 1.63279809e+00,  5.31914894e-01)
( 1.63279809e+00,  5.34418023e-01)
( 1.63279809e+00,  5.36921151e-01)
( 1.63279809e+00,  5.39424280e-01)
( 1.63279809e+00,  5.41927409e-01)
( 1.63279809e+00,  5.44430538e-01)
( 1.63279809e+00,  5.46933667e-01)
( 1.63279809e+00,  5.49436796e-01)
( 1.63279809e+00,  5.51939925e-01)
( 1.63279809e+00,  5.54443054e-01)
( 1.63279809e+00,  5.56946183e-01)
( 1.63279809e+00,  5.59449312e-01)
( 1.63279809e+00,  5.61952441e-01)
( 1.63279809e+00,  5.64455569e-01)
( 1.63279809e+00,  5.66958698e-01)
( 1.63279809e+00,  5.69461827e-01)
( 1.63279809e+00,  5.71964956e-01)
( 1.63279809e+00,  5.74468085e-01)
( 1.63279809e+00,  5.76971214e-01)
( 1.63279809e+00,  5.79474343e-01)
( 1.63279809e+00,  5.81977472e-01)
( 1.63279809e+00,  5.84480601e-01)
( 1.63279809e+00,  5.86983730e-01)
( 1.63279809e+00,  5.89486859e-01)
( 1.63279809e+00,  5.91989987e-01)
( 1.63279809e+00,  5.94493116e-01)
( 1.63279809e+00,  5.96996245e-01)
( 1.63279809e+00,  5.99499374e-01)
( 1.63279809e+00,  6.02002503e-01)
( 1.63279809e+00,  6.04505632e-01)
( 1.63279809e+00,  6.07008761e-01)
( 1.63279809e+00,  6.09511890e-01)
( 1.63279809e+00,  6.12015019e-01)
( 1.63279809e+00,  6.14518148e-01)
( 1.63279809e+00,  6.17021277e-01)
( 1.63279809e+00,  6.19524406e-01)
( 1.63279809e+00,  6.22027534e-01)
( 1.63279809e+00,  6.24530663e-01)
( 1.63279809e+00,  6.27033792e-01)
( 1.63279809e+00,  6.29536921e-01)
( 1.63279809e+00,  6.32040050e-01)
( 1.63279809e+00,  6.34543179e-01)
( 1.63279809e+00,  6.37046308e-01)
( 1.63279809e+00,  6.39549437e-01)
( 1.63279809e+00,  6.42052566e-01)
( 1.63279809e+00,  6.44555695e-01)
( 1.63279809e+00,  6.47058824e-01)
( 1.63279809e+00,  6.49561952e-01)
( 1.63279809e+00,  6.52065081e-01)
( 1.63279809e+00,  6.54568210e-01)
( 1.63279809e+00,  6.57071339e-01)
( 1.63279809e+00,  6.59574468e-01)
( 1.63279809e+00,  6.62077597e-01)
( 1.63279809e+00,  6.64580726e-01)
( 1.63279809e+00,  6.67083855e-01)
( 1.63279809e+00,  6.69586984e-01)
( 1.63279809e+00,  6.72090113e-01)
( 1.63279809e+00,  6.74593242e-01)
( 1.63279809e+00,  6.77096370e-01)
( 1.63279809e+00,  6.79599499e-01)
( 1.63279809e+00,  6.82102628e-01)
( 1.63279809e+00,  6.84605757e-01)
( 1.63279809e+00,  6.87108886e-01)
( 1.63279809e+00,  6.89612015e-01)
( 1.63279809e+00,  6.92115144e-01)
( 1.63279809e+00,  6.94618273e-01)
( 1.63279809e+00,  6.97121402e-01)
( 1.63279809e+00,  6.99624531e-01)
( 1.63279809e+00,  7.02127660e-01)
( 1.63279809e+00,  7.04630788e-01)
( 1.63279809e+00,  7.07133917e-01)
( 1.63279809e+00,  7.09637046e-01)
( 1.63279809e+00,  7.12140175e-01)
( 1.63279809e+00,  7.14643304e-01)
( 1.63279809e+00,  7.17146433e-01)
( 1.63279809e+00,  7.19649562e-01)
( 2.50471546e+00,  7.22152691e-01)
( 2.50471546e+00,  7.24655820e-01)
( 2.50471546e+00,  7.27158949e-01)
( 2.50471546e+00,  7.29662078e-01)
( 2.50471546e+00,  7.32165207e-01)
( 2.50471546e+00,  7.34668335e-01)
( 2.50471546e+00,  7.37171464e-01)
( 2.50471546e+00,  7.39674593e-01)
( 2.50471546e+00,  7.42177722e-01)
( 2.50471546e+00,  7.44680851e-01)
( 2.50471546e+00,  7.47183980e-01)
( 2.50471546e+00,  7.49687109e-01)
( 2.50471546e+00,  7.52190238e-01)
( 2.50471546e+00,  7.54693367e-01)
( 2.50471546e+00,  7.57196496e-01)
( 2.50471546e+00,  7.59699625e-01)
( 2.50471546e+00,  7.62202753e-01)
( 2.50471546e+00,  7.64705882e-01)
( 2.50471546e+00,  7.67209011e-01)
( 2.50471546e+00,  7.69712140e-01)
( 2.50471546e+00,  7.72215269e-01)
( 2.50471546e+00,  7.74718398e-01)
( 2.50471546e+00,  7.77221527e-01)
( 2.50471546e+00,  7.79724656e-01)
( 2.50471546e+00,  7.82227785e-01)
( 2.50471546e+00,  7.84730914e-01)
( 2.50471546e+00,  7.87234043e-01)
( 2.50471546e+00,  7.89737171e-01)
( 2.50471546e+00,  7.92240300e-01)
( 2.50471546e+00,  7.94743429e-01)
( 2.50471546e+00,  7.97246558e-01)
( 2.50471546e+00,  7.99749687e-01)
( 2.50471546e+00,  8.02252816e-01)
( 2.50471546e+00,  8.04755945e-01)
( 2.50471546e+00,  8.07259074e-01)
( 2.50471546e+00,  8.09762203e-01)
( 2.50471546e+00,  8.12265332e-01)
( 2.50471546e+00,  8.14768461e-01)
( 2.50471546e+00,  8.17271589e-01)
( 2.50471546e+00,  8.19774718e-01)
( 2.50471546e+00,  8.22277847e-01)
( 2.50471546e+00,  8.24780976e-01)
( 2.50471546e+00,  8.27284105e-01)
( 2.50471546e+00,  8.29787234e-01)
( 2.50471546e+00,  8.32290363e-01)
( 2.50471546e+00,  8.34793492e-01)
( 2.50471546e+00,  8.37296621e-01)
( 2.50471546e+00,  8.39799750e-01)
( 2.50471546e+00,  8.42302879e-01)
( 2.50471546e+00,  8.44806008e-01)
( 2.50471546e+00,  8.47309136e-01)
( 2.50471546e+00,  8.49812265e-01)
( 2.50471546e+00,  8.52315394e-01)
( 2.50471546e+00,  8.54818523e-01)
( 2.50471546e+00,  8.57321652e-01)
( 2.50471546e+00,  8.59824781e-01)
( 2.50471546e+00,  8.62327910e-01)
( 2.50471546e+00,  8.64831039e-01)
( 2.50471546e+00,  8.67334168e-01)
( 2.50471546e+00,  8.69837297e-01)
( 2.50471546e+00,  8.72340426e-01)
( 2.50471546e+00,  8.74843554e-01)
( 2.50471546e+00,  8.77346683e-01)
( 2.50471546e+00,  8.79849812e-01)
( 2.50471546e+00,  8.82352941e-01)
( 2.50471546e+00,  8.84856070e-01)
( 2.50471546e+00,  8.87359199e-01)
( 2.50471546e+00,  8.89862328e-01)
( 2.50471546e+00,  8.92365457e-01)
( 2.50471546e+00,  8.94868586e-01)
( 2.50471546e+00,  8.97371715e-01)
( 2.50471546e+00,  8.99874844e-01)
( 2.50471546e+00,  9.02377972e-01)
( 2.50471546e+00,  9.04881101e-01)
( 2.50471546e+00,  9.07384230e-01)
( 2.50471546e+00,  9.09887359e-01)
( 2.50471546e+00,  9.12390488e-01)
( 2.50471546e+00,  9.14893617e-01)
( 2.50471546e+00,  9.17396746e-01)
( 2.50471546e+00,  9.19899875e-01)
( 2.50471546e+00,  9.22403004e-01)
( 2.50471546e+00,  9.24906133e-01)
( 2.50471546e+00,  9.27409262e-01)
( 2.50471546e+00,  9.29912390e-01)
( 2.50471546e+00,  9.32415519e-01)
( 2.50471546e+00,  9.34918648e-01)
( 2.50471546e+00,  9.37421777e-01)
( 2.50471546e+00,  9.39924906e-01)
( 2.50471546e+00,  9.42428035e-01)
( 2.50471546e+00,  9.44931164e-01)
( 2.50471546e+00,  9.47434293e-01)
( 2.50471546e+00,  9.49937422e-01)
( 2.50471546e+00,  9.52440551e-01)
( 2.50471546e+00,  9.54943680e-01)
( 2.50471546e+00,  9.57446809e-01)
( 2.50471546e+00,  9.59949937e-01)
( 2.50471546e+00,  9.62453066e-01)
( 2.50471546e+00,  9.64956195e-01)
( 2.50471546e+00,  9.67459324e-01)
( 2.50471546e+00,  9.69962453e-01)
( 2.50471546e+00,  9.72465582e-01)
( 2.50471546e+00,  9.74968711e-01)
( 2.50471546e+00,  9.77471840e-01)
( 2.50471546e+00,  9.79974969e-01)
( 2.50471546e+00,  9.82478098e-01)
( 2.50471546e+00,  9.84981227e-01)
( 2.50471546e+00,  9.87484355e-01)
( 2.50471546e+00,  9.89987484e-01)
( 2.50471546e+00,  9.92490613e-01)
( 2.50471546e+00,  9.94993742e-01)
( 2.50471546e+00,  9.97496871e-01)
( 2.50471546e+00,  1.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 1.16249952e+00,  0.00000000e+00)
( 1.16249409e+00,  2.50312891e-03)
( 1.16248934e+00,  5.00625782e-03)
( 1.16248530e+00,  7.50938673e-03)
( 1.16248200e+00,  1.00125156e-02)
( 1.16247945e+00,  1.25156446e-02)
( 1.16247767e+00,  1.50187735e-02)
( 1.16247664e+00,  1.75219024e-02)
( 1.16247635e+00,  2.00250313e-02)
( 1.16247677e+00,  2.25281602e-02)
( 1.16247788e+00,  2.50312891e-02)
( 1.16247962e+00,  2.75344180e-02)
( 1.16248196e+00,  3.00375469e-02)
( 1.16248484e+00,  3.25406758e-02)
( 1.16248822e+00,  3.50438048e-02)
( 1.16249203e+00,  3.75469337e-02)
( 1.16249622e+00,  4.00500626e-02)
( 1.16250074e+00,  4.25531915e-02)
( 1.16250552e+00,  4.50563204e-02)
( 1.16251052e+00,  4.75594493e-02)
( 1.16251568e+00,  5.00625782e-02)
( 1.16252096e+00,  5.25657071e-02)
( 1.16252632e+00,  5.50688360e-02)
( 1.16253172e+00,  5.75719650e-02)
( 1.16253712e+00,  6.00750939e-02)
( 1.16254250e+00,  6.25782228e-02)
( 1.16254782e+00,  6.50813517e-02)
( 1.16255309e+00,  6.75844806e-02)
( 1.16255827e+00,  7.00876095e-02)
( 1.16256336e+00,  7.25907384e-02)
( 1.16256835e+00,  7.50938673e-02)
( 1.16257324e+00,  7.75969962e-02)
( 1.16257802e+00,  8.01001252e-02)
( 1.16258271e+00,  8.26032541e-02)
( 1.16258730e+00,  8.51063830e-02)
( 1.16259181e+00,  8.76095119e-02)
( 1.16259623e+00,  9.01126408e-02)
( 1.16260058e+00,  9.26157697e-02)
( 1.16260486e+00,  9.51188986e-02)
( 1.16260909e+00,  9.76220275e-02)
( 1.16261327e+00,  1.00125156e-01)
( 1.16261741e+00,  1.02628285e-01)
( 1.16262151e+00,  1.05131414e-01)
( 1.16262559e+00,  1.07634543e-01)
( 1.16262965e+00,  1.10137672e-01)
( 1.16263370e+00,  1.12640801e-01)
( 1.16263773e+00,  1.15143930e-01)
( 1.16264175e+00,  1.17647059e-01)
( 1.16264577e+00,  1.20150188e-01)
( 1.16264978e+00,  1.22653317e-01)
( 1.16265379e+00,  1.25156446e-01)
( 1.16265780e+00,  1.27659574e-01)
( 1.16266181e+00,  1.30162703e-01)
( 1.16266581e+00,  1.32665832e-01)
( 1.16266981e+00,  1.35168961e-01)
( 1.16267381e+00,  1.37672090e-01)
( 1.16267781e+00,  1.40175219e-01)
( 1.16268181e+00,  1.42678348e-01)
( 1.16268580e+00,  1.45181477e-01)
( 1.16268980e+00,  1.47684606e-01)
( 1.16269378e+00,  1.50187735e-01)
( 1.16269777e+00,  1.52690864e-01)
( 1.16270175e+00,  1.55193992e-01)
( 1.16270572e+00,  1.57697121e-01)
( 1.16270969e+00,  1.60200250e-01)
( 1.16271364e+00,  1.62703379e-01)
( 1.16271759e+00,  1.65206508e-01)
( 1.16272152e+00,  1.67709637e-01)
( 1.16272542e+00,  1.70212766e-01)
( 1.16272931e+00,  1.72715895e-01)
( 1.16273316e+00,  1.75219024e-01)
( 1.16273698e+00,  1.77722153e-01)
( 1.16274075e+00,  1.80225282e-01)
( 1.16274449e+00,  1.82728411e-01)
( 1.16274816e+00,  1.85231539e-01)
( 1.16275179e+00,  1.87734668e-01)
( 1.16275535e+00,  1.90237797e-01)
( 1.16275885e+00,  1.92740926e-01)
( 1.16276228e+00,  1.95244055e-01)
( 1.16276564e+00,  1.97747184e-01)
( 1.16276894e+00,  2.00250313e-01)
( 1.16277217e+00,  2.02753442e-01)
( 1.16277535e+00,  2.05256571e-01)
( 1.16277848e+00,  2.07759700e-01)
( 1.16278157e+00,  2.10262829e-01)
( 1.16278463e+00,  2.12765957e-01)
( 1.16278769e+00,  2.15269086e-01)
( 1.16279075e+00,  2.17772215e-01)
( 1.16279383e+00,  2.20275344e-01)
( 1.16279696e+00,  2.22778473e-01)
( 1.16280016e+00,  2.25281602e-01)
( 1.16280344e+00,  2.27784731e-01)
( 1.16280683e+00,  2.30287860e-01)
( 1.16281035e+00,  2.32790989e-01)
( 1.16281403e+00,  2.35294118e-01)
( 1.16281787e+00,  2.37797247e-01)
( 1.16282190e+00,  2.40300375e-01)
( 1.16282614e+00,  2.42803504e-01)
( 1.16283059e+00,  2.45306633e-01)
( 1.16283527e+00,  2.47809762e-01)
( 1.16284018e+00,  2.50312891e-01)
( 1.16284533e+00,  2.52816020e-01)
( 1.16285072e+00,  2.55319149e-01)
( 1.16285635e+00,  2.57822278e-01)
( 1.16286221e+00,  2.60325407e-01)
( 1.16286829e+00,  2.62828536e-01)
( 1.16287458e+00,  2.65331665e-01)
( 1.16288108e+00,  2.67834793e-01)
( 1.16288776e+00,  2.70337922e-01)
( 1.16289461e+00,  2.72841051e-01)
( 1.16290161e+00,  2.75344180e-01)
( 1.16290875e+00,  2.77847309e-01)
( 1.16291600e+00,  2.80350438e-01)
( 1.16292335e+00,  2.82853567e-01)
( 1.16293078e+00,  2.85356696e-01)
( 1.16293828e+00,  2.87859825e-01)
( 1.16294582e+00,  2.90362954e-01)
( 1.16295339e+00,  2.92866083e-01)
( 1.16296098e+00,  2.95369212e-01)
( 1.16296857e+00,  2.97872340e-01)
( 1.16297617e+00,  3.00375469e-01)
( 1.16298376e+00,  3.02878598e-01)
( 1.16299133e+00,  3.05381727e-01)
( 1.16299889e+00,  3.07884856e-01)
( 1.16300643e+00,  3.10387985e-01)
( 1.16301395e+00,  3.12891114e-01)
( 1.16302145e+00,  3.15394243e-01)
( 1.16302894e+00,  3.17897372e-01)
( 1.16303643e+00,  3.20400501e-01)
( 1.16304392e+00,  3.22903630e-01)
( 1.16305141e+00,  3.25406758e-01)
( 1.16305891e+00,  3.27909887e-01)
( 1.16306644e+00,  3.30413016e-01)
( 1.16307400e+00,  3.32916145e-01)
( 1.16308160e+00,  3.35419274e-01)
( 1.16308924e+00,  3.37922403e-01)
( 1.16309694e+00,  3.40425532e-01)
( 1.16310471e+00,  3.42928661e-01)
( 1.16311254e+00,  3.45431790e-01)
( 1.16312044e+00,  3.47934919e-01)
( 1.16312843e+00,  3.50438048e-01)
( 1.16313650e+00,  3.52941176e-01)
( 1.16314465e+00,  3.55444305e-01)
( 1.16315290e+00,  3.57947434e-01)
( 1.16316124e+00,  3.60450563e-01)
( 1.16316968e+00,  3.62953692e-01)
( 1.16317821e+00,  3.65456821e-01)
( 1.16318684e+00,  3.67959950e-01)
( 1.16319557e+00,  3.70463079e-01)
( 1.16320439e+00,  3.72966208e-01)
( 1.16321331e+00,  3.75469337e-01)
( 1.16322232e+00,  3.77972466e-01)
( 1.16323143e+00,  3.80475594e-01)
( 1.16324064e+00,  3.82978723e-01)
( 1.16324994e+00,  3.85481852e-01)
( 1.16325934e+00,  3.87984981e-01)
( 1.16326884e+00,  3.90488110e-01)
( 1.16327843e+00,  3.92991239e-01)
( 1.16328813e+00,  3.95494368e-01)
( 1.16329793e+00,  3.97997497e-01)
( 1.16330784e+00,  4.00500626e-01)
( 1.16331786e+00,  4.03003755e-01)
( 1.16332800e+00,  4.05506884e-01)
( 1.16333825e+00,  4.08010013e-01)
( 1.16334863e+00,  4.10513141e-01)
( 1.16335915e+00,  4.13016270e-01)
( 1.16336979e+00,  4.15519399e-01)
( 1.16338058e+00,  4.18022528e-01)
( 1.16339152e+00,  4.20525657e-01)
( 1.16340261e+00,  4.23028786e-01)
( 1.16341385e+00,  4.25531915e-01)
( 1.16342525e+00,  4.28035044e-01)
( 1.16343682e+00,  4.30538173e-01)
( 1.16344856e+00,  4.33041302e-01)
( 1.16346046e+00,  4.35544431e-01)
( 1.16347254e+00,  4.38047559e-01)
( 1.16348478e+00,  4.40550688e-01)
( 1.16349719e+00,  4.43053817e-01)
( 1.16350976e+00,  4.45556946e-01)
( 1.16352249e+00,  4.48060075e-01)
( 1.16353538e+00,  4.50563204e-01)
( 1.16354841e+00,  4.53066333e-01)
( 1.16356158e+00,  4.55569462e-01)
( 1.16357489e+00,  4.58072591e-01)
( 1.16358831e+00,  4.60575720e-01)
( 1.16360184e+00,  4.63078849e-01)
( 1.16361548e+00,  4.65581977e-01)
( 1.16362920e+00,  4.68085106e-01)
( 1.16364301e+00,  4.70588235e-01)
( 1.16365688e+00,  4.73091364e-01)
( 1.16367081e+00,  4.75594493e-01)
( 1.16368479e+00,  4.78097622e-01)
( 1.16369881e+00,  4.80600751e-01)
( 1.16371287e+00,  4.83103880e-01)
( 1.16372696e+00,  4.85607009e-01)
( 1.16374108e+00,  4.88110138e-01)
( 1.16375522e+00,  4.90613267e-01)
( 1.16376940e+00,  4.93116395e-01)
( 1.16378361e+00,  4.95619524e-01)
( 1.16379787e+00,  4.98122653e-01)
( 1.16381934e+00,  5.01877347e-01)
( 1.16383375e+00,  5.04380476e-01)
( 1.16384823e+00,  5.06883605e-01)
( 1.16386281e+00,  5.09386733e-01)
( 1.16387752e+00,  5.11889862e-01)
( 1.16389236e+00,  5.14392991e-01)
( 1.16390736e+00,  5.16896120e-01)
( 1.16392254e+00,  5.19399249e-01)
( 1.16393794e+00,  5.21902378e-01)
( 1.16395356e+00,  5.24405507e-01)
( 1.16396944e+00,  5.26908636e-01)
( 1.16398560e+00,  5.29411765e-01)
( 1.16400206e+00,  5.31914894e-01)
( 1.16401885e+00,  5.34418023e-01)
( 1.16403599e+00,  5.36921151e-01)
( 1.16405350e+00,  5.39424280e-01)
( 1.16407140e+00,  5.41927409e-01)
( 1.16408971e+00,  5.44430538e-01)
( 1.16410845e+00,  5.46933667e-01)
( 1.16412763e+00,  5.49436796e-01)
( 1.16414727e+00,  5.51939925e-01)
( 1.16416738e+00,  5.54443054e-01)
( 1.16418797e+00,  5.56946183e-01)
( 1.16420906e+00,  5.59449312e-01)
( 1.16423066e+00,  5.61952441e-01)
( 1.16425276e+00,  5.64455569e-01)
( 1.16427539e+00,  5.66958698e-01)
( 1.16429855e+00,  5.69461827e-01)
( 1.16432226e+00,  5.71964956e-01)
( 1.16434651e+00,  5.74468085e-01)
( 1.16437131e+00,  5.76971214e-01)
( 1.16439669e+00,  5.79474343e-01)
( 1.16442264e+00,  5.81977472e-01)
( 1.16444918e+00,  5.84480601e-01)
( 1.16447631e+00,  5.86983730e-01)
( 1.16450405e+00,  5.89486859e-01)
( 1.16453242e+00,  5.91989987e-01)
( 1.16456142e+00,  5.94493116e-01)
( 1.16459107e+00,  5.96996245e-01)
( 1.16462137e+00,  5.99499374e-01)
( 1.16465236e+00,  6.02002503e-01)
( 1.16468403e+00,  6.04505632e-01)
( 1.16471641e+00,  6.07008761e-01)
( 1.16474951e+00,  6.09511890e-01)
( 1.16478334e+00,  6.12015019e-01)
( 1.16481791e+00,  6.14518148e-01)
( 1.16485325e+00,  6.17021277e-01)
( 1.16488936e+00,  6.19524406e-01)
( 1.16492627e+00,  6.22027534e-01)
( 1.16496397e+00,  6.24530663e-01)
( 1.16500249e+00,  6.27033792e-01)
( 1.16504185e+00,  6.29536921e-01)
( 1.16508204e+00,  6.32040050e-01)
( 1.16512310e+00,  6.34543179e-01)
( 1.16516502e+00,  6.37046308e-01)
( 1.16520783e+00,  6.39549437e-01)
( 1.16525154e+00,  6.42052566e-01)
( 1.16529617e+00,  6.44555695e-01)
( 1.16534173e+00,  6.47058824e-01)
( 1.16538823e+00,  6.49561952e-01)
( 1.16543569e+00,  6.52065081e-01)
( 1.16548413e+00,  6.54568210e-01)
( 1.16553356e+00,  6.57071339e-01)
( 1.16558399e+00,  6.59574468e-01)
( 1.16563545e+00,  6.62077597e-01)
( 1.16568794e+00,  6.64580726e-01)
( 1.16574147e+00,  6.67083855e-01)
( 1.16579605e+00,  6.69586984e-01)
( 1.16585170e+00,  6.72090113e-01)
( 1.16590842e+00,  6.74593242e-01)
( 1.16596621e+00,  6.77096370e-01)
( 1.16602508e+00,  6.79599499e-01)
( 1.16608502e+00,  6.82102628e-01)
( 1.16614603e+00,  6.84605757e-01)
( 1.16620811e+00,  6.87108886e-01)
( 1.16627124e+00,  6.89612015e-01)
( 1.16633542e+00,  6.92115144e-01)
( 1.16640063e+00,  6.94618273e-01)
( 1.16646684e+00,  6.97121402e-01)
( 1.16653405e+00,  6.99624531e-01)
( 1.16660222e+00,  7.02127660e-01)
( 1.16667133e+00,  7.04630788e-01)
( 1.16674135e+00,  7.07133917e-01)
( 1.16681225e+00,  7.09637046e-01)
( 1.16688400e+00,  7.12140175e-01)
( 1.16695656e+00,  7.14643304e-01)
( 1.16702988e+00,  7.17146433e-01)
( 1.16710394e+00,  7.19649562e-01)
( 1.16717870e+00,  7.22152691e-01)
( 1.16725410e+00,  7.24655820e-01)
( 1.16733010e+00,  7.27158949e-01)
( 1.16740666e+00,  7.29662078e-01)
( 1.16748374e+00,  7.32165207e-01)
( 1.16756128e+00,  7.34668335e-01)
( 1.16763924e+00,  7.37171464e-01)
( 1.16771756e+00,  7.39674593e-01)
( 1.16779621e+00,  7.42177722e-01)
( 1.16787512e+00,  7.44680851e-01)
( 1.16795426e+00,  7.47183980e-01)
( 1.16803356e+00,  7.49687109e-01)
( 1.16811298e+00,  7.52190238e-01)
( 1.16819246e+00,  7.54693367e-01)
( 1.16827196e+00,  7.57196496e-01)
( 1.16835142e+00,  7.59699625e-01)
( 1.16843080e+00,  7.62202753e-01)
( 1.16851003e+00,  7.64705882e-01)
( 1.16858908e+00,  7.67209011e-01)
( 1.16866789e+00,  7.69712140e-01)
( 1.16874641e+00,  7.72215269e-01)
( 1.16882460e+00,  7.74718398e-01)
( 1.16890240e+00,  7.77221527e-01)
( 1.16897976e+00,  7.79724656e-01)
( 1.16905664e+00,  7.82227785e-01)
( 1.16913300e+00,  7.84730914e-01)
( 1.16920879e+00,  7.87234043e-01)
( 1.16928396e+00,  7.89737171e-01)
( 1.16935848e+00,  7.92240300e-01)
( 1.16943230e+00,  7.94743429e-01)
( 1.16950539e+00,  7.97246558e-01)
( 1.16957771e+00,  7.99749687e-01)
( 1.16964921e+00,  8.02252816e-01)
( 1.16971988e+00,  8.04755945e-01)
( 1.16978968e+00,  8.07259074e-01)
( 1.16985858e+00,  8.09762203e-01)
( 1.16992655e+00,  8.12265332e-01)
( 1.16999357e+00,  8.14768461e-01)
( 1.17005962e+00,  8.17271589e-01)
( 1.17012467e+00,  8.19774718e-01)
( 1.17018871e+00,  8.22277847e-01)
( 1.17025171e+00,  8.24780976e-01)
( 1.17031367e+00,  8.27284105e-01)
( 1.17037457e+00,  8.29787234e-01)
( 1.17043440e+00,  8.32290363e-01)
( 1.17049315e+00,  8.34793492e-01)
( 1.17055079e+00,  8.37296621e-01)
( 1.17060734e+00,  8.39799750e-01)
( 1.17066276e+00,  8.42302879e-01)
( 1.17071707e+00,  8.44806008e-01)
( 1.17077025e+00,  8.47309136e-01)
( 1.17082228e+00,  8.49812265e-01)
( 1.17087317e+00,  8.52315394e-01)
( 1.17092291e+00,  8.54818523e-01)
( 1.17097149e+00,  8.57321652e-01)
( 1.17101891e+00,  8.59824781e-01)
( 1.17106516e+00,  8.62327910e-01)
( 1.17111024e+00,  8.64831039e-01)
( 1.17115415e+00,  8.67334168e-01)
( 1.17119688e+00,  8.69837297e-01)
( 1.17123844e+00,  8.72340426e-01)
( 1.17127882e+00,  8.74843554e-01)
( 1.17131804e+00,  8.77346683e-01)
( 1.17135609e+00,  8.79849812e-01)
( 1.17139299e+00,  8.82352941e-01)
( 1.17142874e+00,  8.84856070e-01)
( 1.17146335e+00,  8.87359199e-01)
( 1.17149683e+00,  8.89862328e-01)
( 1.17152921e+00,  8.92365457e-01)
( 1.17156048e+00,  8.94868586e-01)
( 1.17159068e+00,  8.97371715e-01)
( 1.17161981e+00,  8.99874844e-01)
( 1.17164789e+00,  9.02377972e-01)
( 1.17167493e+00,  9.04881101e-01)
( 1.17170097e+00,  9.07384230e-01)
( 1.17172600e+00,  9.09887359e-01)
( 1.17175005e+00,  9.12390488e-01)
( 1.17177314e+00,  9.14893617e-01)
( 1.17179527e+00,  9.17396746e-01)
( 1.17181646e+00,  9.19899875e-01)
( 1.17183672e+00,  9.22403004e-01)
( 1.17185607e+00,  9.24906133e-01)
( 1.17187450e+00,  9.27409262e-01)
( 1.17189204e+00,  9.29912390e-01)
( 1.17190869e+00,  9.32415519e-01)
( 1.17192445e+00,  9.34918648e-01)
( 1.17193934e+00,  9.37421777e-01)
( 1.17195336e+00,  9.39924906e-01)
( 1.17196653e+00,  9.42428035e-01)
( 1.17197885e+00,  9.44931164e-01)
( 1.17199034e+00,  9.47434293e-01)
( 1.17200101e+00,  9.49937422e-01)
( 1.17201089e+00,  9.52440551e-01)
( 1.17201999e+00,  9.54943680e-01)
( 1.17202834e+00,  9.57446809e-01)
( 1.17203597e+00,  9.59949937e-01)
( 1.17204291e+00,  9.62453066e-01)
( 1.17204917e+00,  9.64956195e-01)
( 1.17205478e+00,  9.67459324e-01)
( 1.17205971e+00,  9.69962453e-01)
( 1.17206394e+00,  9.72465582e-01)
( 1.17206737e+00,  9.74968711e-01)
( 1.17206982e+00,  9.77471840e-01)
( 1.17207099e+00,  9.79974969e-01)
( 1.17207043e+00,  9.82478098e-01)
( 1.17206749e+00,  9.84981227e-01)
( 1.17206129e+00,  9.87484355e-01)
( 1.17205074e+00,  9.89987484e-01)
( 1.17203462e+00,  9.92490613e-01)
( 1.17201192e+00,  9.94993742e-01)
( 1.17198241e+00,  9.97496871e-01)
( 1.17194794e+00,  1.00000000e+00)};

\addplot [dashdotted, green!60!black, very thick, forget plot]
coordinates {
( 1.49838495e+00,  0.00000000e+00)
( 1.49826172e+00,  2.50312891e-03)
( 1.49813912e+00,  5.00625782e-03)
( 1.49801696e+00,  7.50938673e-03)
( 1.49789508e+00,  1.00125156e-02)
( 1.49777334e+00,  1.25156446e-02)
( 1.49765164e+00,  1.50187735e-02)
( 1.49752990e+00,  1.75219024e-02)
( 1.49740808e+00,  2.00250313e-02)
( 1.49728615e+00,  2.25281602e-02)
( 1.49716412e+00,  2.50312891e-02)
( 1.49704199e+00,  2.75344180e-02)
( 1.49691980e+00,  3.00375469e-02)
( 1.49679758e+00,  3.25406758e-02)
( 1.49667536e+00,  3.50438048e-02)
( 1.49655317e+00,  3.75469337e-02)
( 1.49643107e+00,  4.00500626e-02)
( 1.49630908e+00,  4.25531915e-02)
( 1.49618723e+00,  4.50563204e-02)
( 1.49606557e+00,  4.75594493e-02)
( 1.49594412e+00,  5.00625782e-02)
( 1.49582292e+00,  5.25657071e-02)
( 1.49570201e+00,  5.50688360e-02)
( 1.49558143e+00,  5.75719650e-02)
( 1.49546124e+00,  6.00750939e-02)
( 1.49534151e+00,  6.25782228e-02)
( 1.49522231e+00,  6.50813517e-02)
( 1.49510374e+00,  6.75844806e-02)
( 1.49498591e+00,  7.00876095e-02)
( 1.49486894e+00,  7.25907384e-02)
( 1.49475299e+00,  7.50938673e-02)
( 1.49463821e+00,  7.75969962e-02)
( 1.49452480e+00,  8.01001252e-02)
( 1.49441293e+00,  8.26032541e-02)
( 1.49430284e+00,  8.51063830e-02)
( 1.49419473e+00,  8.76095119e-02)
( 1.49408885e+00,  9.01126408e-02)
( 1.49398543e+00,  9.26157697e-02)
( 1.49388470e+00,  9.51188986e-02)
( 1.49378691e+00,  9.76220275e-02)
( 1.49369230e+00,  1.00125156e-01)
( 1.49360108e+00,  1.02628285e-01)
( 1.49351347e+00,  1.05131414e-01)
( 1.49342966e+00,  1.07634543e-01)
( 1.49334982e+00,  1.10137672e-01)
( 1.49327411e+00,  1.12640801e-01)
( 1.49320266e+00,  1.15143930e-01)
( 1.49313557e+00,  1.17647059e-01)
( 1.49307292e+00,  1.20150188e-01)
( 1.49301475e+00,  1.22653317e-01)
( 1.49296108e+00,  1.25156446e-01)
( 1.49291193e+00,  1.27659574e-01)
( 1.49286725e+00,  1.30162703e-01)
( 1.49282702e+00,  1.32665832e-01)
( 1.49279116e+00,  1.35168961e-01)
( 1.49275962e+00,  1.37672090e-01)
( 1.49273231e+00,  1.40175219e-01)
( 1.49270915e+00,  1.42678348e-01)
( 1.49269007e+00,  1.45181477e-01)
( 1.49267499e+00,  1.47684606e-01)
( 1.49266386e+00,  1.50187735e-01)
( 1.49265663e+00,  1.52690864e-01)
( 1.49265328e+00,  1.55193992e-01)
( 1.49265380e+00,  1.57697121e-01)
( 1.49265822e+00,  1.60200250e-01)
( 1.49266659e+00,  1.62703379e-01)
( 1.49267899e+00,  1.65206508e-01)
( 1.49269554e+00,  1.67709637e-01)
( 1.49271636e+00,  1.70212766e-01)
( 1.49274163e+00,  1.72715895e-01)
( 1.49277153e+00,  1.75219024e-01)
( 1.49280629e+00,  1.77722153e-01)
( 1.49284614e+00,  1.80225282e-01)
( 1.49289132e+00,  1.82728411e-01)
( 1.49294211e+00,  1.85231539e-01)
( 1.49299877e+00,  1.87734668e-01)
( 1.49306157e+00,  1.90237797e-01)
( 1.49313078e+00,  1.92740926e-01)
( 1.49320666e+00,  1.95244055e-01)
( 1.49328945e+00,  1.97747184e-01)
( 1.49337938e+00,  2.00250313e-01)
( 1.49347665e+00,  2.02753442e-01)
( 1.49358144e+00,  2.05256571e-01)
( 1.49369387e+00,  2.07759700e-01)
( 1.49381404e+00,  2.10262829e-01)
( 1.49394202e+00,  2.12765957e-01)
( 1.49407780e+00,  2.15269086e-01)
( 1.49422136e+00,  2.17772215e-01)
( 1.49437261e+00,  2.20275344e-01)
( 1.49453141e+00,  2.22778473e-01)
( 1.49469757e+00,  2.25281602e-01)
( 1.49487085e+00,  2.27784731e-01)
( 1.49505097e+00,  2.30287860e-01)
( 1.49523759e+00,  2.32790989e-01)
( 1.49543034e+00,  2.35294118e-01)
( 1.49562880e+00,  2.37797247e-01)
( 1.49583253e+00,  2.40300375e-01)
( 1.49604107e+00,  2.42803504e-01)
( 1.49625393e+00,  2.45306633e-01)
( 1.49647061e+00,  2.47809762e-01)
( 1.49669062e+00,  2.50312891e-01)
( 1.49691347e+00,  2.52816020e-01)
( 1.49713868e+00,  2.55319149e-01)
( 1.49736581e+00,  2.57822278e-01)
( 1.49759443e+00,  2.60325407e-01)
( 1.49782417e+00,  2.62828536e-01)
( 1.49805469e+00,  2.65331665e-01)
( 1.49828570e+00,  2.67834793e-01)
( 1.49851695e+00,  2.70337922e-01)
( 1.49874826e+00,  2.72841051e-01)
( 1.49897948e+00,  2.75344180e-01)
( 1.49921052e+00,  2.77847309e-01)
( 1.49944133e+00,  2.80350438e-01)
( 1.49967189e+00,  2.82853567e-01)
( 1.49990222e+00,  2.85356696e-01)
( 1.50013238e+00,  2.87859825e-01)
( 1.50036244e+00,  2.90362954e-01)
( 1.50059248e+00,  2.92866083e-01)
( 1.50082259e+00,  2.95369212e-01)
( 1.50105288e+00,  2.97872340e-01)
( 1.50128345e+00,  3.00375469e-01)
( 1.50151439e+00,  3.02878598e-01)
( 1.50174579e+00,  3.05381727e-01)
( 1.50197771e+00,  3.07884856e-01)
( 1.50221024e+00,  3.10387985e-01)
( 1.50244341e+00,  3.12891114e-01)
( 1.50267726e+00,  3.15394243e-01)
( 1.50291181e+00,  3.17897372e-01)
( 1.50314707e+00,  3.20400501e-01)
( 1.50338304e+00,  3.22903630e-01)
( 1.50361970e+00,  3.25406758e-01)
( 1.50385701e+00,  3.27909887e-01)
( 1.50409492e+00,  3.30413016e-01)
( 1.50433339e+00,  3.32916145e-01)
( 1.50457233e+00,  3.35419274e-01)
( 1.50481166e+00,  3.37922403e-01)
( 1.50505129e+00,  3.40425532e-01)
( 1.50529110e+00,  3.42928661e-01)
( 1.50553097e+00,  3.45431790e-01)
( 1.50577076e+00,  3.47934919e-01)
( 1.50601031e+00,  3.50438048e-01)
( 1.50624945e+00,  3.52941176e-01)
( 1.50648800e+00,  3.55444305e-01)
( 1.50672575e+00,  3.57947434e-01)
( 1.50696249e+00,  3.60450563e-01)
( 1.50719798e+00,  3.62953692e-01)
( 1.50743198e+00,  3.65456821e-01)
( 1.50766424e+00,  3.67959950e-01)
( 1.50789450e+00,  3.70463079e-01)
( 1.50812247e+00,  3.72966208e-01)
( 1.50834789e+00,  3.75469337e-01)
( 1.50857048e+00,  3.77972466e-01)
( 1.50878995e+00,  3.80475594e-01)
( 1.50900602e+00,  3.82978723e-01)
( 1.50921844e+00,  3.85481852e-01)
( 1.50942693e+00,  3.87984981e-01)
( 1.50963124e+00,  3.90488110e-01)
( 1.50983115e+00,  3.92991239e-01)
( 1.51002643e+00,  3.95494368e-01)
( 1.51021690e+00,  3.97997497e-01)
( 1.51040237e+00,  4.00500626e-01)
( 1.51058271e+00,  4.03003755e-01)
( 1.51075780e+00,  4.05506884e-01)
( 1.51092756e+00,  4.08010013e-01)
( 1.51109194e+00,  4.10513141e-01)
( 1.51125093e+00,  4.13016270e-01)
( 1.51140457e+00,  4.15519399e-01)
( 1.51155293e+00,  4.18022528e-01)
( 1.51169611e+00,  4.20525657e-01)
( 1.51183427e+00,  4.23028786e-01)
( 1.51196763e+00,  4.25531915e-01)
( 1.51209642e+00,  4.28035044e-01)
( 1.51222094e+00,  4.30538173e-01)
( 1.51234153e+00,  4.33041302e-01)
( 1.51245857e+00,  4.35544431e-01)
( 1.51257249e+00,  4.38047559e-01)
( 1.51268375e+00,  4.40550688e-01)
( 1.51279285e+00,  4.43053817e-01)
( 1.51290033e+00,  4.45556946e-01)
( 1.51300675e+00,  4.48060075e-01)
( 1.51311270e+00,  4.50563204e-01)
( 1.51321879e+00,  4.53066333e-01)
( 1.51332564e+00,  4.55569462e-01)
( 1.51343389e+00,  4.58072591e-01)
( 1.51354418e+00,  4.60575720e-01)
( 1.51365714e+00,  4.63078849e-01)
( 1.51377339e+00,  4.65581977e-01)
( 1.51389354e+00,  4.68085106e-01)
( 1.51401820e+00,  4.70588235e-01)
( 1.51414793e+00,  4.73091364e-01)
( 1.51428328e+00,  4.75594493e-01)
( 1.51442475e+00,  4.78097622e-01)
( 1.51457285e+00,  4.80600751e-01)
( 1.51472800e+00,  4.83103880e-01)
( 1.51489065e+00,  4.85607009e-01)
( 1.51506116e+00,  4.88110138e-01)
( 1.51523992e+00,  4.90613267e-01)
( 1.51542726e+00,  4.93116395e-01)
( 1.51562349e+00,  4.95619524e-01)
( 1.51582895e+00,  4.98122653e-01)
( 1.51615509e+00,  5.01877347e-01)
( 1.51638496e+00,  5.04380476e-01)
( 1.51662519e+00,  5.06883605e-01)
( 1.51687617e+00,  5.09386733e-01)
( 1.51713830e+00,  5.11889862e-01)
( 1.51741206e+00,  5.14392991e-01)
( 1.51769800e+00,  5.16896120e-01)
( 1.51799672e+00,  5.19399249e-01)
( 1.51830892e+00,  5.21902378e-01)
( 1.51863536e+00,  5.24405507e-01)
( 1.51897691e+00,  5.26908636e-01)
( 1.51933453e+00,  5.29411765e-01)
( 1.51970928e+00,  5.31914894e-01)
( 1.52010230e+00,  5.34418023e-01)
( 1.52051483e+00,  5.36921151e-01)
( 1.52094821e+00,  5.39424280e-01)
( 1.52140382e+00,  5.41927409e-01)
( 1.52188316e+00,  5.44430538e-01)
( 1.52238776e+00,  5.46933667e-01)
( 1.52291921e+00,  5.49436796e-01)
( 1.52347916e+00,  5.51939925e-01)
( 1.52406927e+00,  5.54443054e-01)
( 1.52469124e+00,  5.56946183e-01)
( 1.52534679e+00,  5.59449312e-01)
( 1.52603765e+00,  5.61952441e-01)
( 1.52676555e+00,  5.64455569e-01)
( 1.52753227e+00,  5.66958698e-01)
( 1.52833955e+00,  5.69461827e-01)
( 1.52918919e+00,  5.71964956e-01)
( 1.53008301e+00,  5.74468085e-01)
( 1.53102288e+00,  5.76971214e-01)
( 1.53201071e+00,  5.79474343e-01)
( 1.53304849e+00,  5.81977472e-01)
( 1.53413833e+00,  5.84480601e-01)
( 1.53528240e+00,  5.86983730e-01)
( 1.53648304e+00,  5.89486859e-01)
( 1.53774271e+00,  5.91989987e-01)
( 1.53906403e+00,  5.94493116e-01)
( 1.54044979e+00,  5.96996245e-01)
( 1.54190294e+00,  5.99499374e-01)
( 1.54342660e+00,  6.02002503e-01)
( 1.54502402e+00,  6.04505632e-01)
( 1.54669861e+00,  6.07008761e-01)
( 1.54845391e+00,  6.09511890e-01)
( 1.55029351e+00,  6.12015019e-01)
( 1.55222112e+00,  6.14518148e-01)
( 1.55424042e+00,  6.17021277e-01)
( 1.55635517e+00,  6.19524406e-01)
( 1.55856907e+00,  6.22027534e-01)
( 1.56088586e+00,  6.24530663e-01)
( 1.56330928e+00,  6.27033792e-01)
( 1.56584313e+00,  6.29536921e-01)
( 1.56849140e+00,  6.32040050e-01)
( 1.57125835e+00,  6.34543179e-01)
( 1.57414872e+00,  6.37046308e-01)
( 1.57716798e+00,  6.39549437e-01)
( 1.58032266e+00,  6.42052566e-01)
( 1.58362073e+00,  6.44555695e-01)
( 1.58707207e+00,  6.47058824e-01)
( 1.59068911e+00,  6.49561952e-01)
( 1.59448745e+00,  6.52065081e-01)
( 1.59848671e+00,  6.54568210e-01)
( 1.60271143e+00,  6.57071339e-01)
( 1.60719222e+00,  6.59574468e-01)
( 1.61196694e+00,  6.62077597e-01)
( 1.61708224e+00,  6.64580726e-01)
( 1.62259514e+00,  6.67083855e-01)
( 1.62857486e+00,  6.69586984e-01)
( 1.63510469e+00,  6.72090113e-01)
( 1.64228385e+00,  6.74593242e-01)
( 1.65022897e+00,  6.77096370e-01)
( 1.65907492e+00,  6.79599499e-01)
( 1.66897425e+00,  6.82102628e-01)
( 1.68009478e+00,  6.84605757e-01)
( 1.69261427e+00,  6.87108886e-01)
( 1.70671158e+00,  6.89612015e-01)
( 1.72255367e+00,  6.92115144e-01)
( 1.74027849e+00,  6.94618273e-01)
( 1.75997464e+00,  6.97121402e-01)
( 1.78165977e+00,  6.99624531e-01)
( 1.80526099e+00,  7.02127660e-01)
( 1.83060142e+00,  7.04630788e-01)
( 1.85739695e+00,  7.07133917e-01)
( 1.88526625e+00,  7.09637046e-01)
( 1.91375455e+00,  7.12140175e-01)
( 1.94236861e+00,  7.14643304e-01)
( 1.97061749e+00,  7.17146433e-01)
( 1.99805217e+00,  7.19649562e-01)
( 2.02429741e+00,  7.22152691e-01)
( 2.04907164e+00,  7.24655820e-01)
( 2.07219337e+00,  7.27158949e-01)
( 2.09357568e+00,  7.29662078e-01)
( 2.11321224e+00,  7.32165207e-01)
( 2.13115882e+00,  7.34668335e-01)
( 2.14751414e+00,  7.37171464e-01)
( 2.16240240e+00,  7.39674593e-01)
( 2.17595922e+00,  7.42177722e-01)
( 2.18832134e+00,  7.44680851e-01)
( 2.19961968e+00,  7.47183980e-01)
( 2.20997534e+00,  7.49687109e-01)
( 2.21949766e+00,  7.52190238e-01)
( 2.22828369e+00,  7.54693367e-01)
( 2.23641858e+00,  7.57196496e-01)
( 2.24397643e+00,  7.59699625e-01)
( 2.25102142e+00,  7.62202753e-01)
( 2.25760893e+00,  7.64705882e-01)
( 2.26378672e+00,  7.67209011e-01)
( 2.26959597e+00,  7.69712140e-01)
( 2.27507223e+00,  7.72215269e-01)
( 2.28024628e+00,  7.74718398e-01)
( 2.28514483e+00,  7.77221527e-01)
( 2.28979118e+00,  7.79724656e-01)
( 2.29420573e+00,  7.82227785e-01)
( 2.29840645e+00,  7.84730914e-01)
( 2.30240923e+00,  7.87234043e-01)
( 2.30622817e+00,  7.89737171e-01)
( 2.30987590e+00,  7.92240300e-01)
( 2.31336373e+00,  7.94743429e-01)
( 2.31670182e+00,  7.97246558e-01)
( 2.31989935e+00,  7.99749687e-01)
( 2.32296461e+00,  8.02252816e-01)
( 2.32590512e+00,  8.04755945e-01)
( 2.32872768e+00,  8.07259074e-01)
( 2.33143844e+00,  8.09762203e-01)
( 2.33404299e+00,  8.12265332e-01)
( 2.33654639e+00,  8.14768461e-01)
( 2.33895320e+00,  8.17271589e-01)
( 2.34126759e+00,  8.19774718e-01)
( 2.34349329e+00,  8.22277847e-01)
( 2.34563372e+00,  8.24780976e-01)
( 2.34769194e+00,  8.27284105e-01)
( 2.34967078e+00,  8.29787234e-01)
( 2.35157280e+00,  8.32290363e-01)
( 2.35340035e+00,  8.34793492e-01)
( 2.35515560e+00,  8.37296621e-01)
( 2.35684057e+00,  8.39799750e-01)
( 2.35845715e+00,  8.42302879e-01)
( 2.36000711e+00,  8.44806008e-01)
( 2.36149216e+00,  8.47309136e-01)
( 2.36291390e+00,  8.49812265e-01)
( 2.36427392e+00,  8.52315394e-01)
( 2.36557372e+00,  8.54818523e-01)
( 2.36681481e+00,  8.57321652e-01)
( 2.36799862e+00,  8.59824781e-01)
( 2.36912661e+00,  8.62327910e-01)
( 2.37020017e+00,  8.64831039e-01)
( 2.37122070e+00,  8.67334168e-01)
( 2.37218957e+00,  8.69837297e-01)
( 2.37310811e+00,  8.72340426e-01)
( 2.37397765e+00,  8.74843554e-01)
( 2.37479946e+00,  8.77346683e-01)
( 2.37557480e+00,  8.79849812e-01)
( 2.37630488e+00,  8.82352941e-01)
( 2.37699086e+00,  8.84856070e-01)
( 2.37763387e+00,  8.87359199e-01)
( 2.37823496e+00,  8.89862328e-01)
( 2.37879516e+00,  8.92365457e-01)
( 2.37931542e+00,  8.94868586e-01)
( 2.37979664e+00,  8.97371715e-01)
( 2.38023966e+00,  8.99874844e-01)
( 2.38064526e+00,  9.02377972e-01)
( 2.38101419e+00,  9.04881101e-01)
( 2.38134710e+00,  9.07384230e-01)
( 2.38164462e+00,  9.09887359e-01)
( 2.38190735e+00,  9.12390488e-01)
( 2.38213581e+00,  9.14893617e-01)
( 2.38233053e+00,  9.17396746e-01)
( 2.38249198e+00,  9.19899875e-01)
( 2.38262064e+00,  9.22403004e-01)
( 2.38271697e+00,  9.24906133e-01)
( 2.38278144e+00,  9.27409262e-01)
( 2.38281452e+00,  9.29912390e-01)
( 2.38281671e+00,  9.32415519e-01)
( 2.38278855e+00,  9.34918648e-01)
( 2.38273062e+00,  9.37421777e-01)
( 2.38264355e+00,  9.39924906e-01)
( 2.38252805e+00,  9.42428035e-01)
( 2.38238488e+00,  9.44931164e-01)
( 2.38221492e+00,  9.47434293e-01)
( 2.38201912e+00,  9.49937422e-01)
( 2.38179854e+00,  9.52440551e-01)
( 2.38155437e+00,  9.54943680e-01)
( 2.38128788e+00,  9.57446809e-01)
( 2.38100048e+00,  9.59949937e-01)
( 2.38069369e+00,  9.62453066e-01)
( 2.38036914e+00,  9.64956195e-01)
( 2.38002856e+00,  9.67459324e-01)
( 2.37967376e+00,  9.69962453e-01)
( 2.37930661e+00,  9.72465582e-01)
( 2.37892900e+00,  9.74968711e-01)
( 2.37854282e+00,  9.77471840e-01)
( 2.37814986e+00,  9.79974969e-01)
( 2.37775180e+00,  9.82478098e-01)
( 2.37735012e+00,  9.84981227e-01)
( 2.37694606e+00,  9.87484355e-01)
( 2.37654061e+00,  9.89987484e-01)
( 2.37613450e+00,  9.92490613e-01)
( 2.37572838e+00,  9.94993742e-01)
( 2.37532311e+00,  9.97496871e-01)
( 2.37492032e+00,  1.00000000e+00)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 1.62964269e+00,  0.00000000e+00)
( 1.62965715e+00,  2.50312891e-03)
( 1.62967161e+00,  5.00625782e-03)
( 1.62968590e+00,  7.50938673e-03)
( 1.62970018e+00,  1.00125156e-02)
( 1.62971302e+00,  1.25156446e-02)
( 1.62972586e+00,  1.50187735e-02)
( 1.62973855e+00,  1.75219024e-02)
( 1.62975123e+00,  2.00250313e-02)
( 1.62976279e+00,  2.25281602e-02)
( 1.62977435e+00,  2.50312891e-02)
( 1.62978596e+00,  2.75344180e-02)
( 1.62979756e+00,  3.00375469e-02)
( 1.62980854e+00,  3.25406758e-02)
( 1.62981952e+00,  3.50438048e-02)
( 1.62983024e+00,  3.75469337e-02)
( 1.62984095e+00,  4.00500626e-02)
( 1.62985135e+00,  4.25531915e-02)
( 1.62986175e+00,  4.50563204e-02)
( 1.62987191e+00,  4.75594493e-02)
( 1.62988207e+00,  5.00625782e-02)
( 1.62989205e+00,  5.25657071e-02)
( 1.62990202e+00,  5.50688360e-02)
( 1.62991187e+00,  5.75719650e-02)
( 1.62992172e+00,  6.00750939e-02)
( 1.62993152e+00,  6.25782228e-02)
( 1.62994133e+00,  6.50813517e-02)
( 1.62995119e+00,  6.75844806e-02)
( 1.62996104e+00,  7.00876095e-02)
( 1.62997090e+00,  7.25907384e-02)
( 1.62998076e+00,  7.50938673e-02)
( 1.62999069e+00,  7.75969962e-02)
( 1.63000062e+00,  8.01001252e-02)
( 1.63001050e+00,  8.26032541e-02)
( 1.63002038e+00,  8.51063830e-02)
( 1.63003042e+00,  8.76095119e-02)
( 1.63004046e+00,  9.01126408e-02)
( 1.63005055e+00,  9.26157697e-02)
( 1.63006065e+00,  9.51188986e-02)
( 1.63007081e+00,  9.76220275e-02)
( 1.63008099e+00,  1.00125156e-01)
( 1.63009133e+00,  1.02628285e-01)
( 1.63010168e+00,  1.05131414e-01)
( 1.63011206e+00,  1.07634543e-01)
( 1.63012246e+00,  1.10137672e-01)
( 1.63013317e+00,  1.12640801e-01)
( 1.63014387e+00,  1.15143930e-01)
( 1.63015458e+00,  1.17647059e-01)
( 1.63016530e+00,  1.20150188e-01)
( 1.63017624e+00,  1.22653317e-01)
( 1.63018719e+00,  1.25156446e-01)
( 1.63019820e+00,  1.27659574e-01)
( 1.63020922e+00,  1.30162703e-01)
( 1.63022033e+00,  1.32665832e-01)
( 1.63023146e+00,  1.35168961e-01)
( 1.63024278e+00,  1.37672090e-01)
( 1.63025411e+00,  1.40175219e-01)
( 1.63026541e+00,  1.42678348e-01)
( 1.63027673e+00,  1.45181477e-01)
( 1.63028828e+00,  1.47684606e-01)
( 1.63029982e+00,  1.50187735e-01)
( 1.63031139e+00,  1.52690864e-01)
( 1.63032297e+00,  1.55193992e-01)
( 1.63033461e+00,  1.57697121e-01)
( 1.63034627e+00,  1.60200250e-01)
( 1.63035802e+00,  1.62703379e-01)
( 1.63036977e+00,  1.65206508e-01)
( 1.63038153e+00,  1.67709637e-01)
( 1.63039329e+00,  1.70212766e-01)
( 1.63040514e+00,  1.72715895e-01)
( 1.63041698e+00,  1.75219024e-01)
( 1.63042882e+00,  1.77722153e-01)
( 1.63044067e+00,  1.80225282e-01)
( 1.63045251e+00,  1.82728411e-01)
( 1.63046435e+00,  1.85231539e-01)
( 1.63047618e+00,  1.87734668e-01)
( 1.63048802e+00,  1.90237797e-01)
( 1.63049986e+00,  1.92740926e-01)
( 1.63051169e+00,  1.95244055e-01)
( 1.63052343e+00,  1.97747184e-01)
( 1.63053517e+00,  2.00250313e-01)
( 1.63054692e+00,  2.02753442e-01)
( 1.63055866e+00,  2.05256571e-01)
( 1.63057031e+00,  2.07759700e-01)
( 1.63058196e+00,  2.10262829e-01)
( 1.63059353e+00,  2.12765957e-01)
( 1.63060510e+00,  2.15269086e-01)
( 1.63061667e+00,  2.17772215e-01)
( 1.63062821e+00,  2.20275344e-01)
( 1.63063956e+00,  2.22778473e-01)
( 1.63065091e+00,  2.25281602e-01)
( 1.63066225e+00,  2.27784731e-01)
( 1.63067358e+00,  2.30287860e-01)
( 1.63068477e+00,  2.32790989e-01)
( 1.63069595e+00,  2.35294118e-01)
( 1.63070703e+00,  2.37797247e-01)
( 1.63071811e+00,  2.40300375e-01)
( 1.63072918e+00,  2.42803504e-01)
( 1.63074022e+00,  2.45306633e-01)
( 1.63075100e+00,  2.47809762e-01)
( 1.63076180e+00,  2.50312891e-01)
( 1.63077261e+00,  2.52816020e-01)
( 1.63078341e+00,  2.55319149e-01)
( 1.63079406e+00,  2.57822278e-01)
( 1.63080470e+00,  2.60325407e-01)
( 1.63081524e+00,  2.62828536e-01)
( 1.63082578e+00,  2.65331665e-01)
( 1.63083634e+00,  2.67834793e-01)
( 1.63084686e+00,  2.70337922e-01)
( 1.63085715e+00,  2.72841051e-01)
( 1.63086744e+00,  2.75344180e-01)
( 1.63087776e+00,  2.77847309e-01)
( 1.63088807e+00,  2.80350438e-01)
( 1.63089829e+00,  2.82853567e-01)
( 1.63090851e+00,  2.85356696e-01)
( 1.63091862e+00,  2.87859825e-01)
( 1.63092874e+00,  2.90362954e-01)
( 1.63093889e+00,  2.92866083e-01)
( 1.63094901e+00,  2.95369212e-01)
( 1.63095900e+00,  2.97872340e-01)
( 1.63096899e+00,  3.00375469e-01)
( 1.63097898e+00,  3.02878598e-01)
( 1.63098897e+00,  3.05381727e-01)
( 1.63099894e+00,  3.07884856e-01)
( 1.63100891e+00,  3.10387985e-01)
( 1.63101882e+00,  3.12891114e-01)
( 1.63102874e+00,  3.15394243e-01)
( 1.63103866e+00,  3.17897372e-01)
( 1.63104857e+00,  3.20400501e-01)
( 1.63105846e+00,  3.22903630e-01)
( 1.63106834e+00,  3.25406758e-01)
( 1.63107823e+00,  3.27909887e-01)
( 1.63108812e+00,  3.30413016e-01)
( 1.63109799e+00,  3.32916145e-01)
( 1.63110787e+00,  3.35419274e-01)
( 1.63111776e+00,  3.37922403e-01)
( 1.63112765e+00,  3.40425532e-01)
( 1.63113753e+00,  3.42928661e-01)
( 1.63114742e+00,  3.45431790e-01)
( 1.63115730e+00,  3.47934919e-01)
( 1.63116718e+00,  3.50438048e-01)
( 1.63117708e+00,  3.52941176e-01)
( 1.63118699e+00,  3.55444305e-01)
( 1.63119690e+00,  3.57947434e-01)
( 1.63120681e+00,  3.60450563e-01)
( 1.63121673e+00,  3.62953692e-01)
( 1.63122664e+00,  3.65456821e-01)
( 1.63123650e+00,  3.67959950e-01)
( 1.63124637e+00,  3.70463079e-01)
( 1.63125628e+00,  3.72966208e-01)
( 1.63126618e+00,  3.75469337e-01)
( 1.63127604e+00,  3.77972466e-01)
( 1.63128591e+00,  3.80475594e-01)
( 1.63129577e+00,  3.82978723e-01)
( 1.63130562e+00,  3.85481852e-01)
( 1.63131547e+00,  3.87984981e-01)
( 1.63132530e+00,  3.90488110e-01)
( 1.63133509e+00,  3.92991239e-01)
( 1.63134488e+00,  3.95494368e-01)
( 1.63135466e+00,  3.97997497e-01)
( 1.63136442e+00,  4.00500626e-01)
( 1.63137414e+00,  4.03003755e-01)
( 1.63138385e+00,  4.05506884e-01)
( 1.63139350e+00,  4.08010013e-01)
( 1.63140314e+00,  4.10513141e-01)
( 1.63141276e+00,  4.13016270e-01)
( 1.63142235e+00,  4.15519399e-01)
( 1.63143186e+00,  4.18022528e-01)
( 1.63144135e+00,  4.20525657e-01)
( 1.63145081e+00,  4.23028786e-01)
( 1.63146025e+00,  4.25531915e-01)
( 1.63146960e+00,  4.28035044e-01)
( 1.63147894e+00,  4.30538173e-01)
( 1.63148820e+00,  4.33041302e-01)
( 1.63149744e+00,  4.35544431e-01)
( 1.63150663e+00,  4.38047559e-01)
( 1.63151579e+00,  4.40550688e-01)
( 1.63152481e+00,  4.43053817e-01)
( 1.63153383e+00,  4.45556946e-01)
( 1.63154285e+00,  4.48060075e-01)
( 1.63155181e+00,  4.50563204e-01)
( 1.63156057e+00,  4.53066333e-01)
( 1.63156934e+00,  4.55569462e-01)
( 1.63157813e+00,  4.58072591e-01)
( 1.63158686e+00,  4.60575720e-01)
( 1.63159542e+00,  4.63078849e-01)
( 1.63160398e+00,  4.65581977e-01)
( 1.63161253e+00,  4.68085106e-01)
( 1.63162103e+00,  4.70588235e-01)
( 1.63162941e+00,  4.73091364e-01)
( 1.63163777e+00,  4.75594493e-01)
( 1.63164610e+00,  4.78097622e-01)
( 1.63165441e+00,  4.80600751e-01)
( 1.63166263e+00,  4.83103880e-01)
( 1.63167083e+00,  4.85607009e-01)
( 1.63167899e+00,  4.88110138e-01)
( 1.63168714e+00,  4.90613267e-01)
( 1.63169526e+00,  4.93116395e-01)
( 1.63170336e+00,  4.95619524e-01)
( 1.63171143e+00,  4.98122653e-01)
( 1.63172354e+00,  5.01877347e-01)
( 1.63173163e+00,  5.04380476e-01)
( 1.63173971e+00,  5.06883605e-01)
( 1.63174779e+00,  5.09386733e-01)
( 1.63175594e+00,  5.11889862e-01)
( 1.63176411e+00,  5.14392991e-01)
( 1.63177231e+00,  5.16896120e-01)
( 1.63178053e+00,  5.19399249e-01)
( 1.63178890e+00,  5.21902378e-01)
( 1.63179731e+00,  5.24405507e-01)
( 1.63180580e+00,  5.26908636e-01)
( 1.63181430e+00,  5.29411765e-01)
( 1.63182309e+00,  5.31914894e-01)
( 1.63183196e+00,  5.34418023e-01)
( 1.63184090e+00,  5.36921151e-01)
( 1.63184987e+00,  5.39424280e-01)
( 1.63185932e+00,  5.41927409e-01)
( 1.63186891e+00,  5.44430538e-01)
( 1.63187865e+00,  5.46933667e-01)
( 1.63188842e+00,  5.49436796e-01)
( 1.63189875e+00,  5.51939925e-01)
( 1.63190925e+00,  5.54443054e-01)
( 1.63192015e+00,  5.56946183e-01)
( 1.63193116e+00,  5.59449312e-01)
( 1.63194263e+00,  5.61952441e-01)
( 1.63195423e+00,  5.64455569e-01)
( 1.63196672e+00,  5.66958698e-01)
( 1.63197946e+00,  5.69461827e-01)
( 1.63199261e+00,  5.71964956e-01)
( 1.63200587e+00,  5.74468085e-01)
( 1.63202028e+00,  5.76971214e-01)
( 1.63203499e+00,  5.79474343e-01)
( 1.63205069e+00,  5.81977472e-01)
( 1.63206666e+00,  5.84480601e-01)
( 1.63208324e+00,  5.86983730e-01)
( 1.63209998e+00,  5.89486859e-01)
( 1.63211869e+00,  5.91989987e-01)
( 1.63213790e+00,  5.94493116e-01)
( 1.63215825e+00,  5.96996245e-01)
( 1.63217889e+00,  5.99499374e-01)
( 1.63220088e+00,  6.02002503e-01)
( 1.63222321e+00,  6.04505632e-01)
( 1.63224763e+00,  6.07008761e-01)
( 1.63227257e+00,  6.09511890e-01)
( 1.63229992e+00,  6.12015019e-01)
( 1.63232785e+00,  6.14518148e-01)
( 1.63235810e+00,  6.17021277e-01)
( 1.63238890e+00,  6.19524406e-01)
( 1.63242210e+00,  6.22027534e-01)
( 1.63245586e+00,  6.24530663e-01)
( 1.63249236e+00,  6.27033792e-01)
( 1.63252949e+00,  6.29536921e-01)
( 1.63257046e+00,  6.32040050e-01)
( 1.63261230e+00,  6.34543179e-01)
( 1.63265806e+00,  6.37046308e-01)
( 1.63270470e+00,  6.39549437e-01)
( 1.63275515e+00,  6.42052566e-01)
( 1.63280643e+00,  6.44555695e-01)
( 1.63286229e+00,  6.47058824e-01)
( 1.63291914e+00,  6.49561952e-01)
( 1.63298055e+00,  6.52065081e-01)
( 1.63304294e+00,  6.54568210e-01)
( 1.63310994e+00,  6.57071339e-01)
( 1.63317790e+00,  6.59574468e-01)
( 1.63325053e+00,  6.62077597e-01)
( 1.63332411e+00,  6.64580726e-01)
( 1.63340168e+00,  6.67083855e-01)
( 1.63348005e+00,  6.69586984e-01)
( 1.63356071e+00,  6.72090113e-01)
( 1.63364182e+00,  6.74593242e-01)
( 1.63372321e+00,  6.77096370e-01)
( 1.63380465e+00,  6.79599499e-01)
( 1.63387940e+00,  6.82102628e-01)
( 1.63395288e+00,  6.84605757e-01)
( 1.63401801e+00,  6.87108886e-01)
( 1.63408157e+00,  6.89612015e-01)
( 1.63412254e+00,  6.92115144e-01)
( 1.63415936e+00,  6.94618273e-01)
( 1.63416737e+00,  6.97121402e-01)
( 1.63417021e+00,  6.99624531e-01)
( 1.63416007e+00,  7.02127660e-01)
( 1.63414764e+00,  7.04630788e-01)
( 1.63439658e+00,  7.07133917e-01)
( 1.63469074e+00,  7.09637046e-01)
( 1.63690517e+00,  7.12140175e-01)
( 1.63944525e+00,  7.14643304e-01)
( 1.66209706e+00,  7.17146433e-01)
( 1.68809106e+00,  7.19649562e-01)
( 1.81979430e+00,  7.22152691e-01)
( 1.96870602e+00,  7.24655820e-01)
( 2.14894597e+00,  7.27158949e-01)
( 2.33418029e+00,  7.29662078e-01)
( 2.41096061e+00,  7.32165207e-01)
( 2.47081460e+00,  7.34668335e-01)
( 2.48681243e+00,  7.37171464e-01)
( 2.49611177e+00,  7.39674593e-01)
( 2.49903877e+00,  7.42177722e-01)
( 2.50101357e+00,  7.44680851e-01)
( 2.50159857e+00,  7.47183980e-01)
( 2.50198047e+00,  7.49687109e-01)
( 2.50212482e+00,  7.52190238e-01)
( 2.50223524e+00,  7.54693367e-01)
( 2.50234957e+00,  7.57196496e-01)
( 2.50246444e+00,  7.59699625e-01)
( 2.50258674e+00,  7.62202753e-01)
( 2.50271004e+00,  7.64705882e-01)
( 2.50283079e+00,  7.67209011e-01)
( 2.50295120e+00,  7.69712140e-01)
( 2.50306123e+00,  7.72215269e-01)
( 2.50316991e+00,  7.74718398e-01)
( 2.50325881e+00,  7.77221527e-01)
( 2.50334520e+00,  7.79724656e-01)
( 2.50341501e+00,  7.82227785e-01)
( 2.50348278e+00,  7.84730914e-01)
( 2.50353538e+00,  7.87234043e-01)
( 2.50358616e+00,  7.89737171e-01)
( 2.50362550e+00,  7.92240300e-01)
( 2.50366350e+00,  7.94743429e-01)
( 2.50368613e+00,  7.97246558e-01)
( 2.50370700e+00,  7.99749687e-01)
( 2.50372573e+00,  8.02252816e-01)
( 2.50374421e+00,  8.04755945e-01)
( 2.50375274e+00,  8.07259074e-01)
( 2.50376019e+00,  8.09762203e-01)
( 2.50376231e+00,  8.12265332e-01)
( 2.50376388e+00,  8.14768461e-01)
( 2.50376257e+00,  8.17271589e-01)
( 2.50376097e+00,  8.19774718e-01)
( 2.50375703e+00,  8.22277847e-01)
( 2.50375286e+00,  8.24780976e-01)
( 2.50374650e+00,  8.27284105e-01)
( 2.50373992e+00,  8.29787234e-01)
( 2.50373289e+00,  8.32290363e-01)
( 2.50372581e+00,  8.34793492e-01)
( 2.50371801e+00,  8.37296621e-01)
( 2.50371013e+00,  8.39799750e-01)
( 2.50370246e+00,  8.42302879e-01)
( 2.50369481e+00,  8.44806008e-01)
( 2.50368725e+00,  8.47309136e-01)
( 2.50367970e+00,  8.49812265e-01)
( 2.50367231e+00,  8.52315394e-01)
( 2.50366493e+00,  8.54818523e-01)
( 2.50365835e+00,  8.57321652e-01)
( 2.50365184e+00,  8.59824781e-01)
( 2.50364573e+00,  8.62327910e-01)
( 2.50363965e+00,  8.64831039e-01)
( 2.50363442e+00,  8.67334168e-01)
( 2.50362925e+00,  8.69837297e-01)
( 2.50362462e+00,  8.72340426e-01)
( 2.50362004e+00,  8.74843554e-01)
( 2.50361594e+00,  8.77346683e-01)
( 2.50361187e+00,  8.79849812e-01)
( 2.50360856e+00,  8.82352941e-01)
( 2.50360530e+00,  8.84856070e-01)
( 2.50360222e+00,  8.87359199e-01)
( 2.50359916e+00,  8.89862328e-01)
( 2.50359661e+00,  8.92365457e-01)
( 2.50359409e+00,  8.94868586e-01)
( 2.50359167e+00,  8.97371715e-01)
( 2.50358926e+00,  8.99874844e-01)
( 2.50358687e+00,  9.02377972e-01)
( 2.50358448e+00,  9.04881101e-01)
( 2.50358246e+00,  9.07384230e-01)
( 2.50358046e+00,  9.09887359e-01)
( 2.50357783e+00,  9.12390488e-01)
( 2.50357517e+00,  9.14893617e-01)
( 2.50357242e+00,  9.17396746e-01)
( 2.50356966e+00,  9.19899875e-01)
( 2.50356666e+00,  9.22403004e-01)
( 2.50356365e+00,  9.24906133e-01)
( 2.50355949e+00,  9.27409262e-01)
( 2.50355529e+00,  9.29912390e-01)
( 2.50355072e+00,  9.32415519e-01)
( 2.50354614e+00,  9.34918648e-01)
( 2.50354078e+00,  9.37421777e-01)
( 2.50353538e+00,  9.39924906e-01)
( 2.50352838e+00,  9.42428035e-01)
( 2.50352133e+00,  9.44931164e-01)
( 2.50351363e+00,  9.47434293e-01)
( 2.50350593e+00,  9.49937422e-01)
( 2.50349677e+00,  9.52440551e-01)
( 2.50348758e+00,  9.54943680e-01)
( 2.50347646e+00,  9.57446809e-01)
( 2.50346531e+00,  9.59949937e-01)
( 2.50345285e+00,  9.62453066e-01)
( 2.50344038e+00,  9.64956195e-01)
( 2.50342634e+00,  9.67459324e-01)
( 2.50341227e+00,  9.69962453e-01)
( 2.50339562e+00,  9.72465582e-01)
( 2.50337893e+00,  9.74968711e-01)
( 2.50336076e+00,  9.77471840e-01)
( 2.50334257e+00,  9.79974969e-01)
( 2.50332242e+00,  9.82478098e-01)
( 2.50330224e+00,  9.84981227e-01)
( 2.50327881e+00,  9.87484355e-01)
( 2.50325536e+00,  9.89987484e-01)
( 2.50322990e+00,  9.92490613e-01)
( 2.50320443e+00,  9.94993742e-01)
( 2.50317675e+00,  9.97496871e-01)
( 2.50314905e+00,  1.00000000e+00)};

\end{groupplot}\node[anchor=north, font=\small] at ($(rrgrp c1r2.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(rrgrp c2r2.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(rrgrp c3r2.south) + (0, -1.05cm)$) {(c)};
\node[anchor=north, font=\small] at ($(rrgrp c4r2.south) + (0, -1.05cm)$) {(d)};
\end{tikzpicture}

==> _py/sst_points.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
xmax=1,
ymin=0,
ymax=0.2,
xlabel=$x$,
ylabel=$t$,
xtick={0, 0.25, 0.5, 0.75, 1},
ytick={0, 0.05, 0.1, 0.15, 0.2},
width=0.40\textwidth,
height=4.4cm,
name=sstp0,
yticklabels={0, 0.05, 0.1, 0.15, 0.2}]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.2] { _img/sst_pts_ref.png};

\end{axis}
\begin{axis}[
xmin=0,
xmax=1,
ymin=0,
ymax=0.2,
xlabel=$x$,
ylabel= ,
xtick={0, 0.25, 0.5, 0.75, 1},
ytick={0, 0.05, 0.1, 0.15, 0.2},
width=0.40\textwidth,
height=4.4cm,
name=sstp1,
yticklabels={0, 0.05, 0.1, 0.15, 0.2},
anchor=west,
at={(sstp0.east)},
xshift=1.15cm]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.2] { _img/sst_pts_map.png};

\end{axis}
\node[anchor=north, font=\small] at ($(sstp0.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(sstp1.south) + (0, -1.05cm)$) {(b)};
\end{tikzpicture}

==> _py/sst_rho_contours.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
xmax=1,
ymin=0,
ymax=0.2,
xlabel=$x$,
ylabel=$t$,
xtick={0, 0.5, 1},
ytick={0, 0.1, 0.2},
width=0.30\textwidth,
height=4.2cm,
name=sst_rhoc0]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.2] { _img/sst_A_rho.png};

\end{axis}
\begin{axis}[
xmin=0,
xmax=1,
ymin=0,
ymax=0.2,
xlabel=$x$,
ylabel= ,
xtick={0, 0.5, 1},
ytick={0, 0.1, 0.2},
width=0.30\textwidth,
height=4.2cm,
name=sst_rhoc1,
anchor=west,
at={(sst_rhoc0.east)},
xshift=0.85cm]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.2] { _img/sst_B_rho.png};

\end{axis}
\begin{axis}[
xmin=0,
xmax=1,
ymin=0,
ymax=0.2,
xlabel=$x$,
ylabel= ,
xtick={0, 0.5, 1},
ytick={0, 0.1, 0.2},
width=0.30\textwidth,
height=4.2cm,
name=sst_rhoc2,
anchor=west,
at={(sst_rhoc1.east)},
xshift=0.85cm]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=0.2] { _img/sst_exact_rho.png};

\end{axis}
\node[anchor=north, font=\small] at ($(sst_rhoc0.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(sst_rhoc1.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(sst_rhoc2.south) + (0, -1.05cm)$) {(c)};
\begin{axis}[
hide axis, scale only axis,
xmin=0, xmax=1, ymin=0, ymax=1,
height=0pt, width=0pt,
colormap/jet,
colorbar horizontal,
point meta min=0.1212, point meta max=1.018,
colorbar style={
  width=0.62\textwidth, height=0.25cm,
  xtick={0.12, 0.35, 0.57, 0.79, 1.02},
  ticklabel style={font=\small},
  at={(sst_rhoc1.south)}, anchor=north, yshift=-1.75cm
}]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}

==> _py/sst_slices.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group name=sstgrp, group size = 4 by 3, horizontal sep = 0.9cm, vertical sep = 1.0cm, y descriptions at=edge left, x descriptions at=edge bottom}]
\nextgroupplot[xmin=0.0, xmax=1.0, ymin=0.05, ymax=1.1, xlabel=$x$, ylabel=$\rho$, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.50208507e-03,  1.00000000e+00)
( 5.00417014e-03,  1.00000000e+00)
( 7.50625521e-03,  1.00000000e+00)
( 1.00083403e-02,  1.00000000e+00)
( 1.25104254e-02,  1.00000000e+00)
( 1.50125104e-02,  1.00000000e+00)
( 1.75145955e-02,  1.00000000e+00)
( 2.00166806e-02,  1.00000000e+00)
( 2.25187656e-02,  1.00000000e+00)
( 2.50208507e-02,  1.00000000e+00)
( 2.75229358e-02,  1.00000000e+00)
( 3.00250209e-02,  1.00000000e+00)
( 3.25271059e-02,  1.00000000e+00)
( 3.50291910e-02,  1.00000000e+00)
( 3.75312761e-02,  1.00000000e+00)
( 4.00333611e-02,  1.00000000e+00)
( 4.25354462e-02,  1.00000000e+00)
( 4.50375313e-02,  1.00000000e+00)
( 4.75396163e-02,  1.00000000e+00)
( 5.00417014e-02,  1.00000000e+00)
( 5.25437865e-02,  1.00000000e+00)
( 5.50458716e-02,  1.00000000e+00)
( 5.75479566e-02,  1.00000000e+00)
( 6.00500417e-02,  1.00000000e+00)
( 6.25521268e-02,  1.00000000e+00)
( 6.50542118e-02,  1.00000000e+00)
( 6.75562969e-02,  1.00000000e+00)
( 7.00583820e-02,  1.00000000e+00)
( 7.25604671e-02,  1.00000000e+00)
( 7.50625521e-02,  1.00000000e+00)
( 7.75646372e-02,  1.00000000e+00)
( 8.00667223e-02,  1.00000000e+00)
( 8.25688073e-02,  1.00000000e+00)
( 8.50708924e-02,  1.00000000e+00)
( 8.75729775e-02,  1.00000000e+00)
( 9.00750626e-02,  1.00000000e+00)
( 9.25771476e-02,  1.00000000e+00)
( 9.50792327e-02,  1.00000000e+00)
( 9.75813178e-02,  1.00000000e+00)
( 1.00083403e-01,  1.00000000e+00)
( 1.02585488e-01,  1.00000000e+00)
( 1.05087573e-01,  1.00000000e+00)
( 1.07589658e-01,  1.00000000e+00)
( 1.10091743e-01,  1.00000000e+00)
( 1.12593828e-01,  1.00000000e+00)
( 1.15095913e-01,  1.00000000e+00)
( 1.17597998e-01,  1.00000000e+00)
( 1.20100083e-01,  1.00000000e+00)
( 1.22602168e-01,  1.00000000e+00)
( 1.25104254e-01,  1.00000000e+00)
( 1.27606339e-01,  1.00000000e+00)
( 1.30108424e-01,  1.00000000e+00)
( 1.32610509e-01,  1.00000000e+00)
( 1.35112594e-01,  1.00000000e+00)
( 1.37614679e-01,  1.00000000e+00)
( 1.40116764e-01,  1.00000000e+00)
( 1.42618849e-01,  1.00000000e+00)
( 1.45120934e-01,  1.00000000e+00)
( 1.47623019e-01,  1.00000000e+00)
( 1.50125104e-01,  1.00000000e+00)
( 1.52627189e-01,  1.00000000e+00)
( 1.55129274e-01,  1.00000000e+00)
( 1.57631359e-01,  1.00000000e+00)
( 1.60133445e-01,  1.00000000e+00)
( 1.62635530e-01,  1.00000000e+00)
( 1.65137615e-01,  1.00000000e+00)
( 1.67639700e-01,  1.00000000e+00)
( 1.70141785e-01,  1.00000000e+00)
( 1.72643870e-01,  1.00000000e+00)
( 1.75145955e-01,  1.00000000e+00)
( 1.77648040e-01,  1.00000000e+00)
( 1.80150125e-01,  1.00000000e+00)
( 1.82652210e-01,  1.00000000e+00)
( 1.85154295e-01,  1.00000000e+00)
( 1.87656380e-01,  1.00000000e+00)
( 1.90158465e-01,  1.00000000e+00)
( 1.92660550e-01,  1.00000000e+00)
( 1.95162636e-01,  1.00000000e+00)
( 1.97664721e-01,  1.00000000e+00)
( 2.00166806e-01,  1.00000000e+00)
( 2.02668891e-01,  1.00000000e+00)
( 2.05170976e-01,  1.00000000e+00)
( 2.07673061e-01,  1.00000000e+00)
( 2.10175146e-01,  1.00000000e+00)
( 2.12677231e-01,  1.00000000e+00)
( 2.15179316e-01,  1.00000000e+00)
( 2.17681401e-01,  1.00000000e+00)
( 2.20183486e-01,  1.00000000e+00)
( 2.22685571e-01,  1.00000000e+00)
( 2.25187656e-01,  1.00000000e+00)
( 2.27689741e-01,  1.00000000e+00)
( 2.30191827e-01,  1.00000000e+00)
( 2.32693912e-01,  1.00000000e+00)
( 2.35195997e-01,  1.00000000e+00)
( 2.37698082e-01,  1.00000000e+00)
( 2.40200167e-01,  1.00000000e+00)
( 2.42702252e-01,  1.00000000e+00)
( 2.45204337e-01,  1.00000000e+00)
( 2.47706422e-01,  1.00000000e+00)
( 2.51042535e-01,  1.00000000e+00)
( 2.53544621e-01,  1.00000000e+00)
( 2.56046706e-01,  1.00000000e+00)
( 2.58548791e-01,  1.00000000e+00)
( 2.61050876e-01,  1.00000000e+00)
( 2.63552961e-01,  1.00000000e+00)
( 2.66055046e-01,  1.00000000e+00)
( 2.68557131e-01,  1.00000000e+00)
( 2.71059216e-01,  1.00000000e+00)
( 2.73561301e-01,  1.00000000e+00)
( 2.76063386e-01,  1.00000000e+00)
( 2.78565471e-01,  1.00000000e+00)
( 2.81067556e-01,  1.00000000e+00)
( 2.83569641e-01,  1.00000000e+00)
( 2.86071726e-01,  1.00000000e+00)
( 2.88573812e-01,  1.00000000e+00)
( 2.91075897e-01,  1.00000000e+00)
( 2.93577982e-01,  1.00000000e+00)
( 2.96080067e-01,  1.00000000e+00)
( 2.98582152e-01,  1.00000000e+00)
( 3.01084237e-01,  1.00000000e+00)
( 3.03586322e-01,  1.00000000e+00)
( 3.06088407e-01,  1.00000000e+00)
( 3.08590492e-01,  1.00000000e+00)
( 3.11092577e-01,  1.00000000e+00)
( 3.13594662e-01,  1.00000000e+00)
( 3.16096747e-01,  1.00000000e+00)
( 3.18598832e-01,  1.00000000e+00)
( 3.21100917e-01,  1.00000000e+00)
( 3.23603003e-01,  1.00000000e+00)
( 3.26105088e-01,  1.00000000e+00)
( 3.28607173e-01,  1.00000000e+00)
( 3.31109258e-01,  1.00000000e+00)
( 3.33611343e-01,  1.00000000e+00)
( 3.36113428e-01,  1.00000000e+00)
( 3.38615513e-01,  1.00000000e+00)
( 3.41117598e-01,  1.00000000e+00)
( 3.43619683e-01,  1.00000000e+00)
( 3.46121768e-01,  1.00000000e+00)
( 3.48623853e-01,  1.00000000e+00)
( 3.51125938e-01,  1.00000000e+00)
( 3.53628023e-01,  1.00000000e+00)
( 3.56130108e-01,  1.00000000e+00)
( 3.58632193e-01,  1.00000000e+00)
( 3.61134279e-01,  1.00000000e+00)
( 3.63636364e-01,  1.00000000e+00)
( 3.66138449e-01,  1.00000000e+00)
( 3.68640534e-01,  1.00000000e+00)
( 3.71142619e-01,  1.00000000e+00)
( 3.73644704e-01,  1.00000000e+00)
( 3.76146789e-01,  1.00000000e+00)
( 3.78648874e-01,  1.00000000e+00)
( 3.81150959e-01,  1.00000000e+00)
( 3.83653044e-01,  1.00000000e+00)
( 3.86155129e-01,  1.00000000e+00)
( 3.88657214e-01,  1.00000000e+00)
( 3.91159299e-01,  1.00000000e+00)
( 3.93661384e-01,  1.00000000e+00)
( 3.96163470e-01,  1.00000000e+00)
( 3.98665555e-01,  1.00000000e+00)
( 4.01167640e-01,  1.00000000e+00)
( 4.03669725e-01,  1.00000000e+00)
( 4.06171810e-01,  1.00000000e+00)
( 4.08673895e-01,  1.00000000e+00)
( 4.11175980e-01,  1.00000000e+00)
( 4.13678065e-01,  1.00000000e+00)
( 4.16180150e-01,  1.00000000e+00)
( 4.18682235e-01,  1.00000000e+00)
( 4.21184320e-01,  1.00000000e+00)
( 4.23686405e-01,  1.00000000e+00)
( 4.26188490e-01,  1.00000000e+00)
( 4.28690575e-01,  1.00000000e+00)
( 4.31192661e-01,  1.00000000e+00)
( 4.33694746e-01,  1.00000000e+00)
( 4.36196831e-01,  1.00000000e+00)
( 4.38698916e-01,  1.00000000e+00)
( 4.41201001e-01,  9.94914117e-01)
( 4.43703086e-01,  9.60305316e-01)
( 4.46205171e-01,  9.26666400e-01)
( 4.48707256e-01,  8.93976840e-01)
( 4.51209341e-01,  8.62216397e-01)
( 4.53711426e-01,  8.31365123e-01)
( 4.56213511e-01,  8.01403358e-01)
( 4.58715596e-01,  7.72311727e-01)
( 4.61217681e-01,  7.44071139e-01)
( 4.63719766e-01,  7.16662782e-01)
( 4.66221852e-01,  6.90068126e-01)
( 4.68723937e-01,  6.64268918e-01)
( 4.71226022e-01,  6.39247177e-01)
( 4.73728107e-01,  6.14985199e-01)
( 4.76230192e-01,  5.91465549e-01)
( 4.78732277e-01,  5.68671059e-01)
( 4.81234362e-01,  5.46584832e-01)
( 4.83736447e-01,  5.25190231e-01)
( 4.86238532e-01,  5.04470885e-01)
( 4.88740617e-01,  4.84410681e-01)
( 4.91242702e-01,  4.64993767e-01)
( 4.93744787e-01,  4.46204545e-01)
( 4.96246872e-01,  4.28027671e-01)
( 4.98748957e-01,  4.26319428e-01)
( 5.01251043e-01,  4.26319428e-01)
( 5.03753128e-01,  4.26319428e-01)
( 5.06255213e-01,  4.26319428e-01)
( 5.08757298e-01,  4.26319428e-01)
( 5.11259383e-01,  4.26319428e-01)
( 5.13761468e-01,  4.26319428e-01)
( 5.16263553e-01,  4.26319428e-01)
( 5.18765638e-01,  4.26319428e-01)
( 5.21267723e-01,  4.26319428e-01)
( 5.23769808e-01,  4.26319428e-01)
( 5.26271893e-01,  4.26319428e-01)
( 5.28773978e-01,  4.26319428e-01)
( 5.31276063e-01,  4.26319428e-01)
( 5.33778148e-01,  4.26319428e-01)
( 5.36280234e-01,  4.26319428e-01)
( 5.38782319e-01,  4.26319428e-01)
( 5.41284404e-01,  4.26319428e-01)
( 5.43786489e-01,  4.26319428e-01)
( 5.46288574e-01,  4.26319428e-01)
( 5.48790659e-01,  2.65573712e-01)
( 5.51292744e-01,  2.65573712e-01)
( 5.53794829e-01,  2.65573712e-01)
( 5.56296914e-01,  2.65573712e-01)
( 5.58798999e-01,  2.65573712e-01)
( 5.61301084e-01,  2.65573712e-01)
( 5.63803169e-01,  2.65573712e-01)
( 5.66305254e-01,  2.65573712e-01)
( 5.68807339e-01,  2.65573712e-01)
( 5.71309425e-01,  2.65573712e-01)
( 5.73811510e-01,  2.65573712e-01)
( 5.76313595e-01,  2.65573712e-01)
( 5.78815680e-01,  2.65573712e-01)
( 5.81317765e-01,  2.65573712e-01)
( 5.83819850e-01,  2.65573712e-01)
( 5.86321935e-01,  2.65573712e-01)
( 5.88824020e-01,  1.25000000e-01)
( 5.91326105e-01,  1.25000000e-01)
( 5.93828190e-01,  1.25000000e-01)
( 5.96330275e-01,  1.25000000e-01)
( 5.98832360e-01,  1.25000000e-01)
( 6.01334445e-01,  1.25000000e-01)
( 6.03836530e-01,  1.25000000e-01)
( 6.06338616e-01,  1.25000000e-01)
( 6.08840701e-01,  1.25000000e-01)
( 6.11342786e-01,  1.25000000e-01)
( 6.13844871e-01,  1.25000000e-01)
( 6.16346956e-01,  1.25000000e-01)
( 6.18849041e-01,  1.25000000e-01)
( 6.21351126e-01,  1.25000000e-01)
( 6.23853211e-01,  1.25000000e-01)
( 6.26355296e-01,  1.25000000e-01)
( 6.28857381e-01,  1.25000000e-01)
( 6.31359466e-01,  1.25000000e-01)
( 6.33861551e-01,  1.25000000e-01)
( 6.36363636e-01,  1.25000000e-01)
( 6.38865721e-01,  1.25000000e-01)
( 6.41367807e-01,  1.25000000e-01)
( 6.43869892e-01,  1.25000000e-01)
( 6.46371977e-01,  1.25000000e-01)
( 6.48874062e-01,  1.25000000e-01)
( 6.51376147e-01,  1.25000000e-01)
( 6.53878232e-01,  1.25000000e-01)
( 6.56380317e-01,  1.25000000e-01)
( 6.58882402e-01,  1.25000000e-01)
( 6.61384487e-01,  1.25000000e-01)
( 6.63886572e-01,  1.25000000e-01)
( 6.66388657e-01,  1.25000000e-01)
( 6.68890742e-01,  1.25000000e-01)
( 6.71392827e-01,  1.25000000e-01)
( 6.73894912e-01,  1.25000000e-01)
( 6.76396997e-01,  1.25000000e-01)
( 6.78899083e-01,  1.25000000e-01)
( 6.81401168e-01,  1.25000000e-01)
( 6.83903253e-01,  1.25000000e-01)
( 6.86405338e-01,  1.25000000e-01)
( 6.88907423e-01,  1.25000000e-01)
( 6.91409508e-01,  1.25000000e-01)
( 6.93911593e-01,  1.25000000e-01)
( 6.96413678e-01,  1.25000000e-01)
( 6.98915763e-01,  1.25000000e-01)
( 7.01417848e-01,  1.25000000e-01)
( 7.03919933e-01,  1.25000000e-01)
( 7.06422018e-01,  1.25000000e-01)
( 7.08924103e-01,  1.25000000e-01)
( 7.11426188e-01,  1.25000000e-01)
( 7.13928274e-01,  1.25000000e-01)
( 7.16430359e-01,  1.25000000e-01)
( 7.18932444e-01,  1.25000000e-01)
( 7.21434529e-01,  1.25000000e-01)
( 7.23936614e-01,  1.25000000e-01)
( 7.26438699e-01,  1.25000000e-01)
( 7.28940784e-01,  1.25000000e-01)
( 7.31442869e-01,  1.25000000e-01)
( 7.33944954e-01,  1.25000000e-01)
( 7.36447039e-01,  1.25000000e-01)
( 7.38949124e-01,  1.25000000e-01)
( 7.41451209e-01,  1.25000000e-01)
( 7.43953294e-01,  1.25000000e-01)
( 7.46455379e-01,  1.25000000e-01)
( 7.48957465e-01,  1.25000000e-01)
( 7.52293578e-01,  1.25000000e-01)
( 7.54795663e-01,  1.25000000e-01)
( 7.57297748e-01,  1.25000000e-01)
( 7.59799833e-01,  1.25000000e-01)
( 7.62301918e-01,  1.25000000e-01)
( 7.64804003e-01,  1.25000000e-01)
( 7.67306088e-01,  1.25000000e-01)
( 7.69808173e-01,  1.25000000e-01)
( 7.72310259e-01,  1.25000000e-01)
( 7.74812344e-01,  1.25000000e-01)
( 7.77314429e-01,  1.25000000e-01)
( 7.79816514e-01,  1.25000000e-01)
( 7.82318599e-01,  1.25000000e-01)
( 7.84820684e-01,  1.25000000e-01)
( 7.87322769e-01,  1.25000000e-01)
( 7.89824854e-01,  1.25000000e-01)
( 7.92326939e-01,  1.25000000e-01)
( 7.94829024e-01,  1.25000000e-01)
( 7.97331109e-01,  1.25000000e-01)
( 7.99833194e-01,  1.25000000e-01)
( 8.02335279e-01,  1.25000000e-01)
( 8.04837364e-01,  1.25000000e-01)
( 8.07339450e-01,  1.25000000e-01)
( 8.09841535e-01,  1.25000000e-01)
( 8.12343620e-01,  1.25000000e-01)
( 8.14845705e-01,  1.25000000e-01)
( 8.17347790e-01,  1.25000000e-01)
( 8.19849875e-01,  1.25000000e-01)
( 8.22351960e-01,  1.25000000e-01)
( 8.24854045e-01,  1.25000000e-01)
( 8.27356130e-01,  1.25000000e-01)
( 8.29858215e-01,  1.25000000e-01)
( 8.32360300e-01,  1.25000000e-01)
( 8.34862385e-01,  1.25000000e-01)
( 8.37364470e-01,  1.25000000e-01)
( 8.39866555e-01,  1.25000000e-01)
( 8.42368641e-01,  1.25000000e-01)
( 8.44870726e-01,  1.25000000e-01)
( 8.47372811e-01,  1.25000000e-01)
( 8.49874896e-01,  1.25000000e-01)
( 8.52376981e-01,  1.25000000e-01)
( 8.54879066e-01,  1.25000000e-01)
( 8.57381151e-01,  1.25000000e-01)
( 8.59883236e-01,  1.25000000e-01)
( 8.62385321e-01,  1.25000000e-01)
( 8.64887406e-01,  1.25000000e-01)
( 8.67389491e-01,  1.25000000e-01)
( 8.69891576e-01,  1.25000000e-01)
( 8.72393661e-01,  1.25000000e-01)
( 8.74895746e-01,  1.25000000e-01)
( 8.77397832e-01,  1.25000000e-01)
( 8.79899917e-01,  1.25000000e-01)
( 8.82402002e-01,  1.25000000e-01)
( 8.84904087e-01,  1.25000000e-01)
( 8.87406172e-01,  1.25000000e-01)
( 8.89908257e-01,  1.25000000e-01)
( 8.92410342e-01,  1.25000000e-01)
( 8.94912427e-01,  1.25000000e-01)
( 8.97414512e-01,  1.25000000e-01)
( 8.99916597e-01,  1.25000000e-01)
( 9.02418682e-01,  1.25000000e-01)
( 9.04920767e-01,  1.25000000e-01)
( 9.07422852e-01,  1.25000000e-01)
( 9.09924937e-01,  1.25000000e-01)
( 9.12427023e-01,  1.25000000e-01)
( 9.14929108e-01,  1.25000000e-01)
( 9.17431193e-01,  1.25000000e-01)
( 9.19933278e-01,  1.25000000e-01)
( 9.22435363e-01,  1.25000000e-01)
( 9.24937448e-01,  1.25000000e-01)
( 9.27439533e-01,  1.25000000e-01)
( 9.29941618e-01,  1.25000000e-01)
( 9.32443703e-01,  1.25000000e-01)
( 9.34945788e-01,  1.25000000e-01)
( 9.37447873e-01,  1.25000000e-01)
( 9.39949958e-01,  1.25000000e-01)
( 9.42452043e-01,  1.25000000e-01)
( 9.44954128e-01,  1.25000000e-01)
( 9.47456214e-01,  1.25000000e-01)
( 9.49958299e-01,  1.25000000e-01)
( 9.52460384e-01,  1.25000000e-01)
( 9.54962469e-01,  1.25000000e-01)
( 9.57464554e-01,  1.25000000e-01)
( 9.59966639e-01,  1.25000000e-01)
( 9.62468724e-01,  1.25000000e-01)
( 9.64970809e-01,  1.25000000e-01)
( 9.67472894e-01,  1.25000000e-01)
( 9.69974979e-01,  1.25000000e-01)
( 9.72477064e-01,  1.25000000e-01)
( 9.74979149e-01,  1.25000000e-01)
( 9.77481234e-01,  1.25000000e-01)
( 9.79983319e-01,  1.25000000e-01)
( 9.82485405e-01,  1.25000000e-01)
( 9.84987490e-01,  1.25000000e-01)
( 9.87489575e-01,  1.25000000e-01)
( 9.89991660e-01,  1.25000000e-01)
( 9.92493745e-01,  1.25000000e-01)
( 9.94995830e-01,  1.25000000e-01)
( 9.97497915e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{line:sst_exact}

\addplot [dotted, blue, very thick]
coordinates {
( 0.00000000e+00,  9.99682824e-01)
( 2.50208507e-03,  9.99790444e-01)
( 5.00417014e-03,  9.99869408e-01)
( 7.50625521e-03,  9.99925029e-01)
( 1.00083403e-02,  9.99962188e-01)
( 1.25104254e-02,  9.99985252e-01)
( 1.50125104e-02,  9.99998016e-01)
( 1.75145955e-02,  1.00000368e+00)
( 2.00166806e-02,  1.00000485e+00)
( 2.25187656e-02,  1.00000356e+00)
( 2.50208507e-02,  1.00000133e+00)
( 2.75229358e-02,  9.99999202e-01)
( 3.00250209e-02,  9.99997820e-01)
( 3.25271059e-02,  9.99997499e-01)
( 3.50291910e-02,  9.99998291e-01)
( 3.75312761e-02,  1.00000005e+00)
( 4.00333611e-02,  1.00000252e+00)
( 4.25354462e-02,  1.00000535e+00)
( 4.50375313e-02,  1.00000819e+00)
( 4.75396163e-02,  1.00001073e+00)
( 5.00417014e-02,  1.00001271e+00)
( 5.25437865e-02,  1.00001394e+00)
( 5.50458716e-02,  1.00001434e+00)
( 5.75479566e-02,  1.00001388e+00)
( 6.00500417e-02,  1.00001264e+00)
( 6.25521268e-02,  1.00001070e+00)
( 6.50542118e-02,  1.00000820e+00)
( 6.75562969e-02,  1.00000527e+00)
( 7.00583820e-02,  1.00000205e+00)
( 7.25604671e-02,  9.99998651e-01)
( 7.50625521e-02,  9.99995176e-01)
( 7.75646372e-02,  9.99991711e-01)
( 8.00667223e-02,  9.99988321e-01)
( 8.25688073e-02,  9.99985061e-01)
( 8.50708924e-02,  9.99981966e-01)
( 8.75729775e-02,  9.99979057e-01)
( 9.00750626e-02,  9.99976338e-01)
( 9.25771476e-02,  9.99973797e-01)
( 9.50792327e-02,  9.99971412e-01)
( 9.75813178e-02,  9.99969162e-01)
( 1.00083403e-01,  9.99967041e-01)
( 1.02585488e-01,  9.99965074e-01)
( 1.05087573e-01,  9.99963333e-01)
( 1.07589658e-01,  9.99961951e-01)
( 1.10091743e-01,  9.99961118e-01)
( 1.12593828e-01,  9.99961078e-01)
( 1.15095913e-01,  9.99962110e-01)
( 1.17597998e-01,  9.99964496e-01)
( 1.20100083e-01,  9.99968491e-01)
( 1.22602168e-01,  9.99974279e-01)
( 1.25104254e-01,  9.99981947e-01)
( 1.27606339e-01,  9.99991454e-01)
( 1.30108424e-01,  1.00000262e+00)
( 1.32610509e-01,  1.00001512e+00)
( 1.35112594e-01,  1.00002851e+00)
( 1.37614679e-01,  1.00004224e+00)
( 1.40116764e-01,  1.00005571e+00)
( 1.42618849e-01,  1.00006830e+00)
( 1.45120934e-01,  1.00007941e+00)
( 1.47623019e-01,  1.00008852e+00)
( 1.50125104e-01,  1.00009521e+00)
( 1.52627189e-01,  1.00009916e+00)
( 1.55129274e-01,  1.00010023e+00)
( 1.57631359e-01,  1.00009837e+00)
( 1.60133445e-01,  1.00009368e+00)
( 1.62635530e-01,  1.00008637e+00)
( 1.65137615e-01,  1.00007676e+00)
( 1.67639700e-01,  1.00006523e+00)
( 1.70141785e-01,  1.00005222e+00)
( 1.72643870e-01,  1.00003819e+00)
( 1.75145955e-01,  1.00002364e+00)
( 1.77648040e-01,  1.00000905e+00)
( 1.80150125e-01,  9.99994879e-01)
( 1.82652210e-01,  9.99981571e-01)
( 1.85154295e-01,  9.99969513e-01)
( 1.87656380e-01,  9.99959038e-01)
( 1.90158465e-01,  9.99950409e-01)
( 1.92660550e-01,  9.99943812e-01)
( 1.95162636e-01,  9.99939350e-01)
( 1.97664721e-01,  9.99937038e-01)
( 2.00166806e-01,  9.99936804e-01)
( 2.02668891e-01,  9.99938495e-01)
( 2.05170976e-01,  9.99941884e-01)
( 2.07673061e-01,  9.99946689e-01)
( 2.10175146e-01,  9.99952583e-01)
( 2.12677231e-01,  9.99959219e-01)
( 2.15179316e-01,  9.99966248e-01)
( 2.17681401e-01,  9.99973338e-01)
( 2.20183486e-01,  9.99980191e-01)
( 2.22685571e-01,  9.99986553e-01)
( 2.25187656e-01,  9.99992225e-01)
( 2.27689741e-01,  9.99997060e-01)
( 2.30191827e-01,  1.00000096e+00)
( 2.32693912e-01,  1.00000387e+00)
( 2.35195997e-01,  1.00000577e+00)
( 2.37698082e-01,  1.00000663e+00)
( 2.40200167e-01,  1.00000646e+00)
( 2.42702252e-01,  1.00000525e+00)
( 2.45204337e-01,  1.00000298e+00)
( 2.47706422e-01,  9.99999637e-01)
( 2.51042535e-01,  9.99993506e-01)
( 2.53544621e-01,  9.99987698e-01)
( 2.56046706e-01,  9.99980960e-01)
( 2.58548791e-01,  9.99973474e-01)
( 2.61050876e-01,  9.99965524e-01)
( 2.63552961e-01,  9.99957502e-01)
( 2.66055046e-01,  9.99949899e-01)
( 2.68557131e-01,  9.99943290e-01)
( 2.71059216e-01,  9.99938288e-01)
( 2.73561301e-01,  9.99935499e-01)
( 2.76063386e-01,  9.99935460e-01)
( 2.78565471e-01,  9.99938578e-01)
( 2.81067556e-01,  9.99945083e-01)
( 2.83569641e-01,  9.99954986e-01)
( 2.86071726e-01,  9.99968062e-01)
( 2.88573812e-01,  9.99983861e-01)
( 2.91075897e-01,  1.00000173e+00)
( 2.93577982e-01,  1.00002088e+00)
( 2.96080067e-01,  1.00004041e+00)
( 2.98582152e-01,  1.00005942e+00)
( 3.01084237e-01,  1.00007705e+00)
( 3.03586322e-01,  1.00009252e+00)
( 3.06088407e-01,  1.00010525e+00)
( 3.08590492e-01,  1.00011478e+00)
( 3.11092577e-01,  1.00012086e+00)
( 3.13594662e-01,  1.00012339e+00)
( 3.16096747e-01,  1.00012240e+00)
( 3.18598832e-01,  1.00011806e+00)
( 3.21100917e-01,  1.00011060e+00)
( 3.23603003e-01,  1.00010035e+00)
( 3.26105088e-01,  1.00008769e+00)
( 3.28607173e-01,  1.00007309e+00)
( 3.31109258e-01,  1.00005705e+00)
( 3.33611343e-01,  1.00004013e+00)
( 3.36113428e-01,  1.00002287e+00)
( 3.38615513e-01,  1.00000578e+00)
( 3.41117598e-01,  9.99989299e-01)
( 3.43619683e-01,  9.99973750e-01)
( 3.46121768e-01,  9.99959328e-01)
( 3.48623853e-01,  9.99946111e-01)
( 3.51125938e-01,  9.99934090e-01)
( 3.53628023e-01,  9.99923209e-01)
( 3.56130108e-01,  9.99913419e-01)
( 3.58632193e-01,  9.99904724e-01)
( 3.61134279e-01,  9.99897223e-01)
( 3.63636364e-01,  9.99891127e-01)
( 3.66138449e-01,  9.99886767e-01)
( 3.68640534e-01,  9.99884581e-01)
( 3.71142619e-01,  9.99885082e-01)
( 3.73644704e-01,  9.99888820e-01)
( 3.76146789e-01,  9.99896329e-01)
( 3.78648874e-01,  9.99908061e-01)
( 3.81150959e-01,  9.99924328e-01)
( 3.83653044e-01,  9.99945226e-01)
( 3.86155129e-01,  9.99970571e-01)
( 3.88657214e-01,  9.99999822e-01)
( 3.91159299e-01,  1.00003202e+00)
( 3.93661384e-01,  1.00006570e+00)
( 3.96163470e-01,  1.00009885e+00)
( 3.98665555e-01,  1.00012882e+00)
( 4.01167640e-01,  1.00015224e+00)
( 4.03669725e-01,  1.00016492e+00)
( 4.06171810e-01,  1.00016177e+00)
( 4.08673895e-01,  1.00013665e+00)
( 4.11175980e-01,  1.00008222e+00)
( 4.13678065e-01,  9.99989733e-01)
( 4.16180150e-01,  9.99848859e-01)
( 4.18682235e-01,  9.99647411e-01)
( 4.21184320e-01,  9.99371089e-01)
( 4.23686405e-01,  9.99003219e-01)
( 4.26188490e-01,  9.98524508e-01)
( 4.28690575e-01,  9.97912859e-01)
( 4.31192661e-01,  9.97143285e-01)
( 4.33694746e-01,  9.96187985e-01)
( 4.36196831e-01,  9.95016619e-01)
( 4.38698916e-01,  9.93596846e-01)
( 4.41201001e-01,  9.91895144e-01)
( 4.43703086e-01,  9.89877906e-01)
( 4.46205171e-01,  9.87512752e-01)
( 4.48707256e-01,  9.84769927e-01)
( 4.51209341e-01,  9.81623608e-01)
( 4.53711426e-01,  9.78052874e-01)
( 4.56213511e-01,  9.74042129e-01)
( 4.58715596e-01,  9.69580805e-01)
( 4.61217681e-01,  9.64662347e-01)
( 4.63719766e-01,  9.59282679e-01)
( 4.66221852e-01,  9.53438604e-01)
( 4.68723937e-01,  9.47126706e-01)
( 4.71226022e-01,  9.40343295e-01)
( 4.73728107e-01,  9.33085387e-01)
( 4.76230192e-01,  9.25351747e-01)
( 4.78732277e-01,  9.17142096e-01)
( 4.81234362e-01,  9.08453264e-01)
( 4.83736447e-01,  8.99274468e-01)
( 4.86238532e-01,  8.89581921e-01)
( 4.88740617e-01,  8.79311453e-01)
( 4.91242702e-01,  8.68417705e-01)
( 4.93744787e-01,  8.56902200e-01)
( 4.96246872e-01,  8.36461144e-01)
( 4.98748957e-01,  6.88472466e-01)
( 5.01251043e-01,  2.98107091e-01)
( 5.03753128e-01,  1.96608559e-01)
( 5.06255213e-01,  1.86055902e-01)
( 5.08757298e-01,  1.79750412e-01)
( 5.11259383e-01,  1.74678200e-01)
( 5.13761468e-01,  1.69807968e-01)
( 5.16263553e-01,  1.64951008e-01)
( 5.18765638e-01,  1.60330010e-01)
( 5.21267723e-01,  1.56158761e-01)
( 5.23769808e-01,  1.52530141e-01)
( 5.26271893e-01,  1.49433835e-01)
( 5.28773978e-01,  1.46803839e-01)
( 5.31276063e-01,  1.44556711e-01)
( 5.33778148e-01,  1.42612538e-01)
( 5.36280234e-01,  1.40903244e-01)
( 5.38782319e-01,  1.39374306e-01)
( 5.41284404e-01,  1.37983772e-01)
( 5.43786489e-01,  1.36700424e-01)
( 5.46288574e-01,  1.35501896e-01)
( 5.48790659e-01,  1.34373043e-01)
( 5.51292744e-01,  1.33304626e-01)
( 5.53794829e-01,  1.32292208e-01)
( 5.56296914e-01,  1.31335127e-01)
( 5.58798999e-01,  1.30435452e-01)
( 5.61301084e-01,  1.29596911e-01)
( 5.63803169e-01,  1.28823855e-01)
( 5.66305254e-01,  1.28120340e-01)
( 5.68807339e-01,  1.27489417e-01)
( 5.71309425e-01,  1.26932671e-01)
( 5.73811510e-01,  1.26450005e-01)
( 5.76313595e-01,  1.26039645e-01)
( 5.78815680e-01,  1.25698307e-01)
( 5.81317765e-01,  1.25421464e-01)
( 5.83819850e-01,  1.25203666e-01)
( 5.86321935e-01,  1.25038856e-01)
( 5.88824020e-01,  1.24920668e-01)
( 5.91326105e-01,  1.24842680e-01)
( 5.93828190e-01,  1.24798617e-01)
( 5.96330275e-01,  1.24782509e-01)
( 5.98832360e-01,  1.24788808e-01)
( 6.01334445e-01,  1.24812452e-01)
( 6.03836530e-01,  1.24848905e-01)
( 6.06338616e-01,  1.24894166e-01)
( 6.08840701e-01,  1.24944753e-01)
( 6.11342786e-01,  1.24997679e-01)
( 6.13844871e-01,  1.25050420e-01)
( 6.16346956e-01,  1.25100883e-01)
( 6.18849041e-01,  1.25147377e-01)
( 6.21351126e-01,  1.25188582e-01)
( 6.23853211e-01,  1.25223527e-01)
( 6.26355296e-01,  1.25251561e-01)
( 6.28857381e-01,  1.25272328e-01)
( 6.31359466e-01,  1.25285734e-01)
( 6.33861551e-01,  1.25291916e-01)
( 6.36363636e-01,  1.25291217e-01)
( 6.38865721e-01,  1.25284149e-01)
( 6.41367807e-01,  1.25271366e-01)
( 6.43869892e-01,  1.25253634e-01)
( 6.46371977e-01,  1.25231795e-01)
( 6.48874062e-01,  1.25206729e-01)
( 6.51376147e-01,  1.25179307e-01)
( 6.53878232e-01,  1.25150352e-01)
( 6.56380317e-01,  1.25120593e-01)
( 6.58882402e-01,  1.25090646e-01)
( 6.61384487e-01,  1.25061004e-01)
( 6.63886572e-01,  1.25032061e-01)
( 6.66388657e-01,  1.25004145e-01)
( 6.68890742e-01,  1.24977571e-01)
( 6.71392827e-01,  1.24952678e-01)
( 6.73894912e-01,  1.24929842e-01)
( 6.76396997e-01,  1.24909465e-01)
( 6.78899083e-01,  1.24891922e-01)
( 6.81401168e-01,  1.24877491e-01)
( 6.83903253e-01,  1.24866285e-01)
( 6.86405338e-01,  1.24858210e-01)
( 6.88907423e-01,  1.24852964e-01)
( 6.91409508e-01,  1.24850086e-01)
( 6.93911593e-01,  1.24849039e-01)
( 6.96413678e-01,  1.24849311e-01)
( 6.98915763e-01,  1.24850507e-01)
( 7.01417848e-01,  1.24852410e-01)
( 7.03919933e-01,  1.24855004e-01)
( 7.06422018e-01,  1.24858452e-01)
( 7.08924103e-01,  1.24863044e-01)
( 7.11426188e-01,  1.24869125e-01)
( 7.13928274e-01,  1.24877012e-01)
( 7.16430359e-01,  1.24886917e-01)
( 7.18932444e-01,  1.24898877e-01)
( 7.21434529e-01,  1.24912719e-01)
( 7.23936614e-01,  1.24928053e-01)
( 7.26438699e-01,  1.24944300e-01)
( 7.28940784e-01,  1.24960757e-01)
( 7.31442869e-01,  1.24976681e-01)
( 7.33944954e-01,  1.24991377e-01)
( 7.36447039e-01,  1.25004269e-01)
( 7.38949124e-01,  1.25014954e-01)
( 7.41451209e-01,  1.25023219e-01)
( 7.43953294e-01,  1.25029032e-01)
( 7.46455379e-01,  1.25032511e-01)
( 7.48957465e-01,  1.25033892e-01)
( 7.52293578e-01,  1.25033007e-01)
( 7.54795663e-01,  1.25030752e-01)
( 7.57297748e-01,  1.25027534e-01)
( 7.59799833e-01,  1.25023704e-01)
( 7.62301918e-01,  1.25019597e-01)
( 7.64804003e-01,  1.25015520e-01)
( 7.67306088e-01,  1.25011749e-01)
( 7.69808173e-01,  1.25008518e-01)
( 7.72310259e-01,  1.25006015e-01)
( 7.74812344e-01,  1.25004368e-01)
( 7.77314429e-01,  1.25003648e-01)
( 7.79816514e-01,  1.25003858e-01)
( 7.82318599e-01,  1.25004943e-01)
( 7.84820684e-01,  1.25006793e-01)
( 7.87322769e-01,  1.25009253e-01)
( 7.89824854e-01,  1.25012139e-01)
( 7.92326939e-01,  1.25015250e-01)
( 7.94829024e-01,  1.25018387e-01)
( 7.97331109e-01,  1.25021366e-01)
( 7.99833194e-01,  1.25024028e-01)
( 8.02335279e-01,  1.25026252e-01)
( 8.04837364e-01,  1.25027963e-01)
( 8.07339450e-01,  1.25029130e-01)
( 8.09841535e-01,  1.25029775e-01)
( 8.12343620e-01,  1.25029962e-01)
( 8.14845705e-01,  1.25029793e-01)
( 8.17347790e-01,  1.25029397e-01)
( 8.19849875e-01,  1.25028915e-01)
( 8.22351960e-01,  1.25028486e-01)
( 8.24854045e-01,  1.25028227e-01)
( 8.27356130e-01,  1.25028220e-01)
( 8.29858215e-01,  1.25028499e-01)
( 8.32360300e-01,  1.25029044e-01)
( 8.34862385e-01,  1.25029777e-01)
( 8.37364470e-01,  1.25030566e-01)
( 8.39866555e-01,  1.25031234e-01)
( 8.42368641e-01,  1.25031576e-01)
( 8.44870726e-01,  1.25031372e-01)
( 8.47372811e-01,  1.25030407e-01)
( 8.49874896e-01,  1.25028489e-01)
( 8.52376981e-01,  1.25025468e-01)
( 8.54879066e-01,  1.25021248e-01)
( 8.57381151e-01,  1.25015803e-01)
( 8.59883236e-01,  1.25009182e-01)
( 8.62385321e-01,  1.25001514e-01)
( 8.64887406e-01,  1.24993007e-01)
( 8.67389491e-01,  1.24983937e-01)
( 8.69891576e-01,  1.24974642e-01)
( 8.72393661e-01,  1.24965497e-01)
( 8.74895746e-01,  1.24956895e-01)
( 8.77397832e-01,  1.24949224e-01)
( 8.79899917e-01,  1.24942837e-01)
( 8.82402002e-01,  1.24938032e-01)
( 8.84904087e-01,  1.24935031e-01)
( 8.87406172e-01,  1.24933963e-01)
( 8.89908257e-01,  1.24934856e-01)
( 8.92410342e-01,  1.24937639e-01)
( 8.94912427e-01,  1.24942144e-01)
( 8.97414512e-01,  1.24948121e-01)
( 8.99916597e-01,  1.24955257e-01)
( 9.02418682e-01,  1.24963194e-01)
( 9.04920767e-01,  1.24971554e-01)
( 9.07422852e-01,  1.24979959e-01)
( 9.09924937e-01,  1.24988055e-01)
( 9.12427023e-01,  1.24995526e-01)
( 9.14929108e-01,  1.25002114e-01)
( 9.17431193e-01,  1.25007625e-01)
( 9.19933278e-01,  1.25011941e-01)
( 9.22435363e-01,  1.25015023e-01)
( 9.24937448e-01,  1.25016912e-01)
( 9.27439533e-01,  1.25017725e-01)
( 9.29941618e-01,  1.25017650e-01)
( 9.32443703e-01,  1.25016937e-01)
( 9.34945788e-01,  1.25015884e-01)
( 9.37447873e-01,  1.25014821e-01)
( 9.39949958e-01,  1.25014091e-01)
( 9.42452043e-01,  1.25014034e-01)
( 9.44954128e-01,  1.25014960e-01)
( 9.47456214e-01,  1.25017131e-01)
( 9.49958299e-01,  1.25020746e-01)
( 9.52460384e-01,  1.25025917e-01)
( 9.54962469e-01,  1.25032660e-01)
( 9.57464554e-01,  1.25040884e-01)
( 9.59966639e-01,  1.25050387e-01)
( 9.62468724e-01,  1.25060855e-01)
( 9.64970809e-01,  1.25071871e-01)
( 9.67472894e-01,  1.25082921e-01)
( 9.69974979e-01,  1.25093416e-01)
( 9.72477064e-01,  1.25102710e-01)
( 9.74979149e-01,  1.25110129e-01)
( 9.77481234e-01,  1.25114995e-01)
( 9.79983319e-01,  1.25116654e-01)
( 9.82485405e-01,  1.25114501e-01)
( 9.84987490e-01,  1.25107997e-01)
( 9.87489575e-01,  1.25096681e-01)
( 9.89991660e-01,  1.25080160e-01)
( 9.92493745e-01,  1.25058101e-01)
( 9.94995830e-01,  1.25030191e-01)
( 9.97497915e-01,  1.24996105e-01)
( 1.00000000e+00,  1.24955442e-01)};\label{line:sst_A}

\addplot [dashed, red, very thick]
coordinates {
( 0.00000000e+00,  9.99947475e-01)
( 2.50208507e-03,  9.99974309e-01)
( 5.00417014e-03,  9.99994352e-01)
( 7.50625521e-03,  1.00000870e+00)
( 1.00083403e-02,  1.00001687e+00)
( 1.25104254e-02,  1.00002065e+00)
( 1.50125104e-02,  1.00002217e+00)
( 1.75145955e-02,  1.00002114e+00)
( 2.00166806e-02,  1.00001829e+00)
( 2.25187656e-02,  1.00001471e+00)
( 2.50208507e-02,  1.00001033e+00)
( 2.75229358e-02,  1.00000568e+00)
( 3.00250209e-02,  1.00000100e+00)
( 3.25271059e-02,  9.99996531e-01)
( 3.50291910e-02,  9.99992396e-01)
( 3.75312761e-02,  9.99988565e-01)
( 4.00333611e-02,  9.99985512e-01)
( 4.25354462e-02,  9.99982788e-01)
( 4.50375313e-02,  9.99980844e-01)
( 4.75396163e-02,  9.99979460e-01)
( 5.00417014e-02,  9.99978591e-01)
( 5.25437865e-02,  9.99978548e-01)
( 5.50458716e-02,  9.99978743e-01)
( 5.75479566e-02,  9.99979934e-01)
( 6.00500417e-02,  9.99981297e-01)
( 6.25521268e-02,  9.99983376e-01)
( 6.50542118e-02,  9.99985725e-01)
( 6.75562969e-02,  9.99988550e-01)
( 7.00583820e-02,  9.99991667e-01)
( 7.25604671e-02,  9.99995071e-01)
( 7.50625521e-02,  9.99998723e-01)
( 7.75646372e-02,  1.00000252e+00)
( 8.00667223e-02,  1.00000646e+00)
( 8.25688073e-02,  1.00001045e+00)
( 8.50708924e-02,  1.00001445e+00)
( 8.75729775e-02,  1.00001842e+00)
( 9.00750626e-02,  1.00002227e+00)
( 9.25771476e-02,  1.00002602e+00)
( 9.50792327e-02,  1.00002951e+00)
( 9.75813178e-02,  1.00003285e+00)
( 1.00083403e-01,  1.00003581e+00)
( 1.02585488e-01,  1.00003856e+00)
( 1.05087573e-01,  1.00004087e+00)
( 1.07589658e-01,  1.00004288e+00)
( 1.10091743e-01,  1.00004444e+00)
( 1.12593828e-01,  1.00004559e+00)
( 1.15095913e-01,  1.00004633e+00)
( 1.17597998e-01,  1.00004654e+00)
( 1.20100083e-01,  1.00004643e+00)
( 1.22602168e-01,  1.00004565e+00)
( 1.25104254e-01,  1.00004469e+00)
( 1.27606339e-01,  1.00004294e+00)
( 1.30108424e-01,  1.00004111e+00)
( 1.32610509e-01,  1.00003845e+00)
( 1.35112594e-01,  1.00003570e+00)
( 1.37614679e-01,  1.00003236e+00)
( 1.40116764e-01,  1.00002879e+00)
( 1.42618849e-01,  1.00002486e+00)
( 1.45120934e-01,  1.00002061e+00)
( 1.47623019e-01,  1.00001621e+00)
( 1.50125104e-01,  1.00001147e+00)
( 1.52627189e-01,  1.00000671e+00)
( 1.55129274e-01,  1.00000170e+00)
( 1.57631359e-01,  9.99996686e-01)
( 1.60133445e-01,  9.99991642e-01)
( 1.62635530e-01,  9.99986603e-01)
( 1.65137615e-01,  9.99981670e-01)
( 1.67639700e-01,  9.99976847e-01)
( 1.70141785e-01,  9.99972145e-01)
( 1.72643870e-01,  9.99967778e-01)
( 1.75145955e-01,  9.99963467e-01)
( 1.77648040e-01,  9.99959734e-01)
( 1.80150125e-01,  9.99956093e-01)
( 1.82652210e-01,  9.99952981e-01)
( 1.85154295e-01,  9.99950198e-01)
( 1.87656380e-01,  9.99947783e-01)
( 1.90158465e-01,  9.99946009e-01)
( 1.92660550e-01,  9.99944357e-01)
( 1.95162636e-01,  9.99943688e-01)
( 1.97664721e-01,  9.99943128e-01)
( 2.00166806e-01,  9.99943295e-01)
( 2.02668891e-01,  9.99943852e-01)
( 2.05170976e-01,  9.99944831e-01)
( 2.07673061e-01,  9.99946476e-01)
( 2.10175146e-01,  9.99948260e-01)
( 2.12677231e-01,  9.99950934e-01)
( 2.15179316e-01,  9.99953685e-01)
( 2.17681401e-01,  9.99957045e-01)
( 2.20183486e-01,  9.99960658e-01)
( 2.22685571e-01,  9.99964583e-01)
( 2.25187656e-01,  9.99968875e-01)
( 2.27689741e-01,  9.99973271e-01)
( 2.30191827e-01,  9.99978045e-01)
( 2.32693912e-01,  9.99982840e-01)
( 2.35195997e-01,  9.99987837e-01)
( 2.37698082e-01,  9.99992861e-01)
( 2.40200167e-01,  9.99997892e-01)
( 2.42702252e-01,  1.00000292e+00)
( 2.45204337e-01,  1.00000786e+00)
( 2.47706422e-01,  1.00001266e+00)
( 2.51042535e-01,  1.00001883e+00)
( 2.53544621e-01,  1.00002320e+00)
( 2.56046706e-01,  1.00002733e+00)
( 2.58548791e-01,  1.00003111e+00)
( 2.61050876e-01,  1.00003462e+00)
( 2.63552961e-01,  1.00003774e+00)
( 2.66055046e-01,  1.00004053e+00)
( 2.68557131e-01,  1.00004288e+00)
( 2.71059216e-01,  1.00004485e+00)
( 2.73561301e-01,  1.00004639e+00)
( 2.76063386e-01,  1.00004750e+00)
( 2.78565471e-01,  1.00004819e+00)
( 2.81067556e-01,  1.00004843e+00)
( 2.83569641e-01,  1.00004828e+00)
( 2.86071726e-01,  1.00004768e+00)
( 2.88573812e-01,  1.00004672e+00)
( 2.91075897e-01,  1.00004534e+00)
( 2.93577982e-01,  1.00004367e+00)
( 2.96080067e-01,  1.00004161e+00)
( 2.98582152e-01,  1.00003931e+00)
( 3.01084237e-01,  1.00003670e+00)
( 3.03586322e-01,  1.00003390e+00)
( 3.06088407e-01,  1.00003087e+00)
( 3.08590492e-01,  1.00002772e+00)
( 3.11092577e-01,  1.00002443e+00)
( 3.13594662e-01,  1.00002106e+00)
( 3.16096747e-01,  1.00001763e+00)
( 3.18598832e-01,  1.00001419e+00)
( 3.21100917e-01,  1.00001077e+00)
( 3.23603003e-01,  1.00000738e+00)
( 3.26105088e-01,  1.00000405e+00)
( 3.28607173e-01,  1.00000082e+00)
( 3.31109258e-01,  9.99997681e-01)
( 3.33611343e-01,  9.99994701e-01)
( 3.36113428e-01,  9.99991841e-01)
( 3.38615513e-01,  9.99989154e-01)
( 3.41117598e-01,  9.99986637e-01)
( 3.43619683e-01,  9.99984285e-01)
( 3.46121768e-01,  9.99982157e-01)
( 3.48623853e-01,  9.99980214e-01)
( 3.51125938e-01,  9.99978501e-01)
( 3.53628023e-01,  9.99977083e-01)
( 3.56130108e-01,  9.99975906e-01)
( 3.58632193e-01,  9.99975004e-01)
( 3.61134279e-01,  9.99974500e-01)
( 3.63636364e-01,  9.99974380e-01)
( 3.66138449e-01,  9.99974601e-01)
( 3.68640534e-01,  9.99975232e-01)
( 3.71142619e-01,  9.99976344e-01)
( 3.73644704e-01,  9.99977905e-01)
( 3.76146789e-01,  9.99979856e-01)
( 3.78648874e-01,  9.99982182e-01)
( 3.81150959e-01,  9.99984756e-01)
( 3.83653044e-01,  9.99987477e-01)
( 3.86155129e-01,  9.99990261e-01)
( 3.88657214e-01,  9.99993006e-01)
( 3.91159299e-01,  9.99995601e-01)
( 3.93661384e-01,  9.99997906e-01)
( 3.96163470e-01,  9.99999639e-01)
( 3.98665555e-01,  9.99999904e-01)
( 4.01167640e-01,  9.99996855e-01)
( 4.03669725e-01,  9.99984813e-01)
( 4.06171810e-01,  9.99954178e-01)
( 4.08673895e-01,  9.99880225e-01)
( 4.11175980e-01,  9.99718783e-01)
( 4.13678065e-01,  9.99400686e-01)
( 4.16180150e-01,  9.98796810e-01)
( 4.18682235e-01,  9.97712422e-01)
( 4.21184320e-01,  9.95923096e-01)
( 4.23686405e-01,  9.93106170e-01)
( 4.26188490e-01,  9.88926262e-01)
( 4.28690575e-01,  9.83117512e-01)
( 4.31192661e-01,  9.75429834e-01)
( 4.33694746e-01,  9.65701600e-01)
( 4.36196831e-01,  9.53886968e-01)
( 4.38698916e-01,  9.40068966e-01)
( 4.41201001e-01,  9.24400320e-01)
( 4.43703086e-01,  9.07079555e-01)
( 4.46205171e-01,  8.88328097e-01)
( 4.48707256e-01,  8.68384085e-01)
( 4.51209341e-01,  8.47483893e-01)
( 4.53711426e-01,  8.25848996e-01)
( 4.56213511e-01,  8.03681179e-01)
( 4.58715596e-01,  7.81166033e-01)
( 4.61217681e-01,  7.58476816e-01)
( 4.63719766e-01,  7.35718527e-01)
( 4.66221852e-01,  7.13002431e-01)
( 4.68723937e-01,  6.90484282e-01)
( 4.71226022e-01,  6.68255638e-01)
( 4.73728107e-01,  6.46405854e-01)
( 4.76230192e-01,  6.25020881e-01)
( 4.78732277e-01,  6.04177215e-01)
( 4.81234362e-01,  5.83981998e-01)
( 4.83736447e-01,  5.64545070e-01)
( 4.86238532e-01,  5.45968954e-01)
( 4.88740617e-01,  5.28348728e-01)
( 4.91242702e-01,  5.11862429e-01)
( 4.93744787e-01,  4.96636009e-01)
( 4.96246872e-01,  4.82753308e-01)
( 4.98748957e-01,  4.70478986e-01)
( 5.01251043e-01,  4.59931601e-01)
( 5.03753128e-01,  4.51188107e-01)
( 5.06255213e-01,  4.44297754e-01)
( 5.08757298e-01,  4.39151864e-01)
( 5.11259383e-01,  4.35588178e-01)
( 5.13761468e-01,  4.33358028e-01)
( 5.16263553e-01,  4.32191747e-01)
( 5.18765638e-01,  4.31766986e-01)
( 5.21267723e-01,  4.31676834e-01)
( 5.23769808e-01,  4.31378725e-01)
( 5.26271893e-01,  4.30132201e-01)
( 5.28773978e-01,  4.26969089e-01)
( 5.31276063e-01,  4.20827246e-01)
( 5.33778148e-01,  4.11008470e-01)
( 5.36280234e-01,  3.96962770e-01)
( 5.38782319e-01,  3.79153450e-01)
( 5.41284404e-01,  3.58894884e-01)
( 5.43786489e-01,  3.37944655e-01)
( 5.46288574e-01,  3.18353533e-01)
( 5.48790659e-01,  3.01708661e-01)
( 5.51292744e-01,  2.88869795e-01)
( 5.53794829e-01,  2.79723700e-01)
( 5.56296914e-01,  2.73632507e-01)
( 5.58798999e-01,  2.69723554e-01)
( 5.61301084e-01,  2.67105982e-01)
( 5.63803169e-01,  2.64984858e-01)
( 5.66305254e-01,  2.62589792e-01)
( 5.68807339e-01,  2.58633899e-01)
( 5.71309425e-01,  2.49760955e-01)
( 5.73811510e-01,  2.27978870e-01)
( 5.76313595e-01,  1.88535552e-01)
( 5.78815680e-01,  1.49533662e-01)
( 5.81317765e-01,  1.30464600e-01)
( 5.83819850e-01,  1.25851248e-01)
( 5.86321935e-01,  1.25065918e-01)
( 5.88824020e-01,  1.24954456e-01)
( 5.91326105e-01,  1.24936903e-01)
( 5.93828190e-01,  1.24932093e-01)
( 5.96330275e-01,  1.24930944e-01)
( 5.98832360e-01,  1.24933310e-01)
( 6.01334445e-01,  1.24939058e-01)
( 6.03836530e-01,  1.24947593e-01)
( 6.06338616e-01,  1.24957928e-01)
( 6.08840701e-01,  1.24969166e-01)
( 6.11342786e-01,  1.24980638e-01)
( 6.13844871e-01,  1.24991786e-01)
( 6.16346956e-01,  1.25002247e-01)
( 6.18849041e-01,  1.25011735e-01)
( 6.21351126e-01,  1.25020061e-01)
( 6.23853211e-01,  1.25027090e-01)
( 6.26355296e-01,  1.25032732e-01)
( 6.28857381e-01,  1.25036936e-01)
( 6.31359466e-01,  1.25039716e-01)
( 6.33861551e-01,  1.25041073e-01)
( 6.36363636e-01,  1.25041094e-01)
( 6.38865721e-01,  1.25039875e-01)
( 6.41367807e-01,  1.25037448e-01)
( 6.43869892e-01,  1.25033824e-01)
( 6.46371977e-01,  1.25029199e-01)
( 6.48874062e-01,  1.25023846e-01)
( 6.51376147e-01,  1.25017893e-01)
( 6.53878232e-01,  1.25011333e-01)
( 6.56380317e-01,  1.25004353e-01)
( 6.58882402e-01,  1.24997185e-01)
( 6.61384487e-01,  1.24989888e-01)
( 6.63886572e-01,  1.24982612e-01)
( 6.66388657e-01,  1.24975483e-01)
( 6.68890742e-01,  1.24968548e-01)
( 6.71392827e-01,  1.24962020e-01)
( 6.73894912e-01,  1.24955935e-01)
( 6.76396997e-01,  1.24950267e-01)
( 6.78899083e-01,  1.24945236e-01)
( 6.81401168e-01,  1.24940757e-01)
( 6.83903253e-01,  1.24936919e-01)
( 6.86405338e-01,  1.24933809e-01)
( 6.88907423e-01,  1.24931239e-01)
( 6.91409508e-01,  1.24929414e-01)
( 6.93911593e-01,  1.24928235e-01)
( 6.96413678e-01,  1.24927742e-01)
( 6.98915763e-01,  1.24927905e-01)
( 7.01417848e-01,  1.24928648e-01)
( 7.03919933e-01,  1.24930034e-01)
( 7.06422018e-01,  1.24931924e-01)
( 7.08924103e-01,  1.24934428e-01)
( 7.11426188e-01,  1.24937371e-01)
( 7.13928274e-01,  1.24940880e-01)
( 7.16430359e-01,  1.24944815e-01)
( 7.18932444e-01,  1.24949218e-01)
( 7.21434529e-01,  1.24954005e-01)
( 7.23936614e-01,  1.24959190e-01)
( 7.26438699e-01,  1.24964701e-01)
( 7.28940784e-01,  1.24970545e-01)
( 7.31442869e-01,  1.24976663e-01)
( 7.33944954e-01,  1.24983046e-01)
( 7.36447039e-01,  1.24989661e-01)
( 7.38949124e-01,  1.24996482e-01)
( 7.41451209e-01,  1.25003403e-01)
( 7.43953294e-01,  1.25010452e-01)
( 7.46455379e-01,  1.25017543e-01)
( 7.48957465e-01,  1.25024676e-01)
( 7.52293578e-01,  1.25034107e-01)
( 7.54795663e-01,  1.25041149e-01)
( 7.57297748e-01,  1.25047990e-01)
( 7.59799833e-01,  1.25054681e-01)
( 7.62301918e-01,  1.25061158e-01)
( 7.64804003e-01,  1.25067296e-01)
( 7.67306088e-01,  1.25073249e-01)
( 7.69808173e-01,  1.25078643e-01)
( 7.72310259e-01,  1.25083851e-01)
( 7.74812344e-01,  1.25088395e-01)
( 7.77314429e-01,  1.25092696e-01)
( 7.79816514e-01,  1.25096309e-01)
( 7.82318599e-01,  1.25099573e-01)
( 7.84820684e-01,  1.25102198e-01)
( 7.87322769e-01,  1.25104334e-01)
( 7.89824854e-01,  1.25105942e-01)
( 7.92326939e-01,  1.25106898e-01)
( 7.94829024e-01,  1.25107486e-01)
( 7.97331109e-01,  1.25107249e-01)
( 7.99833194e-01,  1.25106833e-01)
( 8.02335279e-01,  1.25105423e-01)
( 8.04837364e-01,  1.25103947e-01)
( 8.07339450e-01,  1.25101492e-01)
( 8.09841535e-01,  1.25098900e-01)
( 8.12343620e-01,  1.25095568e-01)
( 8.14845705e-01,  1.25091936e-01)
( 8.17347790e-01,  1.25087789e-01)
( 8.19849875e-01,  1.25083193e-01)
( 8.22351960e-01,  1.25078298e-01)
( 8.24854045e-01,  1.25072823e-01)
( 8.27356130e-01,  1.25067253e-01)
( 8.29858215e-01,  1.25060992e-01)
( 8.32360300e-01,  1.25054759e-01)
( 8.34862385e-01,  1.25047886e-01)
( 8.37364470e-01,  1.25041015e-01)
( 8.39866555e-01,  1.25033727e-01)
( 8.42368641e-01,  1.25026331e-01)
( 8.44870726e-01,  1.25018736e-01)
( 8.47372811e-01,  1.25010960e-01)
( 8.49874896e-01,  1.25003174e-01)
( 8.52376981e-01,  1.24995187e-01)
( 8.54879066e-01,  1.24987326e-01)
( 8.57381151e-01,  1.24979361e-01)
( 8.59883236e-01,  1.24971558e-01)
( 8.62385321e-01,  1.24963838e-01)
( 8.64887406e-01,  1.24956258e-01)
( 8.67389491e-01,  1.24948964e-01)
( 8.69891576e-01,  1.24941834e-01)
( 8.72393661e-01,  1.24935096e-01)
( 8.74895746e-01,  1.24928670e-01)
( 8.77397832e-01,  1.24922663e-01)
( 8.79899917e-01,  1.24917215e-01)
( 8.82402002e-01,  1.24912053e-01)
( 8.84904087e-01,  1.24907744e-01)
( 8.87406172e-01,  1.24903569e-01)
( 8.89908257e-01,  1.24900543e-01)
( 8.92410342e-01,  1.24897682e-01)
( 8.94912427e-01,  1.24895921e-01)
( 8.97414512e-01,  1.24894517e-01)
( 8.99916597e-01,  1.24894107e-01)
( 9.02418682e-01,  1.24894203e-01)
( 9.04920767e-01,  1.24895184e-01)
( 9.07422852e-01,  1.24896828e-01)
( 9.09924937e-01,  1.24899210e-01)
( 9.12427023e-01,  1.24902410e-01)
( 9.14929108e-01,  1.24906175e-01)
( 9.17431193e-01,  1.24910885e-01)
( 9.19933278e-01,  1.24915980e-01)
( 9.22435363e-01,  1.24922081e-01)
( 9.24937448e-01,  1.24928431e-01)
( 9.27439533e-01,  1.24935784e-01)
( 9.29941618e-01,  1.24943270e-01)
( 9.32443703e-01,  1.24951703e-01)
( 9.34945788e-01,  1.24960132e-01)
( 9.37447873e-01,  1.24969401e-01)
( 9.39949958e-01,  1.24978544e-01)
( 9.42452043e-01,  1.24988324e-01)
( 9.44954128e-01,  1.24997908e-01)
( 9.47456214e-01,  1.25007776e-01)
( 9.49958299e-01,  1.25017434e-01)
( 9.52460384e-01,  1.25026972e-01)
( 9.54962469e-01,  1.25036260e-01)
( 9.57464554e-01,  1.25044975e-01)
( 9.59966639e-01,  1.25053278e-01)
( 9.62468724e-01,  1.25060594e-01)
( 9.64970809e-01,  1.25067218e-01)
( 9.67472894e-01,  1.25072535e-01)
( 9.69974979e-01,  1.25076617e-01)
( 9.72477064e-01,  1.25079261e-01)
( 9.74979149e-01,  1.25079872e-01)
( 9.77481234e-01,  1.25079160e-01)
( 9.79983319e-01,  1.25075354e-01)
( 9.82485405e-01,  1.25070620e-01)
( 9.84987490e-01,  1.25061497e-01)
( 9.87489575e-01,  1.25051240e-01)
( 9.89991660e-01,  1.25036969e-01)
( 9.92493745e-01,  1.25020522e-01)
( 9.94995830e-01,  1.25001223e-01)
( 9.97497915e-01,  1.24978718e-01)
( 1.00000000e+00,  1.24954847e-01)};\label{line:sst_B}

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=0.05, ymax=1.1, xlabel=$x$, ylabel=, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.50208507e-03,  1.00000000e+00)
( 5.00417014e-03,  1.00000000e+00)
( 7.50625521e-03,  1.00000000e+00)
( 1.00083403e-02,  1.00000000e+00)
( 1.25104254e-02,  1.00000000e+00)
( 1.50125104e-02,  1.00000000e+00)
( 1.75145955e-02,  1.00000000e+00)
( 2.00166806e-02,  1.00000000e+00)
( 2.25187656e-02,  1.00000000e+00)
( 2.50208507e-02,  1.00000000e+00)
( 2.75229358e-02,  1.00000000e+00)
( 3.00250209e-02,  1.00000000e+00)
( 3.25271059e-02,  1.00000000e+00)
( 3.50291910e-02,  1.00000000e+00)
( 3.75312761e-02,  1.00000000e+00)
( 4.00333611e-02,  1.00000000e+00)
( 4.25354462e-02,  1.00000000e+00)
( 4.50375313e-02,  1.00000000e+00)
( 4.75396163e-02,  1.00000000e+00)
( 5.00417014e-02,  1.00000000e+00)
( 5.25437865e-02,  1.00000000e+00)
( 5.50458716e-02,  1.00000000e+00)
( 5.75479566e-02,  1.00000000e+00)
( 6.00500417e-02,  1.00000000e+00)
( 6.25521268e-02,  1.00000000e+00)
( 6.50542118e-02,  1.00000000e+00)
( 6.75562969e-02,  1.00000000e+00)
( 7.00583820e-02,  1.00000000e+00)
( 7.25604671e-02,  1.00000000e+00)
( 7.50625521e-02,  1.00000000e+00)
( 7.75646372e-02,  1.00000000e+00)
( 8.00667223e-02,  1.00000000e+00)
( 8.25688073e-02,  1.00000000e+00)
( 8.50708924e-02,  1.00000000e+00)
( 8.75729775e-02,  1.00000000e+00)
( 9.00750626e-02,  1.00000000e+00)
( 9.25771476e-02,  1.00000000e+00)
( 9.50792327e-02,  1.00000000e+00)
( 9.75813178e-02,  1.00000000e+00)
( 1.00083403e-01,  1.00000000e+00)
( 1.02585488e-01,  1.00000000e+00)
( 1.05087573e-01,  1.00000000e+00)
( 1.07589658e-01,  1.00000000e+00)
( 1.10091743e-01,  1.00000000e+00)
( 1.12593828e-01,  1.00000000e+00)
( 1.15095913e-01,  1.00000000e+00)
( 1.17597998e-01,  1.00000000e+00)
( 1.20100083e-01,  1.00000000e+00)
( 1.22602168e-01,  1.00000000e+00)
( 1.25104254e-01,  1.00000000e+00)
( 1.27606339e-01,  1.00000000e+00)
( 1.30108424e-01,  1.00000000e+00)
( 1.32610509e-01,  1.00000000e+00)
( 1.35112594e-01,  1.00000000e+00)
( 1.37614679e-01,  1.00000000e+00)
( 1.40116764e-01,  1.00000000e+00)
( 1.42618849e-01,  1.00000000e+00)
( 1.45120934e-01,  1.00000000e+00)
( 1.47623019e-01,  1.00000000e+00)
( 1.50125104e-01,  1.00000000e+00)
( 1.52627189e-01,  1.00000000e+00)
( 1.55129274e-01,  1.00000000e+00)
( 1.57631359e-01,  1.00000000e+00)
( 1.60133445e-01,  1.00000000e+00)
( 1.62635530e-01,  1.00000000e+00)
( 1.65137615e-01,  1.00000000e+00)
( 1.67639700e-01,  1.00000000e+00)
( 1.70141785e-01,  1.00000000e+00)
( 1.72643870e-01,  1.00000000e+00)
( 1.75145955e-01,  1.00000000e+00)
( 1.77648040e-01,  1.00000000e+00)
( 1.80150125e-01,  1.00000000e+00)
( 1.82652210e-01,  1.00000000e+00)
( 1.85154295e-01,  1.00000000e+00)
( 1.87656380e-01,  1.00000000e+00)
( 1.90158465e-01,  1.00000000e+00)
( 1.92660550e-01,  1.00000000e+00)
( 1.95162636e-01,  1.00000000e+00)
( 1.97664721e-01,  1.00000000e+00)
( 2.00166806e-01,  1.00000000e+00)
( 2.02668891e-01,  1.00000000e+00)
( 2.05170976e-01,  1.00000000e+00)
( 2.07673061e-01,  1.00000000e+00)
( 2.10175146e-01,  1.00000000e+00)
( 2.12677231e-01,  1.00000000e+00)
( 2.15179316e-01,  1.00000000e+00)
( 2.17681401e-01,  1.00000000e+00)
( 2.20183486e-01,  1.00000000e+00)
( 2.22685571e-01,  1.00000000e+00)
( 2.25187656e-01,  1.00000000e+00)
( 2.27689741e-01,  1.00000000e+00)
( 2.30191827e-01,  1.00000000e+00)
( 2.32693912e-01,  1.00000000e+00)
( 2.35195997e-01,  1.00000000e+00)
( 2.37698082e-01,  1.00000000e+00)
( 2.40200167e-01,  1.00000000e+00)
( 2.42702252e-01,  1.00000000e+00)
( 2.45204337e-01,  1.00000000e+00)
( 2.47706422e-01,  1.00000000e+00)
( 2.51042535e-01,  1.00000000e+00)
( 2.53544621e-01,  1.00000000e+00)
( 2.56046706e-01,  1.00000000e+00)
( 2.58548791e-01,  1.00000000e+00)
( 2.61050876e-01,  1.00000000e+00)
( 2.63552961e-01,  1.00000000e+00)
( 2.66055046e-01,  1.00000000e+00)
( 2.68557131e-01,  1.00000000e+00)
( 2.71059216e-01,  1.00000000e+00)
( 2.73561301e-01,  1.00000000e+00)
( 2.76063386e-01,  1.00000000e+00)
( 2.78565471e-01,  1.00000000e+00)
( 2.81067556e-01,  1.00000000e+00)
( 2.83569641e-01,  1.00000000e+00)
( 2.86071726e-01,  1.00000000e+00)
( 2.88573812e-01,  1.00000000e+00)
( 2.91075897e-01,  1.00000000e+00)
( 2.93577982e-01,  1.00000000e+00)
( 2.96080067e-01,  1.00000000e+00)
( 2.98582152e-01,  1.00000000e+00)
( 3.01084237e-01,  1.00000000e+00)
( 3.03586322e-01,  1.00000000e+00)
( 3.06088407e-01,  1.00000000e+00)
( 3.08590492e-01,  1.00000000e+00)
( 3.11092577e-01,  1.00000000e+00)
( 3.13594662e-01,  1.00000000e+00)
( 3.16096747e-01,  1.00000000e+00)
( 3.18598832e-01,  1.00000000e+00)
( 3.21100917e-01,  1.00000000e+00)
( 3.23603003e-01,  1.00000000e+00)
( 3.26105088e-01,  1.00000000e+00)
( 3.28607173e-01,  1.00000000e+00)
( 3.31109258e-01,  1.00000000e+00)
( 3.33611343e-01,  1.00000000e+00)
( 3.36113428e-01,  1.00000000e+00)
( 3.38615513e-01,  1.00000000e+00)
( 3.41117598e-01,  1.00000000e+00)
( 3.43619683e-01,  1.00000000e+00)
( 3.46121768e-01,  1.00000000e+00)
( 3.48623853e-01,  1.00000000e+00)
( 3.51125938e-01,  1.00000000e+00)
( 3.53628023e-01,  1.00000000e+00)
( 3.56130108e-01,  1.00000000e+00)
( 3.58632193e-01,  1.00000000e+00)
( 3.61134279e-01,  1.00000000e+00)
( 3.63636364e-01,  1.00000000e+00)
( 3.66138449e-01,  1.00000000e+00)
( 3.68640534e-01,  1.00000000e+00)
( 3.71142619e-01,  1.00000000e+00)
( 3.73644704e-01,  1.00000000e+00)
( 3.76146789e-01,  1.00000000e+00)
( 3.78648874e-01,  1.00000000e+00)
( 3.81150959e-01,  1.00000000e+00)
( 3.83653044e-01,  9.86169856e-01)
( 3.86155129e-01,  9.68865781e-01)
( 3.88657214e-01,  9.51805467e-01)
( 3.91159299e-01,  9.34986330e-01)
( 3.93661384e-01,  9.18405804e-01)
( 3.96163470e-01,  9.02061340e-01)
( 3.98665555e-01,  8.85950408e-01)
( 4.01167640e-01,  8.70070498e-01)
( 4.03669725e-01,  8.54419116e-01)
( 4.06171810e-01,  8.38993787e-01)
( 4.08673895e-01,  8.23792052e-01)
( 4.11175980e-01,  8.08811472e-01)
( 4.13678065e-01,  7.94049626e-01)
( 4.16180150e-01,  7.79504109e-01)
( 4.18682235e-01,  7.65172534e-01)
( 4.21184320e-01,  7.51052534e-01)
( 4.23686405e-01,  7.37141756e-01)
( 4.26188490e-01,  7.23437867e-01)
( 4.28690575e-01,  7.09938551e-01)
( 4.31192661e-01,  6.96641509e-01)
( 4.33694746e-01,  6.83544458e-01)
( 4.36196831e-01,  6.70645134e-01)
( 4.38698916e-01,  6.57941291e-01)
( 4.41201001e-01,  6.45430698e-01)
( 4.43703086e-01,  6.33111141e-01)
( 4.46205171e-01,  6.20980424e-01)
( 4.48707256e-01,  6.09036368e-01)
( 4.51209341e-01,  5.97276811e-01)
( 4.53711426e-01,  5.85699607e-01)
( 4.56213511e-01,  5.74302626e-01)
( 4.58715596e-01,  5.63083757e-01)
( 4.61217681e-01,  5.52040903e-01)
( 4.63719766e-01,  5.41171986e-01)
( 4.66221852e-01,  5.30474941e-01)
( 4.68723937e-01,  5.19947723e-01)
( 4.71226022e-01,  5.09588302e-01)
( 4.73728107e-01,  4.99394663e-01)
( 4.76230192e-01,  4.89364809e-01)
( 4.78732277e-01,  4.79496758e-01)
( 4.81234362e-01,  4.69788545e-01)
( 4.83736447e-01,  4.60238219e-01)
( 4.86238532e-01,  4.50843848e-01)
( 4.88740617e-01,  4.41603513e-01)
( 4.91242702e-01,  4.32515312e-01)
( 4.93744787e-01,  4.26319428e-01)
( 4.96246872e-01,  4.26319428e-01)
( 4.98748957e-01,  4.26319428e-01)
( 5.01251043e-01,  4.26319428e-01)
( 5.03753128e-01,  4.26319428e-01)
( 5.06255213e-01,  4.26319428e-01)
( 5.08757298e-01,  4.26319428e-01)
( 5.11259383e-01,  4.26319428e-01)
( 5.13761468e-01,  4.26319428e-01)
( 5.16263553e-01,  4.26319428e-01)
( 5.18765638e-01,  4.26319428e-01)
( 5.21267723e-01,  4.26319428e-01)
( 5.23769808e-01,  4.26319428e-01)
( 5.26271893e-01,  4.26319428e-01)
( 5.28773978e-01,  4.26319428e-01)
( 5.31276063e-01,  4.26319428e-01)
( 5.33778148e-01,  4.26319428e-01)
( 5.36280234e-01,  4.26319428e-01)
( 5.38782319e-01,  4.26319428e-01)
( 5.41284404e-01,  4.26319428e-01)
( 5.43786489e-01,  4.26319428e-01)
( 5.46288574e-01,  4.26319428e-01)
( 5.48790659e-01,  4.26319428e-01)
( 5.51292744e-01,  4.26319428e-01)
( 5.53794829e-01,  4.26319428e-01)
( 5.56296914e-01,  4.26319428e-01)
( 5.58798999e-01,  4.26319428e-01)
( 5.61301084e-01,  4.26319428e-01)
( 5.63803169e-01,  4.26319428e-01)
( 5.66305254e-01,  4.26319428e-01)
( 5.68807339e-01,  4.26319428e-01)
( 5.71309425e-01,  4.26319428e-01)
( 5.73811510e-01,  4.26319428e-01)
( 5.76313595e-01,  4.26319428e-01)
( 5.78815680e-01,  4.26319428e-01)
( 5.81317765e-01,  4.26319428e-01)
( 5.83819850e-01,  4.26319428e-01)
( 5.86321935e-01,  4.26319428e-01)
( 5.88824020e-01,  4.26319428e-01)
( 5.91326105e-01,  4.26319428e-01)
( 5.93828190e-01,  2.65573712e-01)
( 5.96330275e-01,  2.65573712e-01)
( 5.98832360e-01,  2.65573712e-01)
( 6.01334445e-01,  2.65573712e-01)
( 6.03836530e-01,  2.65573712e-01)
( 6.06338616e-01,  2.65573712e-01)
( 6.08840701e-01,  2.65573712e-01)
( 6.11342786e-01,  2.65573712e-01)
( 6.13844871e-01,  2.65573712e-01)
( 6.16346956e-01,  2.65573712e-01)
( 6.18849041e-01,  2.65573712e-01)
( 6.21351126e-01,  2.65573712e-01)
( 6.23853211e-01,  2.65573712e-01)
( 6.26355296e-01,  2.65573712e-01)
( 6.28857381e-01,  2.65573712e-01)
( 6.31359466e-01,  2.65573712e-01)
( 6.33861551e-01,  2.65573712e-01)
( 6.36363636e-01,  2.65573712e-01)
( 6.38865721e-01,  2.65573712e-01)
( 6.41367807e-01,  2.65573712e-01)
( 6.43869892e-01,  2.65573712e-01)
( 6.46371977e-01,  2.65573712e-01)
( 6.48874062e-01,  2.65573712e-01)
( 6.51376147e-01,  2.65573712e-01)
( 6.53878232e-01,  2.65573712e-01)
( 6.56380317e-01,  2.65573712e-01)
( 6.58882402e-01,  2.65573712e-01)
( 6.61384487e-01,  2.65573712e-01)
( 6.63886572e-01,  2.65573712e-01)
( 6.66388657e-01,  2.65573712e-01)
( 6.68890742e-01,  2.65573712e-01)
( 6.71392827e-01,  2.65573712e-01)
( 6.73894912e-01,  2.65573712e-01)
( 6.76396997e-01,  1.25000000e-01)
( 6.78899083e-01,  1.25000000e-01)
( 6.81401168e-01,  1.25000000e-01)
( 6.83903253e-01,  1.25000000e-01)
( 6.86405338e-01,  1.25000000e-01)
( 6.88907423e-01,  1.25000000e-01)
( 6.91409508e-01,  1.25000000e-01)
( 6.93911593e-01,  1.25000000e-01)
( 6.96413678e-01,  1.25000000e-01)
( 6.98915763e-01,  1.25000000e-01)
( 7.01417848e-01,  1.25000000e-01)
( 7.03919933e-01,  1.25000000e-01)
( 7.06422018e-01,  1.25000000e-01)
( 7.08924103e-01,  1.25000000e-01)
( 7.11426188e-01,  1.25000000e-01)
( 7.13928274e-01,  1.25000000e-01)
( 7.16430359e-01,  1.25000000e-01)
( 7.18932444e-01,  1.25000000e-01)
( 7.21434529e-01,  1.25000000e-01)
( 7.23936614e-01,  1.25000000e-01)
( 7.26438699e-01,  1.25000000e-01)
( 7.28940784e-01,  1.25000000e-01)
( 7.31442869e-01,  1.25000000e-01)
( 7.33944954e-01,  1.25000000e-01)
( 7.36447039e-01,  1.25000000e-01)
( 7.38949124e-01,  1.25000000e-01)
( 7.41451209e-01,  1.25000000e-01)
( 7.43953294e-01,  1.25000000e-01)
( 7.46455379e-01,  1.25000000e-01)
( 7.48957465e-01,  1.25000000e-01)
( 7.52293578e-01,  1.25000000e-01)
( 7.54795663e-01,  1.25000000e-01)
( 7.57297748e-01,  1.25000000e-01)
( 7.59799833e-01,  1.25000000e-01)
( 7.62301918e-01,  1.25000000e-01)
( 7.64804003e-01,  1.25000000e-01)
( 7.67306088e-01,  1.25000000e-01)
( 7.69808173e-01,  1.25000000e-01)
( 7.72310259e-01,  1.25000000e-01)
( 7.74812344e-01,  1.25000000e-01)
( 7.77314429e-01,  1.25000000e-01)
( 7.79816514e-01,  1.25000000e-01)
( 7.82318599e-01,  1.25000000e-01)
( 7.84820684e-01,  1.25000000e-01)
( 7.87322769e-01,  1.25000000e-01)
( 7.89824854e-01,  1.25000000e-01)
( 7.92326939e-01,  1.25000000e-01)
( 7.94829024e-01,  1.25000000e-01)
( 7.97331109e-01,  1.25000000e-01)
( 7.99833194e-01,  1.25000000e-01)
( 8.02335279e-01,  1.25000000e-01)
( 8.04837364e-01,  1.25000000e-01)
( 8.07339450e-01,  1.25000000e-01)
( 8.09841535e-01,  1.25000000e-01)
( 8.12343620e-01,  1.25000000e-01)
( 8.14845705e-01,  1.25000000e-01)
( 8.17347790e-01,  1.25000000e-01)
( 8.19849875e-01,  1.25000000e-01)
( 8.22351960e-01,  1.25000000e-01)
( 8.24854045e-01,  1.25000000e-01)
( 8.27356130e-01,  1.25000000e-01)
( 8.29858215e-01,  1.25000000e-01)
( 8.32360300e-01,  1.25000000e-01)
( 8.34862385e-01,  1.25000000e-01)
( 8.37364470e-01,  1.25000000e-01)
( 8.39866555e-01,  1.25000000e-01)
( 8.42368641e-01,  1.25000000e-01)
( 8.44870726e-01,  1.25000000e-01)
( 8.47372811e-01,  1.25000000e-01)
( 8.49874896e-01,  1.25000000e-01)
( 8.52376981e-01,  1.25000000e-01)
( 8.54879066e-01,  1.25000000e-01)
( 8.57381151e-01,  1.25000000e-01)
( 8.59883236e-01,  1.25000000e-01)
( 8.62385321e-01,  1.25000000e-01)
( 8.64887406e-01,  1.25000000e-01)
( 8.67389491e-01,  1.25000000e-01)
( 8.69891576e-01,  1.25000000e-01)
( 8.72393661e-01,  1.25000000e-01)
( 8.74895746e-01,  1.25000000e-01)
( 8.77397832e-01,  1.25000000e-01)
( 8.79899917e-01,  1.25000000e-01)
( 8.82402002e-01,  1.25000000e-01)
( 8.84904087e-01,  1.25000000e-01)
( 8.87406172e-01,  1.25000000e-01)
( 8.89908257e-01,  1.25000000e-01)
( 8.92410342e-01,  1.25000000e-01)
( 8.94912427e-01,  1.25000000e-01)
( 8.97414512e-01,  1.25000000e-01)
( 8.99916597e-01,  1.25000000e-01)
( 9.02418682e-01,  1.25000000e-01)
( 9.04920767e-01,  1.25000000e-01)
( 9.07422852e-01,  1.25000000e-01)
( 9.09924937e-01,  1.25000000e-01)
( 9.12427023e-01,  1.25000000e-01)
( 9.14929108e-01,  1.25000000e-01)
( 9.17431193e-01,  1.25000000e-01)
( 9.19933278e-01,  1.25000000e-01)
( 9.22435363e-01,  1.25000000e-01)
( 9.24937448e-01,  1.25000000e-01)
( 9.27439533e-01,  1.25000000e-01)
( 9.29941618e-01,  1.25000000e-01)
( 9.32443703e-01,  1.25000000e-01)
( 9.34945788e-01,  1.25000000e-01)
( 9.37447873e-01,  1.25000000e-01)
( 9.39949958e-01,  1.25000000e-01)
( 9.42452043e-01,  1.25000000e-01)
( 9.44954128e-01,  1.25000000e-01)
( 9.47456214e-01,  1.25000000e-01)
( 9.49958299e-01,  1.25000000e-01)
( 9.52460384e-01,  1.25000000e-01)
( 9.54962469e-01,  1.25000000e-01)
( 9.57464554e-01,  1.25000000e-01)
( 9.59966639e-01,  1.25000000e-01)
( 9.62468724e-01,  1.25000000e-01)
( 9.64970809e-01,  1.25000000e-01)
( 9.67472894e-01,  1.25000000e-01)
( 9.69974979e-01,  1.25000000e-01)
( 9.72477064e-01,  1.25000000e-01)
( 9.74979149e-01,  1.25000000e-01)
( 9.77481234e-01,  1.25000000e-01)
( 9.79983319e-01,  1.25000000e-01)
( 9.82485405e-01,  1.25000000e-01)
( 9.84987490e-01,  1.25000000e-01)
( 9.87489575e-01,  1.25000000e-01)
( 9.89991660e-01,  1.25000000e-01)
( 9.92493745e-01,  1.25000000e-01)
( 9.94995830e-01,  1.25000000e-01)
( 9.97497915e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99573060e-01)
( 2.50208507e-03,  9.99694123e-01)
( 5.00417014e-03,  9.99787167e-01)
( 7.50625521e-03,  9.99857144e-01)
( 1.00083403e-02,  9.99908502e-01)
( 1.25104254e-02,  9.99945147e-01)
( 1.50125104e-02,  9.99970430e-01)
( 1.75145955e-02,  9.99987165e-01)
( 2.00166806e-02,  9.99997658e-01)
( 2.25187656e-02,  1.00000376e+00)
( 2.50208507e-02,  1.00000695e+00)
( 2.75229358e-02,  1.00000833e+00)
( 3.00250209e-02,  1.00000877e+00)
( 3.25271059e-02,  1.00000890e+00)
( 3.50291910e-02,  1.00000914e+00)
( 3.75312761e-02,  1.00000978e+00)
( 4.00333611e-02,  1.00001096e+00)
( 4.25354462e-02,  1.00001272e+00)
( 4.50375313e-02,  1.00001501e+00)
( 4.75396163e-02,  1.00001770e+00)
( 5.00417014e-02,  1.00002065e+00)
( 5.25437865e-02,  1.00002367e+00)
( 5.50458716e-02,  1.00002659e+00)
( 5.75479566e-02,  1.00002925e+00)
( 6.00500417e-02,  1.00003156e+00)
( 6.25521268e-02,  1.00003343e+00)
( 6.50542118e-02,  1.00003483e+00)
( 6.75562969e-02,  1.00003575e+00)
( 7.00583820e-02,  1.00003618e+00)
( 7.25604671e-02,  1.00003613e+00)
( 7.50625521e-02,  1.00003555e+00)
( 7.75646372e-02,  1.00003441e+00)
( 8.00667223e-02,  1.00003263e+00)
( 8.25688073e-02,  1.00003011e+00)
( 8.50708924e-02,  1.00002676e+00)
( 8.75729775e-02,  1.00002250e+00)
( 9.00750626e-02,  1.00001728e+00)
( 9.25771476e-02,  1.00001111e+00)
( 9.50792327e-02,  1.00000408e+00)
( 9.75813178e-02,  9.99996353e-01)
( 1.00083403e-01,  9.99988165e-01)
( 1.02585488e-01,  9.99979837e-01)
( 1.05087573e-01,  9.99971748e-01)
( 1.07589658e-01,  9.99964311e-01)
( 1.10091743e-01,  9.99957945e-01)
( 1.12593828e-01,  9.99953041e-01)
( 1.15095913e-01,  9.99949930e-01)
( 1.17597998e-01,  9.99948853e-01)
( 1.20100083e-01,  9.99949938e-01)
( 1.22602168e-01,  9.99953194e-01)
( 1.25104254e-01,  9.99958502e-01)
( 1.27606339e-01,  9.99965633e-01)
( 1.30108424e-01,  9.99974265e-01)
( 1.32610509e-01,  9.99984013e-01)
( 1.35112594e-01,  9.99994455e-01)
( 1.37614679e-01,  1.00000517e+00)
( 1.40116764e-01,  1.00001577e+00)
( 1.42618849e-01,  1.00002590e+00)
( 1.45120934e-01,  1.00003528e+00)
( 1.47623019e-01,  1.00004368e+00)
( 1.50125104e-01,  1.00005093e+00)
( 1.52627189e-01,  1.00005690e+00)
( 1.55129274e-01,  1.00006151e+00)
( 1.57631359e-01,  1.00006470e+00)
( 1.60133445e-01,  1.00006643e+00)
( 1.62635530e-01,  1.00006667e+00)
( 1.65137615e-01,  1.00006540e+00)
( 1.67639700e-01,  1.00006266e+00)
( 1.70141785e-01,  1.00005849e+00)
( 1.72643870e-01,  1.00005296e+00)
( 1.75145955e-01,  1.00004619e+00)
( 1.77648040e-01,  1.00003836e+00)
( 1.80150125e-01,  1.00002967e+00)
( 1.82652210e-01,  1.00002035e+00)
( 1.85154295e-01,  1.00001068e+00)
( 1.87656380e-01,  1.00000096e+00)
( 1.90158465e-01,  9.99991482e-01)
( 1.92660550e-01,  9.99982567e-01)
( 1.95162636e-01,  9.99974519e-01)
( 1.97664721e-01,  9.99967626e-01)
( 2.00166806e-01,  9.99962146e-01)
( 2.02668891e-01,  9.99958298e-01)
( 2.05170976e-01,  9.99956248e-01)
( 2.07673061e-01,  9.99956096e-01)
( 2.10175146e-01,  9.99957873e-01)
( 2.12677231e-01,  9.99961527e-01)
( 2.15179316e-01,  9.99966922e-01)
( 2.17681401e-01,  9.99973841e-01)
( 2.20183486e-01,  9.99981988e-01)
( 2.22685571e-01,  9.99991005e-01)
( 2.25187656e-01,  1.00000049e+00)
( 2.27689741e-01,  1.00001000e+00)
( 2.30191827e-01,  1.00001912e+00)
( 2.32693912e-01,  1.00002744e+00)
( 2.35195997e-01,  1.00003459e+00)
( 2.37698082e-01,  1.00004029e+00)
( 2.40200167e-01,  1.00004433e+00)
( 2.42702252e-01,  1.00004660e+00)
( 2.45204337e-01,  1.00004708e+00)
( 2.47706422e-01,  1.00004585e+00)
( 2.51042535e-01,  1.00004178e+00)
( 2.53544621e-01,  1.00003719e+00)
( 2.56046706e-01,  1.00003155e+00)
( 2.58548791e-01,  1.00002514e+00)
( 2.61050876e-01,  1.00001821e+00)
( 2.63552961e-01,  1.00001097e+00)
( 2.66055046e-01,  1.00000364e+00)
( 2.68557131e-01,  9.99996346e-01)
( 2.71059216e-01,  9.99989193e-01)
( 2.73561301e-01,  9.99982228e-01)
( 2.76063386e-01,  9.99975462e-01)
( 2.78565471e-01,  9.99968875e-01)
( 2.81067556e-01,  9.99962433e-01)
( 2.83569641e-01,  9.99956103e-01)
( 2.86071726e-01,  9.99949872e-01)
( 2.88573812e-01,  9.99943764e-01)
( 2.91075897e-01,  9.99937852e-01)
( 2.93577982e-01,  9.99932274e-01)
( 2.96080067e-01,  9.99927233e-01)
( 2.98582152e-01,  9.99923000e-01)
( 3.01084237e-01,  9.99919909e-01)
( 3.03586322e-01,  9.99918337e-01)
( 3.06088407e-01,  9.99918691e-01)
( 3.08590492e-01,  9.99921375e-01)
( 3.11092577e-01,  9.99926762e-01)
( 3.13594662e-01,  9.99935156e-01)
( 3.16096747e-01,  9.99946751e-01)
( 3.18598832e-01,  9.99961582e-01)
( 3.21100917e-01,  9.99979479e-01)
( 3.23603003e-01,  1.00000002e+00)
( 3.26105088e-01,  1.00002246e+00)
( 3.28607173e-01,  1.00004572e+00)
( 3.31109258e-01,  1.00006829e+00)
( 3.33611343e-01,  1.00008820e+00)
( 3.36113428e-01,  1.00010294e+00)
( 3.38615513e-01,  1.00010943e+00)
( 3.41117598e-01,  1.00010389e+00)
( 3.43619683e-01,  1.00008180e+00)
( 3.46121768e-01,  1.00003774e+00)
( 3.48623853e-01,  9.99965322e-01)
( 3.51125938e-01,  9.99857024e-01)
( 3.53628023e-01,  9.99704089e-01)
( 3.56130108e-01,  9.99496414e-01)
( 3.58632193e-01,  9.99222467e-01)
( 3.61134279e-01,  9.98869248e-01)
( 3.63636364e-01,  9.98422293e-01)
( 3.66138449e-01,  9.97865734e-01)
( 3.68640534e-01,  9.97182427e-01)
( 3.71142619e-01,  9.96354133e-01)
( 3.73644704e-01,  9.95361779e-01)
( 3.76146789e-01,  9.94185776e-01)
( 3.78648874e-01,  9.92806407e-01)
( 3.81150959e-01,  9.91204273e-01)
( 3.83653044e-01,  9.89360792e-01)
( 3.86155129e-01,  9.87258720e-01)
( 3.88657214e-01,  9.84882692e-01)
( 3.91159299e-01,  9.82219726e-01)
( 3.93661384e-01,  9.79259675e-01)
( 3.96163470e-01,  9.75995573e-01)
( 3.98665555e-01,  9.72423846e-01)
( 4.01167640e-01,  9.68544359e-01)
( 4.03669725e-01,  9.64360288e-01)
( 4.06171810e-01,  9.59877829e-01)
( 4.08673895e-01,  9.55105759e-01)
( 4.11175980e-01,  9.50054893e-01)
( 4.13678065e-01,  9.44737489e-01)
( 4.16180150e-01,  9.39166648e-01)
( 4.18682235e-01,  9.33355763e-01)
( 4.21184320e-01,  9.27318046e-01)
( 4.23686405e-01,  9.21066162e-01)
( 4.26188490e-01,  9.14611966e-01)
( 4.28690575e-01,  9.07966348e-01)
( 4.31192661e-01,  9.01139142e-01)
( 4.33694746e-01,  8.94139084e-01)
( 4.36196831e-01,  8.86973778e-01)
( 4.38698916e-01,  8.79649622e-01)
( 4.41201001e-01,  8.72171679e-01)
( 4.43703086e-01,  8.64543464e-01)
( 4.46205171e-01,  8.56766638e-01)
( 4.48707256e-01,  8.48840617e-01)
( 4.51209341e-01,  8.40762110e-01)
( 4.53711426e-01,  8.32524635e-01)
( 4.56213511e-01,  8.24118045e-01)
( 4.58715596e-01,  8.15528120e-01)
( 4.61217681e-01,  8.06736246e-01)
( 4.63719766e-01,  7.97719162e-01)
( 4.66221852e-01,  7.88448607e-01)
( 4.68723937e-01,  7.78890529e-01)
( 4.71226022e-01,  7.69003231e-01)
( 4.73728107e-01,  7.58733692e-01)
( 4.76230192e-01,  7.48011383e-01)
( 4.78732277e-01,  7.36739114e-01)
( 4.81234362e-01,  7.24780578e-01)
( 4.83736447e-01,  7.11951039e-01)
( 4.86238532e-01,  6.98073968e-01)
( 4.88740617e-01,  6.83231628e-01)
( 4.91242702e-01,  6.67560112e-01)
( 4.93744787e-01,  6.49374470e-01)
( 4.96246872e-01,  6.17809828e-01)
( 4.98748957e-01,  5.25565949e-01)
( 5.01251043e-01,  3.96571404e-01)
( 5.03753128e-01,  3.48394734e-01)
( 5.06255213e-01,  3.34047985e-01)
( 5.08757298e-01,  3.23115600e-01)
( 5.11259383e-01,  3.12216682e-01)
( 5.13761468e-01,  3.00950254e-01)
( 5.16263553e-01,  2.89262607e-01)
( 5.18765638e-01,  2.77314685e-01)
( 5.21267723e-01,  2.65372599e-01)
( 5.23769808e-01,  2.53719366e-01)
( 5.26271893e-01,  2.42606795e-01)
( 5.28773978e-01,  2.32234103e-01)
( 5.31276063e-01,  2.22740524e-01)
( 5.33778148e-01,  2.14205073e-01)
( 5.36280234e-01,  2.06650467e-01)
( 5.38782319e-01,  2.00050022e-01)
( 5.41284404e-01,  1.94336960e-01)
( 5.43786489e-01,  1.89415478e-01)
( 5.46288574e-01,  1.85172598e-01)
( 5.48790659e-01,  1.81489593e-01)
( 5.51292744e-01,  1.78251784e-01)
( 5.53794829e-01,  1.75355855e-01)
( 5.56296914e-01,  1.72714312e-01)
( 5.58798999e-01,  1.70257221e-01)
( 5.61301084e-01,  1.67931751e-01)
( 5.63803169e-01,  1.65700200e-01)
( 5.66305254e-01,  1.63537241e-01)
( 5.68807339e-01,  1.61426974e-01)
( 5.71309425e-01,  1.59360206e-01)
( 5.73811510e-01,  1.57332204e-01)
( 5.76313595e-01,  1.55341022e-01)
( 5.78815680e-01,  1.53386362e-01)
( 5.81317765e-01,  1.51468927e-01)
( 5.83819850e-01,  1.49590115e-01)
( 5.86321935e-01,  1.47751978e-01)
( 5.88824020e-01,  1.45957306e-01)
( 5.91326105e-01,  1.44209752e-01)
( 5.93828190e-01,  1.42513920e-01)
( 5.96330275e-01,  1.40875351e-01)
( 5.98832360e-01,  1.39300381e-01)
( 6.01334445e-01,  1.37795854e-01)
( 6.03836530e-01,  1.36368720e-01)
( 6.06338616e-01,  1.35025546e-01)
( 6.08840701e-01,  1.33772017e-01)
( 6.11342786e-01,  1.32612475e-01)
( 6.13844871e-01,  1.31549582e-01)
( 6.16346956e-01,  1.30584135e-01)
( 6.18849041e-01,  1.29715070e-01)
( 6.21351126e-01,  1.28939643e-01)
( 6.23853211e-01,  1.28253754e-01)
( 6.26355296e-01,  1.27652349e-01)
( 6.28857381e-01,  1.27129839e-01)
( 6.31359466e-01,  1.26680459e-01)
( 6.33861551e-01,  1.26298520e-01)
( 6.36363636e-01,  1.25978517e-01)
( 6.38865721e-01,  1.25715113e-01)
( 6.41367807e-01,  1.25503019e-01)
( 6.43869892e-01,  1.25336845e-01)
( 6.46371977e-01,  1.25210976e-01)
( 6.48874062e-01,  1.25119540e-01)
( 6.51376147e-01,  1.25056485e-01)
( 6.53878232e-01,  1.25015776e-01)
( 6.56380317e-01,  1.24991666e-01)
( 6.58882402e-01,  1.24978998e-01)
( 6.61384487e-01,  1.24973461e-01)
( 6.63886572e-01,  1.24971760e-01)
( 6.66388657e-01,  1.24971672e-01)
( 6.68890742e-01,  1.24971964e-01)
( 6.71392827e-01,  1.24972209e-01)
( 6.73894912e-01,  1.24972533e-01)
( 6.76396997e-01,  1.24973325e-01)
( 6.78899083e-01,  1.24974984e-01)
( 6.81401168e-01,  1.24977719e-01)
( 6.83903253e-01,  1.24981437e-01)
( 6.86405338e-01,  1.24985723e-01)
( 6.88907423e-01,  1.24989914e-01)
( 6.91409508e-01,  1.24993216e-01)
( 6.93911593e-01,  1.24994865e-01)
( 6.96413678e-01,  1.24994259e-01)
( 6.98915763e-01,  1.24991066e-01)
( 7.01417848e-01,  1.24985267e-01)
( 7.03919933e-01,  1.24977139e-01)
( 7.06422018e-01,  1.24967197e-01)
( 7.08924103e-01,  1.24956097e-01)
( 7.11426188e-01,  1.24944545e-01)
( 7.13928274e-01,  1.24933212e-01)
( 7.16430359e-01,  1.24922679e-01)
( 7.18932444e-01,  1.24913402e-01)
( 7.21434529e-01,  1.24905709e-01)
( 7.23936614e-01,  1.24899802e-01)
( 7.26438699e-01,  1.24895774e-01)
( 7.28940784e-01,  1.24893619e-01)
( 7.31442869e-01,  1.24893248e-01)
( 7.33944954e-01,  1.24894506e-01)
( 7.36447039e-01,  1.24897183e-01)
( 7.38949124e-01,  1.24901038e-01)
( 7.41451209e-01,  1.24905817e-01)
( 7.43953294e-01,  1.24911280e-01)
( 7.46455379e-01,  1.24917219e-01)
( 7.48957465e-01,  1.24923475e-01)
( 7.52293578e-01,  1.24932152e-01)
( 7.54795663e-01,  1.24938880e-01)
( 7.57297748e-01,  1.24945834e-01)
( 7.59799833e-01,  1.24953091e-01)
( 7.62301918e-01,  1.24960743e-01)
( 7.64804003e-01,  1.24968877e-01)
( 7.67306088e-01,  1.24977553e-01)
( 7.69808173e-01,  1.24986786e-01)
( 7.72310259e-01,  1.24996527e-01)
( 7.74812344e-01,  1.25006660e-01)
( 7.77314429e-01,  1.25017001e-01)
( 7.79816514e-01,  1.25027303e-01)
( 7.82318599e-01,  1.25037277e-01)
( 7.84820684e-01,  1.25046610e-01)
( 7.87322769e-01,  1.25054993e-01)
( 7.89824854e-01,  1.25062151e-01)
( 7.92326939e-01,  1.25067871e-01)
( 7.94829024e-01,  1.25072022e-01)
( 7.97331109e-01,  1.25074572e-01)
( 7.99833194e-01,  1.25075592e-01)
( 8.02335279e-01,  1.25075247e-01)
( 8.04837364e-01,  1.25073783e-01)
( 8.07339450e-01,  1.25071496e-01)
( 8.09841535e-01,  1.25068703e-01)
( 8.12343620e-01,  1.25065707e-01)
( 8.14845705e-01,  1.25062768e-01)
( 8.17347790e-01,  1.25060082e-01)
( 8.19849875e-01,  1.25057764e-01)
( 8.22351960e-01,  1.25055843e-01)
( 8.24854045e-01,  1.25054275e-01)
( 8.27356130e-01,  1.25052947e-01)
( 8.29858215e-01,  1.25051708e-01)
( 8.32360300e-01,  1.25050380e-01)
( 8.34862385e-01,  1.25048788e-01)
( 8.37364470e-01,  1.25046775e-01)
( 8.39866555e-01,  1.25044216e-01)
( 8.42368641e-01,  1.25041027e-01)
( 8.44870726e-01,  1.25037169e-01)
( 8.47372811e-01,  1.25032649e-01)
( 8.49874896e-01,  1.25027509e-01)
( 8.52376981e-01,  1.25021823e-01)
( 8.54879066e-01,  1.25015688e-01)
( 8.57381151e-01,  1.25009216e-01)
( 8.59883236e-01,  1.25002525e-01)
( 8.62385321e-01,  1.24995737e-01)
( 8.64887406e-01,  1.24988977e-01)
( 8.67389491e-01,  1.24982375e-01)
( 8.69891576e-01,  1.24976064e-01)
( 8.72393661e-01,  1.24970193e-01)
( 8.74895746e-01,  1.24964924e-01)
( 8.77397832e-01,  1.24960437e-01)
( 8.79899917e-01,  1.24956928e-01)
( 8.82402002e-01,  1.24954598e-01)
( 8.84904087e-01,  1.24953650e-01)
( 8.87406172e-01,  1.24954263e-01)
( 8.89908257e-01,  1.24956576e-01)
( 8.92410342e-01,  1.24960669e-01)
( 8.94912427e-01,  1.24966547e-01)
( 8.97414512e-01,  1.24974124e-01)
( 8.99916597e-01,  1.24983228e-01)
( 9.02418682e-01,  1.24993603e-01)
( 9.04920767e-01,  1.25004927e-01)
( 9.07422852e-01,  1.25016842e-01)
( 9.09924937e-01,  1.25028977e-01)
( 9.12427023e-01,  1.25040987e-01)
( 9.14929108e-01,  1.25052573e-01)
( 9.17431193e-01,  1.25063510e-01)
( 9.19933278e-01,  1.25073658e-01)
( 9.22435363e-01,  1.25082967e-01)
( 9.24937448e-01,  1.25091472e-01)
( 9.27439533e-01,  1.25099280e-01)
( 9.29941618e-01,  1.25106554e-01)
( 9.32443703e-01,  1.25113487e-01)
( 9.34945788e-01,  1.25120282e-01)
( 9.37447873e-01,  1.25127130e-01)
( 9.39949958e-01,  1.25134187e-01)
( 9.42452043e-01,  1.25141561e-01)
( 9.44954128e-01,  1.25149298e-01)
( 9.47456214e-01,  1.25157381e-01)
( 9.49958299e-01,  1.25165721e-01)
( 9.52460384e-01,  1.25174171e-01)
( 9.54962469e-01,  1.25182528e-01)
( 9.57464554e-01,  1.25190546e-01)
( 9.59966639e-01,  1.25197951e-01)
( 9.62468724e-01,  1.25204451e-01)
( 9.64970809e-01,  1.25209746e-01)
( 9.67472894e-01,  1.25213530e-01)
( 9.69974979e-01,  1.25215480e-01)
( 9.72477064e-01,  1.25215246e-01)
( 9.74979149e-01,  1.25212418e-01)
( 9.77481234e-01,  1.25206486e-01)
( 9.79983319e-01,  1.25196794e-01)
( 9.82485405e-01,  1.25182483e-01)
( 9.84987490e-01,  1.25162438e-01)
( 9.87489575e-01,  1.25135240e-01)
( 9.89991660e-01,  1.25099129e-01)
( 9.92493745e-01,  1.25051985e-01)
( 9.94995830e-01,  1.24991344e-01)
( 9.97497915e-01,  1.24914428e-01)
( 1.00000000e+00,  1.24818215e-01)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99892935e-01)
( 2.50208507e-03,  9.99922217e-01)
( 5.00417014e-03,  9.99945851e-01)
( 7.50625521e-03,  9.99964435e-01)
( 1.00083403e-02,  9.99977156e-01)
( 1.25104254e-02,  9.99986125e-01)
( 1.50125104e-02,  9.99992721e-01)
( 1.75145955e-02,  9.99996419e-01)
( 2.00166806e-02,  9.99998318e-01)
( 2.25187656e-02,  9.99999229e-01)
( 2.50208507e-02,  9.99998711e-01)
( 2.75229358e-02,  9.99997724e-01)
( 3.00250209e-02,  9.99996312e-01)
( 3.25271059e-02,  9.99994611e-01)
( 3.50291910e-02,  9.99992903e-01)
( 3.75312761e-02,  9.99991274e-01)
( 4.00333611e-02,  9.99989860e-01)
( 4.25354462e-02,  9.99988656e-01)
( 4.50375313e-02,  9.99987918e-01)
( 4.75396163e-02,  9.99987374e-01)
( 5.00417014e-02,  9.99987536e-01)
( 5.25437865e-02,  9.99987854e-01)
( 5.50458716e-02,  9.99988796e-01)
( 5.75479566e-02,  9.99990028e-01)
( 6.00500417e-02,  9.99991732e-01)
( 6.25521268e-02,  9.99993798e-01)
( 6.50542118e-02,  9.99996194e-01)
( 6.75562969e-02,  9.99998948e-01)
( 7.00583820e-02,  1.00000192e+00)
( 7.25604671e-02,  1.00000518e+00)
( 7.50625521e-02,  1.00000857e+00)
( 7.75646372e-02,  1.00001212e+00)
( 8.00667223e-02,  1.00001575e+00)
( 8.25688073e-02,  1.00001941e+00)
( 8.50708924e-02,  1.00002307e+00)
( 8.75729775e-02,  1.00002663e+00)
( 9.00750626e-02,  1.00003012e+00)
( 9.25771476e-02,  1.00003338e+00)
( 9.50792327e-02,  1.00003653e+00)
( 9.75813178e-02,  1.00003934e+00)
( 1.00083403e-01,  1.00004196e+00)
( 1.02585488e-01,  1.00004420e+00)
( 1.05087573e-01,  1.00004614e+00)
( 1.07589658e-01,  1.00004773e+00)
( 1.10091743e-01,  1.00004886e+00)
( 1.12593828e-01,  1.00004972e+00)
( 1.15095913e-01,  1.00004999e+00)
( 1.17597998e-01,  1.00005010e+00)
( 1.20100083e-01,  1.00004945e+00)
( 1.22602168e-01,  1.00004877e+00)
( 1.25104254e-01,  1.00004725e+00)
( 1.27606339e-01,  1.00004567e+00)
( 1.30108424e-01,  1.00004345e+00)
( 1.32610509e-01,  1.00004103e+00)
( 1.35112594e-01,  1.00003818e+00)
( 1.37614679e-01,  1.00003500e+00)
( 1.40116764e-01,  1.00003161e+00)
( 1.42618849e-01,  1.00002783e+00)
( 1.45120934e-01,  1.00002397e+00)
( 1.47623019e-01,  1.00001972e+00)
( 1.50125104e-01,  1.00001546e+00)
( 1.52627189e-01,  1.00001098e+00)
( 1.55129274e-01,  1.00000645e+00)
( 1.57631359e-01,  1.00000187e+00)
( 1.60133445e-01,  9.99997273e-01)
( 1.62635530e-01,  9.99992716e-01)
( 1.65137615e-01,  9.99988240e-01)
( 1.67639700e-01,  9.99983805e-01)
( 1.70141785e-01,  9.99979650e-01)
( 1.72643870e-01,  9.99975519e-01)
( 1.75145955e-01,  9.99971778e-01)
( 1.77648040e-01,  9.99968153e-01)
( 1.80150125e-01,  9.99964891e-01)
( 1.82652210e-01,  9.99961928e-01)
( 1.85154295e-01,  9.99959204e-01)
( 1.87656380e-01,  9.99957025e-01)
( 1.90158465e-01,  9.99954928e-01)
( 1.92660550e-01,  9.99953629e-01)
( 1.95162636e-01,  9.99952415e-01)
( 1.97664721e-01,  9.99951883e-01)
( 2.00166806e-01,  9.99951608e-01)
( 2.02668891e-01,  9.99951834e-01)
( 2.05170976e-01,  9.99952497e-01)
( 2.07673061e-01,  9.99953500e-01)
( 2.10175146e-01,  9.99955106e-01)
( 2.12677231e-01,  9.99956861e-01)
( 2.15179316e-01,  9.99959351e-01)
( 2.17681401e-01,  9.99961898e-01)
( 2.20183486e-01,  9.99965078e-01)
( 2.22685571e-01,  9.99968395e-01)
( 2.25187656e-01,  9.99972126e-01)
( 2.27689741e-01,  9.99976076e-01)
( 2.30191827e-01,  9.99980267e-01)
( 2.32693912e-01,  9.99984659e-01)
( 2.35195997e-01,  9.99989177e-01)
( 2.37698082e-01,  9.99993839e-01)
( 2.40200167e-01,  9.99998535e-01)
( 2.42702252e-01,  1.00000326e+00)
( 2.45204337e-01,  1.00000796e+00)
( 2.47706422e-01,  1.00001253e+00)
( 2.51042535e-01,  1.00001841e+00)
( 2.53544621e-01,  1.00002257e+00)
( 2.56046706e-01,  1.00002647e+00)
( 2.58548791e-01,  1.00003002e+00)
( 2.61050876e-01,  1.00003321e+00)
( 2.63552961e-01,  1.00003591e+00)
( 2.66055046e-01,  1.00003817e+00)
( 2.68557131e-01,  1.00003983e+00)
( 2.71059216e-01,  1.00004097e+00)
( 2.73561301e-01,  1.00004141e+00)
( 2.76063386e-01,  1.00004124e+00)
( 2.78565471e-01,  1.00004033e+00)
( 2.81067556e-01,  1.00003877e+00)
( 2.83569641e-01,  1.00003645e+00)
( 2.86071726e-01,  1.00003344e+00)
( 2.88573812e-01,  1.00002976e+00)
( 2.91075897e-01,  1.00002530e+00)
( 2.93577982e-01,  1.00002038e+00)
( 2.96080067e-01,  1.00001489e+00)
( 2.98582152e-01,  1.00000907e+00)
( 3.01084237e-01,  1.00000304e+00)
( 3.03586322e-01,  9.99997002e-01)
( 3.06088407e-01,  9.99991128e-01)
( 3.08590492e-01,  9.99985844e-01)
( 3.11092577e-01,  9.99981450e-01)
( 3.13594662e-01,  9.99977886e-01)
( 3.16096747e-01,  9.99975997e-01)
( 3.18598832e-01,  9.99976005e-01)
( 3.21100917e-01,  9.99977346e-01)
( 3.23603003e-01,  9.99980353e-01)
( 3.26105088e-01,  9.99984355e-01)
( 3.28607173e-01,  9.99987144e-01)
( 3.31109258e-01,  9.99985981e-01)
( 3.33611343e-01,  9.99976858e-01)
( 3.36113428e-01,  9.99953604e-01)
( 3.38615513e-01,  9.99904029e-01)
( 3.41117598e-01,  9.99808709e-01)
( 3.43619683e-01,  9.99643333e-01)
( 3.46121768e-01,  9.99368949e-01)
( 3.48623853e-01,  9.98940134e-01)
( 3.51125938e-01,  9.98308007e-01)
( 3.53628023e-01,  9.97404338e-01)
( 3.56130108e-01,  9.96112022e-01)
( 3.58632193e-01,  9.94332330e-01)
( 3.61134279e-01,  9.91977639e-01)
( 3.63636364e-01,  9.88942986e-01)
( 3.66138449e-01,  9.85172424e-01)
( 3.68640534e-01,  9.80594293e-01)
( 3.71142619e-01,  9.75201320e-01)
( 3.73644704e-01,  9.68986729e-01)
( 3.76146789e-01,  9.61951960e-01)
( 3.78648874e-01,  9.54139767e-01)
( 3.81150959e-01,  9.45602410e-01)
( 3.83653044e-01,  9.36410946e-01)
( 3.86155129e-01,  9.26629153e-01)
( 3.88657214e-01,  9.16327054e-01)
( 3.91159299e-01,  9.05568597e-01)
( 3.93661384e-01,  8.94418291e-01)
( 3.96163470e-01,  8.82938094e-01)
( 3.98665555e-01,  8.71187131e-01)
( 4.01167640e-01,  8.59215661e-01)
( 4.03669725e-01,  8.47070535e-01)
( 4.06171810e-01,  8.34794284e-01)
( 4.08673895e-01,  8.22417489e-01)
( 4.11175980e-01,  8.09967324e-01)
( 4.13678065e-01,  7.97474297e-01)
( 4.16180150e-01,  7.84964902e-01)
( 4.18682235e-01,  7.72464064e-01)
( 4.21184320e-01,  7.59996610e-01)
( 4.23686405e-01,  7.47576031e-01)
( 4.26188490e-01,  7.35214812e-01)
( 4.28690575e-01,  7.22930315e-01)
( 4.31192661e-01,  7.10732361e-01)
( 4.33694746e-01,  6.98629475e-01)
( 4.36196831e-01,  6.86635105e-01)
( 4.38698916e-01,  6.74763162e-01)
( 4.41201001e-01,  6.63021087e-01)
( 4.43703086e-01,  6.51412392e-01)
( 4.46205171e-01,  6.39945341e-01)
( 4.48707256e-01,  6.28628440e-01)
( 4.51209341e-01,  6.17470744e-01)
( 4.53711426e-01,  6.06479853e-01)
( 4.56213511e-01,  5.95667914e-01)
( 4.58715596e-01,  5.85041197e-01)
( 4.61217681e-01,  5.74609675e-01)
( 4.63719766e-01,  5.64384345e-01)
( 4.66221852e-01,  5.54375071e-01)
( 4.68723937e-01,  5.44597010e-01)
( 4.71226022e-01,  5.35064204e-01)
( 4.73728107e-01,  5.25783004e-01)
( 4.76230192e-01,  5.16785440e-01)
( 4.78732277e-01,  5.08086969e-01)
( 4.81234362e-01,  4.99698231e-01)
( 4.83736447e-01,  4.91669228e-01)
( 4.86238532e-01,  4.84003605e-01)
( 4.88740617e-01,  4.76721178e-01)
( 4.91242702e-01,  4.69893769e-01)
( 4.93744787e-01,  4.63548861e-01)
( 4.96246872e-01,  4.57687815e-01)
( 4.98748957e-01,  4.52344078e-01)
( 5.01251043e-01,  4.47574716e-01)
( 5.03753128e-01,  4.43390042e-01)
( 5.06255213e-01,  4.39760505e-01)
( 5.08757298e-01,  4.36669287e-01)
( 5.11259383e-01,  4.34076364e-01)
( 5.13761468e-01,  4.31944415e-01)
( 5.16263553e-01,  4.30239349e-01)
( 5.18765638e-01,  4.28896676e-01)
( 5.21267723e-01,  4.27840163e-01)
( 5.23769808e-01,  4.27016844e-01)
( 5.26271893e-01,  4.26378916e-01)
( 5.28773978e-01,  4.25885591e-01)
( 5.31276063e-01,  4.25504235e-01)
( 5.33778148e-01,  4.25210824e-01)
( 5.36280234e-01,  4.24989994e-01)
( 5.38782319e-01,  4.24835679e-01)
( 5.41284404e-01,  4.24747682e-01)
( 5.43786489e-01,  4.24727543e-01)
( 5.46288574e-01,  4.24777817e-01)
( 5.48790659e-01,  4.24898156e-01)
( 5.51292744e-01,  4.25078810e-01)
( 5.53794829e-01,  4.25293084e-01)
( 5.56296914e-01,  4.25485480e-01)
( 5.58798999e-01,  4.25568776e-01)
( 5.61301084e-01,  4.25415351e-01)
( 5.63803169e-01,  4.24802350e-01)
( 5.66305254e-01,  4.23530766e-01)
( 5.68807339e-01,  4.21338647e-01)
( 5.71309425e-01,  4.17889213e-01)
( 5.73811510e-01,  4.12926713e-01)
( 5.76313595e-01,  4.06280574e-01)
( 5.78815680e-01,  3.97801935e-01)
( 5.81317765e-01,  3.87524096e-01)
( 5.83819850e-01,  3.75695368e-01)
( 5.86321935e-01,  3.62695772e-01)
( 5.88824020e-01,  3.49115682e-01)
( 5.91326105e-01,  3.35605817e-01)
( 5.93828190e-01,  3.22732914e-01)
( 5.96330275e-01,  3.10983715e-01)
( 5.98832360e-01,  3.00707927e-01)
( 6.01334445e-01,  2.92042064e-01)
( 6.03836530e-01,  2.85028573e-01)
( 6.06338616e-01,  2.79563592e-01)
( 6.08840701e-01,  2.75512997e-01)
( 6.11342786e-01,  2.72635305e-01)
( 6.13844871e-01,  2.70610441e-01)
( 6.16346956e-01,  2.69201631e-01)
( 6.18849041e-01,  2.68234855e-01)
( 6.21351126e-01,  2.67596000e-01)
( 6.23853211e-01,  2.67161973e-01)
( 6.26355296e-01,  2.66842617e-01)
( 6.28857381e-01,  2.66601617e-01)
( 6.31359466e-01,  2.66409229e-01)
( 6.33861551e-01,  2.66244954e-01)
( 6.36363636e-01,  2.66099075e-01)
( 6.38865721e-01,  2.65963648e-01)
( 6.41367807e-01,  2.65831754e-01)
( 6.43869892e-01,  2.65694033e-01)
( 6.46371977e-01,  2.65535265e-01)
( 6.48874062e-01,  2.65313069e-01)
( 6.51376147e-01,  2.64912226e-01)
( 6.53878232e-01,  2.63794046e-01)
( 6.56380317e-01,  2.60436096e-01)
( 6.58882402e-01,  2.49445953e-01)
( 6.61384487e-01,  2.19418908e-01)
( 6.63886572e-01,  1.73027739e-01)
( 6.66388657e-01,  1.38603077e-01)
( 6.68890742e-01,  1.27059987e-01)
( 6.71392827e-01,  1.25224197e-01)
( 6.73894912e-01,  1.24980367e-01)
( 6.76396997e-01,  1.24954698e-01)
( 6.78899083e-01,  1.24951469e-01)
( 6.81401168e-01,  1.24948198e-01)
( 6.83903253e-01,  1.24945096e-01)
( 6.86405338e-01,  1.24943396e-01)
( 6.88907423e-01,  1.24943667e-01)
( 6.91409508e-01,  1.24945775e-01)
( 6.93911593e-01,  1.24949293e-01)
( 6.96413678e-01,  1.24953879e-01)
( 6.98915763e-01,  1.24959197e-01)
( 7.01417848e-01,  1.24964926e-01)
( 7.03919933e-01,  1.24970820e-01)
( 7.06422018e-01,  1.24976690e-01)
( 7.08924103e-01,  1.24982437e-01)
( 7.11426188e-01,  1.24988055e-01)
( 7.13928274e-01,  1.24993528e-01)
( 7.16430359e-01,  1.24998832e-01)
( 7.18932444e-01,  1.25003977e-01)
( 7.21434529e-01,  1.25008904e-01)
( 7.23936614e-01,  1.25013758e-01)
( 7.26438699e-01,  1.25018683e-01)
( 7.28940784e-01,  1.25023655e-01)
( 7.31442869e-01,  1.25028763e-01)
( 7.33944954e-01,  1.25034075e-01)
( 7.36447039e-01,  1.25039596e-01)
( 7.38949124e-01,  1.25045461e-01)
( 7.41451209e-01,  1.25051648e-01)
( 7.43953294e-01,  1.25058105e-01)
( 7.46455379e-01,  1.25064932e-01)
( 7.48957465e-01,  1.25071997e-01)
( 7.52293578e-01,  1.25081795e-01)
( 7.54795663e-01,  1.25089369e-01)
( 7.57297748e-01,  1.25096972e-01)
( 7.59799833e-01,  1.25104579e-01)
( 7.62301918e-01,  1.25112162e-01)
( 7.64804003e-01,  1.25119514e-01)
( 7.67306088e-01,  1.25126622e-01)
( 7.69808173e-01,  1.25133345e-01)
( 7.72310259e-01,  1.25139642e-01)
( 7.74812344e-01,  1.25145478e-01)
( 7.77314429e-01,  1.25150642e-01)
( 7.79816514e-01,  1.25155320e-01)
( 7.82318599e-01,  1.25159065e-01)
( 7.84820684e-01,  1.25162397e-01)
( 7.87322769e-01,  1.25164570e-01)
( 7.89824854e-01,  1.25166407e-01)
( 7.92326939e-01,  1.25166935e-01)
( 7.94829024e-01,  1.25167182e-01)
( 7.97331109e-01,  1.25166050e-01)
( 7.99833194e-01,  1.25164664e-01)
( 8.02335279e-01,  1.25161913e-01)
( 8.04837364e-01,  1.25158898e-01)
( 8.07339450e-01,  1.25154600e-01)
( 8.09841535e-01,  1.25149998e-01)
( 8.12343620e-01,  1.25144244e-01)
( 8.14845705e-01,  1.25138123e-01)
( 8.17347790e-01,  1.25131022e-01)
( 8.19849875e-01,  1.25123476e-01)
( 8.22351960e-01,  1.25115145e-01)
( 8.24854045e-01,  1.25106297e-01)
( 8.27356130e-01,  1.25096870e-01)
( 8.29858215e-01,  1.25086863e-01)
( 8.32360300e-01,  1.25076487e-01)
( 8.34862385e-01,  1.25065498e-01)
( 8.37364470e-01,  1.25054327e-01)
( 8.39866555e-01,  1.25042564e-01)
( 8.42368641e-01,  1.25030762e-01)
( 8.44870726e-01,  1.25018474e-01)
( 8.47372811e-01,  1.25006173e-01)
( 8.49874896e-01,  1.24993682e-01)
( 8.52376981e-01,  1.24981158e-01)
( 8.54879066e-01,  1.24968683e-01)
( 8.57381151e-01,  1.24956249e-01)
( 8.59883236e-01,  1.24943994e-01)
( 8.62385321e-01,  1.24931988e-01)
( 8.64887406e-01,  1.24920150e-01)
( 8.67389491e-01,  1.24908927e-01)
( 8.69891576e-01,  1.24897766e-01)
( 8.72393661e-01,  1.24887622e-01)
( 8.74895746e-01,  1.24877616e-01)
( 8.77397832e-01,  1.24868609e-01)
( 8.79899917e-01,  1.24860095e-01)
( 8.82402002e-01,  1.24852391e-01)
( 8.84904087e-01,  1.24845698e-01)
( 8.87406172e-01,  1.24839461e-01)
( 8.89908257e-01,  1.24834874e-01)
( 8.92410342e-01,  1.24830383e-01)
( 8.94912427e-01,  1.24828002e-01)
( 8.97414512e-01,  1.24825874e-01)
( 8.99916597e-01,  1.24825426e-01)
( 9.02418682e-01,  1.24825836e-01)
( 9.04920767e-01,  1.24827371e-01)
( 9.07422852e-01,  1.24830410e-01)
( 9.09924937e-01,  1.24833972e-01)
( 9.12427023e-01,  1.24839662e-01)
( 9.14929108e-01,  1.24845455e-01)
( 9.17431193e-01,  1.24853535e-01)
( 9.19933278e-01,  1.24861885e-01)
( 9.22435363e-01,  1.24871804e-01)
( 9.24937448e-01,  1.24882499e-01)
( 9.27439533e-01,  1.24894109e-01)
( 9.29941618e-01,  1.24906798e-01)
( 9.32443703e-01,  1.24919881e-01)
( 9.34945788e-01,  1.24934087e-01)
( 9.37447873e-01,  1.24948383e-01)
( 9.39949958e-01,  1.24963514e-01)
( 9.42452043e-01,  1.24978683e-01)
( 9.44954128e-01,  1.24993973e-01)
( 9.47456214e-01,  1.25009317e-01)
( 9.49958299e-01,  1.25024229e-01)
( 9.52460384e-01,  1.25038896e-01)
( 9.54962469e-01,  1.25052802e-01)
( 9.57464554e-01,  1.25065894e-01)
( 9.59966639e-01,  1.25078132e-01)
( 9.62468724e-01,  1.25088713e-01)
( 9.64970809e-01,  1.25098546e-01)
( 9.67472894e-01,  1.25105695e-01)
( 9.69974979e-01,  1.25112373e-01)
( 9.72477064e-01,  1.25115294e-01)
( 9.74979149e-01,  1.25118024e-01)
( 9.77481234e-01,  1.25116024e-01)
( 9.79983319e-01,  1.25114000e-01)
( 9.82485405e-01,  1.25106927e-01)
( 9.84987490e-01,  1.25099604e-01)
( 9.87489575e-01,  1.25087407e-01)
( 9.89991660e-01,  1.25074817e-01)
( 9.92493745e-01,  1.25057771e-01)
( 9.94995830e-01,  1.25040388e-01)
( 9.97497915e-01,  1.25019534e-01)
( 1.00000000e+00,  1.24998400e-01)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=0.05, ymax=1.1, xlabel=$x$, ylabel=, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.50208507e-03,  1.00000000e+00)
( 5.00417014e-03,  1.00000000e+00)
( 7.50625521e-03,  1.00000000e+00)
( 1.00083403e-02,  1.00000000e+00)
( 1.25104254e-02,  1.00000000e+00)
( 1.50125104e-02,  1.00000000e+00)
( 1.75145955e-02,  1.00000000e+00)
( 2.00166806e-02,  1.00000000e+00)
( 2.25187656e-02,  1.00000000e+00)
( 2.50208507e-02,  1.00000000e+00)
( 2.75229358e-02,  1.00000000e+00)
( 3.00250209e-02,  1.00000000e+00)
( 3.25271059e-02,  1.00000000e+00)
( 3.50291910e-02,  1.00000000e+00)
( 3.75312761e-02,  1.00000000e+00)
( 4.00333611e-02,  1.00000000e+00)
( 4.25354462e-02,  1.00000000e+00)
( 4.50375313e-02,  1.00000000e+00)
( 4.75396163e-02,  1.00000000e+00)
( 5.00417014e-02,  1.00000000e+00)
( 5.25437865e-02,  1.00000000e+00)
( 5.50458716e-02,  1.00000000e+00)
( 5.75479566e-02,  1.00000000e+00)
( 6.00500417e-02,  1.00000000e+00)
( 6.25521268e-02,  1.00000000e+00)
( 6.50542118e-02,  1.00000000e+00)
( 6.75562969e-02,  1.00000000e+00)
( 7.00583820e-02,  1.00000000e+00)
( 7.25604671e-02,  1.00000000e+00)
( 7.50625521e-02,  1.00000000e+00)
( 7.75646372e-02,  1.00000000e+00)
( 8.00667223e-02,  1.00000000e+00)
( 8.25688073e-02,  1.00000000e+00)
( 8.50708924e-02,  1.00000000e+00)
( 8.75729775e-02,  1.00000000e+00)
( 9.00750626e-02,  1.00000000e+00)
( 9.25771476e-02,  1.00000000e+00)
( 9.50792327e-02,  1.00000000e+00)
( 9.75813178e-02,  1.00000000e+00)
( 1.00083403e-01,  1.00000000e+00)
( 1.02585488e-01,  1.00000000e+00)
( 1.05087573e-01,  1.00000000e+00)
( 1.07589658e-01,  1.00000000e+00)
( 1.10091743e-01,  1.00000000e+00)
( 1.12593828e-01,  1.00000000e+00)
( 1.15095913e-01,  1.00000000e+00)
( 1.17597998e-01,  1.00000000e+00)
( 1.20100083e-01,  1.00000000e+00)
( 1.22602168e-01,  1.00000000e+00)
( 1.25104254e-01,  1.00000000e+00)
( 1.27606339e-01,  1.00000000e+00)
( 1.30108424e-01,  1.00000000e+00)
( 1.32610509e-01,  1.00000000e+00)
( 1.35112594e-01,  1.00000000e+00)
( 1.37614679e-01,  1.00000000e+00)
( 1.40116764e-01,  1.00000000e+00)
( 1.42618849e-01,  1.00000000e+00)
( 1.45120934e-01,  1.00000000e+00)
( 1.47623019e-01,  1.00000000e+00)
( 1.50125104e-01,  1.00000000e+00)
( 1.52627189e-01,  1.00000000e+00)
( 1.55129274e-01,  1.00000000e+00)
( 1.57631359e-01,  1.00000000e+00)
( 1.60133445e-01,  1.00000000e+00)
( 1.62635530e-01,  1.00000000e+00)
( 1.65137615e-01,  1.00000000e+00)
( 1.67639700e-01,  1.00000000e+00)
( 1.70141785e-01,  1.00000000e+00)
( 1.72643870e-01,  1.00000000e+00)
( 1.75145955e-01,  1.00000000e+00)
( 1.77648040e-01,  1.00000000e+00)
( 1.80150125e-01,  1.00000000e+00)
( 1.82652210e-01,  1.00000000e+00)
( 1.85154295e-01,  1.00000000e+00)
( 1.87656380e-01,  1.00000000e+00)
( 1.90158465e-01,  1.00000000e+00)
( 1.92660550e-01,  1.00000000e+00)
( 1.95162636e-01,  1.00000000e+00)
( 1.97664721e-01,  1.00000000e+00)
( 2.00166806e-01,  1.00000000e+00)
( 2.02668891e-01,  1.00000000e+00)
( 2.05170976e-01,  1.00000000e+00)
( 2.07673061e-01,  1.00000000e+00)
( 2.10175146e-01,  1.00000000e+00)
( 2.12677231e-01,  1.00000000e+00)
( 2.15179316e-01,  1.00000000e+00)
( 2.17681401e-01,  1.00000000e+00)
( 2.20183486e-01,  1.00000000e+00)
( 2.22685571e-01,  1.00000000e+00)
( 2.25187656e-01,  1.00000000e+00)
( 2.27689741e-01,  1.00000000e+00)
( 2.30191827e-01,  1.00000000e+00)
( 2.32693912e-01,  1.00000000e+00)
( 2.35195997e-01,  1.00000000e+00)
( 2.37698082e-01,  1.00000000e+00)
( 2.40200167e-01,  1.00000000e+00)
( 2.42702252e-01,  1.00000000e+00)
( 2.45204337e-01,  1.00000000e+00)
( 2.47706422e-01,  1.00000000e+00)
( 2.51042535e-01,  1.00000000e+00)
( 2.53544621e-01,  1.00000000e+00)
( 2.56046706e-01,  1.00000000e+00)
( 2.58548791e-01,  1.00000000e+00)
( 2.61050876e-01,  1.00000000e+00)
( 2.63552961e-01,  1.00000000e+00)
( 2.66055046e-01,  1.00000000e+00)
( 2.68557131e-01,  1.00000000e+00)
( 2.71059216e-01,  1.00000000e+00)
( 2.73561301e-01,  1.00000000e+00)
( 2.76063386e-01,  1.00000000e+00)
( 2.78565471e-01,  1.00000000e+00)
( 2.81067556e-01,  1.00000000e+00)
( 2.83569641e-01,  1.00000000e+00)
( 2.86071726e-01,  1.00000000e+00)
( 2.88573812e-01,  1.00000000e+00)
( 2.91075897e-01,  1.00000000e+00)
( 2.93577982e-01,  1.00000000e+00)
( 2.96080067e-01,  1.00000000e+00)
( 2.98582152e-01,  1.00000000e+00)
( 3.01084237e-01,  1.00000000e+00)
( 3.03586322e-01,  1.00000000e+00)
( 3.06088407e-01,  1.00000000e+00)
( 3.08590492e-01,  1.00000000e+00)
( 3.11092577e-01,  1.00000000e+00)
( 3.13594662e-01,  1.00000000e+00)
( 3.16096747e-01,  1.00000000e+00)
( 3.18598832e-01,  1.00000000e+00)
( 3.21100917e-01,  1.00000000e+00)
( 3.23603003e-01,  9.94914117e-01)
( 3.26105088e-01,  9.83268806e-01)
( 3.28607173e-01,  9.71732796e-01)
( 3.31109258e-01,  9.60305316e-01)
( 3.33611343e-01,  9.48985599e-01)
( 3.36113428e-01,  9.37772881e-01)
( 3.38615513e-01,  9.26666400e-01)
( 3.41117598e-01,  9.15665402e-01)
( 3.43619683e-01,  9.04769131e-01)
( 3.46121768e-01,  8.93976840e-01)
( 3.48623853e-01,  8.83287781e-01)
( 3.51125938e-01,  8.72701213e-01)
( 3.53628023e-01,  8.62216397e-01)
( 3.56130108e-01,  8.51832597e-01)
( 3.58632193e-01,  8.41549081e-01)
( 3.61134279e-01,  8.31365123e-01)
( 3.63636364e-01,  8.21279996e-01)
( 3.66138449e-01,  8.11292981e-01)
( 3.68640534e-01,  8.01403358e-01)
( 3.71142619e-01,  7.91610415e-01)
( 3.73644704e-01,  7.81913440e-01)
( 3.76146789e-01,  7.72311727e-01)
( 3.78648874e-01,  7.62804572e-01)
( 3.81150959e-01,  7.53391275e-01)
( 3.83653044e-01,  7.44071139e-01)
( 3.86155129e-01,  7.34843470e-01)
( 3.88657214e-01,  7.25707580e-01)
( 3.91159299e-01,  7.16662782e-01)
( 3.93661384e-01,  7.07708393e-01)
( 3.96163470e-01,  6.98843733e-01)
( 3.98665555e-01,  6.90068126e-01)
( 4.01167640e-01,  6.81380900e-01)
( 4.03669725e-01,  6.72781386e-01)
( 4.06171810e-01,  6.64268918e-01)
( 4.08673895e-01,  6.55842832e-01)
( 4.11175980e-01,  6.47502470e-01)
( 4.13678065e-01,  6.39247177e-01)
( 4.16180150e-01,  6.31076300e-01)
( 4.18682235e-01,  6.22989189e-01)
( 4.21184320e-01,  6.14985199e-01)
( 4.23686405e-01,  6.07063688e-01)
( 4.26188490e-01,  5.99224016e-01)
( 4.28690575e-01,  5.91465549e-01)
( 4.31192661e-01,  5.83787652e-01)
( 4.33694746e-01,  5.76189698e-01)
( 4.36196831e-01,  5.68671059e-01)
( 4.38698916e-01,  5.61231115e-01)
( 4.41201001e-01,  5.53869244e-01)
( 4.43703086e-01,  5.46584832e-01)
( 4.46205171e-01,  5.39377265e-01)
( 4.48707256e-01,  5.32245933e-01)
( 4.51209341e-01,  5.25190231e-01)
( 4.53711426e-01,  5.18209555e-01)
( 4.56213511e-01,  5.11303305e-01)
( 4.58715596e-01,  5.04470885e-01)
( 4.61217681e-01,  4.97711701e-01)
( 4.63719766e-01,  4.91025162e-01)
( 4.66221852e-01,  4.84410681e-01)
( 4.68723937e-01,  4.77867676e-01)
( 4.71226022e-01,  4.71395563e-01)
( 4.73728107e-01,  4.64993767e-01)
( 4.76230192e-01,  4.58661712e-01)
( 4.78732277e-01,  4.52398828e-01)
( 4.81234362e-01,  4.46204545e-01)
( 4.83736447e-01,  4.40078299e-01)
( 4.86238532e-01,  4.34019527e-01)
( 4.88740617e-01,  4.28027671e-01)
( 4.91242702e-01,  4.26319428e-01)
( 4.93744787e-01,  4.26319428e-01)
( 4.96246872e-01,  4.26319428e-01)
( 4.98748957e-01,  4.26319428e-01)
( 5.01251043e-01,  4.26319428e-01)
( 5.03753128e-01,  4.26319428e-01)
( 5.06255213e-01,  4.26319428e-01)
( 5.08757298e-01,  4.26319428e-01)
( 5.11259383e-01,  4.26319428e-01)
( 5.13761468e-01,  4.26319428e-01)
( 5.16263553e-01,  4.26319428e-01)
( 5.18765638e-01,  4.26319428e-01)
( 5.21267723e-01,  4.26319428e-01)
( 5.23769808e-01,  4.26319428e-01)
( 5.26271893e-01,  4.26319428e-01)
( 5.28773978e-01,  4.26319428e-01)
( 5.31276063e-01,  4.26319428e-01)
( 5.33778148e-01,  4.26319428e-01)
( 5.36280234e-01,  4.26319428e-01)
( 5.38782319e-01,  4.26319428e-01)
( 5.41284404e-01,  4.26319428e-01)
( 5.43786489e-01,  4.26319428e-01)
( 5.46288574e-01,  4.26319428e-01)
( 5.48790659e-01,  4.26319428e-01)
( 5.51292744e-01,  4.26319428e-01)
( 5.53794829e-01,  4.26319428e-01)
( 5.56296914e-01,  4.26319428e-01)
( 5.58798999e-01,  4.26319428e-01)
( 5.61301084e-01,  4.26319428e-01)
( 5.63803169e-01,  4.26319428e-01)
( 5.66305254e-01,  4.26319428e-01)
( 5.68807339e-01,  4.26319428e-01)
( 5.71309425e-01,  4.26319428e-01)
( 5.73811510e-01,  4.26319428e-01)
( 5.76313595e-01,  4.26319428e-01)
( 5.78815680e-01,  4.26319428e-01)
( 5.81317765e-01,  4.26319428e-01)
( 5.83819850e-01,  4.26319428e-01)
( 5.86321935e-01,  4.26319428e-01)
( 5.88824020e-01,  4.26319428e-01)
( 5.91326105e-01,  4.26319428e-01)
( 5.93828190e-01,  4.26319428e-01)
( 5.96330275e-01,  4.26319428e-01)
( 5.98832360e-01,  4.26319428e-01)
( 6.01334445e-01,  4.26319428e-01)
( 6.03836530e-01,  4.26319428e-01)
( 6.06338616e-01,  4.26319428e-01)
( 6.08840701e-01,  4.26319428e-01)
( 6.11342786e-01,  4.26319428e-01)
( 6.13844871e-01,  4.26319428e-01)
( 6.16346956e-01,  4.26319428e-01)
( 6.18849041e-01,  4.26319428e-01)
( 6.21351126e-01,  4.26319428e-01)
( 6.23853211e-01,  4.26319428e-01)
( 6.26355296e-01,  4.26319428e-01)
( 6.28857381e-01,  4.26319428e-01)
( 6.31359466e-01,  4.26319428e-01)
( 6.33861551e-01,  4.26319428e-01)
( 6.36363636e-01,  4.26319428e-01)
( 6.38865721e-01,  4.26319428e-01)
( 6.41367807e-01,  2.65573712e-01)
( 6.43869892e-01,  2.65573712e-01)
( 6.46371977e-01,  2.65573712e-01)
( 6.48874062e-01,  2.65573712e-01)
( 6.51376147e-01,  2.65573712e-01)
( 6.53878232e-01,  2.65573712e-01)
( 6.56380317e-01,  2.65573712e-01)
( 6.58882402e-01,  2.65573712e-01)
( 6.61384487e-01,  2.65573712e-01)
( 6.63886572e-01,  2.65573712e-01)
( 6.66388657e-01,  2.65573712e-01)
( 6.68890742e-01,  2.65573712e-01)
( 6.71392827e-01,  2.65573712e-01)
( 6.73894912e-01,  2.65573712e-01)
( 6.76396997e-01,  2.65573712e-01)
( 6.78899083e-01,  2.65573712e-01)
( 6.81401168e-01,  2.65573712e-01)
( 6.83903253e-01,  2.65573712e-01)
( 6.86405338e-01,  2.65573712e-01)
( 6.88907423e-01,  2.65573712e-01)
( 6.91409508e-01,  2.65573712e-01)
( 6.93911593e-01,  2.65573712e-01)
( 6.96413678e-01,  2.65573712e-01)
( 6.98915763e-01,  2.65573712e-01)
( 7.01417848e-01,  2.65573712e-01)
( 7.03919933e-01,  2.65573712e-01)
( 7.06422018e-01,  2.65573712e-01)
( 7.08924103e-01,  2.65573712e-01)
( 7.11426188e-01,  2.65573712e-01)
( 7.13928274e-01,  2.65573712e-01)
( 7.16430359e-01,  2.65573712e-01)
( 7.18932444e-01,  2.65573712e-01)
( 7.21434529e-01,  2.65573712e-01)
( 7.23936614e-01,  2.65573712e-01)
( 7.26438699e-01,  2.65573712e-01)
( 7.28940784e-01,  2.65573712e-01)
( 7.31442869e-01,  2.65573712e-01)
( 7.33944954e-01,  2.65573712e-01)
( 7.36447039e-01,  2.65573712e-01)
( 7.38949124e-01,  2.65573712e-01)
( 7.41451209e-01,  2.65573712e-01)
( 7.43953294e-01,  2.65573712e-01)
( 7.46455379e-01,  2.65573712e-01)
( 7.48957465e-01,  2.65573712e-01)
( 7.52293578e-01,  2.65573712e-01)
( 7.54795663e-01,  2.65573712e-01)
( 7.57297748e-01,  2.65573712e-01)
( 7.59799833e-01,  2.65573712e-01)
( 7.62301918e-01,  2.65573712e-01)
( 7.64804003e-01,  1.25000000e-01)
( 7.67306088e-01,  1.25000000e-01)
( 7.69808173e-01,  1.25000000e-01)
( 7.72310259e-01,  1.25000000e-01)
( 7.74812344e-01,  1.25000000e-01)
( 7.77314429e-01,  1.25000000e-01)
( 7.79816514e-01,  1.25000000e-01)
( 7.82318599e-01,  1.25000000e-01)
( 7.84820684e-01,  1.25000000e-01)
( 7.87322769e-01,  1.25000000e-01)
( 7.89824854e-01,  1.25000000e-01)
( 7.92326939e-01,  1.25000000e-01)
( 7.94829024e-01,  1.25000000e-01)
( 7.97331109e-01,  1.25000000e-01)
( 7.99833194e-01,  1.25000000e-01)
( 8.02335279e-01,  1.25000000e-01)
( 8.04837364e-01,  1.25000000e-01)
( 8.07339450e-01,  1.25000000e-01)
( 8.09841535e-01,  1.25000000e-01)
( 8.12343620e-01,  1.25000000e-01)
( 8.14845705e-01,  1.25000000e-01)
( 8.17347790e-01,  1.25000000e-01)
( 8.19849875e-01,  1.25000000e-01)
( 8.22351960e-01,  1.25000000e-01)
( 8.24854045e-01,  1.25000000e-01)
( 8.27356130e-01,  1.25000000e-01)
( 8.29858215e-01,  1.25000000e-01)
( 8.32360300e-01,  1.25000000e-01)
( 8.34862385e-01,  1.25000000e-01)
( 8.37364470e-01,  1.25000000e-01)
( 8.39866555e-01,  1.25000000e-01)
( 8.42368641e-01,  1.25000000e-01)
( 8.44870726e-01,  1.25000000e-01)
( 8.47372811e-01,  1.25000000e-01)
( 8.49874896e-01,  1.25000000e-01)
( 8.52376981e-01,  1.25000000e-01)
( 8.54879066e-01,  1.25000000e-01)
( 8.57381151e-01,  1.25000000e-01)
( 8.59883236e-01,  1.25000000e-01)
( 8.62385321e-01,  1.25000000e-01)
( 8.64887406e-01,  1.25000000e-01)
( 8.67389491e-01,  1.25000000e-01)
( 8.69891576e-01,  1.25000000e-01)
( 8.72393661e-01,  1.25000000e-01)
( 8.74895746e-01,  1.25000000e-01)
( 8.77397832e-01,  1.25000000e-01)
( 8.79899917e-01,  1.25000000e-01)
( 8.82402002e-01,  1.25000000e-01)
( 8.84904087e-01,  1.25000000e-01)
( 8.87406172e-01,  1.25000000e-01)
( 8.89908257e-01,  1.25000000e-01)
( 8.92410342e-01,  1.25000000e-01)
( 8.94912427e-01,  1.25000000e-01)
( 8.97414512e-01,  1.25000000e-01)
( 8.99916597e-01,  1.25000000e-01)
( 9.02418682e-01,  1.25000000e-01)
( 9.04920767e-01,  1.25000000e-01)
( 9.07422852e-01,  1.25000000e-01)
( 9.09924937e-01,  1.25000000e-01)
( 9.12427023e-01,  1.25000000e-01)
( 9.14929108e-01,  1.25000000e-01)
( 9.17431193e-01,  1.25000000e-01)
( 9.19933278e-01,  1.25000000e-01)
( 9.22435363e-01,  1.25000000e-01)
( 9.24937448e-01,  1.25000000e-01)
( 9.27439533e-01,  1.25000000e-01)
( 9.29941618e-01,  1.25000000e-01)
( 9.32443703e-01,  1.25000000e-01)
( 9.34945788e-01,  1.25000000e-01)
( 9.37447873e-01,  1.25000000e-01)
( 9.39949958e-01,  1.25000000e-01)
( 9.42452043e-01,  1.25000000e-01)
( 9.44954128e-01,  1.25000000e-01)
( 9.47456214e-01,  1.25000000e-01)
( 9.49958299e-01,  1.25000000e-01)
( 9.52460384e-01,  1.25000000e-01)
( 9.54962469e-01,  1.25000000e-01)
( 9.57464554e-01,  1.25000000e-01)
( 9.59966639e-01,  1.25000000e-01)
( 9.62468724e-01,  1.25000000e-01)
( 9.64970809e-01,  1.25000000e-01)
( 9.67472894e-01,  1.25000000e-01)
( 9.69974979e-01,  1.25000000e-01)
( 9.72477064e-01,  1.25000000e-01)
( 9.74979149e-01,  1.25000000e-01)
( 9.77481234e-01,  1.25000000e-01)
( 9.79983319e-01,  1.25000000e-01)
( 9.82485405e-01,  1.25000000e-01)
( 9.84987490e-01,  1.25000000e-01)
( 9.87489575e-01,  1.25000000e-01)
( 9.89991660e-01,  1.25000000e-01)
( 9.92493745e-01,  1.25000000e-01)
( 9.94995830e-01,  1.25000000e-01)
( 9.97497915e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99873911e-01)
( 2.50208507e-03,  9.99909601e-01)
( 5.00417014e-03,  9.99938766e-01)
( 7.50625521e-03,  9.99963399e-01)
( 1.00083403e-02,  9.99984780e-01)
( 1.25104254e-02,  1.00000363e+00)
( 1.50125104e-02,  1.00002029e+00)
( 1.75145955e-02,  1.00003486e+00)
( 2.00166806e-02,  1.00004734e+00)
( 2.25187656e-02,  1.00005772e+00)
( 2.50208507e-02,  1.00006602e+00)
( 2.75229358e-02,  1.00007229e+00)
( 3.00250209e-02,  1.00007666e+00)
( 3.25271059e-02,  1.00007926e+00)
( 3.50291910e-02,  1.00008023e+00)
( 3.75312761e-02,  1.00007974e+00)
( 4.00333611e-02,  1.00007790e+00)
( 4.25354462e-02,  1.00007488e+00)
( 4.50375313e-02,  1.00007082e+00)
( 4.75396163e-02,  1.00006593e+00)
( 5.00417014e-02,  1.00006046e+00)
( 5.25437865e-02,  1.00005472e+00)
( 5.50458716e-02,  1.00004904e+00)
( 5.75479566e-02,  1.00004381e+00)
( 6.00500417e-02,  1.00003936e+00)
( 6.25521268e-02,  1.00003599e+00)
( 6.50542118e-02,  1.00003388e+00)
( 6.75562969e-02,  1.00003310e+00)
( 7.00583820e-02,  1.00003354e+00)
( 7.25604671e-02,  1.00003495e+00)
( 7.50625521e-02,  1.00003695e+00)
( 7.75646372e-02,  1.00003905e+00)
( 8.00667223e-02,  1.00004071e+00)
( 8.25688073e-02,  1.00004141e+00)
( 8.50708924e-02,  1.00004074e+00)
( 8.75729775e-02,  1.00003840e+00)
( 9.00750626e-02,  1.00003435e+00)
( 9.25771476e-02,  1.00002874e+00)
( 9.50792327e-02,  1.00002194e+00)
( 9.75813178e-02,  1.00001451e+00)
( 1.00083403e-01,  1.00000711e+00)
( 1.02585488e-01,  1.00000043e+00)
( 1.05087573e-01,  9.99995055e-01)
( 1.07589658e-01,  9.99991431e-01)
( 1.10091743e-01,  9.99989766e-01)
( 1.12593828e-01,  9.99990017e-01)
( 1.15095913e-01,  9.99991906e-01)
( 1.17597998e-01,  9.99994977e-01)
( 1.20100083e-01,  9.99998682e-01)
( 1.22602168e-01,  1.00000247e+00)
( 1.25104254e-01,  1.00000590e+00)
( 1.27606339e-01,  1.00000867e+00)
( 1.30108424e-01,  1.00001068e+00)
( 1.32610509e-01,  1.00001200e+00)
( 1.35112594e-01,  1.00001288e+00)
( 1.37614679e-01,  1.00001360e+00)
( 1.40116764e-01,  1.00001451e+00)
( 1.42618849e-01,  1.00001587e+00)
( 1.45120934e-01,  1.00001788e+00)
( 1.47623019e-01,  1.00002059e+00)
( 1.50125104e-01,  1.00002392e+00)
( 1.52627189e-01,  1.00002767e+00)
( 1.55129274e-01,  1.00003154e+00)
( 1.57631359e-01,  1.00003517e+00)
( 1.60133445e-01,  1.00003823e+00)
( 1.62635530e-01,  1.00004043e+00)
( 1.65137615e-01,  1.00004160e+00)
( 1.67639700e-01,  1.00004166e+00)
( 1.70141785e-01,  1.00004064e+00)
( 1.72643870e-01,  1.00003870e+00)
( 1.75145955e-01,  1.00003603e+00)
( 1.77648040e-01,  1.00003290e+00)
( 1.80150125e-01,  1.00002956e+00)
( 1.82652210e-01,  1.00002627e+00)
( 1.85154295e-01,  1.00002326e+00)
( 1.87656380e-01,  1.00002069e+00)
( 1.90158465e-01,  1.00001870e+00)
( 1.92660550e-01,  1.00001734e+00)
( 1.95162636e-01,  1.00001662e+00)
( 1.97664721e-01,  1.00001649e+00)
( 2.00166806e-01,  1.00001683e+00)
( 2.02668891e-01,  1.00001750e+00)
( 2.05170976e-01,  1.00001830e+00)
( 2.07673061e-01,  1.00001901e+00)
( 2.10175146e-01,  1.00001940e+00)
( 2.12677231e-01,  1.00001921e+00)
( 2.15179316e-01,  1.00001821e+00)
( 2.17681401e-01,  1.00001617e+00)
( 2.20183486e-01,  1.00001292e+00)
( 2.22685571e-01,  1.00000832e+00)
( 2.25187656e-01,  1.00000232e+00)
( 2.27689741e-01,  9.99994948e-01)
( 2.30191827e-01,  9.99986337e-01)
( 2.32693912e-01,  9.99976724e-01)
( 2.35195997e-01,  9.99966459e-01)
( 2.37698082e-01,  9.99955992e-01)
( 2.40200167e-01,  9.99945868e-01)
( 2.42702252e-01,  9.99936695e-01)
( 2.45204337e-01,  9.99929114e-01)
( 2.47706422e-01,  9.99923760e-01)
( 2.51042535e-01,  9.99921069e-01)
( 2.53544621e-01,  9.99922964e-01)
( 2.56046706e-01,  9.99928496e-01)
( 2.58548791e-01,  9.99937664e-01)
( 2.61050876e-01,  9.99950173e-01)
( 2.63552961e-01,  9.99965377e-01)
( 2.66055046e-01,  9.99982232e-01)
( 2.68557131e-01,  9.99999243e-01)
( 2.71059216e-01,  1.00001442e+00)
( 2.73561301e-01,  1.00002523e+00)
( 2.76063386e-01,  1.00002855e+00)
( 2.78565471e-01,  1.00002062e+00)
( 2.81067556e-01,  9.99997000e-01)
( 2.83569641e-01,  9.99952520e-01)
( 2.86071726e-01,  9.99881235e-01)
( 2.88573812e-01,  9.99776391e-01)
( 2.91075897e-01,  9.99630394e-01)
( 2.93577982e-01,  9.99434794e-01)
( 2.96080067e-01,  9.99180287e-01)
( 2.98582152e-01,  9.98856733e-01)
( 3.01084237e-01,  9.98453201e-01)
( 3.03586322e-01,  9.97958031e-01)
( 3.06088407e-01,  9.97358939e-01)
( 3.08590492e-01,  9.96643143e-01)
( 3.11092577e-01,  9.95797529e-01)
( 3.13594662e-01,  9.94808854e-01)
( 3.16096747e-01,  9.93663990e-01)
( 3.18598832e-01,  9.92350200e-01)
( 3.21100917e-01,  9.90855448e-01)
( 3.23603003e-01,  9.89168725e-01)
( 3.26105088e-01,  9.87280370e-01)
( 3.28607173e-01,  9.85182375e-01)
( 3.31109258e-01,  9.82868638e-01)
( 3.33611343e-01,  9.80335150e-01)
( 3.36113428e-01,  9.77580085e-01)
( 3.38615513e-01,  9.74603798e-01)
( 3.41117598e-01,  9.71408717e-01)
( 3.43619683e-01,  9.67999149e-01)
( 3.46121768e-01,  9.64381005e-01)
( 3.48623853e-01,  9.60561492e-01)
( 3.51125938e-01,  9.56548775e-01)
( 3.53628023e-01,  9.52351661e-01)
( 3.56130108e-01,  9.47979296e-01)
( 3.58632193e-01,  9.43440919e-01)
( 3.61134279e-01,  9.38745661e-01)
( 3.63636364e-01,  9.33902394e-01)
( 3.66138449e-01,  9.28919627e-01)
( 3.68640534e-01,  9.23805438e-01)
( 3.71142619e-01,  9.18567440e-01)
( 3.73644704e-01,  9.13212764e-01)
( 3.76146789e-01,  9.07748049e-01)
( 3.78648874e-01,  9.02179441e-01)
( 3.81150959e-01,  8.96512587e-01)
( 3.83653044e-01,  8.90752620e-01)
( 3.86155129e-01,  8.84904131e-01)
( 3.88657214e-01,  8.78971137e-01)
( 3.91159299e-01,  8.72957020e-01)
( 3.93661384e-01,  8.66864479e-01)
( 3.96163470e-01,  8.60695461e-01)
( 3.98665555e-01,  8.54451108e-01)
( 4.01167640e-01,  8.48131704e-01)
( 4.03669725e-01,  8.41736650e-01)
( 4.06171810e-01,  8.35264447e-01)
( 4.08673895e-01,  8.28712700e-01)
( 4.11175980e-01,  8.22078133e-01)
( 4.13678065e-01,  8.15356608e-01)
( 4.16180150e-01,  8.08543136e-01)
( 4.18682235e-01,  8.01631877e-01)
( 4.21184320e-01,  7.94616124e-01)
( 4.23686405e-01,  7.87488278e-01)
( 4.26188490e-01,  7.80239817e-01)
( 4.28690575e-01,  7.72861285e-01)
( 4.31192661e-01,  7.65342317e-01)
( 4.33694746e-01,  7.57671719e-01)
( 4.36196831e-01,  7.49837620e-01)
( 4.38698916e-01,  7.41827693e-01)
( 4.41201001e-01,  7.33629409e-01)
( 4.43703086e-01,  7.25230307e-01)
( 4.46205171e-01,  7.16618203e-01)
( 4.48707256e-01,  7.07781268e-01)
( 4.51209341e-01,  6.98707972e-01)
( 4.53711426e-01,  6.89386859e-01)
( 4.56213511e-01,  6.79806274e-01)
( 4.58715596e-01,  6.69954142e-01)
( 4.61217681e-01,  6.59817995e-01)
( 4.63719766e-01,  6.49385275e-01)
( 4.66221852e-01,  6.38643830e-01)
( 4.68723937e-01,  6.27582337e-01)
( 4.71226022e-01,  6.16190784e-01)
( 4.73728107e-01,  6.04462653e-01)
( 4.76230192e-01,  5.92402762e-01)
( 4.78732277e-01,  5.80043956e-01)
( 4.81234362e-01,  5.67463898e-01)
( 4.83736447e-01,  5.54773549e-01)
( 4.86238532e-01,  5.42062032e-01)
( 4.88740617e-01,  5.29355232e-01)
( 4.91242702e-01,  5.16642966e-01)
( 4.93744787e-01,  5.03867777e-01)
( 4.96246872e-01,  4.90913214e-01)
( 4.98748957e-01,  4.78079769e-01)
( 5.01251043e-01,  4.66651055e-01)
( 5.03753128e-01,  4.58016314e-01)
( 5.06255213e-01,  4.52306750e-01)
( 5.08757298e-01,  4.48646679e-01)
( 5.11259383e-01,  4.46114828e-01)
( 5.13761468e-01,  4.44118971e-01)
( 5.16263553e-01,  4.42324301e-01)
( 5.18765638e-01,  4.40522038e-01)
( 5.21267723e-01,  4.38552431e-01)
( 5.23769808e-01,  4.36271693e-01)
( 5.26271893e-01,  4.33540389e-01)
( 5.28773978e-01,  4.30220905e-01)
( 5.31276063e-01,  4.26179053e-01)
( 5.33778148e-01,  4.21288216e-01)
( 5.36280234e-01,  4.15435703e-01)
( 5.38782319e-01,  4.08531204e-01)
( 5.41284404e-01,  4.00517013e-01)
( 5.43786489e-01,  3.91379202e-01)
( 5.46288574e-01,  3.81158358e-01)
( 5.48790659e-01,  3.69957920e-01)
( 5.51292744e-01,  3.57947813e-01)
( 5.53794829e-01,  3.45361159e-01)
( 5.56296914e-01,  3.32482569e-01)
( 5.58798999e-01,  3.19627880e-01)
( 5.61301084e-01,  3.07117150e-01)
( 5.63803169e-01,  2.95244625e-01)
( 5.66305254e-01,  2.84250685e-01)
( 5.68807339e-01,  2.74300861e-01)
( 5.71309425e-01,  2.65475627e-01)
( 5.73811510e-01,  2.57772225e-01)
( 5.76313595e-01,  2.51117044e-01)
( 5.78815680e-01,  2.45385010e-01)
( 5.81317765e-01,  2.40421529e-01)
( 5.83819850e-01,  2.36063010e-01)
( 5.86321935e-01,  2.32153218e-01)
( 5.88824020e-01,  2.28554297e-01)
( 5.91326105e-01,  2.25152582e-01)
( 5.93828190e-01,  2.21860164e-01)
( 5.96330275e-01,  2.18613465e-01)
( 5.98832360e-01,  2.15370046e-01)
( 6.01334445e-01,  2.12104647e-01)
( 6.03836530e-01,  2.08805117e-01)
( 6.06338616e-01,  2.05468686e-01)
( 6.08840701e-01,  2.02098786e-01)
( 6.11342786e-01,  1.98702493e-01)
( 6.13844871e-01,  1.95288614e-01)
( 6.16346956e-01,  1.91866347e-01)
( 6.18849041e-01,  1.88444460e-01)
( 6.21351126e-01,  1.85030894e-01)
( 6.23853211e-01,  1.81632714e-01)
( 6.26355296e-01,  1.78256312e-01)
( 6.28857381e-01,  1.74907785e-01)
( 6.31359466e-01,  1.71593396e-01)
( 6.33861551e-01,  1.68320044e-01)
( 6.36363636e-01,  1.65095681e-01)
( 6.38865721e-01,  1.61929610e-01)
( 6.41367807e-01,  1.58832624e-01)
( 6.43869892e-01,  1.55816971e-01)
( 6.46371977e-01,  1.52896114e-01)
( 6.48874062e-01,  1.50084326e-01)
( 6.51376147e-01,  1.47396148e-01)
( 6.53878232e-01,  1.44845740e-01)
( 6.56380317e-01,  1.42446214e-01)
( 6.58882402e-01,  1.40208982e-01)
( 6.61384487e-01,  1.38143162e-01)
( 6.63886572e-01,  1.36255102e-01)
( 6.66388657e-01,  1.34548012e-01)
( 6.68890742e-01,  1.33021749e-01)
( 6.71392827e-01,  1.31672773e-01)
( 6.73894912e-01,  1.30494271e-01)
( 6.76396997e-01,  1.29476500e-01)
( 6.78899083e-01,  1.28607307e-01)
( 6.81401168e-01,  1.27872820e-01)
( 6.83903253e-01,  1.27258232e-01)
( 6.86405338e-01,  1.26748603e-01)
( 6.88907423e-01,  1.26329584e-01)
( 6.91409508e-01,  1.25987982e-01)
( 6.93911593e-01,  1.25712107e-01)
( 6.96413678e-01,  1.25491909e-01)
( 6.98915763e-01,  1.25318905e-01)
( 7.01417848e-01,  1.25185972e-01)
( 7.03919933e-01,  1.25087065e-01)
( 7.06422018e-01,  1.25016929e-01)
( 7.08924103e-01,  1.24970861e-01)
( 7.11426188e-01,  1.24944545e-01)
( 7.13928274e-01,  1.24933971e-01)
( 7.16430359e-01,  1.24935429e-01)
( 7.18932444e-01,  1.24945543e-01)
( 7.21434529e-01,  1.24961328e-01)
( 7.23936614e-01,  1.24980239e-01)
( 7.26438699e-01,  1.25000206e-01)
( 7.28940784e-01,  1.25019630e-01)
( 7.31442869e-01,  1.25037356e-01)
( 7.33944954e-01,  1.25052617e-01)
( 7.36447039e-01,  1.25064975e-01)
( 7.38949124e-01,  1.25074245e-01)
( 7.41451209e-01,  1.25080429e-01)
( 7.43953294e-01,  1.25083665e-01)
( 7.46455379e-01,  1.25084180e-01)
( 7.48957465e-01,  1.25082252e-01)
( 7.52293578e-01,  1.25076423e-01)
( 7.54795663e-01,  1.25070031e-01)
( 7.57297748e-01,  1.25062269e-01)
( 7.59799833e-01,  1.25053452e-01)
( 7.62301918e-01,  1.25043880e-01)
( 7.64804003e-01,  1.25033834e-01)
( 7.67306088e-01,  1.25023572e-01)
( 7.69808173e-01,  1.25013333e-01)
( 7.72310259e-01,  1.25003335e-01)
( 7.74812344e-01,  1.24993777e-01)
( 7.77314429e-01,  1.24984844e-01)
( 7.79816514e-01,  1.24976700e-01)
( 7.82318599e-01,  1.24969497e-01)
( 7.84820684e-01,  1.24963363e-01)
( 7.87322769e-01,  1.24958407e-01)
( 7.89824854e-01,  1.24954713e-01)
( 7.92326939e-01,  1.24952336e-01)
( 7.94829024e-01,  1.24951297e-01)
( 7.97331109e-01,  1.24951586e-01)
( 7.99833194e-01,  1.24953160e-01)
( 8.02335279e-01,  1.24955940e-01)
( 8.04837364e-01,  1.24959823e-01)
( 8.07339450e-01,  1.24964679e-01)
( 8.09841535e-01,  1.24970363e-01)
( 8.12343620e-01,  1.24976723e-01)
( 8.14845705e-01,  1.24983605e-01)
( 8.17347790e-01,  1.24990865e-01)
( 8.19849875e-01,  1.24998375e-01)
( 8.22351960e-01,  1.25006030e-01)
( 8.24854045e-01,  1.25013747e-01)
( 8.27356130e-01,  1.25021468e-01)
( 8.29858215e-01,  1.25029156e-01)
( 8.32360300e-01,  1.25036786e-01)
( 8.34862385e-01,  1.25044340e-01)
( 8.37364470e-01,  1.25051791e-01)
( 8.39866555e-01,  1.25059103e-01)
( 8.42368641e-01,  1.25066213e-01)
( 8.44870726e-01,  1.25073036e-01)
( 8.47372811e-01,  1.25079464e-01)
( 8.49874896e-01,  1.25085370e-01)
( 8.52376981e-01,  1.25090627e-01)
( 8.54879066e-01,  1.25095120e-01)
( 8.57381151e-01,  1.25098765e-01)
( 8.59883236e-01,  1.25101533e-01)
( 8.62385321e-01,  1.25103461e-01)
( 8.64887406e-01,  1.25104665e-01)
( 8.67389491e-01,  1.25105339e-01)
( 8.69891576e-01,  1.25105746e-01)
( 8.72393661e-01,  1.25106201e-01)
( 8.74895746e-01,  1.25107041e-01)
( 8.77397832e-01,  1.25108593e-01)
( 8.79899917e-01,  1.25111138e-01)
( 8.82402002e-01,  1.25114876e-01)
( 8.84904087e-01,  1.25119896e-01)
( 8.87406172e-01,  1.25126165e-01)
( 8.89908257e-01,  1.25133523e-01)
( 8.92410342e-01,  1.25141693e-01)
( 8.94912427e-01,  1.25150312e-01)
( 8.97414512e-01,  1.25158969e-01)
( 8.99916597e-01,  1.25167251e-01)
( 9.02418682e-01,  1.25174791e-01)
( 9.04920767e-01,  1.25181307e-01)
( 9.07422852e-01,  1.25186632e-01)
( 9.09924937e-01,  1.25190727e-01)
( 9.12427023e-01,  1.25193669e-01)
( 9.14929108e-01,  1.25195633e-01)
( 9.17431193e-01,  1.25196851e-01)
( 9.19933278e-01,  1.25197571e-01)
( 9.22435363e-01,  1.25198017e-01)
( 9.24937448e-01,  1.25198349e-01)
( 9.27439533e-01,  1.25198643e-01)
( 9.29941618e-01,  1.25198879e-01)
( 9.32443703e-01,  1.25198944e-01)
( 9.34945788e-01,  1.25198651e-01)
( 9.37447873e-01,  1.25197763e-01)
( 9.39949958e-01,  1.25196022e-01)
( 9.42452043e-01,  1.25193185e-01)
( 9.44954128e-01,  1.25189049e-01)
( 9.47456214e-01,  1.25183473e-01)
( 9.49958299e-01,  1.25176394e-01)
( 9.52460384e-01,  1.25167826e-01)
( 9.54962469e-01,  1.25157860e-01)
( 9.57464554e-01,  1.25146647e-01)
( 9.59966639e-01,  1.25134379e-01)
( 9.62468724e-01,  1.25121259e-01)
( 9.64970809e-01,  1.25107471e-01)
( 9.67472894e-01,  1.25093146e-01)
( 9.69974979e-01,  1.25078328e-01)
( 9.72477064e-01,  1.25062938e-01)
( 9.74979149e-01,  1.25046742e-01)
( 9.77481234e-01,  1.25029314e-01)
( 9.79983319e-01,  1.25010022e-01)
( 9.82485405e-01,  1.24987995e-01)
( 9.84987490e-01,  1.24962125e-01)
( 9.87489575e-01,  1.24931063e-01)
( 9.89991660e-01,  1.24893231e-01)
( 9.92493745e-01,  1.24846858e-01)
( 9.94995830e-01,  1.24790019e-01)
( 9.97497915e-01,  1.24720688e-01)
( 1.00000000e+00,  1.24636808e-01)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99802317e-01)
( 2.50208507e-03,  9.99835253e-01)
( 5.00417014e-03,  9.99859496e-01)
( 7.50625521e-03,  9.99876876e-01)
( 1.00083403e-02,  9.99888100e-01)
( 1.25104254e-02,  9.99893903e-01)
( 1.50125104e-02,  9.99897395e-01)
( 1.75145955e-02,  9.99898964e-01)
( 2.00166806e-02,  9.99898702e-01)
( 2.25187656e-02,  9.99898079e-01)
( 2.50208507e-02,  9.99897128e-01)
( 2.75229358e-02,  9.99896377e-01)
( 3.00250209e-02,  9.99895930e-01)
( 3.25271059e-02,  9.99895934e-01)
( 3.50291910e-02,  9.99896800e-01)
( 3.75312761e-02,  9.99898080e-01)
( 4.00333611e-02,  9.99900376e-01)
( 4.25354462e-02,  9.99903284e-01)
( 4.50375313e-02,  9.99906809e-01)
( 4.75396163e-02,  9.99911238e-01)
( 5.00417014e-02,  9.99915937e-01)
( 5.25437865e-02,  9.99921578e-01)
( 5.50458716e-02,  9.99927408e-01)
( 5.75479566e-02,  9.99933806e-01)
( 6.00500417e-02,  9.99940447e-01)
( 6.25521268e-02,  9.99947365e-01)
( 6.50542118e-02,  9.99954495e-01)
( 6.75562969e-02,  9.99961680e-01)
( 7.00583820e-02,  9.99968976e-01)
( 7.25604671e-02,  9.99976253e-01)
( 7.50625521e-02,  9.99983456e-01)
( 7.75646372e-02,  9.99990573e-01)
( 8.00667223e-02,  9.99997446e-01)
( 8.25688073e-02,  1.00000422e+00)
( 8.50708924e-02,  1.00001063e+00)
( 8.75729775e-02,  1.00001686e+00)
( 9.00750626e-02,  1.00002267e+00)
( 9.25771476e-02,  1.00002825e+00)
( 9.50792327e-02,  1.00003335e+00)
( 9.75813178e-02,  1.00003819e+00)
( 1.00083403e-01,  1.00004252e+00)
( 1.02585488e-01,  1.00004654e+00)
( 1.05087573e-01,  1.00005003e+00)
( 1.07589658e-01,  1.00005321e+00)
( 1.10091743e-01,  1.00005584e+00)
( 1.12593828e-01,  1.00005817e+00)
( 1.15095913e-01,  1.00005994e+00)
( 1.17597998e-01,  1.00006139e+00)
( 1.20100083e-01,  1.00006228e+00)
( 1.22602168e-01,  1.00006288e+00)
( 1.25104254e-01,  1.00006293e+00)
( 1.27606339e-01,  1.00006269e+00)
( 1.30108424e-01,  1.00006192e+00)
( 1.32610509e-01,  1.00006087e+00)
( 1.35112594e-01,  1.00005932e+00)
( 1.37614679e-01,  1.00005751e+00)
( 1.40116764e-01,  1.00005522e+00)
( 1.42618849e-01,  1.00005271e+00)
( 1.45120934e-01,  1.00004976e+00)
( 1.47623019e-01,  1.00004658e+00)
( 1.50125104e-01,  1.00004303e+00)
( 1.52627189e-01,  1.00003929e+00)
( 1.55129274e-01,  1.00003523e+00)
( 1.57631359e-01,  1.00003103e+00)
( 1.60133445e-01,  1.00002657e+00)
( 1.62635530e-01,  1.00002202e+00)
( 1.65137615e-01,  1.00001730e+00)
( 1.67639700e-01,  1.00001255e+00)
( 1.70141785e-01,  1.00000773e+00)
( 1.72643870e-01,  1.00000295e+00)
( 1.75145955e-01,  9.99998203e-01)
( 1.77648040e-01,  9.99993561e-01)
( 1.80150125e-01,  9.99989073e-01)
( 1.82652210e-01,  9.99984785e-01)
( 1.85154295e-01,  9.99980748e-01)
( 1.87656380e-01,  9.99977029e-01)
( 1.90158465e-01,  9.99973601e-01)
( 1.92660550e-01,  9.99970597e-01)
( 1.95162636e-01,  9.99967934e-01)
( 1.97664721e-01,  9.99965766e-01)
( 2.00166806e-01,  9.99963956e-01)
( 2.02668891e-01,  9.99962710e-01)
( 2.05170976e-01,  9.99961775e-01)
( 2.07673061e-01,  9.99961312e-01)
( 2.10175146e-01,  9.99961196e-01)
( 2.12677231e-01,  9.99961411e-01)
( 2.15179316e-01,  9.99961831e-01)
( 2.17681401e-01,  9.99962544e-01)
( 2.20183486e-01,  9.99963189e-01)
( 2.22685571e-01,  9.99964029e-01)
( 2.25187656e-01,  9.99964729e-01)
( 2.27689741e-01,  9.99965335e-01)
( 2.30191827e-01,  9.99965951e-01)
( 2.32693912e-01,  9.99966123e-01)
( 2.35195997e-01,  9.99966345e-01)
( 2.37698082e-01,  9.99966464e-01)
( 2.40200167e-01,  9.99966620e-01)
( 2.42702252e-01,  9.99967019e-01)
( 2.45204337e-01,  9.99967730e-01)
( 2.47706422e-01,  9.99969271e-01)
( 2.51042535e-01,  9.99972416e-01)
( 2.53544621e-01,  9.99975797e-01)
( 2.56046706e-01,  9.99980016e-01)
( 2.58548791e-01,  9.99984179e-01)
( 2.61050876e-01,  9.99987691e-01)
( 2.63552961e-01,  9.99988158e-01)
( 2.66055046e-01,  9.99981253e-01)
( 2.68557131e-01,  9.99962615e-01)
( 2.71059216e-01,  9.99925940e-01)
( 2.73561301e-01,  9.99862575e-01)
( 2.76063386e-01,  9.99759478e-01)
( 2.78565471e-01,  9.99598442e-01)
( 2.81067556e-01,  9.99356504e-01)
( 2.83569641e-01,  9.99004206e-01)
( 2.86071726e-01,  9.98506845e-01)
( 2.88573812e-01,  9.97825076e-01)
( 2.91075897e-01,  9.96915903e-01)
( 2.93577982e-01,  9.95736908e-01)
( 2.96080067e-01,  9.94249309e-01)
( 2.98582152e-01,  9.92417493e-01)
( 3.01084237e-01,  9.90176387e-01)
( 3.03586322e-01,  9.87485073e-01)
( 3.06088407e-01,  9.84347018e-01)
( 3.08590492e-01,  9.80739439e-01)
( 3.11092577e-01,  9.76654704e-01)
( 3.13594662e-01,  9.72089377e-01)
( 3.16096747e-01,  9.67075965e-01)
( 3.18598832e-01,  9.61628540e-01)
( 3.21100917e-01,  9.55772790e-01)
( 3.23603003e-01,  9.49533296e-01)
( 3.26105088e-01,  9.42940492e-01)
( 3.28607173e-01,  9.36031147e-01)
( 3.31109258e-01,  9.28834987e-01)
( 3.33611343e-01,  9.21381990e-01)
( 3.36113428e-01,  9.13702974e-01)
( 3.38615513e-01,  9.05830170e-01)
( 3.41117598e-01,  8.97788200e-01)
( 3.43619683e-01,  8.89603104e-01)
( 3.46121768e-01,  8.81292718e-01)
( 3.48623853e-01,  8.72879249e-01)
( 3.51125938e-01,  8.64379359e-01)
( 3.53628023e-01,  8.55808373e-01)
( 3.56130108e-01,  8.47185583e-01)
( 3.58632193e-01,  8.38521349e-01)
( 3.61134279e-01,  8.29827504e-01)
( 3.63636364e-01,  8.21119929e-01)
( 3.66138449e-01,  8.12404459e-01)
( 3.68640534e-01,  8.03683978e-01)
( 3.71142619e-01,  7.94967437e-01)
( 3.73644704e-01,  7.86264802e-01)
( 3.76146789e-01,  7.77579511e-01)
( 3.78648874e-01,  7.68918415e-01)
( 3.81150959e-01,  7.60292169e-01)
( 3.83653044e-01,  7.51700034e-01)
( 3.86155129e-01,  7.43146742e-01)
( 3.88657214e-01,  7.34638876e-01)
( 3.91159299e-01,  7.26181006e-01)
( 3.93661384e-01,  7.17772878e-01)
( 3.96163470e-01,  7.09419174e-01)
( 3.98665555e-01,  7.01121004e-01)
( 4.01167640e-01,  6.92874934e-01)
( 4.03669725e-01,  6.84692224e-01)
( 4.06171810e-01,  6.76573857e-01)
( 4.08673895e-01,  6.68517954e-01)
( 4.11175980e-01,  6.60529308e-01)
( 4.13678065e-01,  6.52613884e-01)
( 4.16180150e-01,  6.44761913e-01)
( 4.18682235e-01,  6.36982474e-01)
( 4.21184320e-01,  6.29279587e-01)
( 4.23686405e-01,  6.21644938e-01)
( 4.26188490e-01,  6.14087695e-01)
( 4.28690575e-01,  6.06606529e-01)
( 4.31192661e-01,  5.99204883e-01)
( 4.33694746e-01,  5.91888228e-01)
( 4.36196831e-01,  5.84653550e-01)
( 4.38698916e-01,  5.77510546e-01)
( 4.41201001e-01,  5.70459485e-01)
( 4.43703086e-01,  5.63497306e-01)
( 4.46205171e-01,  5.56632918e-01)
( 4.48707256e-01,  5.49866678e-01)
( 4.51209341e-01,  5.43195595e-01)
( 4.53711426e-01,  5.36623340e-01)
( 4.56213511e-01,  5.30162728e-01)
( 4.58715596e-01,  5.23818699e-01)
( 4.61217681e-01,  5.17589712e-01)
( 4.63719766e-01,  5.11486201e-01)
( 4.66221852e-01,  5.05518099e-01)
( 4.68723937e-01,  4.99700303e-01)
( 4.71226022e-01,  4.94041170e-01)
( 4.73728107e-01,  4.88539305e-01)
( 4.76230192e-01,  4.83207009e-01)
( 4.78732277e-01,  4.78054199e-01)
( 4.81234362e-01,  4.73088547e-01)
( 4.83736447e-01,  4.68326935e-01)
( 4.86238532e-01,  4.63790974e-01)
( 4.88740617e-01,  4.59492672e-01)
( 4.91242702e-01,  4.55441985e-01)
( 4.93744787e-01,  4.51656854e-01)
( 4.96246872e-01,  4.48152219e-01)
( 4.98748957e-01,  4.44938583e-01)
( 5.01251043e-01,  4.42023702e-01)
( 5.03753128e-01,  4.39410149e-01)
( 5.06255213e-01,  4.37094641e-01)
( 5.08757298e-01,  4.35065539e-01)
( 5.11259383e-01,  4.33311257e-01)
( 5.13761468e-01,  4.31815112e-01)
( 5.16263553e-01,  4.30551802e-01)
( 5.18765638e-01,  4.29496912e-01)
( 5.21267723e-01,  4.28625129e-01)
( 5.23769808e-01,  4.27911299e-01)
( 5.26271893e-01,  4.27331283e-01)
( 5.28773978e-01,  4.26862592e-01)
( 5.31276063e-01,  4.26484812e-01)
( 5.33778148e-01,  4.26179828e-01)
( 5.36280234e-01,  4.25931897e-01)
( 5.38782319e-01,  4.25727601e-01)
( 5.41284404e-01,  4.25555736e-01)
( 5.43786489e-01,  4.25407129e-01)
( 5.46288574e-01,  4.25274337e-01)
( 5.48790659e-01,  4.25151456e-01)
( 5.51292744e-01,  4.25033916e-01)
( 5.53794829e-01,  4.24918175e-01)
( 5.56296914e-01,  4.24801972e-01)
( 5.58798999e-01,  4.24684366e-01)
( 5.61301084e-01,  4.24565481e-01)
( 5.63803169e-01,  4.24446123e-01)
( 5.66305254e-01,  4.24327859e-01)
( 5.68807339e-01,  4.24213296e-01)
( 5.71309425e-01,  4.24105986e-01)
( 5.73811510e-01,  4.24011140e-01)
( 5.76313595e-01,  4.23935076e-01)
( 5.78815680e-01,  4.23882828e-01)
( 5.81317765e-01,  4.23858015e-01)
( 5.83819850e-01,  4.23861942e-01)
( 5.86321935e-01,  4.23893342e-01)
( 5.88824020e-01,  4.23947919e-01)
( 5.91326105e-01,  4.24014804e-01)
( 5.93828190e-01,  4.24066917e-01)
( 5.96330275e-01,  4.24060802e-01)
( 5.98832360e-01,  4.23939430e-01)
( 6.01334445e-01,  4.23631321e-01)
( 6.03836530e-01,  4.23059587e-01)
( 6.06338616e-01,  4.22121887e-01)
( 6.08840701e-01,  4.20677441e-01)
( 6.11342786e-01,  4.18511061e-01)
( 6.13844871e-01,  4.15466251e-01)
( 6.16346956e-01,  4.11434844e-01)
( 6.18849041e-01,  4.06353265e-01)
( 6.21351126e-01,  4.00203087e-01)
( 6.23853211e-01,  3.92980253e-01)
( 6.26355296e-01,  3.84682026e-01)
( 6.28857381e-01,  3.75300606e-01)
( 6.31359466e-01,  3.65112207e-01)
( 6.33861551e-01,  3.54504345e-01)
( 6.36363636e-01,  3.43749942e-01)
( 6.38865721e-01,  3.33118890e-01)
( 6.41367807e-01,  3.22897611e-01)
( 6.43869892e-01,  3.13320832e-01)
( 6.46371977e-01,  3.04575173e-01)
( 6.48874062e-01,  2.96844025e-01)
( 6.51376147e-01,  2.90270104e-01)
( 6.53878232e-01,  2.84798898e-01)
( 6.56380317e-01,  2.80302733e-01)
( 6.58882402e-01,  2.76711414e-01)
( 6.61384487e-01,  2.73888555e-01)
( 6.63886572e-01,  2.71723710e-01)
( 6.66388657e-01,  2.70115741e-01)
( 6.68890742e-01,  2.68926579e-01)
( 6.71392827e-01,  2.68069897e-01)
( 6.73894912e-01,  2.67467672e-01)
( 6.76396997e-01,  2.67041261e-01)
( 6.78899083e-01,  2.66742982e-01)
( 6.81401168e-01,  2.66534519e-01)
( 6.83903253e-01,  2.66383598e-01)
( 6.86405338e-01,  2.66271002e-01)
( 6.88907423e-01,  2.66183812e-01)
( 6.91409508e-01,  2.66112341e-01)
( 6.93911593e-01,  2.66050713e-01)
( 6.96413678e-01,  2.65995767e-01)
( 6.98915763e-01,  2.65945497e-01)
( 7.01417848e-01,  2.65898510e-01)
( 7.03919933e-01,  2.65854241e-01)
( 7.06422018e-01,  2.65812628e-01)
( 7.08924103e-01,  2.65774122e-01)
( 7.11426188e-01,  2.65739172e-01)
( 7.13928274e-01,  2.65708168e-01)
( 7.16430359e-01,  2.65681997e-01)
( 7.18932444e-01,  2.65660998e-01)
( 7.21434529e-01,  2.65645027e-01)
( 7.23936614e-01,  2.65633674e-01)
( 7.26438699e-01,  2.65625191e-01)
( 7.28940784e-01,  2.65617278e-01)
( 7.31442869e-01,  2.65607185e-01)
( 7.33944954e-01,  2.65588610e-01)
( 7.36447039e-01,  2.65534854e-01)
( 7.38949124e-01,  2.65324606e-01)
( 7.41451209e-01,  2.64509853e-01)
( 7.43953294e-01,  2.61278586e-01)
( 7.46455379e-01,  2.49839159e-01)
( 7.48957465e-01,  2.18343011e-01)
( 7.52293578e-01,  1.53999996e-01)
( 7.54795663e-01,  1.30720150e-01)
( 7.57297748e-01,  1.25978741e-01)
( 7.59799833e-01,  1.25282801e-01)
( 7.62301918e-01,  1.25200139e-01)
( 7.64804003e-01,  1.25189765e-01)
( 7.67306088e-01,  1.25184422e-01)
( 7.69808173e-01,  1.25179836e-01)
( 7.72310259e-01,  1.25176623e-01)
( 7.74812344e-01,  1.25174490e-01)
( 7.77314429e-01,  1.25172867e-01)
( 7.79816514e-01,  1.25170990e-01)
( 7.82318599e-01,  1.25168245e-01)
( 7.84820684e-01,  1.25164378e-01)
( 7.87322769e-01,  1.25159339e-01)
( 7.89824854e-01,  1.25153150e-01)
( 7.92326939e-01,  1.25146227e-01)
( 7.94829024e-01,  1.25138891e-01)
( 7.97331109e-01,  1.25131372e-01)
( 7.99833194e-01,  1.25123785e-01)
( 8.02335279e-01,  1.25116612e-01)
( 8.04837364e-01,  1.25109776e-01)
( 8.07339450e-01,  1.25103251e-01)
( 8.09841535e-01,  1.25097393e-01)
( 8.12343620e-01,  1.25091976e-01)
( 8.14845705e-01,  1.25086793e-01)
( 8.17347790e-01,  1.25082148e-01)
( 8.19849875e-01,  1.25077572e-01)
( 8.22351960e-01,  1.25073147e-01)
( 8.24854045e-01,  1.25068655e-01)
( 8.27356130e-01,  1.25064149e-01)
( 8.29858215e-01,  1.25059267e-01)
( 8.32360300e-01,  1.25054220e-01)
( 8.34862385e-01,  1.25048731e-01)
( 8.37364470e-01,  1.25042918e-01)
( 8.39866555e-01,  1.25036669e-01)
( 8.42368641e-01,  1.25029950e-01)
( 8.44870726e-01,  1.25022877e-01)
( 8.47372811e-01,  1.25015332e-01)
( 8.49874896e-01,  1.25007545e-01)
( 8.52376981e-01,  1.24999373e-01)
( 8.54879066e-01,  1.24991105e-01)
( 8.57381151e-01,  1.24982604e-01)
( 8.59883236e-01,  1.24974081e-01)
( 8.62385321e-01,  1.24965630e-01)
( 8.64887406e-01,  1.24957218e-01)
( 8.67389491e-01,  1.24949062e-01)
( 8.69891576e-01,  1.24941165e-01)
( 8.72393661e-01,  1.24933654e-01)
( 8.74895746e-01,  1.24926639e-01)
( 8.77397832e-01,  1.24920023e-01)
( 8.79899917e-01,  1.24914248e-01)
( 8.82402002e-01,  1.24908727e-01)
( 8.84904087e-01,  1.24904493e-01)
( 8.87406172e-01,  1.24900325e-01)
( 8.89908257e-01,  1.24897750e-01)
( 8.92410342e-01,  1.24895346e-01)
( 8.94912427e-01,  1.24894262e-01)
( 8.97414512e-01,  1.24893742e-01)
( 8.99916597e-01,  1.24894122e-01)
( 9.02418682e-01,  1.24895508e-01)
( 9.04920767e-01,  1.24897331e-01)
( 9.07422852e-01,  1.24900543e-01)
( 9.09924937e-01,  1.24903820e-01)
( 9.12427023e-01,  1.24908614e-01)
( 9.14929108e-01,  1.24913536e-01)
( 9.17431193e-01,  1.24919377e-01)
( 9.19933278e-01,  1.24925681e-01)
( 9.22435363e-01,  1.24932358e-01)
( 9.24937448e-01,  1.24939682e-01)
( 9.27439533e-01,  1.24947067e-01)
( 9.29941618e-01,  1.24954956e-01)
( 9.32443703e-01,  1.24962910e-01)
( 9.34945788e-01,  1.24970917e-01)
( 9.37447873e-01,  1.24978941e-01)
( 9.39949958e-01,  1.24986823e-01)
( 9.42452043e-01,  1.24994461e-01)
( 9.44954128e-01,  1.25001898e-01)
( 9.47456214e-01,  1.25008593e-01)
( 9.49958299e-01,  1.25015318e-01)
( 9.52460384e-01,  1.25020752e-01)
( 9.54962469e-01,  1.25026015e-01)
( 9.57464554e-01,  1.25030139e-01)
( 9.59966639e-01,  1.25033511e-01)
( 9.62468724e-01,  1.25036091e-01)
( 9.64970809e-01,  1.25037174e-01)
( 9.67472894e-01,  1.25038059e-01)
( 9.69974979e-01,  1.25036619e-01)
( 9.72477064e-01,  1.25035120e-01)
( 9.74979149e-01,  1.25031350e-01)
( 9.77481234e-01,  1.25027161e-01)
( 9.79983319e-01,  1.25021353e-01)
( 9.82485405e-01,  1.25014499e-01)
( 9.84987490e-01,  1.25006613e-01)
( 9.87489575e-01,  1.24997383e-01)
( 9.89991660e-01,  1.24987577e-01)
( 9.92493745e-01,  1.24976409e-01)
( 9.94995830e-01,  1.24965145e-01)
( 9.97497915e-01,  1.24952955e-01)
( 1.00000000e+00,  1.24940590e-01)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=0.05, ymax=1.1, xlabel=$x$, ylabel=, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.50208507e-03,  1.00000000e+00)
( 5.00417014e-03,  1.00000000e+00)
( 7.50625521e-03,  1.00000000e+00)
( 1.00083403e-02,  1.00000000e+00)
( 1.25104254e-02,  1.00000000e+00)
( 1.50125104e-02,  1.00000000e+00)
( 1.75145955e-02,  1.00000000e+00)
( 2.00166806e-02,  1.00000000e+00)
( 2.25187656e-02,  1.00000000e+00)
( 2.50208507e-02,  1.00000000e+00)
( 2.75229358e-02,  1.00000000e+00)
( 3.00250209e-02,  1.00000000e+00)
( 3.25271059e-02,  1.00000000e+00)
( 3.50291910e-02,  1.00000000e+00)
( 3.75312761e-02,  1.00000000e+00)
( 4.00333611e-02,  1.00000000e+00)
( 4.25354462e-02,  1.00000000e+00)
( 4.50375313e-02,  1.00000000e+00)
( 4.75396163e-02,  1.00000000e+00)
( 5.00417014e-02,  1.00000000e+00)
( 5.25437865e-02,  1.00000000e+00)
( 5.50458716e-02,  1.00000000e+00)
( 5.75479566e-02,  1.00000000e+00)
( 6.00500417e-02,  1.00000000e+00)
( 6.25521268e-02,  1.00000000e+00)
( 6.50542118e-02,  1.00000000e+00)
( 6.75562969e-02,  1.00000000e+00)
( 7.00583820e-02,  1.00000000e+00)
( 7.25604671e-02,  1.00000000e+00)
( 7.50625521e-02,  1.00000000e+00)
( 7.75646372e-02,  1.00000000e+00)
( 8.00667223e-02,  1.00000000e+00)
( 8.25688073e-02,  1.00000000e+00)
( 8.50708924e-02,  1.00000000e+00)
( 8.75729775e-02,  1.00000000e+00)
( 9.00750626e-02,  1.00000000e+00)
( 9.25771476e-02,  1.00000000e+00)
( 9.50792327e-02,  1.00000000e+00)
( 9.75813178e-02,  1.00000000e+00)
( 1.00083403e-01,  1.00000000e+00)
( 1.02585488e-01,  1.00000000e+00)
( 1.05087573e-01,  1.00000000e+00)
( 1.07589658e-01,  1.00000000e+00)
( 1.10091743e-01,  1.00000000e+00)
( 1.12593828e-01,  1.00000000e+00)
( 1.15095913e-01,  1.00000000e+00)
( 1.17597998e-01,  1.00000000e+00)
( 1.20100083e-01,  1.00000000e+00)
( 1.22602168e-01,  1.00000000e+00)
( 1.25104254e-01,  1.00000000e+00)
( 1.27606339e-01,  1.00000000e+00)
( 1.30108424e-01,  1.00000000e+00)
( 1.32610509e-01,  1.00000000e+00)
( 1.35112594e-01,  1.00000000e+00)
( 1.37614679e-01,  1.00000000e+00)
( 1.40116764e-01,  1.00000000e+00)
( 1.42618849e-01,  1.00000000e+00)
( 1.45120934e-01,  1.00000000e+00)
( 1.47623019e-01,  1.00000000e+00)
( 1.50125104e-01,  1.00000000e+00)
( 1.52627189e-01,  1.00000000e+00)
( 1.55129274e-01,  1.00000000e+00)
( 1.57631359e-01,  1.00000000e+00)
( 1.60133445e-01,  1.00000000e+00)
( 1.62635530e-01,  1.00000000e+00)
( 1.65137615e-01,  1.00000000e+00)
( 1.67639700e-01,  1.00000000e+00)
( 1.70141785e-01,  1.00000000e+00)
( 1.72643870e-01,  1.00000000e+00)
( 1.75145955e-01,  1.00000000e+00)
( 1.77648040e-01,  1.00000000e+00)
( 1.80150125e-01,  1.00000000e+00)
( 1.82652210e-01,  1.00000000e+00)
( 1.85154295e-01,  1.00000000e+00)
( 1.87656380e-01,  1.00000000e+00)
( 1.90158465e-01,  1.00000000e+00)
( 1.92660550e-01,  1.00000000e+00)
( 1.95162636e-01,  1.00000000e+00)
( 1.97664721e-01,  1.00000000e+00)
( 2.00166806e-01,  1.00000000e+00)
( 2.02668891e-01,  1.00000000e+00)
( 2.05170976e-01,  1.00000000e+00)
( 2.07673061e-01,  1.00000000e+00)
( 2.10175146e-01,  1.00000000e+00)
( 2.12677231e-01,  1.00000000e+00)
( 2.15179316e-01,  1.00000000e+00)
( 2.17681401e-01,  1.00000000e+00)
( 2.20183486e-01,  1.00000000e+00)
( 2.22685571e-01,  1.00000000e+00)
( 2.25187656e-01,  1.00000000e+00)
( 2.27689741e-01,  1.00000000e+00)
( 2.30191827e-01,  1.00000000e+00)
( 2.32693912e-01,  1.00000000e+00)
( 2.35195997e-01,  1.00000000e+00)
( 2.37698082e-01,  1.00000000e+00)
( 2.40200167e-01,  1.00000000e+00)
( 2.42702252e-01,  1.00000000e+00)
( 2.45204337e-01,  1.00000000e+00)
( 2.47706422e-01,  1.00000000e+00)
( 2.51042535e-01,  1.00000000e+00)
( 2.53544621e-01,  1.00000000e+00)
( 2.56046706e-01,  1.00000000e+00)
( 2.58548791e-01,  1.00000000e+00)
( 2.61050876e-01,  1.00000000e+00)
( 2.63552961e-01,  9.99309446e-01)
( 2.66055046e-01,  9.90534267e-01)
( 2.68557131e-01,  9.81820843e-01)
( 2.71059216e-01,  9.73168846e-01)
( 2.73561301e-01,  9.64577951e-01)
( 2.76063386e-01,  9.56047835e-01)
( 2.78565471e-01,  9.47578173e-01)
( 2.81067556e-01,  9.39168645e-01)
( 2.83569641e-01,  9.30818929e-01)
( 2.86071726e-01,  9.22528705e-01)
( 2.88573812e-01,  9.14297656e-01)
( 2.91075897e-01,  9.06125463e-01)
( 2.93577982e-01,  8.98011811e-01)
( 2.96080067e-01,  8.89956385e-01)
( 2.98582152e-01,  8.81958870e-01)
( 3.01084237e-01,  8.74018954e-01)
( 3.03586322e-01,  8.66136325e-01)
( 3.06088407e-01,  8.58310673e-01)
( 3.08590492e-01,  8.50541688e-01)
( 3.11092577e-01,  8.42829061e-01)
( 3.13594662e-01,  8.35172487e-01)
( 3.16096747e-01,  8.27571657e-01)
( 3.18598832e-01,  8.20026269e-01)
( 3.21100917e-01,  8.12536017e-01)
( 3.23603003e-01,  8.05100599e-01)
( 3.26105088e-01,  7.97719713e-01)
( 3.28607173e-01,  7.90393059e-01)
( 3.31109258e-01,  7.83120338e-01)
( 3.33611343e-01,  7.75901251e-01)
( 3.36113428e-01,  7.68735501e-01)
( 3.38615513e-01,  7.61622791e-01)
( 3.41117598e-01,  7.54562828e-01)
( 3.43619683e-01,  7.47555316e-01)
( 3.46121768e-01,  7.40599964e-01)
( 3.48623853e-01,  7.33696479e-01)
( 3.51125938e-01,  7.26844571e-01)
( 3.53628023e-01,  7.20043950e-01)
( 3.56130108e-01,  7.13294328e-01)
( 3.58632193e-01,  7.06595417e-01)
( 3.61134279e-01,  6.99946931e-01)
( 3.63636364e-01,  6.93348585e-01)
( 3.66138449e-01,  6.86800095e-01)
( 3.68640534e-01,  6.80301178e-01)
( 3.71142619e-01,  6.73851552e-01)
( 3.73644704e-01,  6.67450935e-01)
( 3.76146789e-01,  6.61099048e-01)
( 3.78648874e-01,  6.54795612e-01)
( 3.81150959e-01,  6.48540350e-01)
( 3.83653044e-01,  6.42332985e-01)
( 3.86155129e-01,  6.36173241e-01)
( 3.88657214e-01,  6.30060843e-01)
( 3.91159299e-01,  6.23995519e-01)
( 3.93661384e-01,  6.17976995e-01)
( 3.96163470e-01,  6.12005001e-01)
( 3.98665555e-01,  6.06079267e-01)
( 4.01167640e-01,  6.00199522e-01)
( 4.03669725e-01,  5.94365498e-01)
( 4.06171810e-01,  5.88576929e-01)
( 4.08673895e-01,  5.82833549e-01)
( 4.11175980e-01,  5.77135091e-01)
( 4.13678065e-01,  5.71481293e-01)
( 4.16180150e-01,  5.65871891e-01)
( 4.18682235e-01,  5.60306624e-01)
( 4.21184320e-01,  5.54785229e-01)
( 4.23686405e-01,  5.49307448e-01)
( 4.26188490e-01,  5.43873022e-01)
( 4.28690575e-01,  5.38481691e-01)
( 4.31192661e-01,  5.33133201e-01)
( 4.33694746e-01,  5.27827295e-01)
( 4.36196831e-01,  5.22563718e-01)
( 4.38698916e-01,  5.17342216e-01)
( 4.41201001e-01,  5.12162537e-01)
( 4.43703086e-01,  5.07024428e-01)
( 4.46205171e-01,  5.01927640e-01)
( 4.48707256e-01,  4.96871922e-01)
( 4.51209341e-01,  4.91857026e-01)
( 4.53711426e-01,  4.86882704e-01)
( 4.56213511e-01,  4.81948710e-01)
( 4.58715596e-01,  4.77054797e-01)
( 4.61217681e-01,  4.72200720e-01)
( 4.63719766e-01,  4.67386237e-01)
( 4.66221852e-01,  4.62611105e-01)
( 4.68723937e-01,  4.57875081e-01)
( 4.71226022e-01,  4.53177925e-01)
( 4.73728107e-01,  4.48519398e-01)
( 4.76230192e-01,  4.43899260e-01)
( 4.78732277e-01,  4.39317274e-01)
( 4.81234362e-01,  4.34773203e-01)
( 4.83736447e-01,  4.30266811e-01)
( 4.86238532e-01,  4.26319428e-01)
( 4.88740617e-01,  4.26319428e-01)
( 4.91242702e-01,  4.26319428e-01)
( 4.93744787e-01,  4.26319428e-01)
( 4.96246872e-01,  4.26319428e-01)
( 4.98748957e-01,  4.26319428e-01)
( 5.01251043e-01,  4.26319428e-01)
( 5.03753128e-01,  4.26319428e-01)
( 5.06255213e-01,  4.26319428e-01)
( 5.08757298e-01,  4.26319428e-01)
( 5.11259383e-01,  4.26319428e-01)
( 5.13761468e-01,  4.26319428e-01)
( 5.16263553e-01,  4.26319428e-01)
( 5.18765638e-01,  4.26319428e-01)
( 5.21267723e-01,  4.26319428e-01)
( 5.23769808e-01,  4.26319428e-01)
( 5.26271893e-01,  4.26319428e-01)
( 5.28773978e-01,  4.26319428e-01)
( 5.31276063e-01,  4.26319428e-01)
( 5.33778148e-01,  4.26319428e-01)
( 5.36280234e-01,  4.26319428e-01)
( 5.38782319e-01,  4.26319428e-01)
( 5.41284404e-01,  4.26319428e-01)
( 5.43786489e-01,  4.26319428e-01)
( 5.46288574e-01,  4.26319428e-01)
( 5.48790659e-01,  4.26319428e-01)
( 5.51292744e-01,  4.26319428e-01)
( 5.53794829e-01,  4.26319428e-01)
( 5.56296914e-01,  4.26319428e-01)
( 5.58798999e-01,  4.26319428e-01)
( 5.61301084e-01,  4.26319428e-01)
( 5.63803169e-01,  4.26319428e-01)
( 5.66305254e-01,  4.26319428e-01)
( 5.68807339e-01,  4.26319428e-01)
( 5.71309425e-01,  4.26319428e-01)
( 5.73811510e-01,  4.26319428e-01)
( 5.76313595e-01,  4.26319428e-01)
( 5.78815680e-01,  4.26319428e-01)
( 5.81317765e-01,  4.26319428e-01)
( 5.83819850e-01,  4.26319428e-01)
( 5.86321935e-01,  4.26319428e-01)
( 5.88824020e-01,  4.26319428e-01)
( 5.91326105e-01,  4.26319428e-01)
( 5.93828190e-01,  4.26319428e-01)
( 5.96330275e-01,  4.26319428e-01)
( 5.98832360e-01,  4.26319428e-01)
( 6.01334445e-01,  4.26319428e-01)
( 6.03836530e-01,  4.26319428e-01)
( 6.06338616e-01,  4.26319428e-01)
( 6.08840701e-01,  4.26319428e-01)
( 6.11342786e-01,  4.26319428e-01)
( 6.13844871e-01,  4.26319428e-01)
( 6.16346956e-01,  4.26319428e-01)
( 6.18849041e-01,  4.26319428e-01)
( 6.21351126e-01,  4.26319428e-01)
( 6.23853211e-01,  4.26319428e-01)
( 6.26355296e-01,  4.26319428e-01)
( 6.28857381e-01,  4.26319428e-01)
( 6.31359466e-01,  4.26319428e-01)
( 6.33861551e-01,  4.26319428e-01)
( 6.36363636e-01,  4.26319428e-01)
( 6.38865721e-01,  4.26319428e-01)
( 6.41367807e-01,  4.26319428e-01)
( 6.43869892e-01,  4.26319428e-01)
( 6.46371977e-01,  4.26319428e-01)
( 6.48874062e-01,  4.26319428e-01)
( 6.51376147e-01,  4.26319428e-01)
( 6.53878232e-01,  4.26319428e-01)
( 6.56380317e-01,  4.26319428e-01)
( 6.58882402e-01,  4.26319428e-01)
( 6.61384487e-01,  4.26319428e-01)
( 6.63886572e-01,  4.26319428e-01)
( 6.66388657e-01,  4.26319428e-01)
( 6.68890742e-01,  4.26319428e-01)
( 6.71392827e-01,  4.26319428e-01)
( 6.73894912e-01,  4.26319428e-01)
( 6.76396997e-01,  4.26319428e-01)
( 6.78899083e-01,  4.26319428e-01)
( 6.81401168e-01,  4.26319428e-01)
( 6.83903253e-01,  4.26319428e-01)
( 6.86405338e-01,  2.65573712e-01)
( 6.88907423e-01,  2.65573712e-01)
( 6.91409508e-01,  2.65573712e-01)
( 6.93911593e-01,  2.65573712e-01)
( 6.96413678e-01,  2.65573712e-01)
( 6.98915763e-01,  2.65573712e-01)
( 7.01417848e-01,  2.65573712e-01)
( 7.03919933e-01,  2.65573712e-01)
( 7.06422018e-01,  2.65573712e-01)
( 7.08924103e-01,  2.65573712e-01)
( 7.11426188e-01,  2.65573712e-01)
( 7.13928274e-01,  2.65573712e-01)
( 7.16430359e-01,  2.65573712e-01)
( 7.18932444e-01,  2.65573712e-01)
( 7.21434529e-01,  2.65573712e-01)
( 7.23936614e-01,  2.65573712e-01)
( 7.26438699e-01,  2.65573712e-01)
( 7.28940784e-01,  2.65573712e-01)
( 7.31442869e-01,  2.65573712e-01)
( 7.33944954e-01,  2.65573712e-01)
( 7.36447039e-01,  2.65573712e-01)
( 7.38949124e-01,  2.65573712e-01)
( 7.41451209e-01,  2.65573712e-01)
( 7.43953294e-01,  2.65573712e-01)
( 7.46455379e-01,  2.65573712e-01)
( 7.48957465e-01,  2.65573712e-01)
( 7.52293578e-01,  2.65573712e-01)
( 7.54795663e-01,  2.65573712e-01)
( 7.57297748e-01,  2.65573712e-01)
( 7.59799833e-01,  2.65573712e-01)
( 7.62301918e-01,  2.65573712e-01)
( 7.64804003e-01,  2.65573712e-01)
( 7.67306088e-01,  2.65573712e-01)
( 7.69808173e-01,  2.65573712e-01)
( 7.72310259e-01,  2.65573712e-01)
( 7.74812344e-01,  2.65573712e-01)
( 7.77314429e-01,  2.65573712e-01)
( 7.79816514e-01,  2.65573712e-01)
( 7.82318599e-01,  2.65573712e-01)
( 7.84820684e-01,  2.65573712e-01)
( 7.87322769e-01,  2.65573712e-01)
( 7.89824854e-01,  2.65573712e-01)
( 7.92326939e-01,  2.65573712e-01)
( 7.94829024e-01,  2.65573712e-01)
( 7.97331109e-01,  2.65573712e-01)
( 7.99833194e-01,  2.65573712e-01)
( 8.02335279e-01,  2.65573712e-01)
( 8.04837364e-01,  2.65573712e-01)
( 8.07339450e-01,  2.65573712e-01)
( 8.09841535e-01,  2.65573712e-01)
( 8.12343620e-01,  2.65573712e-01)
( 8.14845705e-01,  2.65573712e-01)
( 8.17347790e-01,  2.65573712e-01)
( 8.19849875e-01,  2.65573712e-01)
( 8.22351960e-01,  2.65573712e-01)
( 8.24854045e-01,  2.65573712e-01)
( 8.27356130e-01,  2.65573712e-01)
( 8.29858215e-01,  2.65573712e-01)
( 8.32360300e-01,  2.65573712e-01)
( 8.34862385e-01,  2.65573712e-01)
( 8.37364470e-01,  2.65573712e-01)
( 8.39866555e-01,  2.65573712e-01)
( 8.42368641e-01,  2.65573712e-01)
( 8.44870726e-01,  2.65573712e-01)
( 8.47372811e-01,  2.65573712e-01)
( 8.49874896e-01,  2.65573712e-01)
( 8.52376981e-01,  1.25000000e-01)
( 8.54879066e-01,  1.25000000e-01)
( 8.57381151e-01,  1.25000000e-01)
( 8.59883236e-01,  1.25000000e-01)
( 8.62385321e-01,  1.25000000e-01)
( 8.64887406e-01,  1.25000000e-01)
( 8.67389491e-01,  1.25000000e-01)
( 8.69891576e-01,  1.25000000e-01)
( 8.72393661e-01,  1.25000000e-01)
( 8.74895746e-01,  1.25000000e-01)
( 8.77397832e-01,  1.25000000e-01)
( 8.79899917e-01,  1.25000000e-01)
( 8.82402002e-01,  1.25000000e-01)
( 8.84904087e-01,  1.25000000e-01)
( 8.87406172e-01,  1.25000000e-01)
( 8.89908257e-01,  1.25000000e-01)
( 8.92410342e-01,  1.25000000e-01)
( 8.94912427e-01,  1.25000000e-01)
( 8.97414512e-01,  1.25000000e-01)
( 8.99916597e-01,  1.25000000e-01)
( 9.02418682e-01,  1.25000000e-01)
( 9.04920767e-01,  1.25000000e-01)
( 9.07422852e-01,  1.25000000e-01)
( 9.09924937e-01,  1.25000000e-01)
( 9.12427023e-01,  1.25000000e-01)
( 9.14929108e-01,  1.25000000e-01)
( 9.17431193e-01,  1.25000000e-01)
( 9.19933278e-01,  1.25000000e-01)
( 9.22435363e-01,  1.25000000e-01)
( 9.24937448e-01,  1.25000000e-01)
( 9.27439533e-01,  1.25000000e-01)
( 9.29941618e-01,  1.25000000e-01)
( 9.32443703e-01,  1.25000000e-01)
( 9.34945788e-01,  1.25000000e-01)
( 9.37447873e-01,  1.25000000e-01)
( 9.39949958e-01,  1.25000000e-01)
( 9.42452043e-01,  1.25000000e-01)
( 9.44954128e-01,  1.25000000e-01)
( 9.47456214e-01,  1.25000000e-01)
( 9.49958299e-01,  1.25000000e-01)
( 9.52460384e-01,  1.25000000e-01)
( 9.54962469e-01,  1.25000000e-01)
( 9.57464554e-01,  1.25000000e-01)
( 9.59966639e-01,  1.25000000e-01)
( 9.62468724e-01,  1.25000000e-01)
( 9.64970809e-01,  1.25000000e-01)
( 9.67472894e-01,  1.25000000e-01)
( 9.69974979e-01,  1.25000000e-01)
( 9.72477064e-01,  1.25000000e-01)
( 9.74979149e-01,  1.25000000e-01)
( 9.77481234e-01,  1.25000000e-01)
( 9.79983319e-01,  1.25000000e-01)
( 9.82485405e-01,  1.25000000e-01)
( 9.84987490e-01,  1.25000000e-01)
( 9.87489575e-01,  1.25000000e-01)
( 9.89991660e-01,  1.25000000e-01)
( 9.92493745e-01,  1.25000000e-01)
( 9.94995830e-01,  1.25000000e-01)
( 9.97497915e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99882144e-01)
( 2.50208507e-03,  9.99949236e-01)
( 5.00417014e-03,  9.99993381e-01)
( 7.50625521e-03,  1.00002138e+00)
( 1.00083403e-02,  1.00003906e+00)
( 1.25104254e-02,  1.00005112e+00)
( 1.50125104e-02,  1.00006103e+00)
( 1.75145955e-02,  1.00007105e+00)
( 2.00166806e-02,  1.00008231e+00)
( 2.25187656e-02,  1.00009506e+00)
( 2.50208507e-02,  1.00010887e+00)
( 2.75229358e-02,  1.00012291e+00)
( 3.00250209e-02,  1.00013616e+00)
( 3.25271059e-02,  1.00014766e+00)
( 3.50291910e-02,  1.00015664e+00)
( 3.75312761e-02,  1.00016264e+00)
( 4.00333611e-02,  1.00016550e+00)
( 4.25354462e-02,  1.00016542e+00)
( 4.50375313e-02,  1.00016281e+00)
( 4.75396163e-02,  1.00015829e+00)
( 5.00417014e-02,  1.00015254e+00)
( 5.25437865e-02,  1.00014621e+00)
( 5.50458716e-02,  1.00013988e+00)
( 5.75479566e-02,  1.00013396e+00)
( 6.00500417e-02,  1.00012866e+00)
( 6.25521268e-02,  1.00012401e+00)
( 6.50542118e-02,  1.00011989e+00)
( 6.75562969e-02,  1.00011603e+00)
( 7.00583820e-02,  1.00011211e+00)
( 7.25604671e-02,  1.00010782e+00)
( 7.50625521e-02,  1.00010290e+00)
( 7.75646372e-02,  1.00009720e+00)
( 8.00667223e-02,  1.00009069e+00)
( 8.25688073e-02,  1.00008350e+00)
( 8.50708924e-02,  1.00007587e+00)
( 8.75729775e-02,  1.00006816e+00)
( 9.00750626e-02,  1.00006074e+00)
( 9.25771476e-02,  1.00005401e+00)
( 9.50792327e-02,  1.00004829e+00)
( 9.75813178e-02,  1.00004383e+00)
( 1.00083403e-01,  1.00004073e+00)
( 1.02585488e-01,  1.00003901e+00)
( 1.05087573e-01,  1.00003853e+00)
( 1.07589658e-01,  1.00003910e+00)
( 1.10091743e-01,  1.00004047e+00)
( 1.12593828e-01,  1.00004241e+00)
( 1.15095913e-01,  1.00004475e+00)
( 1.17597998e-01,  1.00004738e+00)
( 1.20100083e-01,  1.00005029e+00)
( 1.22602168e-01,  1.00005356e+00)
( 1.25104254e-01,  1.00005729e+00)
( 1.27606339e-01,  1.00006161e+00)
( 1.30108424e-01,  1.00006661e+00)
( 1.32610509e-01,  1.00007231e+00)
( 1.35112594e-01,  1.00007868e+00)
( 1.37614679e-01,  1.00008558e+00)
( 1.40116764e-01,  1.00009276e+00)
( 1.42618849e-01,  1.00009984e+00)
( 1.45120934e-01,  1.00010629e+00)
( 1.47623019e-01,  1.00011148e+00)
( 1.50125104e-01,  1.00011470e+00)
( 1.52627189e-01,  1.00011532e+00)
( 1.55129274e-01,  1.00011286e+00)
( 1.57631359e-01,  1.00010706e+00)
( 1.60133445e-01,  1.00009796e+00)
( 1.62635530e-01,  1.00008583e+00)
( 1.65137615e-01,  1.00007116e+00)
( 1.67639700e-01,  1.00005456e+00)
( 1.70141785e-01,  1.00003671e+00)
( 1.72643870e-01,  1.00001833e+00)
( 1.75145955e-01,  1.00000018e+00)
( 1.77648040e-01,  9.99982970e-01)
( 1.80150125e-01,  9.99967405e-01)
( 1.82652210e-01,  9.99954127e-01)
( 1.85154295e-01,  9.99943690e-01)
( 1.87656380e-01,  9.99936514e-01)
( 1.90158465e-01,  9.99932853e-01)
( 1.92660550e-01,  9.99932760e-01)
( 1.95162636e-01,  9.99936056e-01)
( 1.97664721e-01,  9.99942308e-01)
( 2.00166806e-01,  9.99950799e-01)
( 2.02668891e-01,  9.99960512e-01)
( 2.05170976e-01,  9.99970094e-01)
( 2.07673061e-01,  9.99977826e-01)
( 2.10175146e-01,  9.99981588e-01)
( 2.12677231e-01,  9.99978806e-01)
( 2.15179316e-01,  9.99966413e-01)
( 2.17681401e-01,  9.99940802e-01)
( 2.20183486e-01,  9.99897776e-01)
( 2.22685571e-01,  9.99832519e-01)
( 2.25187656e-01,  9.99739566e-01)
( 2.27689741e-01,  9.99612790e-01)
( 2.30191827e-01,  9.99445407e-01)
( 2.32693912e-01,  9.99230003e-01)
( 2.35195997e-01,  9.98958568e-01)
( 2.37698082e-01,  9.98622570e-01)
( 2.40200167e-01,  9.98213034e-01)
( 2.42702252e-01,  9.97720645e-01)
( 2.45204337e-01,  9.97135869e-01)
( 2.47706422e-01,  9.96449093e-01)
( 2.51042535e-01,  9.95358243e-01)
( 2.53544621e-01,  9.94396727e-01)
( 2.56046706e-01,  9.93302516e-01)
( 2.58548791e-01,  9.92067441e-01)
( 2.61050876e-01,  9.90684100e-01)
( 2.63552961e-01,  9.89146026e-01)
( 2.66055046e-01,  9.87447827e-01)
( 2.68557131e-01,  9.85585308e-01)
( 2.71059216e-01,  9.83555569e-01)
( 2.73561301e-01,  9.81357055e-01)
( 2.76063386e-01,  9.78989574e-01)
( 2.78565471e-01,  9.76454257e-01)
( 2.81067556e-01,  9.73753476e-01)
( 2.83569641e-01,  9.70890728e-01)
( 2.86071726e-01,  9.67870472e-01)
( 2.88573812e-01,  9.64697961e-01)
( 2.91075897e-01,  9.61379056e-01)
( 2.93577982e-01,  9.57920052e-01)
( 2.96080067e-01,  9.54327510e-01)
( 2.98582152e-01,  9.50608121e-01)
( 3.01084237e-01,  9.46768581e-01)
( 3.03586322e-01,  9.42815500e-01)
( 3.06088407e-01,  9.38755330e-01)
( 3.08590492e-01,  9.34594302e-01)
( 3.11092577e-01,  9.30338394e-01)
( 3.13594662e-01,  9.25993291e-01)
( 3.16096747e-01,  9.21564369e-01)
( 3.18598832e-01,  9.17056675e-01)
( 3.21100917e-01,  9.12474925e-01)
( 3.23603003e-01,  9.07823498e-01)
( 3.26105088e-01,  9.03106444e-01)
( 3.28607173e-01,  8.98327497e-01)
( 3.31109258e-01,  8.93490089e-01)
( 3.33611343e-01,  8.88597364e-01)
( 3.36113428e-01,  8.83652195e-01)
( 3.38615513e-01,  8.78657190e-01)
( 3.41117598e-01,  8.73614690e-01)
( 3.43619683e-01,  8.68526762e-01)
( 3.46121768e-01,  8.63395173e-01)
( 3.48623853e-01,  8.58221372e-01)
( 3.51125938e-01,  8.53006453e-01)
( 3.53628023e-01,  8.47751131e-01)
( 3.56130108e-01,  8.42455719e-01)
( 3.58632193e-01,  8.37120120e-01)
( 3.61134279e-01,  8.31743832e-01)
( 3.63636364e-01,  8.26325962e-01)
( 3.66138449e-01,  8.20865266e-01)
( 3.68640534e-01,  8.15360189e-01)
( 3.71142619e-01,  8.09808920e-01)
( 3.73644704e-01,  8.04209449e-01)
( 3.76146789e-01,  7.98559623e-01)
( 3.78648874e-01,  7.92857197e-01)
( 3.81150959e-01,  7.87099878e-01)
( 3.83653044e-01,  7.81285358e-01)
( 3.86155129e-01,  7.75411334e-01)
( 3.88657214e-01,  7.69475513e-01)
( 3.91159299e-01,  7.63475611e-01)
( 3.93661384e-01,  7.57409341e-01)
( 3.96163470e-01,  7.51274396e-01)
( 3.98665555e-01,  7.45068441e-01)
( 4.01167640e-01,  7.38789104e-01)
( 4.03669725e-01,  7.32433996e-01)
( 4.06171810e-01,  7.26000745e-01)
( 4.08673895e-01,  7.19487063e-01)
( 4.11175980e-01,  7.12890828e-01)
( 4.13678065e-01,  7.06210201e-01)
( 4.16180150e-01,  6.99443733e-01)
( 4.18682235e-01,  6.92590482e-01)
( 4.21184320e-01,  6.85650099e-01)
( 4.23686405e-01,  6.78622874e-01)
( 4.26188490e-01,  6.71509731e-01)
( 4.28690575e-01,  6.64312169e-01)
( 4.31192661e-01,  6.57032145e-01)
( 4.33694746e-01,  6.49671926e-01)
( 4.36196831e-01,  6.42233932e-01)
( 4.38698916e-01,  6.34720610e-01)
( 4.41201001e-01,  6.27134372e-01)
( 4.43703086e-01,  6.19477648e-01)
( 4.46205171e-01,  6.11753089e-01)
( 4.48707256e-01,  6.03963929e-01)
( 4.51209341e-01,  5.96114498e-01)
( 4.53711426e-01,  5.88210847e-01)
( 4.56213511e-01,  5.80261358e-01)
( 4.58715596e-01,  5.72277184e-01)
( 4.61217681e-01,  5.64272354e-01)
( 4.63719766e-01,  5.56263409e-01)
( 4.66221852e-01,  5.48268642e-01)
( 4.68723937e-01,  5.40307295e-01)
( 4.71226022e-01,  5.32399304e-01)
( 4.73728107e-01,  5.24566172e-01)
( 4.76230192e-01,  5.16833096e-01)
( 4.78732277e-01,  5.09231711e-01)
( 4.81234362e-01,  5.01802209e-01)
( 4.83736447e-01,  4.94593768e-01)
( 4.86238532e-01,  4.87663216e-01)
( 4.88740617e-01,  4.81072928e-01)
( 4.91242702e-01,  4.74888820e-01)
( 4.93744787e-01,  4.69177771e-01)
( 4.96246872e-01,  4.64002404e-01)
( 4.98748957e-01,  4.59412082e-01)
( 5.01251043e-01,  4.55432284e-01)
( 5.03753128e-01,  4.52057257e-01)
( 5.06255213e-01,  4.49249931e-01)
( 5.08757298e-01,  4.46949174e-01)
( 5.11259383e-01,  4.45080964e-01)
( 5.13761468e-01,  4.43569221e-01)
( 5.16263553e-01,  4.42343634e-01)
( 5.18765638e-01,  4.41343869e-01)
( 5.21267723e-01,  4.40520852e-01)
( 5.23769808e-01,  4.39836245e-01)
( 5.26271893e-01,  4.39261033e-01)
( 5.28773978e-01,  4.38773832e-01)
( 5.31276063e-01,  4.38359209e-01)
( 5.33778148e-01,  4.38006121e-01)
( 5.36280234e-01,  4.37706478e-01)
( 5.38782319e-01,  4.37453790e-01)
( 5.41284404e-01,  4.37241851e-01)
( 5.43786489e-01,  4.37063405e-01)
( 5.46288574e-01,  4.36908798e-01)
( 5.48790659e-01,  4.36764581e-01)
( 5.51292744e-01,  4.36612100e-01)
( 5.53794829e-01,  4.36426107e-01)
( 5.56296914e-01,  4.36173452e-01)
( 5.58798999e-01,  4.35811958e-01)
( 5.61301084e-01,  4.35289560e-01)
( 5.63803169e-01,  4.34543888e-01)
( 5.66305254e-01,  4.33502404e-01)
( 5.68807339e-01,  4.32083305e-01)
( 5.71309425e-01,  4.30197348e-01)
( 5.73811510e-01,  4.27750774e-01)
( 5.76313595e-01,  4.24649470e-01)
( 5.78815680e-01,  4.20804425e-01)
( 5.81317765e-01,  4.16138432e-01)
( 5.83819850e-01,  4.10593795e-01)
( 5.86321935e-01,  4.04140580e-01)
( 5.88824020e-01,  3.96784665e-01)
( 5.91326105e-01,  3.88574574e-01)
( 5.93828190e-01,  3.79605848e-01)
( 5.96330275e-01,  3.70021703e-01)
( 5.98832360e-01,  3.60008906e-01)
( 6.01334445e-01,  3.49788377e-01)
( 6.03836530e-01,  3.39600877e-01)
( 6.06338616e-01,  3.29689122e-01)
( 6.08840701e-01,  3.20278595e-01)
( 6.11342786e-01,  3.11559805e-01)
( 6.13844871e-01,  3.03674636e-01)
( 6.16346956e-01,  2.96708681e-01)
( 6.18849041e-01,  2.90690266e-01)
( 6.21351126e-01,  2.85595593e-01)
( 6.23853211e-01,  2.81358409e-01)
( 6.26355296e-01,  2.77882088e-01)
( 6.28857381e-01,  2.75052062e-01)
( 6.31359466e-01,  2.72746964e-01)
( 6.33861551e-01,  2.70847486e-01)
( 6.36363636e-01,  2.69242615e-01)
( 6.38865721e-01,  2.67833376e-01)
( 6.41367807e-01,  2.66534498e-01)
( 6.43869892e-01,  2.65274560e-01)
( 6.46371977e-01,  2.63995120e-01)
( 6.48874062e-01,  2.62649248e-01)
( 6.51376147e-01,  2.61199778e-01)
( 6.53878232e-01,  2.59617486e-01)
( 6.56380317e-01,  2.57879297e-01)
( 6.58882402e-01,  2.55966594e-01)
( 6.61384487e-01,  2.53863670e-01)
( 6.63886572e-01,  2.51556321e-01)
( 6.66388657e-01,  2.49030630e-01)
( 6.68890742e-01,  2.46271970e-01)
( 6.71392827e-01,  2.43264285e-01)
( 6.73894912e-01,  2.39989730e-01)
( 6.76396997e-01,  2.36428755e-01)
( 6.78899083e-01,  2.32560746e-01)
( 6.81401168e-01,  2.28365311e-01)
( 6.83903253e-01,  2.23824289e-01)
( 6.86405338e-01,  2.18924526e-01)
( 6.88907423e-01,  2.13661365e-01)
( 6.91409508e-01,  2.08042718e-01)
( 6.93911593e-01,  2.02093398e-01)
( 6.96413678e-01,  1.95859159e-01)
( 6.98915763e-01,  1.89409613e-01)
( 7.01417848e-01,  1.82838930e-01)
( 7.03919933e-01,  1.76263184e-01)
( 7.06422018e-01,  1.69813597e-01)
( 7.08924103e-01,  1.63625877e-01)
( 7.11426188e-01,  1.57827105e-01)
( 7.13928274e-01,  1.52522675e-01)
( 7.16430359e-01,  1.47786065e-01)
( 7.18932444e-01,  1.43653499e-01)
( 7.21434529e-01,  1.40124308e-01)
( 7.23936614e-01,  1.37166400e-01)
( 7.26438699e-01,  1.34725208e-01)
( 7.28940784e-01,  1.32733961e-01)
( 7.31442869e-01,  1.31123069e-01)
( 7.33944954e-01,  1.29827037e-01)
( 7.36447039e-01,  1.28788273e-01)
( 7.38949124e-01,  1.27958179e-01)
( 7.41451209e-01,  1.27296537e-01)
( 7.43953294e-01,  1.26770290e-01)
( 7.46455379e-01,  1.26352417e-01)
( 7.48957465e-01,  1.26021124e-01)
( 7.52293578e-01,  1.25684946e-01)
( 7.54795663e-01,  1.25495526e-01)
( 7.57297748e-01,  1.25349361e-01)
( 7.59799833e-01,  1.25239261e-01)
( 7.62301918e-01,  1.25159302e-01)
( 7.64804003e-01,  1.25104291e-01)
( 7.67306088e-01,  1.25069464e-01)
( 7.69808173e-01,  1.25050403e-01)
( 7.72310259e-01,  1.25043075e-01)
( 7.74812344e-01,  1.25043939e-01)
( 7.77314429e-01,  1.25050036e-01)
( 7.79816514e-01,  1.25059040e-01)
( 7.82318599e-01,  1.25069244e-01)
( 7.84820684e-01,  1.25079506e-01)
( 7.87322769e-01,  1.25089147e-01)
( 7.89824854e-01,  1.25097837e-01)
( 7.92326939e-01,  1.25105487e-01)
( 7.94829024e-01,  1.25112146e-01)
( 7.97331109e-01,  1.25117924e-01)
( 7.99833194e-01,  1.25122943e-01)
( 8.02335279e-01,  1.25127300e-01)
( 8.04837364e-01,  1.25131062e-01)
( 8.07339450e-01,  1.25134266e-01)
( 8.09841535e-01,  1.25136934e-01)
( 8.12343620e-01,  1.25139086e-01)
( 8.14845705e-01,  1.25140755e-01)
( 8.17347790e-01,  1.25142000e-01)
( 8.19849875e-01,  1.25142909e-01)
( 8.22351960e-01,  1.25143591e-01)
( 8.24854045e-01,  1.25144167e-01)
( 8.27356130e-01,  1.25144755e-01)
( 8.29858215e-01,  1.25145447e-01)
( 8.32360300e-01,  1.25146294e-01)
( 8.34862385e-01,  1.25147293e-01)
( 8.37364470e-01,  1.25148377e-01)
( 8.39866555e-01,  1.25149426e-01)
( 8.42368641e-01,  1.25150277e-01)
( 8.44870726e-01,  1.25150753e-01)
( 8.47372811e-01,  1.25150694e-01)
( 8.49874896e-01,  1.25149989e-01)
( 8.52376981e-01,  1.25148612e-01)
( 8.54879066e-01,  1.25146643e-01)
( 8.57381151e-01,  1.25144274e-01)
( 8.59883236e-01,  1.25141803e-01)
( 8.62385321e-01,  1.25139605e-01)
( 8.64887406e-01,  1.25138084e-01)
( 8.67389491e-01,  1.25137619e-01)
( 8.69891576e-01,  1.25138503e-01)
( 8.72393661e-01,  1.25140884e-01)
( 8.74895746e-01,  1.25144729e-01)
( 8.77397832e-01,  1.25149809e-01)
( 8.79899917e-01,  1.25155708e-01)
( 8.82402002e-01,  1.25161870e-01)
( 8.84904087e-01,  1.25167663e-01)
( 8.87406172e-01,  1.25172461e-01)
( 8.89908257e-01,  1.25175730e-01)
( 8.92410342e-01,  1.25177097e-01)
( 8.94912427e-01,  1.25176401e-01)
( 8.97414512e-01,  1.25173710e-01)
( 8.99916597e-01,  1.25169304e-01)
( 9.02418682e-01,  1.25163628e-01)
( 9.04920767e-01,  1.25157223e-01)
( 9.07422852e-01,  1.25150641e-01)
( 9.09924937e-01,  1.25144372e-01)
( 9.12427023e-01,  1.25138771e-01)
( 9.14929108e-01,  1.25134015e-01)
( 9.17431193e-01,  1.25130086e-01)
( 9.19933278e-01,  1.25126782e-01)
( 9.22435363e-01,  1.25123750e-01)
( 9.24937448e-01,  1.25120541e-01)
( 9.27439533e-01,  1.25116670e-01)
( 9.29941618e-01,  1.25111689e-01)
( 9.32443703e-01,  1.25105235e-01)
( 9.34945788e-01,  1.25097080e-01)
( 9.37447873e-01,  1.25087155e-01)
( 9.39949958e-01,  1.25075553e-01)
( 9.42452043e-01,  1.25062520e-01)
( 9.44954128e-01,  1.25048417e-01)
( 9.47456214e-01,  1.25033676e-01)
( 9.49958299e-01,  1.25018748e-01)
( 9.52460384e-01,  1.25004044e-01)
( 9.54962469e-01,  1.24989881e-01)
( 9.57464554e-01,  1.24976433e-01)
( 9.59966639e-01,  1.24963699e-01)
( 9.62468724e-01,  1.24951475e-01)
( 9.64970809e-01,  1.24939349e-01)
( 9.67472894e-01,  1.24926702e-01)
( 9.69974979e-01,  1.24912734e-01)
( 9.72477064e-01,  1.24896484e-01)
( 9.74979149e-01,  1.24876871e-01)
( 9.77481234e-01,  1.24852729e-01)
( 9.79983319e-01,  1.24822849e-01)
( 9.82485405e-01,  1.24786020e-01)
( 9.84987490e-01,  1.24741059e-01)
( 9.87489575e-01,  1.24686846e-01)
( 9.89991660e-01,  1.24622350e-01)
( 9.92493745e-01,  1.24546649e-01)
( 9.94995830e-01,  1.24458937e-01)
( 9.97497915e-01,  1.24358540e-01)
( 1.00000000e+00,  1.24244904e-01)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.97312865e-01)
( 2.50208507e-03,  9.97787038e-01)
( 5.00417014e-03,  9.98170183e-01)
( 7.50625521e-03,  9.98479326e-01)
( 1.00083403e-02,  9.98728396e-01)
( 1.25104254e-02,  9.98928752e-01)
( 1.50125104e-02,  9.99089645e-01)
( 1.75145955e-02,  9.99218609e-01)
( 2.00166806e-02,  9.99321761e-01)
( 2.25187656e-02,  9.99401017e-01)
( 2.50208507e-02,  9.99464001e-01)
( 2.75229358e-02,  9.99515317e-01)
( 3.00250209e-02,  9.99557390e-01)
( 3.25271059e-02,  9.99592177e-01)
( 3.50291910e-02,  9.99620011e-01)
( 3.75312761e-02,  9.99644430e-01)
( 4.00333611e-02,  9.99666384e-01)
( 4.25354462e-02,  9.99686485e-01)
( 4.50375313e-02,  9.99705007e-01)
( 4.75396163e-02,  9.99722980e-01)
( 5.00417014e-02,  9.99740579e-01)
( 5.25437865e-02,  9.99757915e-01)
( 5.50458716e-02,  9.99775087e-01)
( 5.75479566e-02,  9.99792132e-01)
( 6.00500417e-02,  9.99809042e-01)
( 6.25521268e-02,  9.99825557e-01)
( 6.50542118e-02,  9.99841700e-01)
( 6.75562969e-02,  9.99857452e-01)
( 7.00583820e-02,  9.99872357e-01)
( 7.25604671e-02,  9.99886513e-01)
( 7.50625521e-02,  9.99900008e-01)
( 7.75646372e-02,  9.99912269e-01)
( 8.00667223e-02,  9.99923544e-01)
( 8.25688073e-02,  9.99934024e-01)
( 8.50708924e-02,  9.99943092e-01)
( 8.75729775e-02,  9.99951206e-01)
( 9.00750626e-02,  9.99958557e-01)
( 9.25771476e-02,  9.99964585e-01)
( 9.50792327e-02,  9.99969921e-01)
( 9.75813178e-02,  9.99974660e-01)
( 1.00083403e-01,  9.99978426e-01)
( 1.02585488e-01,  9.99981843e-01)
( 1.05087573e-01,  9.99984879e-01)
( 1.07589658e-01,  9.99987511e-01)
( 1.10091743e-01,  9.99990045e-01)
( 1.12593828e-01,  9.99992476e-01)
( 1.15095913e-01,  9.99994940e-01)
( 1.17597998e-01,  9.99997472e-01)
( 1.20100083e-01,  1.00000014e+00)
( 1.22602168e-01,  1.00000300e+00)
( 1.25104254e-01,  1.00000599e+00)
( 1.27606339e-01,  1.00000917e+00)
( 1.30108424e-01,  1.00001245e+00)
( 1.32610509e-01,  1.00001577e+00)
( 1.35112594e-01,  1.00001906e+00)
( 1.37614679e-01,  1.00002218e+00)
( 1.40116764e-01,  1.00002512e+00)
( 1.42618849e-01,  1.00002759e+00)
( 1.45120934e-01,  1.00002953e+00)
( 1.47623019e-01,  1.00003098e+00)
( 1.50125104e-01,  1.00003145e+00)
( 1.52627189e-01,  1.00003105e+00)
( 1.55129274e-01,  1.00002986e+00)
( 1.57631359e-01,  1.00002740e+00)
( 1.60133445e-01,  1.00002383e+00)
( 1.62635530e-01,  1.00001938e+00)
( 1.65137615e-01,  1.00001378e+00)
( 1.67639700e-01,  1.00000714e+00)
( 1.70141785e-01,  9.99999883e-01)
( 1.72643870e-01,  9.99992051e-01)
( 1.75145955e-01,  9.99983785e-01)
( 1.77648040e-01,  9.99975572e-01)
( 1.80150125e-01,  9.99967554e-01)
( 1.82652210e-01,  9.99960045e-01)
( 1.85154295e-01,  9.99953402e-01)
( 1.87656380e-01,  9.99947443e-01)
( 1.90158465e-01,  9.99942061e-01)
( 1.92660550e-01,  9.99936973e-01)
( 1.95162636e-01,  9.99930866e-01)
( 1.97664721e-01,  9.99922134e-01)
( 2.00166806e-01,  9.99908708e-01)
( 2.02668891e-01,  9.99887673e-01)
( 2.05170976e-01,  9.99853480e-01)
( 2.07673061e-01,  9.99796585e-01)
( 2.10175146e-01,  9.99710948e-01)
( 2.12677231e-01,  9.99586327e-01)
( 2.15179316e-01,  9.99409989e-01)
( 2.17681401e-01,  9.99166366e-01)
( 2.20183486e-01,  9.98836836e-01)
( 2.22685571e-01,  9.98399690e-01)
( 2.25187656e-01,  9.97830390e-01)
( 2.27689741e-01,  9.97102092e-01)
( 2.30191827e-01,  9.96186172e-01)
( 2.32693912e-01,  9.95056309e-01)
( 2.35195997e-01,  9.93683561e-01)
( 2.37698082e-01,  9.92044389e-01)
( 2.40200167e-01,  9.90118555e-01)
( 2.42702252e-01,  9.87890812e-01)
( 2.45204337e-01,  9.85351519e-01)
( 2.47706422e-01,  9.82496826e-01)
( 2.51042535e-01,  9.78178326e-01)
( 2.53544621e-01,  9.74589288e-01)
( 2.56046706e-01,  9.70684080e-01)
( 2.58548791e-01,  9.66497518e-01)
( 2.61050876e-01,  9.62047420e-01)
( 2.63552961e-01,  9.57337259e-01)
( 2.66055046e-01,  9.52391036e-01)
( 2.68557131e-01,  9.47231143e-01)
( 2.71059216e-01,  9.41865412e-01)
( 2.73561301e-01,  9.36317739e-01)
( 2.76063386e-01,  9.30598628e-01)
( 2.78565471e-01,  9.24724217e-01)
( 2.81067556e-01,  9.18709441e-01)
( 2.83569641e-01,  9.12569644e-01)
( 2.86071726e-01,  9.06320791e-01)
( 2.88573812e-01,  8.99979424e-01)
( 2.91075897e-01,  8.93558031e-01)
( 2.93577982e-01,  8.87074228e-01)
( 2.96080067e-01,  8.80536467e-01)
( 2.98582152e-01,  8.73955637e-01)
( 3.01084237e-01,  8.67337544e-01)
( 3.03586322e-01,  8.60687986e-01)
( 3.06088407e-01,  8.54011435e-01)
( 3.08590492e-01,  8.47312104e-01)
( 3.11092577e-01,  8.40595161e-01)
( 3.13594662e-01,  8.33865530e-01)
( 3.16096747e-01,  8.27129192e-01)
( 3.18598832e-01,  8.20391813e-01)
( 3.21100917e-01,  8.13658403e-01)
( 3.23603003e-01,  8.06933995e-01)
( 3.26105088e-01,  8.00222242e-01)
( 3.28607173e-01,  7.93524747e-01)
( 3.31109258e-01,  7.86844157e-01)
( 3.33611343e-01,  7.80181293e-01)
( 3.36113428e-01,  7.73536374e-01)
( 3.38615513e-01,  7.66911794e-01)
( 3.41117598e-01,  7.60308795e-01)
( 3.43619683e-01,  7.53727959e-01)
( 3.46121768e-01,  7.47173639e-01)
( 3.48623853e-01,  7.40649295e-01)
( 3.51125938e-01,  7.34155288e-01)
( 3.53628023e-01,  7.27693874e-01)
( 3.56130108e-01,  7.21269283e-01)
( 3.58632193e-01,  7.14882923e-01)
( 3.61134279e-01,  7.08532319e-01)
( 3.63636364e-01,  7.02217275e-01)
( 3.66138449e-01,  6.95939122e-01)
( 3.68640534e-01,  6.89697916e-01)
( 3.71142619e-01,  6.83490832e-01)
( 3.73644704e-01,  6.77317160e-01)
( 3.76146789e-01,  6.71177511e-01)
( 3.78648874e-01,  6.65075099e-01)
( 3.81150959e-01,  6.59011714e-01)
( 3.83653044e-01,  6.52986805e-01)
( 3.86155129e-01,  6.47002342e-01)
( 3.88657214e-01,  6.41060304e-01)
( 3.91159299e-01,  6.35164943e-01)
( 3.93661384e-01,  6.29317526e-01)
( 3.96163470e-01,  6.23515312e-01)
( 3.98665555e-01,  6.17758206e-01)
( 4.01167640e-01,  6.12045831e-01)
( 4.03669725e-01,  6.06379682e-01)
( 4.06171810e-01,  6.00760384e-01)
( 4.08673895e-01,  5.95185685e-01)
( 4.11175980e-01,  5.89655042e-01)
( 4.13678065e-01,  5.84169162e-01)
( 4.16180150e-01,  5.78729245e-01)
( 4.18682235e-01,  5.73339430e-01)
( 4.21184320e-01,  5.68001524e-01)
( 4.23686405e-01,  5.62714139e-01)
( 4.26188490e-01,  5.57478824e-01)
( 4.28690575e-01,  5.52297047e-01)
( 4.31192661e-01,  5.47170163e-01)
( 4.33694746e-01,  5.42101773e-01)
( 4.36196831e-01,  5.37094135e-01)
( 4.38698916e-01,  5.32146086e-01)
( 4.41201001e-01,  5.27258231e-01)
( 4.43703086e-01,  5.22432329e-01)
( 4.46205171e-01,  5.17670578e-01)
( 4.48707256e-01,  5.12975710e-01)
( 4.51209341e-01,  5.08351040e-01)
( 4.53711426e-01,  5.03803270e-01)
( 4.56213511e-01,  4.99337648e-01)
( 4.58715596e-01,  4.94956148e-01)
( 4.61217681e-01,  4.90663141e-01)
( 4.63719766e-01,  4.86463507e-01)
( 4.66221852e-01,  4.82362053e-01)
( 4.68723937e-01,  4.78363513e-01)
( 4.71226022e-01,  4.74472669e-01)
( 4.73728107e-01,  4.70694565e-01)
( 4.76230192e-01,  4.67034787e-01)
( 4.78732277e-01,  4.63499750e-01)
( 4.81234362e-01,  4.60096898e-01)
( 4.83736447e-01,  4.56834753e-01)
( 4.86238532e-01,  4.53722747e-01)
( 4.88740617e-01,  4.50770817e-01)
( 4.91242702e-01,  4.47988793e-01)
( 4.93744787e-01,  4.45385662e-01)
( 4.96246872e-01,  4.42968800e-01)
( 4.98748957e-01,  4.40743306e-01)
( 5.01251043e-01,  4.38711516e-01)
( 5.03753128e-01,  4.36872756e-01)
( 5.06255213e-01,  4.35223356e-01)
( 5.08757298e-01,  4.33756866e-01)
( 5.11259383e-01,  4.32464449e-01)
( 5.13761468e-01,  4.31335352e-01)
( 5.16263553e-01,  4.30357415e-01)
( 5.18765638e-01,  4.29517569e-01)
( 5.21267723e-01,  4.28802279e-01)
( 5.23769808e-01,  4.28197928e-01)
( 5.26271893e-01,  4.27691131e-01)
( 5.28773978e-01,  4.27272160e-01)
( 5.31276063e-01,  4.26928540e-01)
( 5.33778148e-01,  4.26644553e-01)
( 5.36280234e-01,  4.26408781e-01)
( 5.38782319e-01,  4.26212060e-01)
( 5.41284404e-01,  4.26046363e-01)
( 5.43786489e-01,  4.25904782e-01)
( 5.46288574e-01,  4.25781489e-01)
( 5.48790659e-01,  4.25672061e-01)
( 5.51292744e-01,  4.25572614e-01)
( 5.53794829e-01,  4.25479583e-01)
( 5.56296914e-01,  4.25390846e-01)
( 5.58798999e-01,  4.25305390e-01)
( 5.61301084e-01,  4.25222684e-01)
( 5.63803169e-01,  4.25142587e-01)
( 5.66305254e-01,  4.25065665e-01)
( 5.68807339e-01,  4.24992309e-01)
( 5.71309425e-01,  4.24922554e-01)
( 5.73811510e-01,  4.24856593e-01)
( 5.76313595e-01,  4.24794471e-01)
( 5.78815680e-01,  4.24736240e-01)
( 5.81317765e-01,  4.24681576e-01)
( 5.83819850e-01,  4.24629300e-01)
( 5.86321935e-01,  4.24578107e-01)
( 5.88824020e-01,  4.24526923e-01)
( 5.91326105e-01,  4.24474522e-01)
( 5.93828190e-01,  4.24419051e-01)
( 5.96330275e-01,  4.24359332e-01)
( 5.98832360e-01,  4.24295114e-01)
( 6.01334445e-01,  4.24226244e-01)
( 6.03836530e-01,  4.24152719e-01)
( 6.06338616e-01,  4.24075244e-01)
( 6.08840701e-01,  4.23996110e-01)
( 6.11342786e-01,  4.23917967e-01)
( 6.13844871e-01,  4.23843088e-01)
( 6.16346956e-01,  4.23774969e-01)
( 6.18849041e-01,  4.23717939e-01)
( 6.21351126e-01,  4.23673551e-01)
( 6.23853211e-01,  4.23641219e-01)
( 6.26355296e-01,  4.23619893e-01)
( 6.28857381e-01,  4.23605810e-01)
( 6.31359466e-01,  4.23586954e-01)
( 6.33861551e-01,  4.23545809e-01)
( 6.36363636e-01,  4.23462899e-01)
( 6.38865721e-01,  4.23312284e-01)
( 6.41367807e-01,  4.23027258e-01)
( 6.43869892e-01,  4.22549548e-01)
( 6.46371977e-01,  4.21836610e-01)
( 6.48874062e-01,  4.20829878e-01)
( 6.51376147e-01,  4.19426955e-01)
( 6.53878232e-01,  4.17474159e-01)
( 6.56380317e-01,  4.14907845e-01)
( 6.58882402e-01,  4.11703204e-01)
( 6.61384487e-01,  4.07801429e-01)
( 6.63886572e-01,  4.03068777e-01)
( 6.66388657e-01,  3.97420996e-01)
( 6.68890742e-01,  3.90945652e-01)
( 6.71392827e-01,  3.83739597e-01)
( 6.73894912e-01,  3.75866456e-01)
( 6.76396997e-01,  3.67385681e-01)
( 6.78899083e-01,  3.58448389e-01)
( 6.81401168e-01,  3.49289979e-01)
( 6.83903253e-01,  3.40104652e-01)
( 6.86405338e-01,  3.31052106e-01)
( 6.88907423e-01,  3.22301452e-01)
( 6.91409508e-01,  3.14094761e-01)
( 6.93911593e-01,  3.06555165e-01)
( 6.96413678e-01,  2.99711004e-01)
( 6.98915763e-01,  2.93605891e-01)
( 7.01417848e-01,  2.88259505e-01)
( 7.03919933e-01,  2.83687754e-01)
( 7.06422018e-01,  2.79912363e-01)
( 7.08924103e-01,  2.76829984e-01)
( 7.11426188e-01,  2.74316548e-01)
( 7.13928274e-01,  2.72303104e-01)
( 7.16430359e-01,  2.70719512e-01)
( 7.18932444e-01,  2.69496944e-01)
( 7.21434529e-01,  2.68575974e-01)
( 7.23936614e-01,  2.67902113e-01)
( 7.26438699e-01,  2.67408713e-01)
( 7.28940784e-01,  2.67043549e-01)
( 7.31442869e-01,  2.66774761e-01)
( 7.33944954e-01,  2.66576468e-01)
( 7.36447039e-01,  2.66428271e-01)
( 7.38949124e-01,  2.66314643e-01)
( 7.41451209e-01,  2.66224217e-01)
( 7.43953294e-01,  2.66149055e-01)
( 7.46455379e-01,  2.66083973e-01)
( 7.48957465e-01,  2.66025894e-01)
( 7.52293578e-01,  2.65955967e-01)
( 7.54795663e-01,  2.65908771e-01)
( 7.57297748e-01,  2.65865769e-01)
( 7.59799833e-01,  2.65827119e-01)
( 7.62301918e-01,  2.65793017e-01)
( 7.64804003e-01,  2.65763605e-01)
( 7.67306088e-01,  2.65738929e-01)
( 7.69808173e-01,  2.65718937e-01)
( 7.72310259e-01,  2.65703493e-01)
( 7.74812344e-01,  2.65692412e-01)
( 7.77314429e-01,  2.65685497e-01)
( 7.79816514e-01,  2.65682596e-01)
( 7.82318599e-01,  2.65683822e-01)
( 7.84820684e-01,  2.65688904e-01)
( 7.87322769e-01,  2.65697808e-01)
( 7.89824854e-01,  2.65710521e-01)
( 7.92326939e-01,  2.65726968e-01)
( 7.94829024e-01,  2.65746929e-01)
( 7.97331109e-01,  2.65770116e-01)
( 7.99833194e-01,  2.65795400e-01)
( 8.02335279e-01,  2.65821076e-01)
( 8.04837364e-01,  2.65844869e-01)
( 8.07339450e-01,  2.65863114e-01)
( 8.09841535e-01,  2.65873266e-01)
( 8.12343620e-01,  2.65870023e-01)
( 8.14845705e-01,  2.65853321e-01)
( 8.17347790e-01,  2.65822900e-01)
( 8.19849875e-01,  2.65783950e-01)
( 8.22351960e-01,  2.65739797e-01)
( 8.24854045e-01,  2.65667884e-01)
( 8.27356130e-01,  2.65407978e-01)
( 8.29858215e-01,  2.64328598e-01)
( 8.32360300e-01,  2.60076858e-01)
( 8.34862385e-01,  2.45189372e-01)
( 8.37364470e-01,  2.04938010e-01)
( 8.39866555e-01,  1.52411043e-01)
( 8.42368641e-01,  1.30139180e-01)
( 8.44870726e-01,  1.25746293e-01)
( 8.47372811e-01,  1.25135222e-01)
( 8.49874896e-01,  1.25057129e-01)
( 8.52376981e-01,  1.25042635e-01)
( 8.54879066e-01,  1.25035489e-01)
( 8.57381151e-01,  1.25029771e-01)
( 8.59883236e-01,  1.25025194e-01)
( 8.62385321e-01,  1.25021196e-01)
( 8.64887406e-01,  1.25017193e-01)
( 8.67389491e-01,  1.25012712e-01)
( 8.69891576e-01,  1.25007477e-01)
( 8.72393661e-01,  1.25001420e-01)
( 8.74895746e-01,  1.24994640e-01)
( 8.77397832e-01,  1.24987321e-01)
( 8.79899917e-01,  1.24979701e-01)
( 8.82402002e-01,  1.24972165e-01)
( 8.84904087e-01,  1.24964940e-01)
( 8.87406172e-01,  1.24958160e-01)
( 8.89908257e-01,  1.24952105e-01)
( 8.92410342e-01,  1.24947055e-01)
( 8.94912427e-01,  1.24942788e-01)
( 8.97414512e-01,  1.24939332e-01)
( 8.99916597e-01,  1.24937221e-01)
( 9.02418682e-01,  1.24935808e-01)
( 9.04920767e-01,  1.24935165e-01)
( 9.07422852e-01,  1.24935576e-01)
( 9.09924937e-01,  1.24936422e-01)
( 9.12427023e-01,  1.24937928e-01)
( 9.14929108e-01,  1.24939846e-01)
( 9.17431193e-01,  1.24941978e-01)
( 9.19933278e-01,  1.24944338e-01)
( 9.22435363e-01,  1.24946658e-01)
( 9.24937448e-01,  1.24948855e-01)
( 9.27439533e-01,  1.24950732e-01)
( 9.29941618e-01,  1.24952349e-01)
( 9.32443703e-01,  1.24953206e-01)
( 9.34945788e-01,  1.24953836e-01)
( 9.37447873e-01,  1.24953203e-01)
( 9.39949958e-01,  1.24952225e-01)
( 9.42452043e-01,  1.24950016e-01)
( 9.44954128e-01,  1.24947128e-01)
( 9.47456214e-01,  1.24943155e-01)
( 9.49958299e-01,  1.24938189e-01)
( 9.52460384e-01,  1.24932356e-01)
( 9.54962469e-01,  1.24925271e-01)
( 9.57464554e-01,  1.24917572e-01)
( 9.59966639e-01,  1.24908437e-01)
( 9.62468724e-01,  1.24898942e-01)
( 9.64970809e-01,  1.24887908e-01)
( 9.67472894e-01,  1.24876666e-01)
( 9.69974979e-01,  1.24864002e-01)
( 9.72477064e-01,  1.24851098e-01)
( 9.74979149e-01,  1.24837081e-01)
( 9.77481234e-01,  1.24822715e-01)
( 9.79983319e-01,  1.24807504e-01)
( 9.82485405e-01,  1.24791863e-01)
( 9.84987490e-01,  1.24775612e-01)
( 9.87489575e-01,  1.24758890e-01)
( 9.89991660e-01,  1.24741769e-01)
( 9.92493745e-01,  1.24724220e-01)
( 9.94995830e-01,  1.24706468e-01)
( 9.97497915e-01,  1.24688515e-01)
( 1.00000000e+00,  1.24670522e-01)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=0.05, ymax=1.1, xlabel=$x$, ylabel=$P$, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.50208507e-03,  1.00000000e+00)
( 5.00417014e-03,  1.00000000e+00)
( 7.50625521e-03,  1.00000000e+00)
( 1.00083403e-02,  1.00000000e+00)
( 1.25104254e-02,  1.00000000e+00)
( 1.50125104e-02,  1.00000000e+00)
( 1.75145955e-02,  1.00000000e+00)
( 2.00166806e-02,  1.00000000e+00)
( 2.25187656e-02,  1.00000000e+00)
( 2.50208507e-02,  1.00000000e+00)
( 2.75229358e-02,  1.00000000e+00)
( 3.00250209e-02,  1.00000000e+00)
( 3.25271059e-02,  1.00000000e+00)
( 3.50291910e-02,  1.00000000e+00)
( 3.75312761e-02,  1.00000000e+00)
( 4.00333611e-02,  1.00000000e+00)
( 4.25354462e-02,  1.00000000e+00)
( 4.50375313e-02,  1.00000000e+00)
( 4.75396163e-02,  1.00000000e+00)
( 5.00417014e-02,  1.00000000e+00)
( 5.25437865e-02,  1.00000000e+00)
( 5.50458716e-02,  1.00000000e+00)
( 5.75479566e-02,  1.00000000e+00)
( 6.00500417e-02,  1.00000000e+00)
( 6.25521268e-02,  1.00000000e+00)
( 6.50542118e-02,  1.00000000e+00)
( 6.75562969e-02,  1.00000000e+00)
( 7.00583820e-02,  1.00000000e+00)
( 7.25604671e-02,  1.00000000e+00)
( 7.50625521e-02,  1.00000000e+00)
( 7.75646372e-02,  1.00000000e+00)
( 8.00667223e-02,  1.00000000e+00)
( 8.25688073e-02,  1.00000000e+00)
( 8.50708924e-02,  1.00000000e+00)
( 8.75729775e-02,  1.00000000e+00)
( 9.00750626e-02,  1.00000000e+00)
( 9.25771476e-02,  1.00000000e+00)
( 9.50792327e-02,  1.00000000e+00)
( 9.75813178e-02,  1.00000000e+00)
( 1.00083403e-01,  1.00000000e+00)
( 1.02585488e-01,  1.00000000e+00)
( 1.05087573e-01,  1.00000000e+00)
( 1.07589658e-01,  1.00000000e+00)
( 1.10091743e-01,  1.00000000e+00)
( 1.12593828e-01,  1.00000000e+00)
( 1.15095913e-01,  1.00000000e+00)
( 1.17597998e-01,  1.00000000e+00)
( 1.20100083e-01,  1.00000000e+00)
( 1.22602168e-01,  1.00000000e+00)
( 1.25104254e-01,  1.00000000e+00)
( 1.27606339e-01,  1.00000000e+00)
( 1.30108424e-01,  1.00000000e+00)
( 1.32610509e-01,  1.00000000e+00)
( 1.35112594e-01,  1.00000000e+00)
( 1.37614679e-01,  1.00000000e+00)
( 1.40116764e-01,  1.00000000e+00)
( 1.42618849e-01,  1.00000000e+00)
( 1.45120934e-01,  1.00000000e+00)
( 1.47623019e-01,  1.00000000e+00)
( 1.50125104e-01,  1.00000000e+00)
( 1.52627189e-01,  1.00000000e+00)
( 1.55129274e-01,  1.00000000e+00)
( 1.57631359e-01,  1.00000000e+00)
( 1.60133445e-01,  1.00000000e+00)
( 1.62635530e-01,  1.00000000e+00)
( 1.65137615e-01,  1.00000000e+00)
( 1.67639700e-01,  1.00000000e+00)
( 1.70141785e-01,  1.00000000e+00)
( 1.72643870e-01,  1.00000000e+00)
( 1.75145955e-01,  1.00000000e+00)
( 1.77648040e-01,  1.00000000e+00)
( 1.80150125e-01,  1.00000000e+00)
( 1.82652210e-01,  1.00000000e+00)
( 1.85154295e-01,  1.00000000e+00)
( 1.87656380e-01,  1.00000000e+00)
( 1.90158465e-01,  1.00000000e+00)
( 1.92660550e-01,  1.00000000e+00)
( 1.95162636e-01,  1.00000000e+00)
( 1.97664721e-01,  1.00000000e+00)
( 2.00166806e-01,  1.00000000e+00)
( 2.02668891e-01,  1.00000000e+00)
( 2.05170976e-01,  1.00000000e+00)
( 2.07673061e-01,  1.00000000e+00)
( 2.10175146e-01,  1.00000000e+00)
( 2.12677231e-01,  1.00000000e+00)
( 2.15179316e-01,  1.00000000e+00)
( 2.17681401e-01,  1.00000000e+00)
( 2.20183486e-01,  1.00000000e+00)
( 2.22685571e-01,  1.00000000e+00)
( 2.25187656e-01,  1.00000000e+00)
( 2.27689741e-01,  1.00000000e+00)
( 2.30191827e-01,  1.00000000e+00)
( 2.32693912e-01,  1.00000000e+00)
( 2.35195997e-01,  1.00000000e+00)
( 2.37698082e-01,  1.00000000e+00)
( 2.40200167e-01,  1.00000000e+00)
( 2.42702252e-01,  1.00000000e+00)
( 2.45204337e-01,  1.00000000e+00)
( 2.47706422e-01,  1.00000000e+00)
( 2.51042535e-01,  1.00000000e+00)
( 2.53544621e-01,  1.00000000e+00)
( 2.56046706e-01,  1.00000000e+00)
( 2.58548791e-01,  1.00000000e+00)
( 2.61050876e-01,  1.00000000e+00)
( 2.63552961e-01,  1.00000000e+00)
( 2.66055046e-01,  1.00000000e+00)
( 2.68557131e-01,  1.00000000e+00)
( 2.71059216e-01,  1.00000000e+00)
( 2.73561301e-01,  1.00000000e+00)
( 2.76063386e-01,  1.00000000e+00)
( 2.78565471e-01,  1.00000000e+00)
( 2.81067556e-01,  1.00000000e+00)
( 2.83569641e-01,  1.00000000e+00)
( 2.86071726e-01,  1.00000000e+00)
( 2.88573812e-01,  1.00000000e+00)
( 2.91075897e-01,  1.00000000e+00)
( 2.93577982e-01,  1.00000000e+00)
( 2.96080067e-01,  1.00000000e+00)
( 2.98582152e-01,  1.00000000e+00)
( 3.01084237e-01,  1.00000000e+00)
( 3.03586322e-01,  1.00000000e+00)
( 3.06088407e-01,  1.00000000e+00)
( 3.08590492e-01,  1.00000000e+00)
( 3.11092577e-01,  1.00000000e+00)
( 3.13594662e-01,  1.00000000e+00)
( 3.16096747e-01,  1.00000000e+00)
( 3.18598832e-01,  1.00000000e+00)
( 3.21100917e-01,  1.00000000e+00)
( 3.23603003e-01,  1.00000000e+00)
( 3.26105088e-01,  1.00000000e+00)
( 3.28607173e-01,  1.00000000e+00)
( 3.31109258e-01,  1.00000000e+00)
( 3.33611343e-01,  1.00000000e+00)
( 3.36113428e-01,  1.00000000e+00)
( 3.38615513e-01,  1.00000000e+00)
( 3.41117598e-01,  1.00000000e+00)
( 3.43619683e-01,  1.00000000e+00)
( 3.46121768e-01,  1.00000000e+00)
( 3.48623853e-01,  1.00000000e+00)
( 3.51125938e-01,  1.00000000e+00)
( 3.53628023e-01,  1.00000000e+00)
( 3.56130108e-01,  1.00000000e+00)
( 3.58632193e-01,  1.00000000e+00)
( 3.61134279e-01,  1.00000000e+00)
( 3.63636364e-01,  1.00000000e+00)
( 3.66138449e-01,  1.00000000e+00)
( 3.68640534e-01,  1.00000000e+00)
( 3.71142619e-01,  1.00000000e+00)
( 3.73644704e-01,  1.00000000e+00)
( 3.76146789e-01,  1.00000000e+00)
( 3.78648874e-01,  1.00000000e+00)
( 3.81150959e-01,  1.00000000e+00)
( 3.83653044e-01,  1.00000000e+00)
( 3.86155129e-01,  1.00000000e+00)
( 3.88657214e-01,  1.00000000e+00)
( 3.91159299e-01,  1.00000000e+00)
( 3.93661384e-01,  1.00000000e+00)
( 3.96163470e-01,  1.00000000e+00)
( 3.98665555e-01,  1.00000000e+00)
( 4.01167640e-01,  1.00000000e+00)
( 4.03669725e-01,  1.00000000e+00)
( 4.06171810e-01,  1.00000000e+00)
( 4.08673895e-01,  1.00000000e+00)
( 4.11175980e-01,  1.00000000e+00)
( 4.13678065e-01,  1.00000000e+00)
( 4.16180150e-01,  1.00000000e+00)
( 4.18682235e-01,  1.00000000e+00)
( 4.21184320e-01,  1.00000000e+00)
( 4.23686405e-01,  1.00000000e+00)
( 4.26188490e-01,  1.00000000e+00)
( 4.28690575e-01,  1.00000000e+00)
( 4.31192661e-01,  1.00000000e+00)
( 4.33694746e-01,  1.00000000e+00)
( 4.36196831e-01,  1.00000000e+00)
( 4.38698916e-01,  1.00000000e+00)
( 4.41201001e-01,  9.92887013e-01)
( 4.43703086e-01,  9.44872189e-01)
( 4.46205171e-01,  8.98861508e-01)
( 4.48707256e-01,  8.54784768e-01)
( 4.51209341e-01,  8.12573750e-01)
( 4.53711426e-01,  7.72162172e-01)
( 4.56213511e-01,  7.33485649e-01)
( 4.58715596e-01,  6.96481654e-01)
( 4.61217681e-01,  6.61089475e-01)
( 4.63719766e-01,  6.27250175e-01)
( 4.66221852e-01,  5.94906556e-01)
( 4.68723937e-01,  5.64003117e-01)
( 4.71226022e-01,  5.34486015e-01)
( 4.73728107e-01,  5.06303033e-01)
( 4.76230192e-01,  4.79403538e-01)
( 4.78732277e-01,  4.53738444e-01)
( 4.81234362e-01,  4.29260182e-01)
( 4.83736447e-01,  4.05922659e-01)
( 4.86238532e-01,  3.83681226e-01)
( 4.88740617e-01,  3.62492642e-01)
( 4.91242702e-01,  3.42315043e-01)
( 4.93744787e-01,  3.23107906e-01)
( 4.96246872e-01,  3.04832021e-01)
( 4.98748957e-01,  3.03130178e-01)
( 5.01251043e-01,  3.03130178e-01)
( 5.03753128e-01,  3.03130178e-01)
( 5.06255213e-01,  3.03130178e-01)
( 5.08757298e-01,  3.03130178e-01)
( 5.11259383e-01,  3.03130178e-01)
( 5.13761468e-01,  3.03130178e-01)
( 5.16263553e-01,  3.03130178e-01)
( 5.18765638e-01,  3.03130178e-01)
( 5.21267723e-01,  3.03130178e-01)
( 5.23769808e-01,  3.03130178e-01)
( 5.26271893e-01,  3.03130178e-01)
( 5.28773978e-01,  3.03130178e-01)
( 5.31276063e-01,  3.03130178e-01)
( 5.33778148e-01,  3.03130178e-01)
( 5.36280234e-01,  3.03130178e-01)
( 5.38782319e-01,  3.03130178e-01)
( 5.41284404e-01,  3.03130178e-01)
( 5.43786489e-01,  3.03130178e-01)
( 5.46288574e-01,  3.03130178e-01)
( 5.48790659e-01,  3.03130178e-01)
( 5.51292744e-01,  3.03130178e-01)
( 5.53794829e-01,  3.03130178e-01)
( 5.56296914e-01,  3.03130178e-01)
( 5.58798999e-01,  3.03130178e-01)
( 5.61301084e-01,  3.03130178e-01)
( 5.63803169e-01,  3.03130178e-01)
( 5.66305254e-01,  3.03130178e-01)
( 5.68807339e-01,  3.03130178e-01)
( 5.71309425e-01,  3.03130178e-01)
( 5.73811510e-01,  3.03130178e-01)
( 5.76313595e-01,  3.03130178e-01)
( 5.78815680e-01,  3.03130178e-01)
( 5.81317765e-01,  3.03130178e-01)
( 5.83819850e-01,  3.03130178e-01)
( 5.86321935e-01,  3.03130178e-01)
( 5.88824020e-01,  1.00000000e-01)
( 5.91326105e-01,  1.00000000e-01)
( 5.93828190e-01,  1.00000000e-01)
( 5.96330275e-01,  1.00000000e-01)
( 5.98832360e-01,  1.00000000e-01)
( 6.01334445e-01,  1.00000000e-01)
( 6.03836530e-01,  1.00000000e-01)
( 6.06338616e-01,  1.00000000e-01)
( 6.08840701e-01,  1.00000000e-01)
( 6.11342786e-01,  1.00000000e-01)
( 6.13844871e-01,  1.00000000e-01)
( 6.16346956e-01,  1.00000000e-01)
( 6.18849041e-01,  1.00000000e-01)
( 6.21351126e-01,  1.00000000e-01)
( 6.23853211e-01,  1.00000000e-01)
( 6.26355296e-01,  1.00000000e-01)
( 6.28857381e-01,  1.00000000e-01)
( 6.31359466e-01,  1.00000000e-01)
( 6.33861551e-01,  1.00000000e-01)
( 6.36363636e-01,  1.00000000e-01)
( 6.38865721e-01,  1.00000000e-01)
( 6.41367807e-01,  1.00000000e-01)
( 6.43869892e-01,  1.00000000e-01)
( 6.46371977e-01,  1.00000000e-01)
( 6.48874062e-01,  1.00000000e-01)
( 6.51376147e-01,  1.00000000e-01)
( 6.53878232e-01,  1.00000000e-01)
( 6.56380317e-01,  1.00000000e-01)
( 6.58882402e-01,  1.00000000e-01)
( 6.61384487e-01,  1.00000000e-01)
( 6.63886572e-01,  1.00000000e-01)
( 6.66388657e-01,  1.00000000e-01)
( 6.68890742e-01,  1.00000000e-01)
( 6.71392827e-01,  1.00000000e-01)
( 6.73894912e-01,  1.00000000e-01)
( 6.76396997e-01,  1.00000000e-01)
( 6.78899083e-01,  1.00000000e-01)
( 6.81401168e-01,  1.00000000e-01)
( 6.83903253e-01,  1.00000000e-01)
( 6.86405338e-01,  1.00000000e-01)
( 6.88907423e-01,  1.00000000e-01)
( 6.91409508e-01,  1.00000000e-01)
( 6.93911593e-01,  1.00000000e-01)
( 6.96413678e-01,  1.00000000e-01)
( 6.98915763e-01,  1.00000000e-01)
( 7.01417848e-01,  1.00000000e-01)
( 7.03919933e-01,  1.00000000e-01)
( 7.06422018e-01,  1.00000000e-01)
( 7.08924103e-01,  1.00000000e-01)
( 7.11426188e-01,  1.00000000e-01)
( 7.13928274e-01,  1.00000000e-01)
( 7.16430359e-01,  1.00000000e-01)
( 7.18932444e-01,  1.00000000e-01)
( 7.21434529e-01,  1.00000000e-01)
( 7.23936614e-01,  1.00000000e-01)
( 7.26438699e-01,  1.00000000e-01)
( 7.28940784e-01,  1.00000000e-01)
( 7.31442869e-01,  1.00000000e-01)
( 7.33944954e-01,  1.00000000e-01)
( 7.36447039e-01,  1.00000000e-01)
( 7.38949124e-01,  1.00000000e-01)
( 7.41451209e-01,  1.00000000e-01)
( 7.43953294e-01,  1.00000000e-01)
( 7.46455379e-01,  1.00000000e-01)
( 7.48957465e-01,  1.00000000e-01)
( 7.52293578e-01,  1.00000000e-01)
( 7.54795663e-01,  1.00000000e-01)
( 7.57297748e-01,  1.00000000e-01)
( 7.59799833e-01,  1.00000000e-01)
( 7.62301918e-01,  1.00000000e-01)
( 7.64804003e-01,  1.00000000e-01)
( 7.67306088e-01,  1.00000000e-01)
( 7.69808173e-01,  1.00000000e-01)
( 7.72310259e-01,  1.00000000e-01)
( 7.74812344e-01,  1.00000000e-01)
( 7.77314429e-01,  1.00000000e-01)
( 7.79816514e-01,  1.00000000e-01)
( 7.82318599e-01,  1.00000000e-01)
( 7.84820684e-01,  1.00000000e-01)
( 7.87322769e-01,  1.00000000e-01)
( 7.89824854e-01,  1.00000000e-01)
( 7.92326939e-01,  1.00000000e-01)
( 7.94829024e-01,  1.00000000e-01)
( 7.97331109e-01,  1.00000000e-01)
( 7.99833194e-01,  1.00000000e-01)
( 8.02335279e-01,  1.00000000e-01)
( 8.04837364e-01,  1.00000000e-01)
( 8.07339450e-01,  1.00000000e-01)
( 8.09841535e-01,  1.00000000e-01)
( 8.12343620e-01,  1.00000000e-01)
( 8.14845705e-01,  1.00000000e-01)
( 8.17347790e-01,  1.00000000e-01)
( 8.19849875e-01,  1.00000000e-01)
( 8.22351960e-01,  1.00000000e-01)
( 8.24854045e-01,  1.00000000e-01)
( 8.27356130e-01,  1.00000000e-01)
( 8.29858215e-01,  1.00000000e-01)
( 8.32360300e-01,  1.00000000e-01)
( 8.34862385e-01,  1.00000000e-01)
( 8.37364470e-01,  1.00000000e-01)
( 8.39866555e-01,  1.00000000e-01)
( 8.42368641e-01,  1.00000000e-01)
( 8.44870726e-01,  1.00000000e-01)
( 8.47372811e-01,  1.00000000e-01)
( 8.49874896e-01,  1.00000000e-01)
( 8.52376981e-01,  1.00000000e-01)
( 8.54879066e-01,  1.00000000e-01)
( 8.57381151e-01,  1.00000000e-01)
( 8.59883236e-01,  1.00000000e-01)
( 8.62385321e-01,  1.00000000e-01)
( 8.64887406e-01,  1.00000000e-01)
( 8.67389491e-01,  1.00000000e-01)
( 8.69891576e-01,  1.00000000e-01)
( 8.72393661e-01,  1.00000000e-01)
( 8.74895746e-01,  1.00000000e-01)
( 8.77397832e-01,  1.00000000e-01)
( 8.79899917e-01,  1.00000000e-01)
( 8.82402002e-01,  1.00000000e-01)
( 8.84904087e-01,  1.00000000e-01)
( 8.87406172e-01,  1.00000000e-01)
( 8.89908257e-01,  1.00000000e-01)
( 8.92410342e-01,  1.00000000e-01)
( 8.94912427e-01,  1.00000000e-01)
( 8.97414512e-01,  1.00000000e-01)
( 8.99916597e-01,  1.00000000e-01)
( 9.02418682e-01,  1.00000000e-01)
( 9.04920767e-01,  1.00000000e-01)
( 9.07422852e-01,  1.00000000e-01)
( 9.09924937e-01,  1.00000000e-01)
( 9.12427023e-01,  1.00000000e-01)
( 9.14929108e-01,  1.00000000e-01)
( 9.17431193e-01,  1.00000000e-01)
( 9.19933278e-01,  1.00000000e-01)
( 9.22435363e-01,  1.00000000e-01)
( 9.24937448e-01,  1.00000000e-01)
( 9.27439533e-01,  1.00000000e-01)
( 9.29941618e-01,  1.00000000e-01)
( 9.32443703e-01,  1.00000000e-01)
( 9.34945788e-01,  1.00000000e-01)
( 9.37447873e-01,  1.00000000e-01)
( 9.39949958e-01,  1.00000000e-01)
( 9.42452043e-01,  1.00000000e-01)
( 9.44954128e-01,  1.00000000e-01)
( 9.47456214e-01,  1.00000000e-01)
( 9.49958299e-01,  1.00000000e-01)
( 9.52460384e-01,  1.00000000e-01)
( 9.54962469e-01,  1.00000000e-01)
( 9.57464554e-01,  1.00000000e-01)
( 9.59966639e-01,  1.00000000e-01)
( 9.62468724e-01,  1.00000000e-01)
( 9.64970809e-01,  1.00000000e-01)
( 9.67472894e-01,  1.00000000e-01)
( 9.69974979e-01,  1.00000000e-01)
( 9.72477064e-01,  1.00000000e-01)
( 9.74979149e-01,  1.00000000e-01)
( 9.77481234e-01,  1.00000000e-01)
( 9.79983319e-01,  1.00000000e-01)
( 9.82485405e-01,  1.00000000e-01)
( 9.84987490e-01,  1.00000000e-01)
( 9.87489575e-01,  1.00000000e-01)
( 9.89991660e-01,  1.00000000e-01)
( 9.92493745e-01,  1.00000000e-01)
( 9.94995830e-01,  1.00000000e-01)
( 9.97497915e-01,  1.00000000e-01)
( 1.00000000e+00,  1.00000000e-01)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99918206e-01)
( 2.50208507e-03,  9.99959633e-01)
( 5.00417014e-03,  9.99988105e-01)
( 7.50625521e-03,  1.00000653e+00)
( 1.00083403e-02,  1.00001747e+00)
( 1.25104254e-02,  1.00002311e+00)
( 1.50125104e-02,  1.00002527e+00)
( 1.75145955e-02,  1.00002536e+00)
( 2.00166806e-02,  1.00002447e+00)
( 2.25187656e-02,  1.00002335e+00)
( 2.50208507e-02,  1.00002246e+00)
( 2.75229358e-02,  1.00002203e+00)
( 3.00250209e-02,  1.00002211e+00)
( 3.25271059e-02,  1.00002259e+00)
( 3.50291910e-02,  1.00002330e+00)
( 3.75312761e-02,  1.00002399e+00)
( 4.00333611e-02,  1.00002443e+00)
( 4.25354462e-02,  1.00002441e+00)
( 4.50375313e-02,  1.00002379e+00)
( 4.75396163e-02,  1.00002247e+00)
( 5.00417014e-02,  1.00002044e+00)
( 5.25437865e-02,  1.00001774e+00)
( 5.50458716e-02,  1.00001448e+00)
( 5.75479566e-02,  1.00001078e+00)
( 6.00500417e-02,  1.00000678e+00)
( 6.25521268e-02,  1.00000263e+00)
( 6.50542118e-02,  9.99998451e-01)
( 6.75562969e-02,  9.99994343e-01)
( 7.00583820e-02,  9.99990395e-01)
( 7.25604671e-02,  9.99986683e-01)
( 7.50625521e-02,  9.99983285e-01)
( 7.75646372e-02,  9.99980288e-01)
( 8.00667223e-02,  9.99977795e-01)
( 8.25688073e-02,  9.99975919e-01)
( 8.50708924e-02,  9.99974782e-01)
( 8.75729775e-02,  9.99974493e-01)
( 9.00750626e-02,  9.99975131e-01)
( 9.25771476e-02,  9.99976731e-01)
( 9.50792327e-02,  9.99979267e-01)
( 9.75813178e-02,  9.99982649e-01)
( 1.00083403e-01,  9.99986731e-01)
( 1.02585488e-01,  9.99991319e-01)
( 1.05087573e-01,  9.99996201e-01)
( 1.07589658e-01,  1.00000117e+00)
( 1.10091743e-01,  1.00000604e+00)
( 1.12593828e-01,  1.00001068e+00)
( 1.15095913e-01,  1.00001501e+00)
( 1.17597998e-01,  1.00001901e+00)
( 1.20100083e-01,  1.00002271e+00)
( 1.22602168e-01,  1.00002616e+00)
( 1.25104254e-01,  1.00002944e+00)
( 1.27606339e-01,  1.00003259e+00)
( 1.30108424e-01,  1.00003563e+00)
( 1.32610509e-01,  1.00003855e+00)
( 1.35112594e-01,  1.00004126e+00)
( 1.37614679e-01,  1.00004365e+00)
( 1.40116764e-01,  1.00004556e+00)
( 1.42618849e-01,  1.00004683e+00)
( 1.45120934e-01,  1.00004730e+00)
( 1.47623019e-01,  1.00004682e+00)
( 1.50125104e-01,  1.00004530e+00)
( 1.52627189e-01,  1.00004271e+00)
( 1.55129274e-01,  1.00003908e+00)
( 1.57631359e-01,  1.00003448e+00)
( 1.60133445e-01,  1.00002904e+00)
( 1.62635530e-01,  1.00002295e+00)
( 1.65137615e-01,  1.00001639e+00)
( 1.67639700e-01,  1.00000958e+00)
( 1.70141785e-01,  1.00000273e+00)
( 1.72643870e-01,  9.99996027e-01)
( 1.75145955e-01,  9.99989662e-01)
( 1.77648040e-01,  9.99983788e-01)
( 1.80150125e-01,  9.99978534e-01)
( 1.82652210e-01,  9.99974005e-01)
( 1.85154295e-01,  9.99970279e-01)
( 1.87656380e-01,  9.99967406e-01)
( 1.90158465e-01,  9.99965412e-01)
( 1.92660550e-01,  9.99964295e-01)
( 1.95162636e-01,  9.99964025e-01)
( 1.97664721e-01,  9.99964547e-01)
( 2.00166806e-01,  9.99965774e-01)
( 2.02668891e-01,  9.99967595e-01)
( 2.05170976e-01,  9.99969874e-01)
( 2.07673061e-01,  9.99972457e-01)
( 2.10175146e-01,  9.99975179e-01)
( 2.12677231e-01,  9.99977873e-01)
( 2.15179316e-01,  9.99980376e-01)
( 2.17681401e-01,  9.99982547e-01)
( 2.20183486e-01,  9.99984270e-01)
( 2.22685571e-01,  9.99985462e-01)
( 2.25187656e-01,  9.99986081e-01)
( 2.27689741e-01,  9.99986123e-01)
( 2.30191827e-01,  9.99985621e-01)
( 2.32693912e-01,  9.99984640e-01)
( 2.35195997e-01,  9.99983266e-01)
( 2.37698082e-01,  9.99981596e-01)
( 2.40200167e-01,  9.99979733e-01)
( 2.42702252e-01,  9.99977768e-01)
( 2.45204337e-01,  9.99975785e-01)
( 2.47706422e-01,  9.99973849e-01)
( 2.51042535e-01,  9.99971434e-01)
( 2.53544621e-01,  9.99969810e-01)
( 2.56046706e-01,  9.99968404e-01)
( 2.58548791e-01,  9.99967282e-01)
( 2.61050876e-01,  9.99966531e-01)
( 2.63552961e-01,  9.99966265e-01)
( 2.66055046e-01,  9.99966618e-01)
( 2.68557131e-01,  9.99967741e-01)
( 2.71059216e-01,  9.99969783e-01)
( 2.73561301e-01,  9.99972881e-01)
( 2.76063386e-01,  9.99977132e-01)
( 2.78565471e-01,  9.99982588e-01)
( 2.81067556e-01,  9.99989241e-01)
( 2.83569641e-01,  9.99997020e-01)
( 2.86071726e-01,  1.00000580e+00)
( 2.88573812e-01,  1.00001539e+00)
( 2.91075897e-01,  1.00002559e+00)
( 2.93577982e-01,  1.00003613e+00)
( 2.96080067e-01,  1.00004676e+00)
( 2.98582152e-01,  1.00005717e+00)
( 3.01084237e-01,  1.00006709e+00)
( 3.03586322e-01,  1.00007621e+00)
( 3.06088407e-01,  1.00008426e+00)
( 3.08590492e-01,  1.00009098e+00)
( 3.11092577e-01,  1.00009616e+00)
( 3.13594662e-01,  1.00009960e+00)
( 3.16096747e-01,  1.00010118e+00)
( 3.18598832e-01,  1.00010080e+00)
( 3.21100917e-01,  1.00009840e+00)
( 3.23603003e-01,  1.00009396e+00)
( 3.26105088e-01,  1.00008748e+00)
( 3.28607173e-01,  1.00007902e+00)
( 3.31109258e-01,  1.00006866e+00)
( 3.33611343e-01,  1.00005651e+00)
( 3.36113428e-01,  1.00004273e+00)
( 3.38615513e-01,  1.00002750e+00)
( 3.41117598e-01,  1.00001103e+00)
( 3.43619683e-01,  9.99993572e-01)
( 3.46121768e-01,  9.99975403e-01)
( 3.48623853e-01,  9.99956835e-01)
( 3.51125938e-01,  9.99938224e-01)
( 3.53628023e-01,  9.99919982e-01)
( 3.56130108e-01,  9.99902576e-01)
( 3.58632193e-01,  9.99886535e-01)
( 3.61134279e-01,  9.99872441e-01)
( 3.63636364e-01,  9.99860920e-01)
( 3.66138449e-01,  9.99852624e-01)
( 3.68640534e-01,  9.99848212e-01)
( 3.71142619e-01,  9.99848319e-01)
( 3.73644704e-01,  9.99853525e-01)
( 3.76146789e-01,  9.99864321e-01)
( 3.78648874e-01,  9.99881061e-01)
( 3.81150959e-01,  9.99903907e-01)
( 3.83653044e-01,  9.99932770e-01)
( 3.86155129e-01,  9.99967236e-01)
( 3.88657214e-01,  1.00000648e+00)
( 3.91159299e-01,  1.00004917e+00)
( 3.93661384e-01,  1.00009336e+00)
( 3.96163470e-01,  1.00013637e+00)
( 3.98665555e-01,  1.00017465e+00)
( 4.01167640e-01,  1.00020362e+00)
( 4.03669725e-01,  1.00021753e+00)
( 4.06171810e-01,  1.00020923e+00)
( 4.08673895e-01,  1.00017004e+00)
( 4.11175980e-01,  1.00008945e+00)
( 4.13678065e-01,  9.99954929e-01)
( 4.16180150e-01,  9.99751673e-01)
( 4.18682235e-01,  9.99462328e-01)
( 4.21184320e-01,  9.99066742e-01)
( 4.23686405e-01,  9.98541724e-01)
( 4.26188490e-01,  9.97860844e-01)
( 4.28690575e-01,  9.96994288e-01)
( 4.31192661e-01,  9.95908823e-01)
( 4.33694746e-01,  9.94567889e-01)
( 4.36196831e-01,  9.92931879e-01)
( 4.38698916e-01,  9.90958635e-01)
( 4.41201001e-01,  9.88604213e-01)
( 4.43703086e-01,  9.85823919e-01)
( 4.46205171e-01,  9.82573612e-01)
( 4.48707256e-01,  9.78811192e-01)
( 4.51209341e-01,  9.74498166e-01)
( 4.53711426e-01,  9.69601099e-01)
( 4.56213511e-01,  9.64092765e-01)
( 4.58715596e-01,  9.57952844e-01)
( 4.61217681e-01,  9.51168127e-01)
( 4.63719766e-01,  9.43732419e-01)
( 4.66221852e-01,  9.35646527e-01)
( 4.68723937e-01,  9.26918900e-01)
( 4.71226022e-01,  9.17567288e-01)
( 4.73728107e-01,  9.07620967e-01)
( 4.76230192e-01,  8.97121477e-01)
( 4.78732277e-01,  8.86118089e-01)
( 4.81234362e-01,  8.74655141e-01)
( 4.83736447e-01,  8.62755386e-01)
( 4.86238532e-01,  8.50412250e-01)
( 4.88740617e-01,  8.37594918e-01)
( 4.91242702e-01,  8.24336353e-01)
( 4.93744787e-01,  8.10837642e-01)
( 4.96246872e-01,  7.90830483e-01)
( 4.98748957e-01,  6.44362244e-01)
( 5.01251043e-01,  2.39973329e-01)
( 5.03753128e-01,  1.41719255e-01)
( 5.06255213e-01,  1.37311930e-01)
( 5.08757298e-01,  1.35287463e-01)
( 5.11259383e-01,  1.33888039e-01)
( 5.13761468e-01,  1.32438115e-01)
( 5.16263553e-01,  1.30780912e-01)
( 5.18765638e-01,  1.29043814e-01)
( 5.21267723e-01,  1.27317714e-01)
( 5.23769808e-01,  1.25632278e-01)
( 5.26271893e-01,  1.23988247e-01)
( 5.28773978e-01,  1.22378351e-01)
( 5.31276063e-01,  1.20796365e-01)
( 5.33778148e-01,  1.19240121e-01)
( 5.36280234e-01,  1.17711811e-01)
( 5.38782319e-01,  1.16217050e-01)
( 5.41284404e-01,  1.14763373e-01)
( 5.43786489e-01,  1.13358687e-01)
( 5.46288574e-01,  1.12010090e-01)
( 5.48790659e-01,  1.10723271e-01)
( 5.51292744e-01,  1.09502487e-01)
( 5.53794829e-01,  1.08350876e-01)
( 5.56296914e-01,  1.07270887e-01)
( 5.58798999e-01,  1.06264597e-01)
( 5.61301084e-01,  1.05333864e-01)
( 5.63803169e-01,  1.04480292e-01)
( 5.66305254e-01,  1.03705086e-01)
( 5.68807339e-01,  1.03008857e-01)
( 5.71309425e-01,  1.02391419e-01)
( 5.73811510e-01,  1.01851635e-01)
( 5.76313595e-01,  1.01387310e-01)
( 5.78815680e-01,  1.00995160e-01)
( 5.81317765e-01,  1.00670857e-01)
( 5.83819850e-01,  1.00409149e-01)
( 5.86321935e-01,  1.00204055e-01)
( 5.88824020e-01,  1.00049106e-01)
( 5.91326105e-01,  9.99376220e-02)
( 5.93828190e-01,  9.98629791e-02)
( 5.96330275e-01,  9.98188495e-02)
( 5.98832360e-01,  9.97993815e-02)
( 6.01334445e-01,  9.97993146e-02)
( 6.03836530e-01,  9.98140275e-02)
( 6.06338616e-01,  9.98395308e-02)
( 6.08840701e-01,  9.98724218e-02)
( 6.11342786e-01,  9.99098199e-02)
( 6.13844871e-01,  9.99492993e-02)
( 6.16346956e-01,  9.99888308e-02)
( 6.18849041e-01,  1.00026737e-01)
( 6.21351126e-01,  1.00061662e-01)
( 6.23853211e-01,  1.00092555e-01)
( 6.26355296e-01,  1.00118655e-01)
( 6.28857381e-01,  1.00139480e-01)
( 6.31359466e-01,  1.00154810e-01)
( 6.33861551e-01,  1.00164660e-01)
( 6.36363636e-01,  1.00169253e-01)
( 6.38865721e-01,  1.00168979e-01)
( 6.41367807e-01,  1.00164351e-01)
( 6.43869892e-01,  1.00155968e-01)
( 6.46371977e-01,  1.00144470e-01)
( 6.48874062e-01,  1.00130505e-01)
( 6.51376147e-01,  1.00114704e-01)
( 6.53878232e-01,  1.00097658e-01)
( 6.56380317e-01,  1.00079903e-01)
( 6.58882402e-01,  1.00061913e-01)
( 6.61384487e-01,  1.00044092e-01)
( 6.63886572e-01,  1.00026776e-01)
( 6.66388657e-01,  1.00010234e-01)
( 6.68890742e-01,  9.99946786e-02)
( 6.71392827e-01,  9.99802755e-02)
( 6.73894912e-01,  9.99671572e-02)
( 6.76396997e-01,  9.99554343e-02)
( 6.78899083e-01,  9.99452005e-02)
( 6.81401168e-01,  9.99365322e-02)
( 6.83903253e-01,  9.99294799e-02)
( 6.86405338e-01,  9.99240580e-02)
( 6.88907423e-01,  9.99202367e-02)
( 6.91409508e-01,  9.99179409e-02)
( 6.93911593e-01,  9.99170581e-02)
( 6.96413678e-01,  9.99174549e-02)
( 6.98915763e-01,  9.99189975e-02)
( 7.01417848e-01,  9.99215698e-02)
( 7.03919933e-01,  9.99250869e-02)
( 7.06422018e-01,  9.99294972e-02)
( 7.08924103e-01,  9.99347761e-02)
( 7.11426188e-01,  9.99409090e-02)
( 7.13928274e-01,  9.99478682e-02)
( 7.16430359e-01,  9.99555877e-02)
( 7.18932444e-01,  9.99639402e-02)
( 7.21434529e-01,  9.99727248e-02)
( 7.23936614e-01,  9.99816682e-02)
( 7.26438699e-01,  9.99904449e-02)
( 7.28940784e-01,  9.99987109e-02)
( 7.31442869e-01,  1.00006147e-01)
( 7.33944954e-01,  1.00012501e-01)
( 7.36447039e-01,  1.00017618e-01)
( 7.38949124e-01,  1.00021452e-01)
( 7.41451209e-01,  1.00024063e-01)
( 7.43953294e-01,  1.00025590e-01)
( 7.46455379e-01,  1.00026220e-01)
( 7.48957465e-01,  1.00026151e-01)
( 7.52293578e-01,  1.00025275e-01)
( 7.54795663e-01,  1.00024199e-01)
( 7.57297748e-01,  1.00022849e-01)
( 7.59799833e-01,  1.00021256e-01)
( 7.62301918e-01,  1.00019421e-01)
( 7.64804003e-01,  1.00017332e-01)
( 7.67306088e-01,  1.00014985e-01)
( 7.69808173e-01,  1.00012390e-01)
( 7.72310259e-01,  1.00009586e-01)
( 7.74812344e-01,  1.00006637e-01)
( 7.77314429e-01,  1.00003634e-01)
( 7.79816514e-01,  1.00000686e-01)
( 7.82318599e-01,  9.99979081e-02)
( 7.84820684e-01,  9.99954141e-02)
( 7.87322769e-01,  9.99933056e-02)
( 7.89824854e-01,  9.99916638e-02)
( 7.92326939e-01,  9.99905439e-02)
( 7.94829024e-01,  9.99899714e-02)
( 7.97331109e-01,  9.99899412e-02)
( 7.99833194e-01,  9.99904194e-02)
( 8.02335279e-01,  9.99913460e-02)
( 8.04837364e-01,  9.99926407e-02)
( 8.07339450e-01,  9.99942079e-02)
( 8.09841535e-01,  9.99959444e-02)
( 8.12343620e-01,  9.99977452e-02)
( 8.14845705e-01,  9.99995102e-02)
( 8.17347790e-01,  1.00001150e-01)
( 8.19849875e-01,  1.00002588e-01)
( 8.22351960e-01,  1.00003767e-01)
( 8.24854045e-01,  1.00004646e-01)
( 8.27356130e-01,  1.00005202e-01)
( 8.29858215e-01,  1.00005431e-01)
( 8.32360300e-01,  1.00005342e-01)
( 8.34862385e-01,  1.00004959e-01)
( 8.37364470e-01,  1.00004315e-01)
( 8.39866555e-01,  1.00003450e-01)
( 8.42368641e-01,  1.00002407e-01)
( 8.44870726e-01,  1.00001232e-01)
( 8.47372811e-01,  9.99999642e-02)
( 8.49874896e-01,  9.99986391e-02)
( 8.52376981e-01,  9.99972828e-02)
( 8.54879066e-01,  9.99959118e-02)
( 8.57381151e-01,  9.99945334e-02)
( 8.59883236e-01,  9.99931481e-02)
( 8.62385321e-01,  9.99917532e-02)
( 8.64887406e-01,  9.99903479e-02)
( 8.67389491e-01,  9.99889377e-02)
( 8.69891576e-01,  9.99875393e-02)
( 8.72393661e-01,  9.99861829e-02)
( 8.74895746e-01,  9.99849123e-02)
( 8.77397832e-01,  9.99837824e-02)
( 8.79899917e-01,  9.99828537e-02)
( 8.82402002e-01,  9.99821858e-02)
( 8.84904087e-01,  9.99818290e-02)
( 8.87406172e-01,  9.99818170e-02)
( 8.89908257e-01,  9.99821612e-02)
( 8.92410342e-01,  9.99828474e-02)
( 8.94912427e-01,  9.99838365e-02)
( 8.97414512e-01,  9.99850683e-02)
( 8.99916597e-01,  9.99864683e-02)
( 9.02418682e-01,  9.99879571e-02)
( 9.04920767e-01,  9.99894599e-02)
( 9.07422852e-01,  9.99909168e-02)
( 9.09924937e-01,  9.99922899e-02)
( 9.12427023e-01,  9.99935685e-02)
( 9.14929108e-01,  9.99947708e-02)
( 9.17431193e-01,  9.99959415e-02)
( 9.19933278e-01,  9.99971466e-02)
( 9.22435363e-01,  9.99984657e-02)
( 9.24937448e-01,  9.99999830e-02)
( 9.27439533e-01,  1.00001778e-01)
( 9.29941618e-01,  1.00003916e-01)
( 9.32443703e-01,  1.00006446e-01)
( 9.34945788e-01,  1.00009394e-01)
( 9.37447873e-01,  1.00012764e-01)
( 9.39949958e-01,  1.00016543e-01)
( 9.42452043e-01,  1.00020704e-01)
( 9.44954128e-01,  1.00025214e-01)
( 9.47456214e-01,  1.00030042e-01)
( 9.49958299e-01,  1.00035166e-01)
( 9.52460384e-01,  1.00040571e-01)
( 9.54962469e-01,  1.00046258e-01)
( 9.57464554e-01,  1.00052238e-01)
( 9.59966639e-01,  1.00058527e-01)
( 9.62468724e-01,  1.00065142e-01)
( 9.64970809e-01,  1.00072090e-01)
( 9.67472894e-01,  1.00079366e-01)
( 9.69974979e-01,  1.00086945e-01)
( 9.72477064e-01,  1.00094786e-01)
( 9.74979149e-01,  1.00102831e-01)
( 9.77481234e-01,  1.00111027e-01)
( 9.79983319e-01,  1.00119335e-01)
( 9.82485405e-01,  1.00127756e-01)
( 9.84987490e-01,  1.00136363e-01)
( 9.87489575e-01,  1.00145325e-01)
( 9.89991660e-01,  1.00154941e-01)
( 9.92493745e-01,  1.00165661e-01)
( 9.94995830e-01,  1.00178114e-01)
( 9.97497915e-01,  1.00193112e-01)
( 1.00000000e+00,  1.00211655e-01)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99976999e-01)
( 2.50208507e-03,  9.99992129e-01)
( 5.00417014e-03,  1.00000327e+00)
( 7.50625521e-03,  1.00001113e+00)
( 1.00083403e-02,  1.00001576e+00)
( 1.25104254e-02,  1.00001840e+00)
( 1.50125104e-02,  1.00002006e+00)
( 1.75145955e-02,  1.00002075e+00)
( 2.00166806e-02,  1.00002087e+00)
( 2.25187656e-02,  1.00002079e+00)
( 2.50208507e-02,  1.00002051e+00)
( 2.75229358e-02,  1.00002021e+00)
( 3.00250209e-02,  1.00001991e+00)
( 3.25271059e-02,  1.00001968e+00)
( 3.50291910e-02,  1.00001948e+00)
( 3.75312761e-02,  1.00001933e+00)
( 4.00333611e-02,  1.00001921e+00)
( 4.25354462e-02,  1.00001911e+00)
( 4.50375313e-02,  1.00001900e+00)
( 4.75396163e-02,  1.00001887e+00)
( 5.00417014e-02,  1.00001872e+00)
( 5.25437865e-02,  1.00001849e+00)
( 5.50458716e-02,  1.00001824e+00)
( 5.75479566e-02,  1.00001788e+00)
( 6.00500417e-02,  1.00001748e+00)
( 6.25521268e-02,  1.00001697e+00)
( 6.50542118e-02,  1.00001641e+00)
( 6.75562969e-02,  1.00001576e+00)
( 7.00583820e-02,  1.00001505e+00)
( 7.25604671e-02,  1.00001427e+00)
( 7.50625521e-02,  1.00001342e+00)
( 7.75646372e-02,  1.00001251e+00)
( 8.00667223e-02,  1.00001155e+00)
( 8.25688073e-02,  1.00001053e+00)
( 8.50708924e-02,  1.00000949e+00)
( 8.75729775e-02,  1.00000839e+00)
( 9.00750626e-02,  1.00000729e+00)
( 9.25771476e-02,  1.00000613e+00)
( 9.50792327e-02,  1.00000499e+00)
( 9.75813178e-02,  1.00000381e+00)
( 1.00083403e-01,  1.00000266e+00)
( 1.02585488e-01,  1.00000148e+00)
( 1.05087573e-01,  1.00000033e+00)
( 1.07589658e-01,  9.99999174e-01)
( 1.10091743e-01,  9.99998048e-01)
( 1.12593828e-01,  9.99996939e-01)
( 1.15095913e-01,  9.99995858e-01)
( 1.17597998e-01,  9.99994816e-01)
( 1.20100083e-01,  9.99993789e-01)
( 1.22602168e-01,  9.99992828e-01)
( 1.25104254e-01,  9.99991867e-01)
( 1.27606339e-01,  9.99991000e-01)
( 1.30108424e-01,  9.99990123e-01)
( 1.32610509e-01,  9.99989356e-01)
( 1.35112594e-01,  9.99988591e-01)
( 1.37614679e-01,  9.99987914e-01)
( 1.40116764e-01,  9.99987270e-01)
( 1.42618849e-01,  9.99986691e-01)
( 1.45120934e-01,  9.99986176e-01)
( 1.47623019e-01,  9.99985702e-01)
( 1.50125104e-01,  9.99985321e-01)
( 1.52627189e-01,  9.99984954e-01)
( 1.55129274e-01,  9.99984711e-01)
( 1.57631359e-01,  9.99984480e-01)
( 1.60133445e-01,  9.99984355e-01)
( 1.62635530e-01,  9.99984269e-01)
( 1.65137615e-01,  9.99984258e-01)
( 1.67639700e-01,  9.99984319e-01)
( 1.70141785e-01,  9.99984424e-01)
( 1.72643870e-01,  9.99984634e-01)
( 1.75145955e-01,  9.99984863e-01)
( 1.77648040e-01,  9.99985212e-01)
( 1.80150125e-01,  9.99985580e-01)
( 1.82652210e-01,  9.99986036e-01)
( 1.85154295e-01,  9.99986541e-01)
( 1.87656380e-01,  9.99987106e-01)
( 1.90158465e-01,  9.99987742e-01)
( 1.92660550e-01,  9.99988406e-01)
( 1.95162636e-01,  9.99989162e-01)
( 1.97664721e-01,  9.99989938e-01)
( 2.00166806e-01,  9.99990774e-01)
( 2.02668891e-01,  9.99991645e-01)
( 2.05170976e-01,  9.99992547e-01)
( 2.07673061e-01,  9.99993494e-01)
( 2.10175146e-01,  9.99994455e-01)
( 2.12677231e-01,  9.99995457e-01)
( 2.15179316e-01,  9.99996471e-01)
( 2.17681401e-01,  9.99997501e-01)
( 2.20183486e-01,  9.99998545e-01)
( 2.22685571e-01,  9.99999590e-01)
( 2.25187656e-01,  1.00000064e+00)
( 2.27689741e-01,  1.00000169e+00)
( 2.30191827e-01,  1.00000272e+00)
( 2.32693912e-01,  1.00000377e+00)
( 2.35195997e-01,  1.00000478e+00)
( 2.37698082e-01,  1.00000579e+00)
( 2.40200167e-01,  1.00000678e+00)
( 2.42702252e-01,  1.00000775e+00)
( 2.45204337e-01,  1.00000870e+00)
( 2.47706422e-01,  1.00000962e+00)
( 2.51042535e-01,  1.00001083e+00)
( 2.53544621e-01,  1.00001170e+00)
( 2.56046706e-01,  1.00001256e+00)
( 2.58548791e-01,  1.00001338e+00)
( 2.61050876e-01,  1.00001419e+00)
( 2.63552961e-01,  1.00001497e+00)
( 2.66055046e-01,  1.00001573e+00)
( 2.68557131e-01,  1.00001646e+00)
( 2.71059216e-01,  1.00001717e+00)
( 2.73561301e-01,  1.00001785e+00)
( 2.76063386e-01,  1.00001850e+00)
( 2.78565471e-01,  1.00001913e+00)
( 2.81067556e-01,  1.00001971e+00)
( 2.83569641e-01,  1.00002026e+00)
( 2.86071726e-01,  1.00002076e+00)
( 2.88573812e-01,  1.00002121e+00)
( 2.91075897e-01,  1.00002159e+00)
( 2.93577982e-01,  1.00002191e+00)
( 2.96080067e-01,  1.00002213e+00)
( 2.98582152e-01,  1.00002226e+00)
( 3.01084237e-01,  1.00002228e+00)
( 3.03586322e-01,  1.00002217e+00)
( 3.06088407e-01,  1.00002191e+00)
( 3.08590492e-01,  1.00002151e+00)
( 3.11092577e-01,  1.00002091e+00)
( 3.13594662e-01,  1.00002011e+00)
( 3.16096747e-01,  1.00001908e+00)
( 3.18598832e-01,  1.00001785e+00)
( 3.21100917e-01,  1.00001636e+00)
( 3.23603003e-01,  1.00001460e+00)
( 3.26105088e-01,  1.00001256e+00)
( 3.28607173e-01,  1.00001024e+00)
( 3.31109258e-01,  1.00000765e+00)
( 3.33611343e-01,  1.00000476e+00)
( 3.36113428e-01,  1.00000166e+00)
( 3.38615513e-01,  9.99998321e-01)
( 3.41117598e-01,  9.99994788e-01)
( 3.43619683e-01,  9.99991127e-01)
( 3.46121768e-01,  9.99987370e-01)
( 3.48623853e-01,  9.99983616e-01)
( 3.51125938e-01,  9.99979957e-01)
( 3.53628023e-01,  9.99976534e-01)
( 3.56130108e-01,  9.99973393e-01)
( 3.58632193e-01,  9.99970640e-01)
( 3.61134279e-01,  9.99968560e-01)
( 3.63636364e-01,  9.99967222e-01)
( 3.66138449e-01,  9.99966609e-01)
( 3.68640534e-01,  9.99966872e-01)
( 3.71142619e-01,  9.99968220e-01)
( 3.73644704e-01,  9.99970653e-01)
( 3.76146789e-01,  9.99974015e-01)
( 3.78648874e-01,  9.99978236e-01)
( 3.81150959e-01,  9.99983083e-01)
( 3.83653044e-01,  9.99988306e-01)
( 3.86155129e-01,  9.99993588e-01)
( 3.88657214e-01,  9.99998566e-01)
( 3.91159299e-01,  1.00000285e+00)
( 3.93661384e-01,  1.00000601e+00)
( 3.96163470e-01,  1.00000744e+00)
( 3.98665555e-01,  1.00000570e+00)
( 4.01167640e-01,  9.99998246e-01)
( 4.03669725e-01,  9.99977214e-01)
( 4.06171810e-01,  9.99929351e-01)
( 4.08673895e-01,  9.99820321e-01)
( 4.11175980e-01,  9.99588794e-01)
( 4.13678065e-01,  9.99138936e-01)
( 4.16180150e-01,  9.98291534e-01)
( 4.18682235e-01,  9.96776220e-01)
( 4.21184320e-01,  9.94280923e-01)
( 4.23686405e-01,  9.90356472e-01)
( 4.26188490e-01,  9.84538453e-01)
( 4.28690575e-01,  9.76467810e-01)
( 4.31192661e-01,  9.65820426e-01)
( 4.33694746e-01,  9.52406271e-01)
( 4.36196831e-01,  9.36198428e-01)
( 4.38698916e-01,  9.17349083e-01)
( 4.41201001e-01,  8.96111496e-01)
( 4.43703086e-01,  8.72804369e-01)
( 4.46205171e-01,  8.47775625e-01)
( 4.48707256e-01,  8.21393235e-01)
( 4.51209341e-01,  7.94009127e-01)
( 4.53711426e-01,  7.65950046e-01)
( 4.56213511e-01,  7.37520537e-01)
( 4.58715596e-01,  7.08979408e-01)
( 4.61217681e-01,  6.80556215e-01)
( 4.63719766e-01,  6.52391669e-01)
( 4.66221852e-01,  6.24630641e-01)
( 4.68723937e-01,  5.97465558e-01)
( 4.71226022e-01,  5.70997393e-01)
( 4.73728107e-01,  5.45321899e-01)
( 4.76230192e-01,  5.20526243e-01)
( 4.78732277e-01,  4.96685097e-01)
( 4.81234362e-01,  4.73901161e-01)
( 4.83736447e-01,  4.52267241e-01)
( 4.86238532e-01,  4.31855918e-01)
( 4.88740617e-01,  4.12724798e-01)
( 4.91242702e-01,  3.95027408e-01)
( 4.93744787e-01,  3.78849433e-01)
( 4.96246872e-01,  3.64222385e-01)
( 4.98748957e-01,  3.51376954e-01)
( 5.01251043e-01,  3.40375809e-01)
( 5.03753128e-01,  3.31228577e-01)
( 5.06255213e-01,  3.23924489e-01)
( 5.08757298e-01,  3.18295043e-01)
( 5.11259383e-01,  3.14126503e-01)
( 5.13761468e-01,  3.11138834e-01)
( 5.16263553e-01,  3.09065116e-01)
( 5.18765638e-01,  3.07651819e-01)
( 5.21267723e-01,  3.06693631e-01)
( 5.23769808e-01,  3.06028635e-01)
( 5.26271893e-01,  3.05543877e-01)
( 5.28773978e-01,  3.05158173e-01)
( 5.31276063e-01,  3.04822275e-01)
( 5.33778148e-01,  3.04510583e-01)
( 5.36280234e-01,  3.04205951e-01)
( 5.38782319e-01,  3.03904221e-01)
( 5.41284404e-01,  3.03600725e-01)
( 5.43786489e-01,  3.03283405e-01)
( 5.46288574e-01,  3.02940624e-01)
( 5.48790659e-01,  3.02548345e-01)
( 5.51292744e-01,  3.02079329e-01)
( 5.53794829e-01,  3.01509709e-01)
( 5.56296914e-01,  3.00807745e-01)
( 5.58798999e-01,  2.99926740e-01)
( 5.61301084e-01,  2.98762795e-01)
( 5.63803169e-01,  2.97069374e-01)
( 5.66305254e-01,  2.94292290e-01)
( 5.68807339e-01,  2.88752436e-01)
( 5.71309425e-01,  2.75395482e-01)
( 5.73811510e-01,  2.42362884e-01)
( 5.76313595e-01,  1.84603671e-01)
( 5.78815680e-01,  1.30796000e-01)
( 5.81317765e-01,  1.06477738e-01)
( 5.83819850e-01,  1.01063725e-01)
( 5.86321935e-01,  1.00172469e-01)
( 5.88824020e-01,  1.00040246e-01)
( 5.91326105e-01,  1.00012574e-01)
( 5.93828190e-01,  9.99984713e-02)
( 5.96330275e-01,  9.99877814e-02)
( 5.98832360e-01,  9.99808802e-02)
( 6.01334445e-01,  9.99781410e-02)
( 6.03836530e-01,  9.99792177e-02)
( 6.06338616e-01,  9.99830422e-02)
( 6.08840701e-01,  9.99885270e-02)
( 6.11342786e-01,  9.99948158e-02)
( 6.13844871e-01,  1.00001206e-01)
( 6.16346956e-01,  1.00007289e-01)
( 6.18849041e-01,  1.00012779e-01)
( 6.21351126e-01,  1.00017553e-01)
( 6.23853211e-01,  1.00021581e-01)
( 6.26355296e-01,  1.00024838e-01)
( 6.28857381e-01,  1.00027357e-01)
( 6.31359466e-01,  1.00029252e-01)
( 6.33861551e-01,  1.00030522e-01)
( 6.36363636e-01,  1.00031252e-01)
( 6.38865721e-01,  1.00031513e-01)
( 6.41367807e-01,  1.00031281e-01)
( 6.43869892e-01,  1.00030536e-01)
( 6.46371977e-01,  1.00029324e-01)
( 6.48874062e-01,  1.00027754e-01)
( 6.51376147e-01,  1.00025843e-01)
( 6.53878232e-01,  1.00023492e-01)
( 6.56380317e-01,  1.00020739e-01)
( 6.58882402e-01,  1.00017688e-01)
( 6.61384487e-01,  1.00014342e-01)
( 6.63886572e-01,  1.00010670e-01)
( 6.66388657e-01,  1.00006753e-01)
( 6.68890742e-01,  1.00002676e-01)
( 6.71392827e-01,  9.99984335e-02)
( 6.73894912e-01,  9.99940963e-02)
( 6.76396997e-01,  9.99897259e-02)
( 6.78899083e-01,  9.99853777e-02)
( 6.81401168e-01,  9.99810922e-02)
( 6.83903253e-01,  9.99769372e-02)
( 6.86405338e-01,  9.99729804e-02)
( 6.88907423e-01,  9.99691932e-02)
( 6.91409508e-01,  9.99656878e-02)
( 6.93911593e-01,  9.99624614e-02)
( 6.96413678e-01,  9.99595683e-02)
( 6.98915763e-01,  9.99570129e-02)
( 7.01417848e-01,  9.99547810e-02)
( 7.03919933e-01,  9.99529230e-02)
( 7.06422018e-01,  9.99513687e-02)
( 7.08924103e-01,  9.99501920e-02)
( 7.11426188e-01,  9.99492891e-02)
( 7.13928274e-01,  9.99487339e-02)
( 7.16430359e-01,  9.99484353e-02)
( 7.18932444e-01,  9.99484043e-02)
( 7.21434529e-01,  9.99485839e-02)
( 7.23936614e-01,  9.99489608e-02)
( 7.26438699e-01,  9.99494851e-02)
( 7.28940784e-01,  9.99501382e-02)
( 7.31442869e-01,  9.99508839e-02)
( 7.33944954e-01,  9.99516952e-02)
( 7.36447039e-01,  9.99525623e-02)
( 7.38949124e-01,  9.99534544e-02)
( 7.41451209e-01,  9.99543120e-02)
( 7.43953294e-01,  9.99551575e-02)
( 7.46455379e-01,  9.99559534e-02)
( 7.48957465e-01,  9.99567192e-02)
( 7.52293578e-01,  9.99576297e-02)
( 7.54795663e-01,  9.99583019e-02)
( 7.57297748e-01,  9.99588411e-02)
( 7.59799833e-01,  9.99594115e-02)
( 7.62301918e-01,  9.99598488e-02)
( 7.64804003e-01,  9.99603449e-02)
( 7.67306088e-01,  9.99607094e-02)
( 7.69808173e-01,  9.99611692e-02)
( 7.72310259e-01,  9.99615189e-02)
( 7.74812344e-01,  9.99619607e-02)
( 7.77314429e-01,  9.99623395e-02)
( 7.79816514e-01,  9.99628061e-02)
( 7.82318599e-01,  9.99632594e-02)
( 7.84820684e-01,  9.99637813e-02)
( 7.87322769e-01,  9.99643378e-02)
( 7.89824854e-01,  9.99649397e-02)
( 7.92326939e-01,  9.99656099e-02)
( 7.94829024e-01,  9.99663108e-02)
( 7.97331109e-01,  9.99670882e-02)
( 7.99833194e-01,  9.99679005e-02)
( 8.02335279e-01,  9.99687638e-02)
( 8.04837364e-01,  9.99696882e-02)
( 8.07339450e-01,  9.99706108e-02)
( 8.09841535e-01,  9.99716247e-02)
( 8.12343620e-01,  9.99726138e-02)
( 8.14845705e-01,  9.99736931e-02)
( 8.17347790e-01,  9.99747365e-02)
( 8.19849875e-01,  9.99758270e-02)
( 8.22351960e-01,  9.99769327e-02)
( 8.24854045e-01,  9.99780035e-02)
( 8.27356130e-01,  9.99791713e-02)
( 8.29858215e-01,  9.99801995e-02)
( 8.32360300e-01,  9.99814006e-02)
( 8.34862385e-01,  9.99824188e-02)
( 8.37364470e-01,  9.99836230e-02)
( 8.39866555e-01,  9.99846874e-02)
( 8.42368641e-01,  9.99858414e-02)
( 8.44870726e-01,  9.99869629e-02)
( 8.47372811e-01,  9.99880641e-02)
( 8.49874896e-01,  9.99892452e-02)
( 8.52376981e-01,  9.99902946e-02)
( 8.54879066e-01,  9.99915217e-02)
( 8.57381151e-01,  9.99925683e-02)
( 8.59883236e-01,  9.99938027e-02)
( 8.62385321e-01,  9.99948703e-02)
( 8.64887406e-01,  9.99960399e-02)
( 8.67389491e-01,  9.99971474e-02)
( 8.69891576e-01,  9.99982494e-02)
( 8.72393661e-01,  9.99993573e-02)
( 8.74895746e-01,  1.00000406e-01)
( 8.77397832e-01,  1.00001507e-01)
( 8.79899917e-01,  1.00002520e-01)
( 8.82402002e-01,  1.00003566e-01)
( 8.84904087e-01,  1.00004501e-01)
( 8.87406172e-01,  1.00005475e-01)
( 8.89908257e-01,  1.00006316e-01)
( 8.92410342e-01,  1.00007186e-01)
( 8.94912427e-01,  1.00007967e-01)
( 8.97414512e-01,  1.00008730e-01)
( 8.99916597e-01,  1.00009439e-01)
( 9.02418682e-01,  1.00010096e-01)
( 9.04920767e-01,  1.00010726e-01)
( 9.07422852e-01,  1.00011304e-01)
( 9.09924937e-01,  1.00011852e-01)
( 9.12427023e-01,  1.00012387e-01)
( 9.14929108e-01,  1.00012873e-01)
( 9.17431193e-01,  1.00013379e-01)
( 9.19933278e-01,  1.00013814e-01)
( 9.22435363e-01,  1.00014291e-01)
( 9.24937448e-01,  1.00014720e-01)
( 9.27439533e-01,  1.00015220e-01)
( 9.29941618e-01,  1.00015661e-01)
( 9.32443703e-01,  1.00016236e-01)
( 9.34945788e-01,  1.00016681e-01)
( 9.37447873e-01,  1.00017341e-01)
( 9.39949958e-01,  1.00017804e-01)
( 9.42452043e-01,  1.00018527e-01)
( 9.44954128e-01,  1.00019037e-01)
( 9.47456214e-01,  1.00019757e-01)
( 9.49958299e-01,  1.00020313e-01)
( 9.52460384e-01,  1.00021027e-01)
( 9.54962469e-01,  1.00021645e-01)
( 9.57464554e-01,  1.00022340e-01)
( 9.59966639e-01,  1.00022974e-01)
( 9.62468724e-01,  1.00023633e-01)
( 9.64970809e-01,  1.00024307e-01)
( 9.67472894e-01,  1.00024982e-01)
( 9.69974979e-01,  1.00025727e-01)
( 9.72477064e-01,  1.00026480e-01)
( 9.74979149e-01,  1.00027411e-01)
( 9.77481234e-01,  1.00028429e-01)
( 9.79983319e-01,  1.00029873e-01)
( 9.82485405e-01,  1.00031446e-01)
( 9.84987490e-01,  1.00034009e-01)
( 9.87489575e-01,  1.00036959e-01)
( 9.89991660e-01,  1.00041357e-01)
( 9.92493745e-01,  1.00047012e-01)
( 9.94995830e-01,  1.00054334e-01)
( 9.97497915e-01,  1.00064854e-01)
( 1.00000000e+00,  1.00076746e-01)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=0.05, ymax=1.1, xlabel=$x$, ylabel=, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.50208507e-03,  1.00000000e+00)
( 5.00417014e-03,  1.00000000e+00)
( 7.50625521e-03,  1.00000000e+00)
( 1.00083403e-02,  1.00000000e+00)
( 1.25104254e-02,  1.00000000e+00)
( 1.50125104e-02,  1.00000000e+00)
( 1.75145955e-02,  1.00000000e+00)
( 2.00166806e-02,  1.00000000e+00)
( 2.25187656e-02,  1.00000000e+00)
( 2.50208507e-02,  1.00000000e+00)
( 2.75229358e-02,  1.00000000e+00)
( 3.00250209e-02,  1.00000000e+00)
( 3.25271059e-02,  1.00000000e+00)
( 3.50291910e-02,  1.00000000e+00)
( 3.75312761e-02,  1.00000000e+00)
( 4.00333611e-02,  1.00000000e+00)
( 4.25354462e-02,  1.00000000e+00)
( 4.50375313e-02,  1.00000000e+00)
( 4.75396163e-02,  1.00000000e+00)
( 5.00417014e-02,  1.00000000e+00)
( 5.25437865e-02,  1.00000000e+00)
( 5.50458716e-02,  1.00000000e+00)
( 5.75479566e-02,  1.00000000e+00)
( 6.00500417e-02,  1.00000000e+00)
( 6.25521268e-02,  1.00000000e+00)
( 6.50542118e-02,  1.00000000e+00)
( 6.75562969e-02,  1.00000000e+00)
( 7.00583820e-02,  1.00000000e+00)
( 7.25604671e-02,  1.00000000e+00)
( 7.50625521e-02,  1.00000000e+00)
( 7.75646372e-02,  1.00000000e+00)
( 8.00667223e-02,  1.00000000e+00)
( 8.25688073e-02,  1.00000000e+00)
( 8.50708924e-02,  1.00000000e+00)
( 8.75729775e-02,  1.00000000e+00)
( 9.00750626e-02,  1.00000000e+00)
( 9.25771476e-02,  1.00000000e+00)
( 9.50792327e-02,  1.00000000e+00)
( 9.75813178e-02,  1.00000000e+00)
( 1.00083403e-01,  1.00000000e+00)
( 1.02585488e-01,  1.00000000e+00)
( 1.05087573e-01,  1.00000000e+00)
( 1.07589658e-01,  1.00000000e+00)
( 1.10091743e-01,  1.00000000e+00)
( 1.12593828e-01,  1.00000000e+00)
( 1.15095913e-01,  1.00000000e+00)
( 1.17597998e-01,  1.00000000e+00)
( 1.20100083e-01,  1.00000000e+00)
( 1.22602168e-01,  1.00000000e+00)
( 1.25104254e-01,  1.00000000e+00)
( 1.27606339e-01,  1.00000000e+00)
( 1.30108424e-01,  1.00000000e+00)
( 1.32610509e-01,  1.00000000e+00)
( 1.35112594e-01,  1.00000000e+00)
( 1.37614679e-01,  1.00000000e+00)
( 1.40116764e-01,  1.00000000e+00)
( 1.42618849e-01,  1.00000000e+00)
( 1.45120934e-01,  1.00000000e+00)
( 1.47623019e-01,  1.00000000e+00)
( 1.50125104e-01,  1.00000000e+00)
( 1.52627189e-01,  1.00000000e+00)
( 1.55129274e-01,  1.00000000e+00)
( 1.57631359e-01,  1.00000000e+00)
( 1.60133445e-01,  1.00000000e+00)
( 1.62635530e-01,  1.00000000e+00)
( 1.65137615e-01,  1.00000000e+00)
( 1.67639700e-01,  1.00000000e+00)
( 1.70141785e-01,  1.00000000e+00)
( 1.72643870e-01,  1.00000000e+00)
( 1.75145955e-01,  1.00000000e+00)
( 1.77648040e-01,  1.00000000e+00)
( 1.80150125e-01,  1.00000000e+00)
( 1.82652210e-01,  1.00000000e+00)
( 1.85154295e-01,  1.00000000e+00)
( 1.87656380e-01,  1.00000000e+00)
( 1.90158465e-01,  1.00000000e+00)
( 1.92660550e-01,  1.00000000e+00)
( 1.95162636e-01,  1.00000000e+00)
( 1.97664721e-01,  1.00000000e+00)
( 2.00166806e-01,  1.00000000e+00)
( 2.02668891e-01,  1.00000000e+00)
( 2.05170976e-01,  1.00000000e+00)
( 2.07673061e-01,  1.00000000e+00)
( 2.10175146e-01,  1.00000000e+00)
( 2.12677231e-01,  1.00000000e+00)
( 2.15179316e-01,  1.00000000e+00)
( 2.17681401e-01,  1.00000000e+00)
( 2.20183486e-01,  1.00000000e+00)
( 2.22685571e-01,  1.00000000e+00)
( 2.25187656e-01,  1.00000000e+00)
( 2.27689741e-01,  1.00000000e+00)
( 2.30191827e-01,  1.00000000e+00)
( 2.32693912e-01,  1.00000000e+00)
( 2.35195997e-01,  1.00000000e+00)
( 2.37698082e-01,  1.00000000e+00)
( 2.40200167e-01,  1.00000000e+00)
( 2.42702252e-01,  1.00000000e+00)
( 2.45204337e-01,  1.00000000e+00)
( 2.47706422e-01,  1.00000000e+00)
( 2.51042535e-01,  1.00000000e+00)
( 2.53544621e-01,  1.00000000e+00)
( 2.56046706e-01,  1.00000000e+00)
( 2.58548791e-01,  1.00000000e+00)
( 2.61050876e-01,  1.00000000e+00)
( 2.63552961e-01,  1.00000000e+00)
( 2.66055046e-01,  1.00000000e+00)
( 2.68557131e-01,  1.00000000e+00)
( 2.71059216e-01,  1.00000000e+00)
( 2.73561301e-01,  1.00000000e+00)
( 2.76063386e-01,  1.00000000e+00)
( 2.78565471e-01,  1.00000000e+00)
( 2.81067556e-01,  1.00000000e+00)
( 2.83569641e-01,  1.00000000e+00)
( 2.86071726e-01,  1.00000000e+00)
( 2.88573812e-01,  1.00000000e+00)
( 2.91075897e-01,  1.00000000e+00)
( 2.93577982e-01,  1.00000000e+00)
( 2.96080067e-01,  1.00000000e+00)
( 2.98582152e-01,  1.00000000e+00)
( 3.01084237e-01,  1.00000000e+00)
( 3.03586322e-01,  1.00000000e+00)
( 3.06088407e-01,  1.00000000e+00)
( 3.08590492e-01,  1.00000000e+00)
( 3.11092577e-01,  1.00000000e+00)
( 3.13594662e-01,  1.00000000e+00)
( 3.16096747e-01,  1.00000000e+00)
( 3.18598832e-01,  1.00000000e+00)
( 3.21100917e-01,  1.00000000e+00)
( 3.23603003e-01,  1.00000000e+00)
( 3.26105088e-01,  1.00000000e+00)
( 3.28607173e-01,  1.00000000e+00)
( 3.31109258e-01,  1.00000000e+00)
( 3.33611343e-01,  1.00000000e+00)
( 3.36113428e-01,  1.00000000e+00)
( 3.38615513e-01,  1.00000000e+00)
( 3.41117598e-01,  1.00000000e+00)
( 3.43619683e-01,  1.00000000e+00)
( 3.46121768e-01,  1.00000000e+00)
( 3.48623853e-01,  1.00000000e+00)
( 3.51125938e-01,  1.00000000e+00)
( 3.53628023e-01,  1.00000000e+00)
( 3.56130108e-01,  1.00000000e+00)
( 3.58632193e-01,  1.00000000e+00)
( 3.61134279e-01,  1.00000000e+00)
( 3.63636364e-01,  1.00000000e+00)
( 3.66138449e-01,  1.00000000e+00)
( 3.68640534e-01,  1.00000000e+00)
( 3.71142619e-01,  1.00000000e+00)
( 3.73644704e-01,  1.00000000e+00)
( 3.76146789e-01,  1.00000000e+00)
( 3.78648874e-01,  1.00000000e+00)
( 3.81150959e-01,  1.00000000e+00)
( 3.83653044e-01,  9.80691504e-01)
( 3.86155129e-01,  9.56685220e-01)
( 3.88657214e-01,  9.33184407e-01)
( 3.91159299e-01,  9.10180163e-01)
( 3.93661384e-01,  8.87663714e-01)
( 3.96163470e-01,  8.65626410e-01)
( 3.98665555e-01,  8.44059724e-01)
( 4.01167640e-01,  8.22955251e-01)
( 4.03669725e-01,  8.02304705e-01)
( 4.06171810e-01,  7.82099922e-01)
( 4.08673895e-01,  7.62332853e-01)
( 4.11175980e-01,  7.42995569e-01)
( 4.13678065e-01,  7.24080253e-01)
( 4.16180150e-01,  7.05579204e-01)
( 4.18682235e-01,  6.87484834e-01)
( 4.21184320e-01,  6.69789665e-01)
( 4.23686405e-01,  6.52486331e-01)
( 4.26188490e-01,  6.35567575e-01)
( 4.28690575e-01,  6.19026247e-01)
( 4.31192661e-01,  6.02855305e-01)
( 4.33694746e-01,  5.87047811e-01)
( 4.36196831e-01,  5.71596932e-01)
( 4.38698916e-01,  5.56495939e-01)
( 4.41201001e-01,  5.41738205e-01)
( 4.43703086e-01,  5.27317201e-01)
( 4.46205171e-01,  5.13226501e-01)
( 4.48707256e-01,  4.99459776e-01)
( 4.51209341e-01,  4.86010795e-01)
( 4.53711426e-01,  4.72873423e-01)
( 4.56213511e-01,  4.60041619e-01)
( 4.58715596e-01,  4.47509439e-01)
( 4.61217681e-01,  4.35271028e-01)
( 4.63719766e-01,  4.23320626e-01)
( 4.66221852e-01,  4.11652562e-01)
( 4.68723937e-01,  4.00261255e-01)
( 4.71226022e-01,  3.89141214e-01)
( 4.73728107e-01,  3.78287034e-01)
( 4.76230192e-01,  3.67693396e-01)
( 4.78732277e-01,  3.57355068e-01)
( 4.81234362e-01,  3.47266901e-01)
( 4.83736447e-01,  3.37423832e-01)
( 4.86238532e-01,  3.27820876e-01)
( 4.88740617e-01,  3.18453134e-01)
( 4.91242702e-01,  3.09315784e-01)
( 4.93744787e-01,  3.03130178e-01)
( 4.96246872e-01,  3.03130178e-01)
( 4.98748957e-01,  3.03130178e-01)
( 5.01251043e-01,  3.03130178e-01)
( 5.03753128e-01,  3.03130178e-01)
( 5.06255213e-01,  3.03130178e-01)
( 5.08757298e-01,  3.03130178e-01)
( 5.11259383e-01,  3.03130178e-01)
( 5.13761468e-01,  3.03130178e-01)
( 5.16263553e-01,  3.03130178e-01)
( 5.18765638e-01,  3.03130178e-01)
( 5.21267723e-01,  3.03130178e-01)
( 5.23769808e-01,  3.03130178e-01)
( 5.26271893e-01,  3.03130178e-01)
( 5.28773978e-01,  3.03130178e-01)
( 5.31276063e-01,  3.03130178e-01)
( 5.33778148e-01,  3.03130178e-01)
( 5.36280234e-01,  3.03130178e-01)
( 5.38782319e-01,  3.03130178e-01)
( 5.41284404e-01,  3.03130178e-01)
( 5.43786489e-01,  3.03130178e-01)
( 5.46288574e-01,  3.03130178e-01)
( 5.48790659e-01,  3.03130178e-01)
( 5.51292744e-01,  3.03130178e-01)
( 5.53794829e-01,  3.03130178e-01)
( 5.56296914e-01,  3.03130178e-01)
( 5.58798999e-01,  3.03130178e-01)
( 5.61301084e-01,  3.03130178e-01)
( 5.63803169e-01,  3.03130178e-01)
( 5.66305254e-01,  3.03130178e-01)
( 5.68807339e-01,  3.03130178e-01)
( 5.71309425e-01,  3.03130178e-01)
( 5.73811510e-01,  3.03130178e-01)
( 5.76313595e-01,  3.03130178e-01)
( 5.78815680e-01,  3.03130178e-01)
( 5.81317765e-01,  3.03130178e-01)
( 5.83819850e-01,  3.03130178e-01)
( 5.86321935e-01,  3.03130178e-01)
( 5.88824020e-01,  3.03130178e-01)
( 5.91326105e-01,  3.03130178e-01)
( 5.93828190e-01,  3.03130178e-01)
( 5.96330275e-01,  3.03130178e-01)
( 5.98832360e-01,  3.03130178e-01)
( 6.01334445e-01,  3.03130178e-01)
( 6.03836530e-01,  3.03130178e-01)
( 6.06338616e-01,  3.03130178e-01)
( 6.08840701e-01,  3.03130178e-01)
( 6.11342786e-01,  3.03130178e-01)
( 6.13844871e-01,  3.03130178e-01)
( 6.16346956e-01,  3.03130178e-01)
( 6.18849041e-01,  3.03130178e-01)
( 6.21351126e-01,  3.03130178e-01)
( 6.23853211e-01,  3.03130178e-01)
( 6.26355296e-01,  3.03130178e-01)
( 6.28857381e-01,  3.03130178e-01)
( 6.31359466e-01,  3.03130178e-01)
( 6.33861551e-01,  3.03130178e-01)
( 6.36363636e-01,  3.03130178e-01)
( 6.38865721e-01,  3.03130178e-01)
( 6.41367807e-01,  3.03130178e-01)
( 6.43869892e-01,  3.03130178e-01)
( 6.46371977e-01,  3.03130178e-01)
( 6.48874062e-01,  3.03130178e-01)
( 6.51376147e-01,  3.03130178e-01)
( 6.53878232e-01,  3.03130178e-01)
( 6.56380317e-01,  3.03130178e-01)
( 6.58882402e-01,  3.03130178e-01)
( 6.61384487e-01,  3.03130178e-01)
( 6.63886572e-01,  3.03130178e-01)
( 6.66388657e-01,  3.03130178e-01)
( 6.68890742e-01,  3.03130178e-01)
( 6.71392827e-01,  3.03130178e-01)
( 6.73894912e-01,  3.03130178e-01)
( 6.76396997e-01,  1.00000000e-01)
( 6.78899083e-01,  1.00000000e-01)
( 6.81401168e-01,  1.00000000e-01)
( 6.83903253e-01,  1.00000000e-01)
( 6.86405338e-01,  1.00000000e-01)
( 6.88907423e-01,  1.00000000e-01)
( 6.91409508e-01,  1.00000000e-01)
( 6.93911593e-01,  1.00000000e-01)
( 6.96413678e-01,  1.00000000e-01)
( 6.98915763e-01,  1.00000000e-01)
( 7.01417848e-01,  1.00000000e-01)
( 7.03919933e-01,  1.00000000e-01)
( 7.06422018e-01,  1.00000000e-01)
( 7.08924103e-01,  1.00000000e-01)
( 7.11426188e-01,  1.00000000e-01)
( 7.13928274e-01,  1.00000000e-01)
( 7.16430359e-01,  1.00000000e-01)
( 7.18932444e-01,  1.00000000e-01)
( 7.21434529e-01,  1.00000000e-01)
( 7.23936614e-01,  1.00000000e-01)
( 7.26438699e-01,  1.00000000e-01)
( 7.28940784e-01,  1.00000000e-01)
( 7.31442869e-01,  1.00000000e-01)
( 7.33944954e-01,  1.00000000e-01)
( 7.36447039e-01,  1.00000000e-01)
( 7.38949124e-01,  1.00000000e-01)
( 7.41451209e-01,  1.00000000e-01)
( 7.43953294e-01,  1.00000000e-01)
( 7.46455379e-01,  1.00000000e-01)
( 7.48957465e-01,  1.00000000e-01)
( 7.52293578e-01,  1.00000000e-01)
( 7.54795663e-01,  1.00000000e-01)
( 7.57297748e-01,  1.00000000e-01)
( 7.59799833e-01,  1.00000000e-01)
( 7.62301918e-01,  1.00000000e-01)
( 7.64804003e-01,  1.00000000e-01)
( 7.67306088e-01,  1.00000000e-01)
( 7.69808173e-01,  1.00000000e-01)
( 7.72310259e-01,  1.00000000e-01)
( 7.74812344e-01,  1.00000000e-01)
( 7.77314429e-01,  1.00000000e-01)
( 7.79816514e-01,  1.00000000e-01)
( 7.82318599e-01,  1.00000000e-01)
( 7.84820684e-01,  1.00000000e-01)
( 7.87322769e-01,  1.00000000e-01)
( 7.89824854e-01,  1.00000000e-01)
( 7.92326939e-01,  1.00000000e-01)
( 7.94829024e-01,  1.00000000e-01)
( 7.97331109e-01,  1.00000000e-01)
( 7.99833194e-01,  1.00000000e-01)
( 8.02335279e-01,  1.00000000e-01)
( 8.04837364e-01,  1.00000000e-01)
( 8.07339450e-01,  1.00000000e-01)
( 8.09841535e-01,  1.00000000e-01)
( 8.12343620e-01,  1.00000000e-01)
( 8.14845705e-01,  1.00000000e-01)
( 8.17347790e-01,  1.00000000e-01)
( 8.19849875e-01,  1.00000000e-01)
( 8.22351960e-01,  1.00000000e-01)
( 8.24854045e-01,  1.00000000e-01)
( 8.27356130e-01,  1.00000000e-01)
( 8.29858215e-01,  1.00000000e-01)
( 8.32360300e-01,  1.00000000e-01)
( 8.34862385e-01,  1.00000000e-01)
( 8.37364470e-01,  1.00000000e-01)
( 8.39866555e-01,  1.00000000e-01)
( 8.42368641e-01,  1.00000000e-01)
( 8.44870726e-01,  1.00000000e-01)
( 8.47372811e-01,  1.00000000e-01)
( 8.49874896e-01,  1.00000000e-01)
( 8.52376981e-01,  1.00000000e-01)
( 8.54879066e-01,  1.00000000e-01)
( 8.57381151e-01,  1.00000000e-01)
( 8.59883236e-01,  1.00000000e-01)
( 8.62385321e-01,  1.00000000e-01)
( 8.64887406e-01,  1.00000000e-01)
( 8.67389491e-01,  1.00000000e-01)
( 8.69891576e-01,  1.00000000e-01)
( 8.72393661e-01,  1.00000000e-01)
( 8.74895746e-01,  1.00000000e-01)
( 8.77397832e-01,  1.00000000e-01)
( 8.79899917e-01,  1.00000000e-01)
( 8.82402002e-01,  1.00000000e-01)
( 8.84904087e-01,  1.00000000e-01)
( 8.87406172e-01,  1.00000000e-01)
( 8.89908257e-01,  1.00000000e-01)
( 8.92410342e-01,  1.00000000e-01)
( 8.94912427e-01,  1.00000000e-01)
( 8.97414512e-01,  1.00000000e-01)
( 8.99916597e-01,  1.00000000e-01)
( 9.02418682e-01,  1.00000000e-01)
( 9.04920767e-01,  1.00000000e-01)
( 9.07422852e-01,  1.00000000e-01)
( 9.09924937e-01,  1.00000000e-01)
( 9.12427023e-01,  1.00000000e-01)
( 9.14929108e-01,  1.00000000e-01)
( 9.17431193e-01,  1.00000000e-01)
( 9.19933278e-01,  1.00000000e-01)
( 9.22435363e-01,  1.00000000e-01)
( 9.24937448e-01,  1.00000000e-01)
( 9.27439533e-01,  1.00000000e-01)
( 9.29941618e-01,  1.00000000e-01)
( 9.32443703e-01,  1.00000000e-01)
( 9.34945788e-01,  1.00000000e-01)
( 9.37447873e-01,  1.00000000e-01)
( 9.39949958e-01,  1.00000000e-01)
( 9.42452043e-01,  1.00000000e-01)
( 9.44954128e-01,  1.00000000e-01)
( 9.47456214e-01,  1.00000000e-01)
( 9.49958299e-01,  1.00000000e-01)
( 9.52460384e-01,  1.00000000e-01)
( 9.54962469e-01,  1.00000000e-01)
( 9.57464554e-01,  1.00000000e-01)
( 9.59966639e-01,  1.00000000e-01)
( 9.62468724e-01,  1.00000000e-01)
( 9.64970809e-01,  1.00000000e-01)
( 9.67472894e-01,  1.00000000e-01)
( 9.69974979e-01,  1.00000000e-01)
( 9.72477064e-01,  1.00000000e-01)
( 9.74979149e-01,  1.00000000e-01)
( 9.77481234e-01,  1.00000000e-01)
( 9.79983319e-01,  1.00000000e-01)
( 9.82485405e-01,  1.00000000e-01)
( 9.84987490e-01,  1.00000000e-01)
( 9.87489575e-01,  1.00000000e-01)
( 9.89991660e-01,  1.00000000e-01)
( 9.92493745e-01,  1.00000000e-01)
( 9.94995830e-01,  1.00000000e-01)
( 9.97497915e-01,  1.00000000e-01)
( 1.00000000e+00,  1.00000000e-01)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00001951e+00)
( 2.50208507e-03,  1.00004565e+00)
( 5.00417014e-03,  1.00005903e+00)
( 7.50625521e-03,  1.00006349e+00)
( 1.00083403e-02,  1.00006219e+00)
( 1.25104254e-02,  1.00005758e+00)
( 1.50125104e-02,  1.00005148e+00)
( 1.75145955e-02,  1.00004515e+00)
( 2.00166806e-02,  1.00003940e+00)
( 2.25187656e-02,  1.00003464e+00)
( 2.50208507e-02,  1.00003105e+00)
( 2.75229358e-02,  1.00002862e+00)
( 3.00250209e-02,  1.00002724e+00)
( 3.25271059e-02,  1.00002675e+00)
( 3.50291910e-02,  1.00002699e+00)
( 3.75312761e-02,  1.00002782e+00)
( 4.00333611e-02,  1.00002911e+00)
( 4.25354462e-02,  1.00003074e+00)
( 4.50375313e-02,  1.00003262e+00)
( 4.75396163e-02,  1.00003465e+00)
( 5.00417014e-02,  1.00003673e+00)
( 5.25437865e-02,  1.00003878e+00)
( 5.50458716e-02,  1.00004071e+00)
( 5.75479566e-02,  1.00004241e+00)
( 6.00500417e-02,  1.00004383e+00)
( 6.25521268e-02,  1.00004491e+00)
( 6.50542118e-02,  1.00004559e+00)
( 6.75562969e-02,  1.00004586e+00)
( 7.00583820e-02,  1.00004571e+00)
( 7.25604671e-02,  1.00004512e+00)
( 7.50625521e-02,  1.00004411e+00)
( 7.75646372e-02,  1.00004268e+00)
( 8.00667223e-02,  1.00004085e+00)
( 8.25688073e-02,  1.00003864e+00)
( 8.50708924e-02,  1.00003608e+00)
( 8.75729775e-02,  1.00003319e+00)
( 9.00750626e-02,  1.00003003e+00)
( 9.25771476e-02,  1.00002661e+00)
( 9.50792327e-02,  1.00002298e+00)
( 9.75813178e-02,  1.00001914e+00)
( 1.00083403e-01,  1.00001514e+00)
( 1.02585488e-01,  1.00001098e+00)
( 1.05087573e-01,  1.00000672e+00)
( 1.07589658e-01,  1.00000241e+00)
( 1.10091743e-01,  9.99998137e-01)
( 1.12593828e-01,  9.99994010e-01)
( 1.15095913e-01,  9.99990156e-01)
( 1.17597998e-01,  9.99986707e-01)
( 1.20100083e-01,  9.99983793e-01)
( 1.22602168e-01,  9.99981524e-01)
( 1.25104254e-01,  9.99979982e-01)
( 1.27606339e-01,  9.99979209e-01)
( 1.30108424e-01,  9.99979212e-01)
( 1.32610509e-01,  9.99979959e-01)
( 1.35112594e-01,  9.99981393e-01)
( 1.37614679e-01,  9.99983435e-01)
( 1.40116764e-01,  9.99985997e-01)
( 1.42618849e-01,  9.99988990e-01)
( 1.45120934e-01,  9.99992326e-01)
( 1.47623019e-01,  9.99995919e-01)
( 1.50125104e-01,  9.99999682e-01)
( 1.52627189e-01,  1.00000352e+00)
( 1.55129274e-01,  1.00000733e+00)
( 1.57631359e-01,  1.00001100e+00)
( 1.60133445e-01,  1.00001440e+00)
( 1.62635530e-01,  1.00001740e+00)
( 1.65137615e-01,  1.00001988e+00)
( 1.67639700e-01,  1.00002172e+00)
( 1.70141785e-01,  1.00002285e+00)
( 1.72643870e-01,  1.00002320e+00)
( 1.75145955e-01,  1.00002278e+00)
( 1.77648040e-01,  1.00002158e+00)
( 1.80150125e-01,  1.00001968e+00)
( 1.82652210e-01,  1.00001716e+00)
( 1.85154295e-01,  1.00001413e+00)
( 1.87656380e-01,  1.00001072e+00)
( 1.90158465e-01,  1.00000707e+00)
( 1.92660550e-01,  1.00000331e+00)
( 1.95162636e-01,  9.99999602e-01)
( 1.97664721e-01,  9.99996068e-01)
( 2.00166806e-01,  9.99992845e-01)
( 2.02668891e-01,  9.99990053e-01)
( 2.05170976e-01,  9.99987806e-01)
( 2.07673061e-01,  9.99986202e-01)
( 2.10175146e-01,  9.99985326e-01)
( 2.12677231e-01,  9.99985245e-01)
( 2.15179316e-01,  9.99986003e-01)
( 2.17681401e-01,  9.99987623e-01)
( 2.20183486e-01,  9.99990097e-01)
( 2.22685571e-01,  9.99993392e-01)
( 2.25187656e-01,  9.99997445e-01)
( 2.27689741e-01,  1.00000217e+00)
( 2.30191827e-01,  1.00000744e+00)
( 2.32693912e-01,  1.00001312e+00)
( 2.35195997e-01,  1.00001905e+00)
( 2.37698082e-01,  1.00002507e+00)
( 2.40200167e-01,  1.00003100e+00)
( 2.42702252e-01,  1.00003665e+00)
( 2.45204337e-01,  1.00004185e+00)
( 2.47706422e-01,  1.00004641e+00)
( 2.51042535e-01,  1.00005122e+00)
( 2.53544621e-01,  1.00005366e+00)
( 2.56046706e-01,  1.00005491e+00)
( 2.58548791e-01,  1.00005485e+00)
( 2.61050876e-01,  1.00005333e+00)
( 2.63552961e-01,  1.00005024e+00)
( 2.66055046e-01,  1.00004548e+00)
( 2.68557131e-01,  1.00003900e+00)
( 2.71059216e-01,  1.00003076e+00)
( 2.73561301e-01,  1.00002078e+00)
( 2.76063386e-01,  1.00000912e+00)
( 2.78565471e-01,  9.99995939e-01)
( 2.81067556e-01,  9.99981426e-01)
( 2.83569641e-01,  9.99965864e-01)
( 2.86071726e-01,  9.99949605e-01)
( 2.88573812e-01,  9.99933067e-01)
( 2.91075897e-01,  9.99916727e-01)
( 2.93577982e-01,  9.99901111e-01)
( 2.96080067e-01,  9.99886773e-01)
( 2.98582152e-01,  9.99874286e-01)
( 3.01084237e-01,  9.99864223e-01)
( 3.03586322e-01,  9.99857141e-01)
( 3.06088407e-01,  9.99853567e-01)
( 3.08590492e-01,  9.99853987e-01)
( 3.11092577e-01,  9.99858821e-01)
( 3.13594662e-01,  9.99868406e-01)
( 3.16096747e-01,  9.99882961e-01)
( 3.18598832e-01,  9.99902546e-01)
( 3.21100917e-01,  9.99927004e-01)
( 3.23603003e-01,  9.99955892e-01)
( 3.26105088e-01,  9.99988392e-01)
( 3.28607173e-01,  1.00002322e+00)
( 3.31109258e-01,  1.00005849e+00)
( 3.33611343e-01,  1.00009163e+00)
( 3.36113428e-01,  1.00011924e+00)
( 3.38615513e-01,  1.00013690e+00)
( 3.41117598e-01,  1.00013914e+00)
( 3.43619683e-01,  1.00011919e+00)
( 3.46121768e-01,  1.00006891e+00)
( 3.48623853e-01,  9.99978655e-01)
( 3.51125938e-01,  9.99837130e-01)
( 3.53628023e-01,  9.99631336e-01)
( 3.56130108e-01,  9.99346483e-01)
( 3.58632193e-01,  9.98965964e-01)
( 3.61134279e-01,  9.98471357e-01)
( 3.63636364e-01,  9.97842482e-01)
( 3.66138449e-01,  9.97057502e-01)
( 3.68640534e-01,  9.96093082e-01)
( 3.71142619e-01,  9.94924620e-01)
( 3.73644704e-01,  9.93526549e-01)
( 3.76146789e-01,  9.91872722e-01)
( 3.78648874e-01,  9.89936890e-01)
( 3.81150959e-01,  9.87693256e-01)
( 3.83653044e-01,  9.85117125e-01)
( 3.86155129e-01,  9.82185605e-01)
( 3.88657214e-01,  9.78878343e-01)
( 3.91159299e-01,  9.75178245e-01)
( 3.93661384e-01,  9.71072140e-01)
( 3.96163470e-01,  9.66551301e-01)
( 3.98665555e-01,  9.61611804e-01)
( 4.01167640e-01,  9.56254644e-01)
( 4.03669725e-01,  9.50485606e-01)
( 4.06171810e-01,  9.44314884e-01)
( 4.08673895e-01,  9.37756479e-01)
( 4.11175980e-01,  9.30827428e-01)
( 4.13678065e-01,  9.23546946e-01)
( 4.16180150e-01,  9.15935559e-01)
( 4.18682235e-01,  9.08014303e-01)
( 4.21184320e-01,  8.99804053e-01)
( 4.23686405e-01,  8.91325009e-01)
( 4.26188490e-01,  8.82596358e-01)
( 4.28690575e-01,  8.73636060e-01)
( 4.31192661e-01,  8.64460735e-01)
( 4.33694746e-01,  8.55085579e-01)
( 4.36196831e-01,  8.45524234e-01)
( 4.38698916e-01,  8.35788580e-01)
( 4.41201001e-01,  8.25888399e-01)
( 4.43703086e-01,  8.15830923e-01)
( 4.46205171e-01,  8.05620283e-01)
( 4.48707256e-01,  7.95256913e-01)
( 4.51209341e-01,  7.84736991e-01)
( 4.53711426e-01,  7.74051999e-01)
( 4.56213511e-01,  7.63188478e-01)
( 4.58715596e-01,  7.52128033e-01)
( 4.61217681e-01,  7.40847584e-01)
( 4.63719766e-01,  7.29319735e-01)
( 4.66221852e-01,  7.17512987e-01)
( 4.68723937e-01,  7.05391335e-01)
( 4.71226022e-01,  6.92912662e-01)
( 4.73728107e-01,  6.80025412e-01)
( 4.76230192e-01,  6.66663390e-01)
( 4.78732277e-01,  6.52739058e-01)
( 4.81234362e-01,  6.38136273e-01)
( 4.83736447e-01,  6.22710623e-01)
( 4.86238532e-01,  6.06351968e-01)
( 4.88740617e-01,  5.89195007e-01)
( 4.91242702e-01,  5.71435915e-01)
( 4.93744787e-01,  5.52178431e-01)
( 4.96246872e-01,  5.21512622e-01)
( 4.98748957e-01,  4.24616591e-01)
( 5.01251043e-01,  2.85854474e-01)
( 5.03753128e-01,  2.39763072e-01)
( 5.06255213e-01,  2.31233266e-01)
( 5.08757298e-01,  2.26014413e-01)
( 5.11259383e-01,  2.21007729e-01)
( 5.13761468e-01,  2.16173395e-01)
( 5.16263553e-01,  2.11524342e-01)
( 5.18765638e-01,  2.07076473e-01)
( 5.21267723e-01,  2.02839766e-01)
( 5.23769808e-01,  1.98807276e-01)
( 5.26271893e-01,  1.94958501e-01)
( 5.28773978e-01,  1.91267856e-01)
( 5.31276063e-01,  1.87711113e-01)
( 5.33778148e-01,  1.84268295e-01)
( 5.36280234e-01,  1.80924125e-01)
( 5.38782319e-01,  1.77667339e-01)
( 5.41284404e-01,  1.74489662e-01)
( 5.43786489e-01,  1.71384801e-01)
( 5.46288574e-01,  1.68347589e-01)
( 5.48790659e-01,  1.65373384e-01)
( 5.51292744e-01,  1.62457741e-01)
( 5.53794829e-01,  1.59596370e-01)
( 5.56296914e-01,  1.56785306e-01)
( 5.58798999e-01,  1.54021166e-01)
( 5.61301084e-01,  1.51301401e-01)
( 5.63803169e-01,  1.48624444e-01)
( 5.66305254e-01,  1.45989733e-01)
( 5.68807339e-01,  1.43397622e-01)
( 5.71309425e-01,  1.40849226e-01)
( 5.73811510e-01,  1.38346237e-01)
( 5.76313595e-01,  1.35890777e-01)
( 5.78815680e-01,  1.33485299e-01)
( 5.81317765e-01,  1.31132562e-01)
( 5.83819850e-01,  1.28835662e-01)
( 5.86321935e-01,  1.26598103e-01)
( 5.88824020e-01,  1.24423885e-01)
( 5.91326105e-01,  1.22317566e-01)
( 5.93828190e-01,  1.20284280e-01)
( 5.96330275e-01,  1.18329693e-01)
( 5.98832360e-01,  1.16459870e-01)
( 6.01334445e-01,  1.14681071e-01)
( 6.03836530e-01,  1.12999473e-01)
( 6.06338616e-01,  1.11420846e-01)
( 6.08840701e-01,  1.09950209e-01)
( 6.11342786e-01,  1.08591499e-01)
( 6.13844871e-01,  1.07347291e-01)
( 6.16346956e-01,  1.06218591e-01)
( 6.18849041e-01,  1.05204739e-01)
( 6.21351126e-01,  1.04303404e-01)
( 6.23853211e-01,  1.03510700e-01)
( 6.26355296e-01,  1.02821373e-01)
( 6.28857381e-01,  1.02229061e-01)
( 6.31359466e-01,  1.01726577e-01)
( 6.33861551e-01,  1.01306193e-01)
( 6.36363636e-01,  1.00959898e-01)
( 6.38865721e-01,  1.00679612e-01)
( 6.41367807e-01,  1.00457359e-01)
( 6.43869892e-01,  1.00285392e-01)
( 6.46371977e-01,  1.00156299e-01)
( 6.48874062e-01,  1.00063093e-01)
( 6.51376147e-01,  9.99992984e-02)
( 6.53878232e-01,  9.99590348e-02)
( 6.56380317e-01,  9.99370913e-02)
( 6.58882402e-01,  9.99289772e-02)
( 6.61384487e-01,  9.99309367e-02)
( 6.63886572e-01,  9.99399215e-02)
( 6.66388657e-01,  9.99535208e-02)
( 6.68890742e-01,  9.99698616e-02)
( 6.71392827e-01,  9.99874953e-02)
( 6.73894912e-01,  1.00005289e-01)
( 6.76396997e-01,  1.00022337e-01)
( 6.78899083e-01,  1.00037906e-01)
( 6.81401168e-01,  1.00051409e-01)
( 6.83903253e-01,  1.00062401e-01)
( 6.86405338e-01,  1.00070595e-01)
( 6.88907423e-01,  1.00075867e-01)
( 6.91409508e-01,  1.00078256e-01)
( 6.93911593e-01,  1.00077938e-01)
( 6.96413678e-01,  1.00075185e-01)
( 6.98915763e-01,  1.00070311e-01)
( 7.01417848e-01,  1.00063619e-01)
( 7.03919933e-01,  1.00055365e-01)
( 7.06422018e-01,  1.00045734e-01)
( 7.08924103e-01,  1.00034857e-01)
( 7.11426188e-01,  1.00022833e-01)
( 7.13928274e-01,  1.00009774e-01)
( 7.16430359e-01,  9.99958545e-02)
( 7.18932444e-01,  9.99813361e-02)
( 7.21434529e-01,  9.99665865e-02)
( 7.23936614e-01,  9.99520680e-02)
( 7.26438699e-01,  9.99383057e-02)
( 7.28940784e-01,  9.99258406e-02)
( 7.31442869e-01,  9.99151748e-02)
( 7.33944954e-01,  9.99067208e-02)
( 7.36447039e-01,  9.99007612e-02)
( 7.38949124e-01,  9.98974255e-02)
( 7.41451209e-01,  9.98966869e-02)
( 7.43953294e-01,  9.98983772e-02)
( 7.46455379e-01,  9.99022169e-02)
( 7.48957465e-01,  9.99078537e-02)
( 7.52293578e-01,  9.99175022e-02)
( 7.54795663e-01,  9.99258573e-02)
( 7.57297748e-01,  9.99348099e-02)
( 7.59799833e-01,  9.99440999e-02)
( 7.62301918e-01,  9.99535335e-02)
( 7.64804003e-01,  9.99629766e-02)
( 7.67306088e-01,  9.99723417e-02)
( 7.69808173e-01,  9.99815703e-02)
( 7.72310259e-01,  9.99906141e-02)
( 7.74812344e-01,  9.99994187e-02)
( 7.77314429e-01,  1.00007913e-01)
( 7.79816514e-01,  1.00016003e-01)
( 7.82318599e-01,  1.00023574e-01)
( 7.84820684e-01,  1.00030502e-01)
( 7.87322769e-01,  1.00036660e-01)
( 7.89824854e-01,  1.00041935e-01)
( 7.92326939e-01,  1.00046245e-01)
( 7.94829024e-01,  1.00049546e-01)
( 7.97331109e-01,  1.00051836e-01)
( 7.99833194e-01,  1.00053160e-01)
( 8.02335279e-01,  1.00053600e-01)
( 8.04837364e-01,  1.00053260e-01)
( 8.07339450e-01,  1.00052259e-01)
( 8.09841535e-01,  1.00050708e-01)
( 8.12343620e-01,  1.00048703e-01)
( 8.14845705e-01,  1.00046312e-01)
( 8.17347790e-01,  1.00043579e-01)
( 8.19849875e-01,  1.00040522e-01)
( 8.22351960e-01,  1.00037148e-01)
( 8.24854045e-01,  1.00033463e-01)
( 8.27356130e-01,  1.00029485e-01)
( 8.29858215e-01,  1.00025254e-01)
( 8.32360300e-01,  1.00020838e-01)
( 8.34862385e-01,  1.00016336e-01)
( 8.37364470e-01,  1.00011869e-01)
( 8.39866555e-01,  1.00007573e-01)
( 8.42368641e-01,  1.00003588e-01)
( 8.44870726e-01,  1.00000040e-01)
( 8.47372811e-01,  9.99970324e-02)
( 8.49874896e-01,  9.99946347e-02)
( 8.52376981e-01,  9.99928769e-02)
( 8.54879066e-01,  9.99917476e-02)
( 8.57381151e-01,  9.99911972e-02)
( 8.59883236e-01,  9.99911438e-02)
( 8.62385321e-01,  9.99914832e-02)
( 8.64887406e-01,  9.99921005e-02)
( 8.67389491e-01,  9.99928823e-02)
( 8.69891576e-01,  9.99937296e-02)
( 8.72393661e-01,  9.99945686e-02)
( 8.74895746e-01,  9.99953595e-02)
( 8.77397832e-01,  9.99961022e-02)
( 8.79899917e-01,  9.99968371e-02)
( 8.82402002e-01,  9.99976425e-02)
( 8.84904087e-01,  9.99986260e-02)
( 8.87406172e-01,  9.99999136e-02)
( 8.89908257e-01,  1.00001635e-01)
( 8.92410342e-01,  1.00003907e-01)
( 8.94912427e-01,  1.00006825e-01)
( 8.97414512e-01,  1.00010447e-01)
( 8.99916597e-01,  1.00014792e-01)
( 9.02418682e-01,  1.00019840e-01)
( 9.04920767e-01,  1.00025539e-01)
( 9.07422852e-01,  1.00031817e-01)
( 9.09924937e-01,  1.00038594e-01)
( 9.12427023e-01,  1.00045794e-01)
( 9.14929108e-01,  1.00053360e-01)
( 9.17431193e-01,  1.00061257e-01)
( 9.19933278e-01,  1.00069473e-01)
( 9.22435363e-01,  1.00078017e-01)
( 9.24937448e-01,  1.00086908e-01)
( 9.27439533e-01,  1.00096165e-01)
( 9.29941618e-01,  1.00105793e-01)
( 9.32443703e-01,  1.00115776e-01)
( 9.34945788e-01,  1.00126068e-01)
( 9.37447873e-01,  1.00136589e-01)
( 9.39949958e-01,  1.00147228e-01)
( 9.42452043e-01,  1.00157847e-01)
( 9.44954128e-01,  1.00168295e-01)
( 9.47456214e-01,  1.00178411e-01)
( 9.49958299e-01,  1.00188043e-01)
( 9.52460384e-01,  1.00197055e-01)
( 9.54962469e-01,  1.00205334e-01)
( 9.57464554e-01,  1.00212801e-01)
( 9.59966639e-01,  1.00219406e-01)
( 9.62468724e-01,  1.00225132e-01)
( 9.64970809e-01,  1.00229988e-01)
( 9.67472894e-01,  1.00234005e-01)
( 9.69974979e-01,  1.00237228e-01)
( 9.72477064e-01,  1.00239707e-01)
( 9.74979149e-01,  1.00241487e-01)
( 9.77481234e-01,  1.00242603e-01)
( 9.79983319e-01,  1.00243067e-01)
( 9.82485405e-01,  1.00242864e-01)
( 9.84987490e-01,  1.00241944e-01)
( 9.87489575e-01,  1.00240217e-01)
( 9.89991660e-01,  1.00237553e-01)
( 9.92493745e-01,  1.00233786e-01)
( 9.94995830e-01,  1.00228719e-01)
( 9.97497915e-01,  1.00222142e-01)
( 1.00000000e+00,  1.00213849e-01)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99936387e-01)
( 2.50208507e-03,  9.99951769e-01)
( 5.00417014e-03,  9.99964220e-01)
( 7.50625521e-03,  9.99974285e-01)
( 1.00083403e-02,  9.99981857e-01)
( 1.25104254e-02,  9.99988103e-01)
( 1.50125104e-02,  9.99993597e-01)
( 1.75145955e-02,  9.99998200e-01)
( 2.00166806e-02,  1.00000235e+00)
( 2.25187656e-02,  1.00000620e+00)
( 2.50208507e-02,  1.00000965e+00)
( 2.75229358e-02,  1.00001287e+00)
( 3.00250209e-02,  1.00001593e+00)
( 3.25271059e-02,  1.00001861e+00)
( 3.50291910e-02,  1.00002115e+00)
( 3.75312761e-02,  1.00002335e+00)
( 4.00333611e-02,  1.00002528e+00)
( 4.25354462e-02,  1.00002700e+00)
( 4.50375313e-02,  1.00002828e+00)
( 4.75396163e-02,  1.00002946e+00)
( 5.00417014e-02,  1.00003013e+00)
( 5.25437865e-02,  1.00003065e+00)
( 5.50458716e-02,  1.00003079e+00)
( 5.75479566e-02,  1.00003072e+00)
( 6.00500417e-02,  1.00003038e+00)
( 6.25521268e-02,  1.00002980e+00)
( 6.50542118e-02,  1.00002903e+00)
( 6.75562969e-02,  1.00002804e+00)
( 7.00583820e-02,  1.00002693e+00)
( 7.25604671e-02,  1.00002562e+00)
( 7.50625521e-02,  1.00002425e+00)
( 7.75646372e-02,  1.00002274e+00)
( 8.00667223e-02,  1.00002119e+00)
( 8.25688073e-02,  1.00001958e+00)
( 8.50708924e-02,  1.00001794e+00)
( 8.75729775e-02,  1.00001631e+00)
( 9.00750626e-02,  1.00001466e+00)
( 9.25771476e-02,  1.00001306e+00)
( 9.50792327e-02,  1.00001147e+00)
( 9.75813178e-02,  1.00000996e+00)
( 1.00083403e-01,  1.00000850e+00)
( 1.02585488e-01,  1.00000710e+00)
( 1.05087573e-01,  1.00000580e+00)
( 1.07589658e-01,  1.00000459e+00)
( 1.10091743e-01,  1.00000347e+00)
( 1.12593828e-01,  1.00000241e+00)
( 1.15095913e-01,  1.00000151e+00)
( 1.17597998e-01,  1.00000061e+00)
( 1.20100083e-01,  9.99999896e-01)
( 1.22602168e-01,  9.99999198e-01)
( 1.25104254e-01,  9.99998680e-01)
( 1.27606339e-01,  9.99998165e-01)
( 1.30108424e-01,  9.99997783e-01)
( 1.32610509e-01,  9.99997442e-01)
( 1.35112594e-01,  9.99997170e-01)
( 1.37614679e-01,  9.99996968e-01)
( 1.40116764e-01,  9.99996804e-01)
( 1.42618849e-01,  9.99996706e-01)
( 1.45120934e-01,  9.99996617e-01)
( 1.47623019e-01,  9.99996588e-01)
( 1.50125104e-01,  9.99996560e-01)
( 1.52627189e-01,  9.99996561e-01)
( 1.55129274e-01,  9.99996572e-01)
( 1.57631359e-01,  9.99996587e-01)
( 1.60133445e-01,  9.99996605e-01)
( 1.62635530e-01,  9.99996615e-01)
( 1.65137615e-01,  9.99996625e-01)
( 1.67639700e-01,  9.99996634e-01)
( 1.70141785e-01,  9.99996629e-01)
( 1.72643870e-01,  9.99996620e-01)
( 1.75145955e-01,  9.99996596e-01)
( 1.77648040e-01,  9.99996579e-01)
( 1.80150125e-01,  9.99996565e-01)
( 1.82652210e-01,  9.99996552e-01)
( 1.85154295e-01,  9.99996530e-01)
( 1.87656380e-01,  9.99996536e-01)
( 1.90158465e-01,  9.99996554e-01)
( 1.92660550e-01,  9.99996596e-01)
( 1.95162636e-01,  9.99996684e-01)
( 1.97664721e-01,  9.99996812e-01)
( 2.00166806e-01,  9.99996981e-01)
( 2.02668891e-01,  9.99997202e-01)
( 2.05170976e-01,  9.99997472e-01)
( 2.07673061e-01,  9.99997811e-01)
( 2.10175146e-01,  9.99998230e-01)
( 2.12677231e-01,  9.99998686e-01)
( 2.15179316e-01,  9.99999266e-01)
( 2.17681401e-01,  9.99999861e-01)
( 2.20183486e-01,  1.00000058e+00)
( 2.22685571e-01,  1.00000134e+00)
( 2.25187656e-01,  1.00000218e+00)
( 2.27689741e-01,  1.00000308e+00)
( 2.30191827e-01,  1.00000403e+00)
( 2.32693912e-01,  1.00000502e+00)
( 2.35195997e-01,  1.00000604e+00)
( 2.37698082e-01,  1.00000709e+00)
( 2.40200167e-01,  1.00000814e+00)
( 2.42702252e-01,  1.00000917e+00)
( 2.45204337e-01,  1.00001018e+00)
( 2.47706422e-01,  1.00001111e+00)
( 2.51042535e-01,  1.00001224e+00)
( 2.53544621e-01,  1.00001296e+00)
( 2.56046706e-01,  1.00001354e+00)
( 2.58548791e-01,  1.00001394e+00)
( 2.61050876e-01,  1.00001416e+00)
( 2.63552961e-01,  1.00001413e+00)
( 2.66055046e-01,  1.00001389e+00)
( 2.68557131e-01,  1.00001331e+00)
( 2.71059216e-01,  1.00001246e+00)
( 2.73561301e-01,  1.00001124e+00)
( 2.76063386e-01,  1.00000970e+00)
( 2.78565471e-01,  1.00000776e+00)
( 2.81067556e-01,  1.00000548e+00)
( 2.83569641e-01,  1.00000278e+00)
( 2.86071726e-01,  9.99999723e-01)
( 2.88573812e-01,  9.99996339e-01)
( 2.91075897e-01,  9.99992551e-01)
( 2.93577982e-01,  9.99988602e-01)
( 2.96080067e-01,  9.99984444e-01)
( 2.98582152e-01,  9.99980261e-01)
( 3.01084237e-01,  9.99976213e-01)
( 3.03586322e-01,  9.99972540e-01)
( 3.06088407e-01,  9.99969292e-01)
( 3.08590492e-01,  9.99967031e-01)
( 3.11092577e-01,  9.99966045e-01)
( 3.13594662e-01,  9.99966130e-01)
( 3.16096747e-01,  9.99968322e-01)
( 3.18598832e-01,  9.99972778e-01)
( 3.21100917e-01,  9.99978627e-01)
( 3.23603003e-01,  9.99986196e-01)
( 3.26105088e-01,  9.99994366e-01)
( 3.28607173e-01,  9.99999968e-01)
( 3.31109258e-01,  9.99999154e-01)
( 3.33611343e-01,  9.99986268e-01)
( 3.36113428e-01,  9.99952675e-01)
( 3.38615513e-01,  9.99881355e-01)
( 3.41117598e-01,  9.99745224e-01)
( 3.43619683e-01,  9.99510421e-01)
( 3.46121768e-01,  9.99122667e-01)
( 3.48623853e-01,  9.98518724e-01)
( 3.51125938e-01,  9.97630640e-01)
( 3.53628023e-01,  9.96363574e-01)
( 3.56130108e-01,  9.94554896e-01)
( 3.58632193e-01,  9.92068066e-01)
( 3.61134279e-01,  9.88782837e-01)
( 3.63636364e-01,  9.84555480e-01)
( 3.66138449e-01,  9.79311348e-01)
( 3.68640534e-01,  9.72955462e-01)
( 3.71142619e-01,  9.65483781e-01)
( 3.73644704e-01,  9.56896509e-01)
( 3.76146789e-01,  9.47206697e-01)
( 3.78648874e-01,  9.36481683e-01)
( 3.81150959e-01,  9.24798587e-01)
( 3.83653044e-01,  9.12263026e-01)
( 3.86155129e-01,  8.98977660e-01)
( 3.88657214e-01,  8.85051456e-01)
( 3.91159299e-01,  8.70578570e-01)
( 3.93661384e-01,  8.55652209e-01)
( 3.96163470e-01,  8.40362974e-01)
( 3.98665555e-01,  8.24797012e-01)
( 4.01167640e-01,  8.09027382e-01)
( 4.03669725e-01,  7.93119477e-01)
( 4.06171810e-01,  7.77131889e-01)
( 4.08673895e-01,  7.61110646e-01)
( 4.11175980e-01,  7.45094102e-01)
( 4.13678065e-01,  7.29123578e-01)
( 4.16180150e-01,  7.13233702e-01)
( 4.18682235e-01,  6.97453827e-01)
( 4.21184320e-01,  6.81817809e-01)
( 4.23686405e-01,  6.66342886e-01)
( 4.26188490e-01,  6.51044503e-01)
( 4.28690575e-01,  6.35946664e-01)
( 4.31192661e-01,  6.21060178e-01)
( 4.33694746e-01,  6.06390796e-01)
( 4.36196831e-01,  5.91951892e-01)
( 4.38698916e-01,  5.77758250e-01)
( 4.41201001e-01,  5.63816725e-01)
( 4.43703086e-01,  5.50129174e-01)
( 4.46205171e-01,  5.36704682e-01)
( 4.48707256e-01,  5.23551745e-01)
( 4.51209341e-01,  5.10676115e-01)
( 4.53711426e-01,  4.98081314e-01)
( 4.56213511e-01,  4.85781555e-01)
( 4.58715596e-01,  4.73779521e-01)
( 4.61217681e-01,  4.62079514e-01)
( 4.63719766e-01,  4.50691965e-01)
( 4.66221852e-01,  4.39622476e-01)
( 4.68723937e-01,  4.28883843e-01)
( 4.71226022e-01,  4.18487792e-01)
( 4.73728107e-01,  4.08434928e-01)
( 4.76230192e-01,  3.98757735e-01)
( 4.78732277e-01,  3.89467573e-01)
( 4.81234362e-01,  3.80566722e-01)
( 4.83736447e-01,  3.72105871e-01)
( 4.86238532e-01,  3.64079707e-01)
( 4.88740617e-01,  3.56500033e-01)
( 4.91242702e-01,  3.49438298e-01)
( 4.93744787e-01,  3.42915638e-01)
( 4.96246872e-01,  3.36923687e-01)
( 4.98748957e-01,  3.31490848e-01)
( 5.01251043e-01,  3.26670243e-01)
( 5.03753128e-01,  3.22465956e-01)
( 5.06255213e-01,  3.18840330e-01)
( 5.08757298e-01,  3.15771005e-01)
( 5.11259383e-01,  3.13213513e-01)
( 5.13761468e-01,  3.11127077e-01)
( 5.16263553e-01,  3.09475397e-01)
( 5.18765638e-01,  3.08192305e-01)
( 5.21267723e-01,  3.07200184e-01)
( 5.23769808e-01,  3.06445042e-01)
( 5.26271893e-01,  3.05877440e-01)
( 5.28773978e-01,  3.05453827e-01)
( 5.31276063e-01,  3.05137246e-01)
( 5.33778148e-01,  3.04897492e-01)
( 5.36280234e-01,  3.04710803e-01)
( 5.38782319e-01,  3.04559692e-01)
( 5.41284404e-01,  3.04431516e-01)
( 5.43786489e-01,  3.04317562e-01)
( 5.46288574e-01,  3.04213062e-01)
( 5.48790659e-01,  3.04115943e-01)
( 5.51292744e-01,  3.04025688e-01)
( 5.53794829e-01,  3.03942579e-01)
( 5.56296914e-01,  3.03867240e-01)
( 5.58798999e-01,  3.03800243e-01)
( 5.61301084e-01,  3.03741603e-01)
( 5.63803169e-01,  3.03690561e-01)
( 5.66305254e-01,  3.03646353e-01)
( 5.68807339e-01,  3.03607806e-01)
( 5.71309425e-01,  3.03573337e-01)
( 5.73811510e-01,  3.03541672e-01)
( 5.76313595e-01,  3.03511738e-01)
( 5.78815680e-01,  3.03482642e-01)
( 5.81317765e-01,  3.03453967e-01)
( 5.83819850e-01,  3.03425918e-01)
( 5.86321935e-01,  3.03399199e-01)
( 5.88824020e-01,  3.03374789e-01)
( 5.91326105e-01,  3.03353441e-01)
( 5.93828190e-01,  3.03335316e-01)
( 5.96330275e-01,  3.03319762e-01)
( 5.98832360e-01,  3.03305463e-01)
( 6.01334445e-01,  3.03290997e-01)
( 6.03836530e-01,  3.03275057e-01)
( 6.06338616e-01,  3.03257085e-01)
( 6.08840701e-01,  3.03237115e-01)
( 6.11342786e-01,  3.03215843e-01)
( 6.13844871e-01,  3.03194026e-01)
( 6.16346956e-01,  3.03172188e-01)
( 6.18849041e-01,  3.03150036e-01)
( 6.21351126e-01,  3.03126139e-01)
( 6.23853211e-01,  3.03099258e-01)
( 6.26355296e-01,  3.03068404e-01)
( 6.28857381e-01,  3.03030267e-01)
( 6.31359466e-01,  3.02982601e-01)
( 6.33861551e-01,  3.02923024e-01)
( 6.36363636e-01,  3.02848026e-01)
( 6.38865721e-01,  3.02753123e-01)
( 6.41367807e-01,  3.02634501e-01)
( 6.43869892e-01,  3.02486798e-01)
( 6.46371977e-01,  3.02296100e-01)
( 6.48874062e-01,  3.02005993e-01)
( 6.51376147e-01,  3.01438767e-01)
( 6.53878232e-01,  2.99733646e-01)
( 6.56380317e-01,  2.94471530e-01)
( 6.58882402e-01,  2.77208626e-01)
( 6.61384487e-01,  2.31054444e-01)
( 6.63886572e-01,  1.63424376e-01)
( 6.66388657e-01,  1.16671306e-01)
( 6.68890742e-01,  1.02382269e-01)
( 6.71392827e-01,  1.00281709e-01)
( 6.73894912e-01,  1.00009168e-01)
( 6.76396997e-01,  9.99826781e-02)
( 6.78899083e-01,  9.99824682e-02)
( 6.81401168e-01,  9.99825880e-02)
( 6.83903253e-01,  9.99826039e-02)
( 6.86405338e-01,  9.99834788e-02)
( 6.88907423e-01,  9.99856181e-02)
( 6.91409508e-01,  9.99888246e-02)
( 6.93911593e-01,  9.99926229e-02)
( 6.96413678e-01,  9.99966556e-02)
( 6.98915763e-01,  1.00000612e-01)
( 7.01417848e-01,  1.00004220e-01)
( 7.03919933e-01,  1.00007300e-01)
( 7.06422018e-01,  1.00009744e-01)
( 7.08924103e-01,  1.00011544e-01)
( 7.11426188e-01,  1.00012785e-01)
( 7.13928274e-01,  1.00013523e-01)
( 7.16430359e-01,  1.00013787e-01)
( 7.18932444e-01,  1.00013625e-01)
( 7.21434529e-01,  1.00013001e-01)
( 7.23936614e-01,  1.00012096e-01)
( 7.26438699e-01,  1.00011072e-01)
( 7.28940784e-01,  1.00009913e-01)
( 7.31442869e-01,  1.00008711e-01)
( 7.33944954e-01,  1.00007547e-01)
( 7.36447039e-01,  1.00006455e-01)
( 7.38949124e-01,  1.00005565e-01)
( 7.41451209e-01,  1.00004897e-01)
( 7.43953294e-01,  1.00004432e-01)
( 7.46455379e-01,  1.00004319e-01)
( 7.48957465e-01,  1.00004466e-01)
( 7.52293578e-01,  1.00005193e-01)
( 7.54795663e-01,  1.00006177e-01)
( 7.57297748e-01,  1.00007377e-01)
( 7.59799833e-01,  1.00009007e-01)
( 7.62301918e-01,  1.00010797e-01)
( 7.64804003e-01,  1.00013031e-01)
( 7.67306088e-01,  1.00015319e-01)
( 7.69808173e-01,  1.00017858e-01)
( 7.72310259e-01,  1.00020466e-01)
( 7.74812344e-01,  1.00023167e-01)
( 7.77314429e-01,  1.00025858e-01)
( 7.79816514e-01,  1.00028507e-01)
( 7.82318599e-01,  1.00030991e-01)
( 7.84820684e-01,  1.00033388e-01)
( 7.87322769e-01,  1.00035430e-01)
( 7.89824854e-01,  1.00037367e-01)
( 7.92326939e-01,  1.00038769e-01)
( 7.94829024e-01,  1.00040056e-01)
( 7.97331109e-01,  1.00040668e-01)
( 7.99833194e-01,  1.00041155e-01)
( 8.02335279e-01,  1.00040894e-01)
( 8.04837364e-01,  1.00040490e-01)
( 8.07339450e-01,  1.00039334e-01)
( 8.09841535e-01,  1.00038004e-01)
( 8.12343620e-01,  1.00035988e-01)
( 8.14845705e-01,  1.00033760e-01)
( 8.17347790e-01,  1.00030965e-01)
( 8.19849875e-01,  1.00027921e-01)
( 8.22351960e-01,  1.00024458e-01)
( 8.24854045e-01,  1.00020726e-01)
( 8.27356130e-01,  1.00016727e-01)
( 8.29858215e-01,  1.00012466e-01)
( 8.32360300e-01,  1.00008068e-01)
( 8.34862385e-01,  1.00003453e-01)
( 8.37364470e-01,  9.99987923e-02)
( 8.39866555e-01,  9.99939914e-02)
( 8.42368641e-01,  9.99892071e-02)
( 8.44870726e-01,  9.99844065e-02)
( 8.47372811e-01,  9.99796262e-02)
( 8.49874896e-01,  9.99749623e-02)
( 8.52376981e-01,  9.99703428e-02)
( 8.54879066e-01,  9.99659019e-02)
( 8.57381151e-01,  9.99615811e-02)
( 8.59883236e-01,  9.99574345e-02)
( 8.62385321e-01,  9.99535313e-02)
( 8.64887406e-01,  9.99497397e-02)
( 8.67389491e-01,  9.99463574e-02)
( 8.69891576e-01,  9.99430088e-02)
( 8.72393661e-01,  9.99402015e-02)
( 8.74895746e-01,  9.99374663e-02)
( 8.77397832e-01,  9.99351874e-02)
( 8.79899917e-01,  9.99331414e-02)
( 8.82402002e-01,  9.99314305e-02)
( 8.84904087e-01,  9.99301418e-02)
( 8.87406172e-01,  9.99290330e-02)
( 8.89908257e-01,  9.99285657e-02)
( 8.92410342e-01,  9.99281438e-02)
( 8.94912427e-01,  9.99285169e-02)
( 8.97414512e-01,  9.99289802e-02)
( 8.99916597e-01,  9.99300699e-02)
( 9.02418682e-01,  9.99314652e-02)
( 9.04920767e-01,  9.99332801e-02)
( 9.07422852e-01,  9.99356466e-02)
( 9.09924937e-01,  9.99381892e-02)
( 9.12427023e-01,  9.99415270e-02)
( 9.14929108e-01,  9.99448802e-02)
( 9.17431193e-01,  9.99490760e-02)
( 9.19933278e-01,  9.99533708e-02)
( 9.22435363e-01,  9.99582376e-02)
( 9.24937448e-01,  9.99633713e-02)
( 9.27439533e-01,  9.99688463e-02)
( 9.29941618e-01,  9.99747100e-02)
( 9.32443703e-01,  9.99807067e-02)
( 9.34945788e-01,  9.99871347e-02)
( 9.37447873e-01,  9.99935629e-02)
( 9.39949958e-01,  1.00000329e-01)
( 9.42452043e-01,  1.00007101e-01)
( 9.44954128e-01,  1.00013965e-01)
( 9.47456214e-01,  1.00020842e-01)
( 9.49958299e-01,  1.00027644e-01)
( 9.52460384e-01,  1.00034405e-01)
( 9.54962469e-01,  1.00041011e-01)
( 9.57464554e-01,  1.00047449e-01)
( 9.59966639e-01,  1.00053731e-01)
( 9.62468724e-01,  1.00059714e-01)
( 9.64970809e-01,  1.00065592e-01)
( 9.67472894e-01,  1.00071092e-01)
( 9.69974979e-01,  1.00076551e-01)
( 9.72477064e-01,  1.00081706e-01)
( 9.74979149e-01,  1.00086860e-01)
( 9.77481234e-01,  1.00092021e-01)
( 9.79983319e-01,  1.00097178e-01)
( 9.82485405e-01,  1.00102927e-01)
( 9.84987490e-01,  1.00108704e-01)
( 9.87489575e-01,  1.00115938e-01)
( 9.89991660e-01,  1.00123287e-01)
( 9.92493745e-01,  1.00133318e-01)
( 9.94995830e-01,  1.00143564e-01)
( 9.97497915e-01,  1.00158279e-01)
( 1.00000000e+00,  1.00173263e-01)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=0.05, ymax=1.1, xlabel=$x$, ylabel=, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.50208507e-03,  1.00000000e+00)
( 5.00417014e-03,  1.00000000e+00)
( 7.50625521e-03,  1.00000000e+00)
( 1.00083403e-02,  1.00000000e+00)
( 1.25104254e-02,  1.00000000e+00)
( 1.50125104e-02,  1.00000000e+00)
( 1.75145955e-02,  1.00000000e+00)
( 2.00166806e-02,  1.00000000e+00)
( 2.25187656e-02,  1.00000000e+00)
( 2.50208507e-02,  1.00000000e+00)
( 2.75229358e-02,  1.00000000e+00)
( 3.00250209e-02,  1.00000000e+00)
( 3.25271059e-02,  1.00000000e+00)
( 3.50291910e-02,  1.00000000e+00)
( 3.75312761e-02,  1.00000000e+00)
( 4.00333611e-02,  1.00000000e+00)
( 4.25354462e-02,  1.00000000e+00)
( 4.50375313e-02,  1.00000000e+00)
( 4.75396163e-02,  1.00000000e+00)
( 5.00417014e-02,  1.00000000e+00)
( 5.25437865e-02,  1.00000000e+00)
( 5.50458716e-02,  1.00000000e+00)
( 5.75479566e-02,  1.00000000e+00)
( 6.00500417e-02,  1.00000000e+00)
( 6.25521268e-02,  1.00000000e+00)
( 6.50542118e-02,  1.00000000e+00)
( 6.75562969e-02,  1.00000000e+00)
( 7.00583820e-02,  1.00000000e+00)
( 7.25604671e-02,  1.00000000e+00)
( 7.50625521e-02,  1.00000000e+00)
( 7.75646372e-02,  1.00000000e+00)
( 8.00667223e-02,  1.00000000e+00)
( 8.25688073e-02,  1.00000000e+00)
( 8.50708924e-02,  1.00000000e+00)
( 8.75729775e-02,  1.00000000e+00)
( 9.00750626e-02,  1.00000000e+00)
( 9.25771476e-02,  1.00000000e+00)
( 9.50792327e-02,  1.00000000e+00)
( 9.75813178e-02,  1.00000000e+00)
( 1.00083403e-01,  1.00000000e+00)
( 1.02585488e-01,  1.00000000e+00)
( 1.05087573e-01,  1.00000000e+00)
( 1.07589658e-01,  1.00000000e+00)
( 1.10091743e-01,  1.00000000e+00)
( 1.12593828e-01,  1.00000000e+00)
( 1.15095913e-01,  1.00000000e+00)
( 1.17597998e-01,  1.00000000e+00)
( 1.20100083e-01,  1.00000000e+00)
( 1.22602168e-01,  1.00000000e+00)
( 1.25104254e-01,  1.00000000e+00)
( 1.27606339e-01,  1.00000000e+00)
( 1.30108424e-01,  1.00000000e+00)
( 1.32610509e-01,  1.00000000e+00)
( 1.35112594e-01,  1.00000000e+00)
( 1.37614679e-01,  1.00000000e+00)
( 1.40116764e-01,  1.00000000e+00)
( 1.42618849e-01,  1.00000000e+00)
( 1.45120934e-01,  1.00000000e+00)
( 1.47623019e-01,  1.00000000e+00)
( 1.50125104e-01,  1.00000000e+00)
( 1.52627189e-01,  1.00000000e+00)
( 1.55129274e-01,  1.00000000e+00)
( 1.57631359e-01,  1.00000000e+00)
( 1.60133445e-01,  1.00000000e+00)
( 1.62635530e-01,  1.00000000e+00)
( 1.65137615e-01,  1.00000000e+00)
( 1.67639700e-01,  1.00000000e+00)
( 1.70141785e-01,  1.00000000e+00)
( 1.72643870e-01,  1.00000000e+00)
( 1.75145955e-01,  1.00000000e+00)
( 1.77648040e-01,  1.00000000e+00)
( 1.80150125e-01,  1.00000000e+00)
( 1.82652210e-01,  1.00000000e+00)
( 1.85154295e-01,  1.00000000e+00)
( 1.87656380e-01,  1.00000000e+00)
( 1.90158465e-01,  1.00000000e+00)
( 1.92660550e-01,  1.00000000e+00)
( 1.95162636e-01,  1.00000000e+00)
( 1.97664721e-01,  1.00000000e+00)
( 2.00166806e-01,  1.00000000e+00)
( 2.02668891e-01,  1.00000000e+00)
( 2.05170976e-01,  1.00000000e+00)
( 2.07673061e-01,  1.00000000e+00)
( 2.10175146e-01,  1.00000000e+00)
( 2.12677231e-01,  1.00000000e+00)
( 2.15179316e-01,  1.00000000e+00)
( 2.17681401e-01,  1.00000000e+00)
( 2.20183486e-01,  1.00000000e+00)
( 2.22685571e-01,  1.00000000e+00)
( 2.25187656e-01,  1.00000000e+00)
( 2.27689741e-01,  1.00000000e+00)
( 2.30191827e-01,  1.00000000e+00)
( 2.32693912e-01,  1.00000000e+00)
( 2.35195997e-01,  1.00000000e+00)
( 2.37698082e-01,  1.00000000e+00)
( 2.40200167e-01,  1.00000000e+00)
( 2.42702252e-01,  1.00000000e+00)
( 2.45204337e-01,  1.00000000e+00)
( 2.47706422e-01,  1.00000000e+00)
( 2.51042535e-01,  1.00000000e+00)
( 2.53544621e-01,  1.00000000e+00)
( 2.56046706e-01,  1.00000000e+00)
( 2.58548791e-01,  1.00000000e+00)
( 2.61050876e-01,  1.00000000e+00)
( 2.63552961e-01,  1.00000000e+00)
( 2.66055046e-01,  1.00000000e+00)
( 2.68557131e-01,  1.00000000e+00)
( 2.71059216e-01,  1.00000000e+00)
( 2.73561301e-01,  1.00000000e+00)
( 2.76063386e-01,  1.00000000e+00)
( 2.78565471e-01,  1.00000000e+00)
( 2.81067556e-01,  1.00000000e+00)
( 2.83569641e-01,  1.00000000e+00)
( 2.86071726e-01,  1.00000000e+00)
( 2.88573812e-01,  1.00000000e+00)
( 2.91075897e-01,  1.00000000e+00)
( 2.93577982e-01,  1.00000000e+00)
( 2.96080067e-01,  1.00000000e+00)
( 2.98582152e-01,  1.00000000e+00)
( 3.01084237e-01,  1.00000000e+00)
( 3.03586322e-01,  1.00000000e+00)
( 3.06088407e-01,  1.00000000e+00)
( 3.08590492e-01,  1.00000000e+00)
( 3.11092577e-01,  1.00000000e+00)
( 3.13594662e-01,  1.00000000e+00)
( 3.16096747e-01,  1.00000000e+00)
( 3.18598832e-01,  1.00000000e+00)
( 3.21100917e-01,  1.00000000e+00)
( 3.23603003e-01,  9.92887013e-01)
( 3.26105088e-01,  9.76654973e-01)
( 3.28607173e-01,  9.60650923e-01)
( 3.31109258e-01,  9.44872189e-01)
( 3.33611343e-01,  9.29316121e-01)
( 3.36113428e-01,  9.13980094e-01)
( 3.38615513e-01,  8.98861508e-01)
( 3.41117598e-01,  8.83957788e-01)
( 3.43619683e-01,  8.69266384e-01)
( 3.46121768e-01,  8.54784768e-01)
( 3.48623853e-01,  8.40510439e-01)
( 3.51125938e-01,  8.26440918e-01)
( 3.53628023e-01,  8.12573750e-01)
( 3.56130108e-01,  7.98906504e-01)
( 3.58632193e-01,  7.85436773e-01)
( 3.61134279e-01,  7.72162172e-01)
( 3.63636364e-01,  7.59080339e-01)
( 3.66138449e-01,  7.46188937e-01)
( 3.68640534e-01,  7.33485649e-01)
( 3.71142619e-01,  7.20968183e-01)
( 3.73644704e-01,  7.08634267e-01)
( 3.76146789e-01,  6.96481654e-01)
( 3.78648874e-01,  6.84508117e-01)
( 3.81150959e-01,  6.72711451e-01)
( 3.83653044e-01,  6.61089475e-01)
( 3.86155129e-01,  6.49640026e-01)
( 3.88657214e-01,  6.38360966e-01)
( 3.91159299e-01,  6.27250175e-01)
( 3.93661384e-01,  6.16305558e-01)
( 3.96163470e-01,  6.05525037e-01)
( 3.98665555e-01,  5.94906556e-01)
( 4.01167640e-01,  5.84448083e-01)
( 4.03669725e-01,  5.74147601e-01)
( 4.06171810e-01,  5.64003117e-01)
( 4.08673895e-01,  5.54012657e-01)
( 4.11175980e-01,  5.44174268e-01)
( 4.13678065e-01,  5.34486015e-01)
( 4.16180150e-01,  5.24945985e-01)
( 4.18682235e-01,  5.15552283e-01)
( 4.21184320e-01,  5.06303033e-01)
( 4.23686405e-01,  4.97196381e-01)
( 4.26188490e-01,  4.88230488e-01)
( 4.28690575e-01,  4.79403538e-01)
( 4.31192661e-01,  4.70713731e-01)
( 4.33694746e-01,  4.62159287e-01)
( 4.36196831e-01,  4.53738444e-01)
( 4.38698916e-01,  4.45449460e-01)
( 4.41201001e-01,  4.37290608e-01)
( 4.43703086e-01,  4.29260182e-01)
( 4.46205171e-01,  4.21356493e-01)
( 4.48707256e-01,  4.13577870e-01)
( 4.51209341e-01,  4.05922659e-01)
( 4.53711426e-01,  3.98389224e-01)
( 4.56213511e-01,  3.90975947e-01)
( 4.58715596e-01,  3.83681226e-01)
( 4.61217681e-01,  3.76503477e-01)
( 4.63719766e-01,  3.69441132e-01)
( 4.66221852e-01,  3.62492642e-01)
( 4.68723937e-01,  3.55656472e-01)
( 4.71226022e-01,  3.48931106e-01)
( 4.73728107e-01,  3.42315043e-01)
( 4.76230192e-01,  3.35806798e-01)
( 4.78732277e-01,  3.29404903e-01)
( 4.81234362e-01,  3.23107906e-01)
( 4.83736447e-01,  3.16914372e-01)
( 4.86238532e-01,  3.10822878e-01)
( 4.88740617e-01,  3.04832021e-01)
( 4.91242702e-01,  3.03130178e-01)
( 4.93744787e-01,  3.03130178e-01)
( 4.96246872e-01,  3.03130178e-01)
( 4.98748957e-01,  3.03130178e-01)
( 5.01251043e-01,  3.03130178e-01)
( 5.03753128e-01,  3.03130178e-01)
( 5.06255213e-01,  3.03130178e-01)
( 5.08757298e-01,  3.03130178e-01)
( 5.11259383e-01,  3.03130178e-01)
( 5.13761468e-01,  3.03130178e-01)
( 5.16263553e-01,  3.03130178e-01)
( 5.18765638e-01,  3.03130178e-01)
( 5.21267723e-01,  3.03130178e-01)
( 5.23769808e-01,  3.03130178e-01)
( 5.26271893e-01,  3.03130178e-01)
( 5.28773978e-01,  3.03130178e-01)
( 5.31276063e-01,  3.03130178e-01)
( 5.33778148e-01,  3.03130178e-01)
( 5.36280234e-01,  3.03130178e-01)
( 5.38782319e-01,  3.03130178e-01)
( 5.41284404e-01,  3.03130178e-01)
( 5.43786489e-01,  3.03130178e-01)
( 5.46288574e-01,  3.03130178e-01)
( 5.48790659e-01,  3.03130178e-01)
( 5.51292744e-01,  3.03130178e-01)
( 5.53794829e-01,  3.03130178e-01)
( 5.56296914e-01,  3.03130178e-01)
( 5.58798999e-01,  3.03130178e-01)
( 5.61301084e-01,  3.03130178e-01)
( 5.63803169e-01,  3.03130178e-01)
( 5.66305254e-01,  3.03130178e-01)
( 5.68807339e-01,  3.03130178e-01)
( 5.71309425e-01,  3.03130178e-01)
( 5.73811510e-01,  3.03130178e-01)
( 5.76313595e-01,  3.03130178e-01)
( 5.78815680e-01,  3.03130178e-01)
( 5.81317765e-01,  3.03130178e-01)
( 5.83819850e-01,  3.03130178e-01)
( 5.86321935e-01,  3.03130178e-01)
( 5.88824020e-01,  3.03130178e-01)
( 5.91326105e-01,  3.03130178e-01)
( 5.93828190e-01,  3.03130178e-01)
( 5.96330275e-01,  3.03130178e-01)
( 5.98832360e-01,  3.03130178e-01)
( 6.01334445e-01,  3.03130178e-01)
( 6.03836530e-01,  3.03130178e-01)
( 6.06338616e-01,  3.03130178e-01)
( 6.08840701e-01,  3.03130178e-01)
( 6.11342786e-01,  3.03130178e-01)
( 6.13844871e-01,  3.03130178e-01)
( 6.16346956e-01,  3.03130178e-01)
( 6.18849041e-01,  3.03130178e-01)
( 6.21351126e-01,  3.03130178e-01)
( 6.23853211e-01,  3.03130178e-01)
( 6.26355296e-01,  3.03130178e-01)
( 6.28857381e-01,  3.03130178e-01)
( 6.31359466e-01,  3.03130178e-01)
( 6.33861551e-01,  3.03130178e-01)
( 6.36363636e-01,  3.03130178e-01)
( 6.38865721e-01,  3.03130178e-01)
( 6.41367807e-01,  3.03130178e-01)
( 6.43869892e-01,  3.03130178e-01)
( 6.46371977e-01,  3.03130178e-01)
( 6.48874062e-01,  3.03130178e-01)
( 6.51376147e-01,  3.03130178e-01)
( 6.53878232e-01,  3.03130178e-01)
( 6.56380317e-01,  3.03130178e-01)
( 6.58882402e-01,  3.03130178e-01)
( 6.61384487e-01,  3.03130178e-01)
( 6.63886572e-01,  3.03130178e-01)
( 6.66388657e-01,  3.03130178e-01)
( 6.68890742e-01,  3.03130178e-01)
( 6.71392827e-01,  3.03130178e-01)
( 6.73894912e-01,  3.03130178e-01)
( 6.76396997e-01,  3.03130178e-01)
( 6.78899083e-01,  3.03130178e-01)
( 6.81401168e-01,  3.03130178e-01)
( 6.83903253e-01,  3.03130178e-01)
( 6.86405338e-01,  3.03130178e-01)
( 6.88907423e-01,  3.03130178e-01)
( 6.91409508e-01,  3.03130178e-01)
( 6.93911593e-01,  3.03130178e-01)
( 6.96413678e-01,  3.03130178e-01)
( 6.98915763e-01,  3.03130178e-01)
( 7.01417848e-01,  3.03130178e-01)
( 7.03919933e-01,  3.03130178e-01)
( 7.06422018e-01,  3.03130178e-01)
( 7.08924103e-01,  3.03130178e-01)
( 7.11426188e-01,  3.03130178e-01)
( 7.13928274e-01,  3.03130178e-01)
( 7.16430359e-01,  3.03130178e-01)
( 7.18932444e-01,  3.03130178e-01)
( 7.21434529e-01,  3.03130178e-01)
( 7.23936614e-01,  3.03130178e-01)
( 7.26438699e-01,  3.03130178e-01)
( 7.28940784e-01,  3.03130178e-01)
( 7.31442869e-01,  3.03130178e-01)
( 7.33944954e-01,  3.03130178e-01)
( 7.36447039e-01,  3.03130178e-01)
( 7.38949124e-01,  3.03130178e-01)
( 7.41451209e-01,  3.03130178e-01)
( 7.43953294e-01,  3.03130178e-01)
( 7.46455379e-01,  3.03130178e-01)
( 7.48957465e-01,  3.03130178e-01)
( 7.52293578e-01,  3.03130178e-01)
( 7.54795663e-01,  3.03130178e-01)
( 7.57297748e-01,  3.03130178e-01)
( 7.59799833e-01,  3.03130178e-01)
( 7.62301918e-01,  3.03130178e-01)
( 7.64804003e-01,  1.00000000e-01)
( 7.67306088e-01,  1.00000000e-01)
( 7.69808173e-01,  1.00000000e-01)
( 7.72310259e-01,  1.00000000e-01)
( 7.74812344e-01,  1.00000000e-01)
( 7.77314429e-01,  1.00000000e-01)
( 7.79816514e-01,  1.00000000e-01)
( 7.82318599e-01,  1.00000000e-01)
( 7.84820684e-01,  1.00000000e-01)
( 7.87322769e-01,  1.00000000e-01)
( 7.89824854e-01,  1.00000000e-01)
( 7.92326939e-01,  1.00000000e-01)
( 7.94829024e-01,  1.00000000e-01)
( 7.97331109e-01,  1.00000000e-01)
( 7.99833194e-01,  1.00000000e-01)
( 8.02335279e-01,  1.00000000e-01)
( 8.04837364e-01,  1.00000000e-01)
( 8.07339450e-01,  1.00000000e-01)
( 8.09841535e-01,  1.00000000e-01)
( 8.12343620e-01,  1.00000000e-01)
( 8.14845705e-01,  1.00000000e-01)
( 8.17347790e-01,  1.00000000e-01)
( 8.19849875e-01,  1.00000000e-01)
( 8.22351960e-01,  1.00000000e-01)
( 8.24854045e-01,  1.00000000e-01)
( 8.27356130e-01,  1.00000000e-01)
( 8.29858215e-01,  1.00000000e-01)
( 8.32360300e-01,  1.00000000e-01)
( 8.34862385e-01,  1.00000000e-01)
( 8.37364470e-01,  1.00000000e-01)
( 8.39866555e-01,  1.00000000e-01)
( 8.42368641e-01,  1.00000000e-01)
( 8.44870726e-01,  1.00000000e-01)
( 8.47372811e-01,  1.00000000e-01)
( 8.49874896e-01,  1.00000000e-01)
( 8.52376981e-01,  1.00000000e-01)
( 8.54879066e-01,  1.00000000e-01)
( 8.57381151e-01,  1.00000000e-01)
( 8.59883236e-01,  1.00000000e-01)
( 8.62385321e-01,  1.00000000e-01)
( 8.64887406e-01,  1.00000000e-01)
( 8.67389491e-01,  1.00000000e-01)
( 8.69891576e-01,  1.00000000e-01)
( 8.72393661e-01,  1.00000000e-01)
( 8.74895746e-01,  1.00000000e-01)
( 8.77397832e-01,  1.00000000e-01)
( 8.79899917e-01,  1.00000000e-01)
( 8.82402002e-01,  1.00000000e-01)
( 8.84904087e-01,  1.00000000e-01)
( 8.87406172e-01,  1.00000000e-01)
( 8.89908257e-01,  1.00000000e-01)
( 8.92410342e-01,  1.00000000e-01)
( 8.94912427e-01,  1.00000000e-01)
( 8.97414512e-01,  1.00000000e-01)
( 8.99916597e-01,  1.00000000e-01)
( 9.02418682e-01,  1.00000000e-01)
( 9.04920767e-01,  1.00000000e-01)
( 9.07422852e-01,  1.00000000e-01)
( 9.09924937e-01,  1.00000000e-01)
( 9.12427023e-01,  1.00000000e-01)
( 9.14929108e-01,  1.00000000e-01)
( 9.17431193e-01,  1.00000000e-01)
( 9.19933278e-01,  1.00000000e-01)
( 9.22435363e-01,  1.00000000e-01)
( 9.24937448e-01,  1.00000000e-01)
( 9.27439533e-01,  1.00000000e-01)
( 9.29941618e-01,  1.00000000e-01)
( 9.32443703e-01,  1.00000000e-01)
( 9.34945788e-01,  1.00000000e-01)
( 9.37447873e-01,  1.00000000e-01)
( 9.39949958e-01,  1.00000000e-01)
( 9.42452043e-01,  1.00000000e-01)
( 9.44954128e-01,  1.00000000e-01)
( 9.47456214e-01,  1.00000000e-01)
( 9.49958299e-01,  1.00000000e-01)
( 9.52460384e-01,  1.00000000e-01)
( 9.54962469e-01,  1.00000000e-01)
( 9.57464554e-01,  1.00000000e-01)
( 9.59966639e-01,  1.00000000e-01)
( 9.62468724e-01,  1.00000000e-01)
( 9.64970809e-01,  1.00000000e-01)
( 9.67472894e-01,  1.00000000e-01)
( 9.69974979e-01,  1.00000000e-01)
( 9.72477064e-01,  1.00000000e-01)
( 9.74979149e-01,  1.00000000e-01)
( 9.77481234e-01,  1.00000000e-01)
( 9.79983319e-01,  1.00000000e-01)
( 9.82485405e-01,  1.00000000e-01)
( 9.84987490e-01,  1.00000000e-01)
( 9.87489575e-01,  1.00000000e-01)
( 9.89991660e-01,  1.00000000e-01)
( 9.92493745e-01,  1.00000000e-01)
( 9.94995830e-01,  1.00000000e-01)
( 9.97497915e-01,  1.00000000e-01)
( 1.00000000e+00,  1.00000000e-01)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00018388e+00)
( 2.50208507e-03,  1.00019104e+00)
( 5.00417014e-03,  1.00019337e+00)
( 7.50625521e-03,  1.00019251e+00)
( 1.00083403e-02,  1.00018955e+00)
( 1.25104254e-02,  1.00018520e+00)
( 1.50125104e-02,  1.00017992e+00)
( 1.75145955e-02,  1.00017398e+00)
( 2.00166806e-02,  1.00016761e+00)
( 2.25187656e-02,  1.00016095e+00)
( 2.50208507e-02,  1.00015416e+00)
( 2.75229358e-02,  1.00014735e+00)
( 3.00250209e-02,  1.00014061e+00)
( 3.25271059e-02,  1.00013402e+00)
( 3.50291910e-02,  1.00012760e+00)
( 3.75312761e-02,  1.00012137e+00)
( 4.00333611e-02,  1.00011528e+00)
( 4.25354462e-02,  1.00010931e+00)
( 4.50375313e-02,  1.00010343e+00)
( 4.75396163e-02,  1.00009761e+00)
( 5.00417014e-02,  1.00009188e+00)
( 5.25437865e-02,  1.00008624e+00)
( 5.50458716e-02,  1.00008074e+00)
( 5.75479566e-02,  1.00007546e+00)
( 6.00500417e-02,  1.00007044e+00)
( 6.25521268e-02,  1.00006577e+00)
( 6.50542118e-02,  1.00006151e+00)
( 6.75562969e-02,  1.00005771e+00)
( 7.00583820e-02,  1.00005444e+00)
( 7.25604671e-02,  1.00005174e+00)
( 7.50625521e-02,  1.00004964e+00)
( 7.75646372e-02,  1.00004815e+00)
( 8.00667223e-02,  1.00004726e+00)
( 8.25688073e-02,  1.00004690e+00)
( 8.50708924e-02,  1.00004699e+00)
( 8.75729775e-02,  1.00004741e+00)
( 9.00750626e-02,  1.00004800e+00)
( 9.25771476e-02,  1.00004863e+00)
( 9.50792327e-02,  1.00004913e+00)
( 9.75813178e-02,  1.00004938e+00)
( 1.00083403e-01,  1.00004928e+00)
( 1.02585488e-01,  1.00004876e+00)
( 1.05087573e-01,  1.00004778e+00)
( 1.07589658e-01,  1.00004633e+00)
( 1.10091743e-01,  1.00004442e+00)
( 1.12593828e-01,  1.00004205e+00)
( 1.15095913e-01,  1.00003926e+00)
( 1.17597998e-01,  1.00003606e+00)
( 1.20100083e-01,  1.00003250e+00)
( 1.22602168e-01,  1.00002863e+00)
( 1.25104254e-01,  1.00002453e+00)
( 1.27606339e-01,  1.00002025e+00)
( 1.30108424e-01,  1.00001588e+00)
( 1.32610509e-01,  1.00001149e+00)
( 1.35112594e-01,  1.00000715e+00)
( 1.37614679e-01,  1.00000292e+00)
( 1.40116764e-01,  9.99998894e-01)
( 1.42618849e-01,  9.99995169e-01)
( 1.45120934e-01,  9.99991864e-01)
( 1.47623019e-01,  9.99989102e-01)
( 1.50125104e-01,  9.99986998e-01)
( 1.52627189e-01,  9.99985639e-01)
( 1.55129274e-01,  9.99985082e-01)
( 1.57631359e-01,  9.99985346e-01)
( 1.60133445e-01,  9.99986432e-01)
( 1.62635530e-01,  9.99988329e-01)
( 1.65137615e-01,  9.99991030e-01)
( 1.67639700e-01,  9.99994527e-01)
( 1.70141785e-01,  9.99998813e-01)
( 1.72643870e-01,  1.00000386e+00)
( 1.75145955e-01,  1.00000963e+00)
( 1.77648040e-01,  1.00001602e+00)
( 1.80150125e-01,  1.00002289e+00)
( 1.82652210e-01,  1.00003007e+00)
( 1.85154295e-01,  1.00003731e+00)
( 1.87656380e-01,  1.00004435e+00)
( 1.90158465e-01,  1.00005092e+00)
( 1.92660550e-01,  1.00005673e+00)
( 1.95162636e-01,  1.00006148e+00)
( 1.97664721e-01,  1.00006494e+00)
( 2.00166806e-01,  1.00006687e+00)
( 2.02668891e-01,  1.00006711e+00)
( 2.05170976e-01,  1.00006554e+00)
( 2.07673061e-01,  1.00006207e+00)
( 2.10175146e-01,  1.00005671e+00)
( 2.12677231e-01,  1.00004949e+00)
( 2.15179316e-01,  1.00004052e+00)
( 2.17681401e-01,  1.00002995e+00)
( 2.20183486e-01,  1.00001800e+00)
( 2.22685571e-01,  1.00000492e+00)
( 2.25187656e-01,  9.99991031e-01)
( 2.27689741e-01,  9.99976687e-01)
( 2.30191827e-01,  9.99962296e-01)
( 2.32693912e-01,  9.99948308e-01)
( 2.35195997e-01,  9.99935209e-01)
( 2.37698082e-01,  9.99923510e-01)
( 2.40200167e-01,  9.99913739e-01)
( 2.42702252e-01,  9.99906414e-01)
( 2.45204337e-01,  9.99902031e-01)
( 2.47706422e-01,  9.99901026e-01)
( 2.51042535e-01,  9.99905528e-01)
( 2.53544621e-01,  9.99913539e-01)
( 2.56046706e-01,  9.99925521e-01)
( 2.58548791e-01,  9.99941219e-01)
( 2.61050876e-01,  9.99960078e-01)
( 2.63552961e-01,  9.99981183e-01)
( 2.66055046e-01,  1.00000318e+00)
( 2.68557131e-01,  1.00002420e+00)
( 2.71059216e-01,  1.00004177e+00)
( 2.73561301e-01,  1.00005269e+00)
( 2.76063386e-01,  1.00005300e+00)
( 2.78565471e-01,  1.00003778e+00)
( 2.81067556e-01,  1.00000112e+00)
( 2.83569641e-01,  9.99936011e-01)
( 2.86071726e-01,  9.99834228e-01)
( 2.88573812e-01,  9.99686309e-01)
( 2.91075897e-01,  9.99481493e-01)
( 2.93577982e-01,  9.99207724e-01)
( 2.96080067e-01,  9.98851674e-01)
( 2.98582152e-01,  9.98398812e-01)
( 3.01084237e-01,  9.97833508e-01)
( 3.03586322e-01,  9.97139185e-01)
( 3.06088407e-01,  9.96298503e-01)
( 3.08590492e-01,  9.95293596e-01)
( 3.11092577e-01,  9.94106340e-01)
( 3.13594662e-01,  9.92718669e-01)
( 3.16096747e-01,  9.91112920e-01)
( 3.18598832e-01,  9.89272210e-01)
( 3.21100917e-01,  9.87180831e-01)
( 3.23603003e-01,  9.84824643e-01)
( 3.26105088e-01,  9.82191459e-01)
( 3.28607173e-01,  9.79271382e-01)
( 3.31109258e-01,  9.76057081e-01)
( 3.33611343e-01,  9.72543987e-01)
( 3.36113428e-01,  9.68730380e-01)
( 3.38615513e-01,  9.64617372e-01)
( 3.41117598e-01,  9.60208775e-01)
( 3.43619683e-01,  9.55510879e-01)
( 3.46121768e-01,  9.50532146e-01)
( 3.48623853e-01,  9.45282850e-01)
( 3.51125938e-01,  9.39774700e-01)
( 3.53628023e-01,  9.34020456e-01)
( 3.56130108e-01,  9.28033568e-01)
( 3.58632193e-01,  9.21827855e-01)
( 3.61134279e-01,  9.15417216e-01)
( 3.63636364e-01,  9.08815394e-01)
( 3.66138449e-01,  9.02035785e-01)
( 3.68640534e-01,  8.95091272e-01)
( 3.71142619e-01,  8.87994111e-01)
( 3.73644704e-01,  8.80755834e-01)
( 3.76146789e-01,  8.73387189e-01)
( 3.78648874e-01,  8.65898088e-01)
( 3.81150959e-01,  8.58297584e-01)
( 3.83653044e-01,  8.50593848e-01)
( 3.86155129e-01,  8.42794148e-01)
( 3.88657214e-01,  8.34904826e-01)
( 3.91159299e-01,  8.26931259e-01)
( 3.93661384e-01,  8.18877816e-01)
( 3.96163470e-01,  8.10747798e-01)
( 3.98665555e-01,  8.02543395e-01)
( 4.01167640e-01,  7.94265634e-01)
( 4.03669725e-01,  7.85914364e-01)
( 4.06171810e-01,  7.77488264e-01)
( 4.08673895e-01,  7.68984877e-01)
( 4.11175980e-01,  7.60400669e-01)
( 4.13678065e-01,  7.51731111e-01)
( 4.16180150e-01,  7.42970743e-01)
( 4.18682235e-01,  7.34113247e-01)
( 4.21184320e-01,  7.25151474e-01)
( 4.23686405e-01,  7.16077473e-01)
( 4.26188490e-01,  7.06882486e-01)
( 4.28690575e-01,  6.97556961e-01)
( 4.31192661e-01,  6.88090593e-01)
( 4.33694746e-01,  6.78472411e-01)
( 4.36196831e-01,  6.68690940e-01)
( 4.38698916e-01,  6.58734434e-01)
( 4.41201001e-01,  6.48591150e-01)
( 4.43703086e-01,  6.38249634e-01)
( 4.46205171e-01,  6.27698947e-01)
( 4.48707256e-01,  6.16928785e-01)
( 4.51209341e-01,  6.05929463e-01)
( 4.53711426e-01,  5.94691800e-01)
( 4.56213511e-01,  5.83206991e-01)
( 4.58715596e-01,  5.71466623e-01)
( 4.61217681e-01,  5.59462926e-01)
( 4.63719766e-01,  5.47189171e-01)
( 4.66221852e-01,  5.34639845e-01)
( 4.68723937e-01,  5.21810159e-01)
( 4.71226022e-01,  5.08695232e-01)
( 4.73728107e-01,  4.95291658e-01)
( 4.76230192e-01,  4.81606926e-01)
( 4.78732277e-01,  4.67679527e-01)
( 4.81234362e-01,  4.53597209e-01)
( 4.83736447e-01,  4.39483398e-01)
( 4.86238532e-01,  4.25445109e-01)
( 4.88740617e-01,  4.11542770e-01)
( 4.91242702e-01,  3.97798955e-01)
( 4.93744787e-01,  3.84092967e-01)
( 4.96246872e-01,  3.70090734e-01)
( 4.98748957e-01,  3.55946815e-01)
( 5.01251043e-01,  3.43158332e-01)
( 5.03753128e-01,  3.33452746e-01)
( 5.06255213e-01,  3.27030597e-01)
( 5.08757298e-01,  3.22879885e-01)
( 5.11259383e-01,  3.19959248e-01)
( 5.13761468e-01,  3.17640030e-01)
( 5.16263553e-01,  3.15610834e-01)
( 5.18765638e-01,  3.13719133e-01)
( 5.21267723e-01,  3.11881009e-01)
( 5.23769808e-01,  3.10042700e-01)
( 5.26271893e-01,  3.08166108e-01)
( 5.28773978e-01,  3.06223411e-01)
( 5.31276063e-01,  3.04194717e-01)
( 5.33778148e-01,  3.02066613e-01)
( 5.36280234e-01,  2.99830986e-01)
( 5.38782319e-01,  2.97484014e-01)
( 5.41284404e-01,  2.95025355e-01)
( 5.43786489e-01,  2.92457543e-01)
( 5.46288574e-01,  2.89785528e-01)
( 5.48790659e-01,  2.87016236e-01)
( 5.51292744e-01,  2.84157984e-01)
( 5.53794829e-01,  2.81219655e-01)
( 5.56296914e-01,  2.78209622e-01)
( 5.58798999e-01,  2.75134576e-01)
( 5.61301084e-01,  2.71998492e-01)
( 5.63803169e-01,  2.68802016e-01)
( 5.66305254e-01,  2.65542416e-01)
( 5.68807339e-01,  2.62214119e-01)
( 5.71309425e-01,  2.58809652e-01)
( 5.73811510e-01,  2.55320750e-01)
( 5.76313595e-01,  2.51739400e-01)
( 5.78815680e-01,  2.48058683e-01)
( 5.81317765e-01,  2.44273370e-01)
( 5.83819850e-01,  2.40380311e-01)
( 5.86321935e-01,  2.36378663e-01)
( 5.88824020e-01,  2.32270000e-01)
( 5.91326105e-01,  2.28058337e-01)
( 5.93828190e-01,  2.23750062e-01)
( 5.96330275e-01,  2.19353791e-01)
( 5.98832360e-01,  2.14880137e-01)
( 6.01334445e-01,  2.10341399e-01)
( 6.03836530e-01,  2.05751194e-01)
( 6.06338616e-01,  2.01124026e-01)
( 6.08840701e-01,  1.96474843e-01)
( 6.11342786e-01,  1.91818584e-01)
( 6.13844871e-01,  1.87169777e-01)
( 6.16346956e-01,  1.82542195e-01)
( 6.18849041e-01,  1.77948614e-01)
( 6.21351126e-01,  1.73400702e-01)
( 6.23853211e-01,  1.68909028e-01)
( 6.26355296e-01,  1.64483224e-01)
( 6.28857381e-01,  1.60132253e-01)
( 6.31359466e-01,  1.55864771e-01)
( 6.33861551e-01,  1.51689532e-01)
( 6.36363636e-01,  1.47615779e-01)
( 6.38865721e-01,  1.43653568e-01)
( 6.41367807e-01,  1.39813962e-01)
( 6.43869892e-01,  1.36109057e-01)
( 6.46371977e-01,  1.32551824e-01)
( 6.48874062e-01,  1.29155754e-01)
( 6.51376147e-01,  1.25934354e-01)
( 6.53878232e-01,  1.22900524e-01)
( 6.56380317e-01,  1.20065882e-01)
( 6.58882402e-01,  1.17440099e-01)
( 6.61384487e-01,  1.15030286e-01)
( 6.63886572e-01,  1.12840492e-01)
( 6.66388657e-01,  1.10871331e-01)
( 6.68890742e-01,  1.09119781e-01)
( 6.71392827e-01,  1.07579175e-01)
( 6.73894912e-01,  1.06239409e-01)
( 6.76396997e-01,  1.05087369e-01)
( 6.78899083e-01,  1.04107569e-01)
( 6.81401168e-01,  1.03282934e-01)
( 6.83903253e-01,  1.02595667e-01)
( 6.86405338e-01,  1.02028094e-01)
( 6.88907423e-01,  1.01563393e-01)
( 6.91409508e-01,  1.01186147e-01)
( 6.93911593e-01,  1.00882662e-01)
( 6.96413678e-01,  1.00641080e-01)
( 6.98915763e-01,  1.00451305e-01)
( 7.01417848e-01,  1.00304813e-01)
( 7.03919933e-01,  1.00194405e-01)
( 7.06422018e-01,  1.00113957e-01)
( 7.08924103e-01,  1.00058202e-01)
( 7.11426188e-01,  1.00022563e-01)
( 7.13928274e-01,  1.00003031e-01)
( 7.16430359e-01,  9.99960814e-02)
( 7.18932444e-01,  9.99986186e-02)
( 7.21434529e-01,  1.00007932e-01)
( 7.23936614e-01,  1.00021665e-01)
( 7.26438699e-01,  1.00037788e-01)
( 7.28940784e-01,  1.00054580e-01)
( 7.31442869e-01,  1.00070618e-01)
( 7.33944954e-01,  1.00084769e-01)
( 7.36447039e-01,  1.00096191e-01)
( 7.38949124e-01,  1.00104323e-01)
( 7.41451209e-01,  1.00108875e-01)
( 7.43953294e-01,  1.00109808e-01)
( 7.46455379e-01,  1.00107294e-01)
( 7.48957465e-01,  1.00101672e-01)
( 7.52293578e-01,  1.00090141e-01)
( 7.54795663e-01,  1.00079144e-01)
( 7.57297748e-01,  1.00066727e-01)
( 7.59799833e-01,  1.00053392e-01)
( 7.62301918e-01,  1.00039589e-01)
( 7.64804003e-01,  1.00025707e-01)
( 7.67306088e-01,  1.00012073e-01)
( 7.69808173e-01,  9.99989573e-02)
( 7.72310259e-01,  9.99865777e-02)
( 7.74812344e-01,  9.99751098e-02)
( 7.77314429e-01,  9.99646900e-02)
( 7.79816514e-01,  9.99554201e-02)
( 7.82318599e-01,  9.99473693e-02)
( 7.84820684e-01,  9.99405775e-02)
( 7.87322769e-01,  9.99350591e-02)
( 7.89824854e-01,  9.99308076e-02)
( 7.92326939e-01,  9.99278024e-02)
( 7.94829024e-01,  9.99260140e-02)
( 7.97331109e-01,  9.99254089e-02)
( 7.99833194e-01,  9.99259533e-02)
( 8.02335279e-01,  9.99276123e-02)
( 8.04837364e-01,  9.99303490e-02)
( 8.07339450e-01,  9.99341202e-02)
( 8.09841535e-01,  9.99388724e-02)
( 8.12343620e-01,  9.99445378e-02)
( 8.14845705e-01,  9.99510323e-02)
( 8.17347790e-01,  9.99582555e-02)
( 8.19849875e-01,  9.99660934e-02)
( 8.22351960e-01,  9.99744228e-02)
( 8.24854045e-01,  9.99831181e-02)
( 8.27356130e-01,  9.99920576e-02)
( 8.29858215e-01,  1.00001131e-01)
( 8.32360300e-01,  1.00010242e-01)
( 8.34862385e-01,  1.00019317e-01)
( 8.37364470e-01,  1.00028302e-01)
( 8.39866555e-01,  1.00037160e-01)
( 8.42368641e-01,  1.00045875e-01)
( 8.44870726e-01,  1.00054443e-01)
( 8.47372811e-01,  1.00062870e-01)
( 8.49874896e-01,  1.00071166e-01)
( 8.52376981e-01,  1.00079342e-01)
( 8.54879066e-01,  1.00087411e-01)
( 8.57381151e-01,  1.00095383e-01)
( 8.59883236e-01,  1.00103264e-01)
( 8.62385321e-01,  1.00111061e-01)
( 8.64887406e-01,  1.00118782e-01)
( 8.67389491e-01,  1.00126432e-01)
( 8.69891576e-01,  1.00134019e-01)
( 8.72393661e-01,  1.00141547e-01)
( 8.74895746e-01,  1.00149018e-01)
( 8.77397832e-01,  1.00156429e-01)
( 8.79899917e-01,  1.00163765e-01)
( 8.82402002e-01,  1.00170996e-01)
( 8.84904087e-01,  1.00178078e-01)
( 8.87406172e-01,  1.00184947e-01)
( 8.89908257e-01,  1.00191525e-01)
( 8.92410342e-01,  1.00197721e-01)
( 8.94912427e-01,  1.00203436e-01)
( 8.97414512e-01,  1.00208581e-01)
( 8.99916597e-01,  1.00213081e-01)
( 9.02418682e-01,  1.00216887e-01)
( 9.04920767e-01,  1.00219987e-01)
( 9.07422852e-01,  1.00222407e-01)
( 9.09924937e-01,  1.00224206e-01)
( 9.12427023e-01,  1.00225467e-01)
( 9.14929108e-01,  1.00226282e-01)
( 9.17431193e-01,  1.00226730e-01)
( 9.19933278e-01,  1.00226866e-01)
( 9.22435363e-01,  1.00226697e-01)
( 9.24937448e-01,  1.00226186e-01)
( 9.27439533e-01,  1.00225248e-01)
( 9.29941618e-01,  1.00223762e-01)
( 9.32443703e-01,  1.00221590e-01)
( 9.34945788e-01,  1.00218594e-01)
( 9.37447873e-01,  1.00214667e-01)
( 9.39949958e-01,  1.00209742e-01)
( 9.42452043e-01,  1.00203812e-01)
( 9.44954128e-01,  1.00196931e-01)
( 9.47456214e-01,  1.00189213e-01)
( 9.49958299e-01,  1.00180816e-01)
( 9.52460384e-01,  1.00171925e-01)
( 9.54962469e-01,  1.00162732e-01)
( 9.57464554e-01,  1.00153409e-01)
( 9.59966639e-01,  1.00144092e-01)
( 9.62468724e-01,  1.00134870e-01)
( 9.64970809e-01,  1.00125774e-01)
( 9.67472894e-01,  1.00116787e-01)
( 9.69974979e-01,  1.00107856e-01)
( 9.72477064e-01,  1.00098915e-01)
( 9.74979149e-01,  1.00089911e-01)
( 9.77481234e-01,  1.00080836e-01)
( 9.79983319e-01,  1.00071758e-01)
( 9.82485405e-01,  1.00062843e-01)
( 9.84987490e-01,  1.00054371e-01)
( 9.87489575e-01,  1.00046746e-01)
( 9.89991660e-01,  1.00040483e-01)
( 9.92493745e-01,  1.00036185e-01)
( 9.94995830e-01,  1.00034511e-01)
( 9.97497915e-01,  1.00036122e-01)
( 1.00000000e+00,  1.00041626e-01)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99648091e-01)
( 2.50208507e-03,  9.99704405e-01)
( 5.00417014e-03,  9.99748577e-01)
( 7.50625521e-03,  9.99783154e-01)
( 1.00083403e-02,  9.99809041e-01)
( 1.25104254e-02,  9.99827058e-01)
( 1.50125104e-02,  9.99841524e-01)
( 1.75145955e-02,  9.99852973e-01)
( 2.00166806e-02,  9.99861116e-01)
( 2.25187656e-02,  9.99868218e-01)
( 2.50208507e-02,  9.99874347e-01)
( 2.75229358e-02,  9.99879585e-01)
( 3.00250209e-02,  9.99884646e-01)
( 3.25271059e-02,  9.99889526e-01)
( 3.50291910e-02,  9.99894435e-01)
( 3.75312761e-02,  9.99899375e-01)
( 4.00333611e-02,  9.99904483e-01)
( 4.25354462e-02,  9.99909719e-01)
( 4.50375313e-02,  9.99915058e-01)
( 4.75396163e-02,  9.99920574e-01)
( 5.00417014e-02,  9.99926088e-01)
( 5.25437865e-02,  9.99931752e-01)
( 5.50458716e-02,  9.99937355e-01)
( 5.75479566e-02,  9.99943000e-01)
( 6.00500417e-02,  9.99948552e-01)
( 6.25521268e-02,  9.99954060e-01)
( 6.50542118e-02,  9.99959437e-01)
( 6.75562969e-02,  9.99964682e-01)
( 7.00583820e-02,  9.99969759e-01)
( 7.25604671e-02,  9.99974736e-01)
( 7.50625521e-02,  9.99979456e-01)
( 7.75646372e-02,  9.99984048e-01)
( 8.00667223e-02,  9.99988349e-01)
( 8.25688073e-02,  9.99992549e-01)
( 8.50708924e-02,  9.99996459e-01)
( 8.75729775e-02,  1.00000021e+00)
( 9.00750626e-02,  1.00000369e+00)
( 9.25771476e-02,  1.00000702e+00)
( 9.50792327e-02,  1.00001009e+00)
( 9.75813178e-02,  1.00001301e+00)
( 1.00083403e-01,  1.00001569e+00)
( 1.02585488e-01,  1.00001821e+00)
( 1.05087573e-01,  1.00002051e+00)
( 1.07589658e-01,  1.00002267e+00)
( 1.10091743e-01,  1.00002460e+00)
( 1.12593828e-01,  1.00002640e+00)
( 1.15095913e-01,  1.00002799e+00)
( 1.17597998e-01,  1.00002945e+00)
( 1.20100083e-01,  1.00003069e+00)
( 1.22602168e-01,  1.00003182e+00)
( 1.25104254e-01,  1.00003273e+00)
( 1.27606339e-01,  1.00003352e+00)
( 1.30108424e-01,  1.00003411e+00)
( 1.32610509e-01,  1.00003457e+00)
( 1.35112594e-01,  1.00003481e+00)
( 1.37614679e-01,  1.00003494e+00)
( 1.40116764e-01,  1.00003486e+00)
( 1.42618849e-01,  1.00003466e+00)
( 1.45120934e-01,  1.00003425e+00)
( 1.47623019e-01,  1.00003373e+00)
( 1.50125104e-01,  1.00003303e+00)
( 1.52627189e-01,  1.00003221e+00)
( 1.55129274e-01,  1.00003124e+00)
( 1.57631359e-01,  1.00003018e+00)
( 1.60133445e-01,  1.00002899e+00)
( 1.62635530e-01,  1.00002775e+00)
( 1.65137615e-01,  1.00002643e+00)
( 1.67639700e-01,  1.00002508e+00)
( 1.70141785e-01,  1.00002373e+00)
( 1.72643870e-01,  1.00002239e+00)
( 1.75145955e-01,  1.00002110e+00)
( 1.77648040e-01,  1.00001988e+00)
( 1.80150125e-01,  1.00001876e+00)
( 1.82652210e-01,  1.00001776e+00)
( 1.85154295e-01,  1.00001691e+00)
( 1.87656380e-01,  1.00001621e+00)
( 1.90158465e-01,  1.00001566e+00)
( 1.92660550e-01,  1.00001529e+00)
( 1.95162636e-01,  1.00001503e+00)
( 1.97664721e-01,  1.00001492e+00)
( 2.00166806e-01,  1.00001488e+00)
( 2.02668891e-01,  1.00001486e+00)
( 2.05170976e-01,  1.00001482e+00)
( 2.07673061e-01,  1.00001463e+00)
( 2.10175146e-01,  1.00001425e+00)
( 2.12677231e-01,  1.00001360e+00)
( 2.15179316e-01,  1.00001242e+00)
( 2.17681401e-01,  1.00001101e+00)
( 2.20183486e-01,  1.00000851e+00)
( 2.22685571e-01,  1.00000570e+00)
( 2.25187656e-01,  1.00000190e+00)
( 2.27689741e-01,  9.99997340e-01)
( 2.30191827e-01,  9.99992294e-01)
( 2.32693912e-01,  9.99986023e-01)
( 2.35195997e-01,  9.99979527e-01)
( 2.37698082e-01,  9.99972605e-01)
( 2.40200167e-01,  9.99965647e-01)
( 2.42702252e-01,  9.99959001e-01)
( 2.45204337e-01,  9.99952915e-01)
( 2.47706422e-01,  9.99948345e-01)
( 2.51042535e-01,  9.99944328e-01)
( 2.53544621e-01,  9.99943319e-01)
( 2.56046706e-01,  9.99944110e-01)
( 2.58548791e-01,  9.99945369e-01)
( 2.61050876e-01,  9.99946318e-01)
( 2.63552961e-01,  9.99943616e-01)
( 2.66055046e-01,  9.99931148e-01)
( 2.68557131e-01,  9.99902747e-01)
( 2.71059216e-01,  9.99849591e-01)
( 2.73561301e-01,  9.99759582e-01)
( 2.76063386e-01,  9.99614463e-01)
( 2.78565471e-01,  9.99388777e-01)
( 2.81067556e-01,  9.99050516e-01)
( 2.83569641e-01,  9.98558597e-01)
( 2.86071726e-01,  9.97864650e-01)
( 2.88573812e-01,  9.96913821e-01)
( 2.91075897e-01,  9.95646169e-01)
( 2.93577982e-01,  9.94002645e-01)
( 2.96080067e-01,  9.91929432e-01)
( 2.98582152e-01,  9.89377378e-01)
( 3.01084237e-01,  9.86256935e-01)
( 3.03586322e-01,  9.82512711e-01)
( 3.06088407e-01,  9.78151707e-01)
( 3.08590492e-01,  9.73144893e-01)
( 3.11092577e-01,  9.67484919e-01)
( 3.13594662e-01,  9.61170466e-01)
( 3.16096747e-01,  9.54249381e-01)
( 3.18598832e-01,  9.46744466e-01)
( 3.21100917e-01,  9.38694609e-01)
( 3.23603003e-01,  9.30138355e-01)
( 3.26105088e-01,  9.21122614e-01)
( 3.28607173e-01,  9.11702921e-01)
( 3.31109258e-01,  9.01924387e-01)
( 3.33611343e-01,  8.91830620e-01)
( 3.36113428e-01,  8.81465195e-01)
( 3.38615513e-01,  8.70873507e-01)
( 3.41117598e-01,  8.60091956e-01)
( 3.43619683e-01,  8.49158318e-01)
( 3.46121768e-01,  8.38099773e-01)
( 3.48623853e-01,  8.26947229e-01)
( 3.51125938e-01,  8.15723574e-01)
( 3.53628023e-01,  8.04450198e-01)
( 3.56130108e-01,  7.93154099e-01)
( 3.58632193e-01,  7.81849537e-01)
( 3.61134279e-01,  7.70552790e-01)
( 3.63636364e-01,  7.59286983e-01)
( 3.66138449e-01,  7.48060770e-01)
( 3.68640534e-01,  7.36876458e-01)
( 3.71142619e-01,  7.25745872e-01)
( 3.73644704e-01,  7.14684020e-01)
( 3.76146789e-01,  7.03694019e-01)
( 3.78648874e-01,  6.92783349e-01)
( 3.81150959e-01,  6.81966653e-01)
( 3.83653044e-01,  6.71240135e-01)
( 3.86155129e-01,  6.60610032e-01)
( 3.88657214e-01,  6.50083647e-01)
( 3.91159299e-01,  6.39666558e-01)
( 3.93661384e-01,  6.29357971e-01)
( 3.96163470e-01,  6.19163136e-01)
( 3.98665555e-01,  6.09083569e-01)
( 4.01167640e-01,  5.99113259e-01)
( 4.03669725e-01,  5.89266969e-01)
( 4.06171810e-01,  5.79543846e-01)
( 4.08673895e-01,  5.69941653e-01)
( 4.11175980e-01,  5.60464432e-01)
( 4.13678065e-01,  5.51120309e-01)
( 4.16180150e-01,  5.41894932e-01)
( 4.18682235e-01,  5.32800337e-01)
( 4.21184320e-01,  5.23840745e-01)
( 4.23686405e-01,  5.15003047e-01)
( 4.26188490e-01,  5.06298964e-01)
( 4.28690575e-01,  4.97723176e-01)
( 4.31192661e-01,  4.89279666e-01)
( 4.33694746e-01,  4.80974361e-01)
( 4.36196831e-01,  4.72799419e-01)
( 4.38698916e-01,  4.64768038e-01)
( 4.41201001e-01,  4.56880257e-01)
( 4.43703086e-01,  4.49128774e-01)
( 4.46205171e-01,  4.41524930e-01)
( 4.48707256e-01,  4.34069106e-01)
( 4.51209341e-01,  4.26754647e-01)
( 4.53711426e-01,  4.19583253e-01)
( 4.56213511e-01,  4.12569520e-01)
( 4.58715596e-01,  4.05717349e-01)
( 4.61217681e-01,  3.99020972e-01)
( 4.63719766e-01,  3.92489827e-01)
( 4.66221852e-01,  3.86133286e-01)
( 4.68723937e-01,  3.79966961e-01)
( 4.71226022e-01,  3.73997625e-01)
( 4.73728107e-01,  3.68220045e-01)
( 4.76230192e-01,  3.62645210e-01)
( 4.78732277e-01,  3.57281265e-01)
( 4.81234362e-01,  3.52133726e-01)
( 4.83736447e-01,  3.47218018e-01)
( 4.86238532e-01,  3.42554393e-01)
( 4.88740617e-01,  3.38152267e-01)
( 4.91242702e-01,  3.34018918e-01)
( 4.93744787e-01,  3.30170402e-01)
( 4.96246872e-01,  3.26619641e-01)
( 4.98748957e-01,  3.23375008e-01)
( 5.01251043e-01,  3.20442157e-01)
( 5.03753128e-01,  3.17821596e-01)
( 5.06255213e-01,  3.15508085e-01)
( 5.08757298e-01,  3.13488238e-01)
( 5.11259383e-01,  3.11748932e-01)
( 5.13761468e-01,  3.10272207e-01)
( 5.16263553e-01,  3.09031781e-01)
( 5.18765638e-01,  3.08002479e-01)
( 5.21267723e-01,  3.07158414e-01)
( 5.23769808e-01,  3.06473989e-01)
( 5.26271893e-01,  3.05924720e-01)
( 5.28773978e-01,  3.05487848e-01)
( 5.31276063e-01,  3.05142750e-01)
( 5.33778148e-01,  3.04871174e-01)
( 5.36280234e-01,  3.04657324e-01)
( 5.38782319e-01,  3.04487827e-01)
( 5.41284404e-01,  3.04351637e-01)
( 5.43786489e-01,  3.04239846e-01)
( 5.46288574e-01,  3.04145440e-01)
( 5.48790659e-01,  3.04063099e-01)
( 5.51292744e-01,  3.03989184e-01)
( 5.53794829e-01,  3.03921007e-01)
( 5.56296914e-01,  3.03856790e-01)
( 5.58798999e-01,  3.03795868e-01)
( 5.61301084e-01,  3.03738137e-01)
( 5.63803169e-01,  3.03683755e-01)
( 5.66305254e-01,  3.03633009e-01)
( 5.68807339e-01,  3.03586243e-01)
( 5.71309425e-01,  3.03543722e-01)
( 5.73811510e-01,  3.03505835e-01)
( 5.76313595e-01,  3.03472605e-01)
( 5.78815680e-01,  3.03443447e-01)
( 5.81317765e-01,  3.03417743e-01)
( 5.83819850e-01,  3.03394925e-01)
( 5.86321935e-01,  3.03374357e-01)
( 5.88824020e-01,  3.03355369e-01)
( 5.91326105e-01,  3.03337345e-01)
( 5.93828190e-01,  3.03319715e-01)
( 5.96330275e-01,  3.03302004e-01)
( 5.98832360e-01,  3.03283941e-01)
( 6.01334445e-01,  3.03265424e-01)
( 6.03836530e-01,  3.03246453e-01)
( 6.06338616e-01,  3.03227148e-01)
( 6.08840701e-01,  3.03207744e-01)
( 6.11342786e-01,  3.03188642e-01)
( 6.13844871e-01,  3.03170286e-01)
( 6.16346956e-01,  3.03153044e-01)
( 6.18849041e-01,  3.03137184e-01)
( 6.21351126e-01,  3.03122876e-01)
( 6.23853211e-01,  3.03110197e-01)
( 6.26355296e-01,  3.03099109e-01)
( 6.28857381e-01,  3.03089517e-01)
( 6.31359466e-01,  3.03081096e-01)
( 6.33861551e-01,  3.03073505e-01)
( 6.36363636e-01,  3.03066561e-01)
( 6.38865721e-01,  3.03060157e-01)
( 6.41367807e-01,  3.03054210e-01)
( 6.43869892e-01,  3.03048681e-01)
( 6.46371977e-01,  3.03043569e-01)
( 6.48874062e-01,  3.03038869e-01)
( 6.51376147e-01,  3.03034637e-01)
( 6.53878232e-01,  3.03031019e-01)
( 6.56380317e-01,  3.03028241e-01)
( 6.58882402e-01,  3.03026528e-01)
( 6.61384487e-01,  3.03026109e-01)
( 6.63886572e-01,  3.03027124e-01)
( 6.66388657e-01,  3.03029570e-01)
( 6.68890742e-01,  3.03033317e-01)
( 6.71392827e-01,  3.03038077e-01)
( 6.73894912e-01,  3.03043479e-01)
( 6.76396997e-01,  3.03049186e-01)
( 6.78899083e-01,  3.03054844e-01)
( 6.81401168e-01,  3.03060237e-01)
( 6.83903253e-01,  3.03065420e-01)
( 6.86405338e-01,  3.03070477e-01)
( 6.88907423e-01,  3.03075588e-01)
( 6.91409508e-01,  3.03081073e-01)
( 6.93911593e-01,  3.03087219e-01)
( 6.96413678e-01,  3.03094215e-01)
( 6.98915763e-01,  3.03102149e-01)
( 7.01417848e-01,  3.03110946e-01)
( 7.03919933e-01,  3.03120402e-01)
( 7.06422018e-01,  3.03130266e-01)
( 7.08924103e-01,  3.03140197e-01)
( 7.11426188e-01,  3.03149913e-01)
( 7.13928274e-01,  3.03159278e-01)
( 7.16430359e-01,  3.03167665e-01)
( 7.18932444e-01,  3.03174504e-01)
( 7.21434529e-01,  3.03178500e-01)
( 7.23936614e-01,  3.03178518e-01)
( 7.26438699e-01,  3.03171815e-01)
( 7.28940784e-01,  3.03155788e-01)
( 7.31442869e-01,  3.03127625e-01)
( 7.33944954e-01,  3.03077659e-01)
( 7.36447039e-01,  3.02961578e-01)
( 7.38949124e-01,  3.02583135e-01)
( 7.41451209e-01,  3.01231000e-01)
( 7.43953294e-01,  2.96039388e-01)
( 7.46455379e-01,  2.77922072e-01)
( 7.48957465e-01,  2.29421616e-01)
( 7.52293578e-01,  1.36403482e-01)
( 7.54795663e-01,  1.06604393e-01)
( 7.57297748e-01,  1.00982188e-01)
( 7.59799833e-01,  1.00189308e-01)
( 7.62301918e-01,  1.00094716e-01)
( 7.64804003e-01,  1.00082414e-01)
( 7.67306088e-01,  1.00075875e-01)
( 7.69808173e-01,  1.00069682e-01)
( 7.72310259e-01,  1.00064279e-01)
( 7.74812344e-01,  1.00059639e-01)
( 7.77314429e-01,  1.00055503e-01)
( 7.79816514e-01,  1.00051486e-01)
( 7.82318599e-01,  1.00047243e-01)
( 7.84820684e-01,  1.00042644e-01)
( 7.87322769e-01,  1.00037668e-01)
( 7.89824854e-01,  1.00032350e-01)
( 7.92326939e-01,  1.00026875e-01)
( 7.94829024e-01,  1.00021387e-01)
( 7.97331109e-01,  1.00015977e-01)
( 7.99833194e-01,  1.00010663e-01)
( 8.02335279e-01,  1.00005827e-01)
( 8.04837364e-01,  1.00001289e-01)
( 8.07339450e-01,  9.99970340e-02)
( 8.09841535e-01,  9.99933815e-02)
( 8.12343620e-01,  9.99901749e-02)
( 8.14845705e-01,  9.99872233e-02)
( 8.17347790e-01,  9.99849711e-02)
( 8.19849875e-01,  9.99829786e-02)
( 8.22351960e-01,  9.99813640e-02)
( 8.24854045e-01,  9.99801901e-02)
( 8.27356130e-01,  9.99792103e-02)
( 8.29858215e-01,  9.99786814e-02)
( 8.32360300e-01,  9.99783061e-02)
( 8.34862385e-01,  9.99782413e-02)
( 8.37364470e-01,  9.99783694e-02)
( 8.39866555e-01,  9.99786953e-02)
( 8.42368641e-01,  9.99791808e-02)
( 8.44870726e-01,  9.99798016e-02)
( 8.47372811e-01,  9.99805604e-02)
( 8.49874896e-01,  9.99814318e-02)
( 8.52376981e-01,  9.99823851e-02)
( 8.54879066e-01,  9.99834852e-02)
( 8.57381151e-01,  9.99845852e-02)
( 8.59883236e-01,  9.99857919e-02)
( 8.62385321e-01,  9.99870485e-02)
( 8.64887406e-01,  9.99883284e-02)
( 8.67389491e-01,  9.99896053e-02)
( 8.69891576e-01,  9.99909439e-02)
( 8.72393661e-01,  9.99922771e-02)
( 8.74895746e-01,  9.99936243e-02)
( 8.77397832e-01,  9.99949880e-02)
( 8.79899917e-01,  9.99963315e-02)
( 8.82402002e-01,  9.99977066e-02)
( 8.84904087e-01,  9.99990454e-02)
( 8.87406172e-01,  1.00000411e-01)
( 8.89908257e-01,  1.00001747e-01)
( 8.92410342e-01,  1.00003088e-01)
( 8.94912427e-01,  1.00004417e-01)
( 8.97414512e-01,  1.00005735e-01)
( 8.99916597e-01,  1.00007032e-01)
( 9.02418682e-01,  1.00008314e-01)
( 9.04920767e-01,  1.00009596e-01)
( 9.07422852e-01,  1.00010819e-01)
( 9.09924937e-01,  1.00012067e-01)
( 9.12427023e-01,  1.00013216e-01)
( 9.14929108e-01,  1.00014357e-01)
( 9.17431193e-01,  1.00015436e-01)
( 9.19933278e-01,  1.00016454e-01)
( 9.22435363e-01,  1.00017376e-01)
( 9.24937448e-01,  1.00018197e-01)
( 9.27439533e-01,  1.00018989e-01)
( 9.29941618e-01,  1.00019495e-01)
( 9.32443703e-01,  1.00020065e-01)
( 9.34945788e-01,  1.00020324e-01)
( 9.37447873e-01,  1.00020488e-01)
( 9.39949958e-01,  1.00020511e-01)
( 9.42452043e-01,  1.00020269e-01)
( 9.44954128e-01,  1.00019901e-01)
( 9.47456214e-01,  1.00019152e-01)
( 9.49958299e-01,  1.00018446e-01)
( 9.52460384e-01,  1.00017268e-01)
( 9.54962469e-01,  1.00016028e-01)
( 9.57464554e-01,  1.00014518e-01)
( 9.59966639e-01,  1.00012813e-01)
( 9.62468724e-01,  1.00010982e-01)
( 9.64970809e-01,  1.00008915e-01)
( 9.67472894e-01,  1.00006873e-01)
( 9.69974979e-01,  1.00004696e-01)
( 9.72477064e-01,  1.00002490e-01)
( 9.74979149e-01,  1.00000463e-01)
( 9.77481234e-01,  9.99984697e-02)
( 9.79983319e-01,  9.99969482e-02)
( 9.82485405e-01,  9.99956546e-02)
( 9.84987490e-01,  9.99949638e-02)
( 9.87489575e-01,  9.99950600e-02)
( 9.89991660e-01,  9.99957314e-02)
( 9.92493745e-01,  9.99980904e-02)
( 9.94995830e-01,  1.00000857e-01)
( 9.97497915e-01,  1.00006639e-01)
( 1.00000000e+00,  1.00012412e-01)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=0.05, ymax=1.1, xlabel=$x$, ylabel=, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.50208507e-03,  1.00000000e+00)
( 5.00417014e-03,  1.00000000e+00)
( 7.50625521e-03,  1.00000000e+00)
( 1.00083403e-02,  1.00000000e+00)
( 1.25104254e-02,  1.00000000e+00)
( 1.50125104e-02,  1.00000000e+00)
( 1.75145955e-02,  1.00000000e+00)
( 2.00166806e-02,  1.00000000e+00)
( 2.25187656e-02,  1.00000000e+00)
( 2.50208507e-02,  1.00000000e+00)
( 2.75229358e-02,  1.00000000e+00)
( 3.00250209e-02,  1.00000000e+00)
( 3.25271059e-02,  1.00000000e+00)
( 3.50291910e-02,  1.00000000e+00)
( 3.75312761e-02,  1.00000000e+00)
( 4.00333611e-02,  1.00000000e+00)
( 4.25354462e-02,  1.00000000e+00)
( 4.50375313e-02,  1.00000000e+00)
( 4.75396163e-02,  1.00000000e+00)
( 5.00417014e-02,  1.00000000e+00)
( 5.25437865e-02,  1.00000000e+00)
( 5.50458716e-02,  1.00000000e+00)
( 5.75479566e-02,  1.00000000e+00)
( 6.00500417e-02,  1.00000000e+00)
( 6.25521268e-02,  1.00000000e+00)
( 6.50542118e-02,  1.00000000e+00)
( 6.75562969e-02,  1.00000000e+00)
( 7.00583820e-02,  1.00000000e+00)
( 7.25604671e-02,  1.00000000e+00)
( 7.50625521e-02,  1.00000000e+00)
( 7.75646372e-02,  1.00000000e+00)
( 8.00667223e-02,  1.00000000e+00)
( 8.25688073e-02,  1.00000000e+00)
( 8.50708924e-02,  1.00000000e+00)
( 8.75729775e-02,  1.00000000e+00)
( 9.00750626e-02,  1.00000000e+00)
( 9.25771476e-02,  1.00000000e+00)
( 9.50792327e-02,  1.00000000e+00)
( 9.75813178e-02,  1.00000000e+00)
( 1.00083403e-01,  1.00000000e+00)
( 1.02585488e-01,  1.00000000e+00)
( 1.05087573e-01,  1.00000000e+00)
( 1.07589658e-01,  1.00000000e+00)
( 1.10091743e-01,  1.00000000e+00)
( 1.12593828e-01,  1.00000000e+00)
( 1.15095913e-01,  1.00000000e+00)
( 1.17597998e-01,  1.00000000e+00)
( 1.20100083e-01,  1.00000000e+00)
( 1.22602168e-01,  1.00000000e+00)
( 1.25104254e-01,  1.00000000e+00)
( 1.27606339e-01,  1.00000000e+00)
( 1.30108424e-01,  1.00000000e+00)
( 1.32610509e-01,  1.00000000e+00)
( 1.35112594e-01,  1.00000000e+00)
( 1.37614679e-01,  1.00000000e+00)
( 1.40116764e-01,  1.00000000e+00)
( 1.42618849e-01,  1.00000000e+00)
( 1.45120934e-01,  1.00000000e+00)
( 1.47623019e-01,  1.00000000e+00)
( 1.50125104e-01,  1.00000000e+00)
( 1.52627189e-01,  1.00000000e+00)
( 1.55129274e-01,  1.00000000e+00)
( 1.57631359e-01,  1.00000000e+00)
( 1.60133445e-01,  1.00000000e+00)
( 1.62635530e-01,  1.00000000e+00)
( 1.65137615e-01,  1.00000000e+00)
( 1.67639700e-01,  1.00000000e+00)
( 1.70141785e-01,  1.00000000e+00)
( 1.72643870e-01,  1.00000000e+00)
( 1.75145955e-01,  1.00000000e+00)
( 1.77648040e-01,  1.00000000e+00)
( 1.80150125e-01,  1.00000000e+00)
( 1.82652210e-01,  1.00000000e+00)
( 1.85154295e-01,  1.00000000e+00)
( 1.87656380e-01,  1.00000000e+00)
( 1.90158465e-01,  1.00000000e+00)
( 1.92660550e-01,  1.00000000e+00)
( 1.95162636e-01,  1.00000000e+00)
( 1.97664721e-01,  1.00000000e+00)
( 2.00166806e-01,  1.00000000e+00)
( 2.02668891e-01,  1.00000000e+00)
( 2.05170976e-01,  1.00000000e+00)
( 2.07673061e-01,  1.00000000e+00)
( 2.10175146e-01,  1.00000000e+00)
( 2.12677231e-01,  1.00000000e+00)
( 2.15179316e-01,  1.00000000e+00)
( 2.17681401e-01,  1.00000000e+00)
( 2.20183486e-01,  1.00000000e+00)
( 2.22685571e-01,  1.00000000e+00)
( 2.25187656e-01,  1.00000000e+00)
( 2.27689741e-01,  1.00000000e+00)
( 2.30191827e-01,  1.00000000e+00)
( 2.32693912e-01,  1.00000000e+00)
( 2.35195997e-01,  1.00000000e+00)
( 2.37698082e-01,  1.00000000e+00)
( 2.40200167e-01,  1.00000000e+00)
( 2.42702252e-01,  1.00000000e+00)
( 2.45204337e-01,  1.00000000e+00)
( 2.47706422e-01,  1.00000000e+00)
( 2.51042535e-01,  1.00000000e+00)
( 2.53544621e-01,  1.00000000e+00)
( 2.56046706e-01,  1.00000000e+00)
( 2.58548791e-01,  1.00000000e+00)
( 2.61050876e-01,  1.00000000e+00)
( 2.63552961e-01,  9.99033358e-01)
( 2.66055046e-01,  9.86773110e-01)
( 2.68557131e-01,  9.74642054e-01)
( 2.71059216e-01,  9.62639053e-01)
( 2.73561301e-01,  9.50762979e-01)
( 2.76063386e-01,  9.39012711e-01)
( 2.78565471e-01,  9.27387137e-01)
( 2.81067556e-01,  9.15885153e-01)
( 2.83569641e-01,  9.04505660e-01)
( 2.86071726e-01,  8.93247571e-01)
( 2.88573812e-01,  8.82109804e-01)
( 2.91075897e-01,  8.71091285e-01)
( 2.93577982e-01,  8.60190949e-01)
( 2.96080067e-01,  8.49407737e-01)
( 2.98582152e-01,  8.38740599e-01)
( 3.01084237e-01,  8.28188492e-01)
( 3.03586322e-01,  8.17750380e-01)
( 3.06088407e-01,  8.07425234e-01)
( 3.08590492e-01,  7.97212035e-01)
( 3.11092577e-01,  7.87109770e-01)
( 3.13594662e-01,  7.77117431e-01)
( 3.16096747e-01,  7.67234021e-01)
( 3.18598832e-01,  7.57458547e-01)
( 3.21100917e-01,  7.47790027e-01)
( 3.23603003e-01,  7.38227483e-01)
( 3.26105088e-01,  7.28769946e-01)
( 3.28607173e-01,  7.19416452e-01)
( 3.31109258e-01,  7.10166046e-01)
( 3.33611343e-01,  7.01017779e-01)
( 3.36113428e-01,  6.91970711e-01)
( 3.38615513e-01,  6.83023906e-01)
( 3.41117598e-01,  6.74176437e-01)
( 3.43619683e-01,  6.65427382e-01)
( 3.46121768e-01,  6.56775829e-01)
( 3.48623853e-01,  6.48220869e-01)
( 3.51125938e-01,  6.39761603e-01)
( 3.53628023e-01,  6.31397136e-01)
( 3.56130108e-01,  6.23126582e-01)
( 3.58632193e-01,  6.14949061e-01)
( 3.61134279e-01,  6.06863698e-01)
( 3.63636364e-01,  5.98869627e-01)
( 3.66138449e-01,  5.90965987e-01)
( 3.68640534e-01,  5.83151923e-01)
( 3.71142619e-01,  5.75426589e-01)
( 3.73644704e-01,  5.67789143e-01)
( 3.76146789e-01,  5.60238750e-01)
( 3.78648874e-01,  5.52774582e-01)
( 3.81150959e-01,  5.45395817e-01)
( 3.83653044e-01,  5.38101638e-01)
( 3.86155129e-01,  5.30891236e-01)
( 3.88657214e-01,  5.23763809e-01)
( 3.91159299e-01,  5.16718558e-01)
( 3.93661384e-01,  5.09754692e-01)
( 3.96163470e-01,  5.02871427e-01)
( 3.98665555e-01,  4.96067984e-01)
( 4.01167640e-01,  4.89343589e-01)
( 4.03669725e-01,  4.82697476e-01)
( 4.06171810e-01,  4.76128884e-01)
( 4.08673895e-01,  4.69637059e-01)
( 4.11175980e-01,  4.63221250e-01)
( 4.13678065e-01,  4.56880715e-01)
( 4.16180150e-01,  4.50614716e-01)
( 4.18682235e-01,  4.44422522e-01)
( 4.21184320e-01,  4.38303406e-01)
( 4.23686405e-01,  4.32256650e-01)
( 4.26188490e-01,  4.26281537e-01)
( 4.28690575e-01,  4.20377360e-01)
( 4.31192661e-01,  4.14543415e-01)
( 4.33694746e-01,  4.08779005e-01)
( 4.36196831e-01,  4.03083438e-01)
( 4.38698916e-01,  3.97456027e-01)
( 4.41201001e-01,  3.91896090e-01)
( 4.43703086e-01,  3.86402954e-01)
( 4.46205171e-01,  3.80975947e-01)
( 4.48707256e-01,  3.75614404e-01)
( 4.51209341e-01,  3.70317667e-01)
( 4.53711426e-01,  3.65085081e-01)
( 4.56213511e-01,  3.59915998e-01)
( 4.58715596e-01,  3.54809773e-01)
( 4.61217681e-01,  3.49765769e-01)
( 4.63719766e-01,  3.44783352e-01)
( 4.66221852e-01,  3.39861895e-01)
( 4.68723937e-01,  3.35000775e-01)
( 4.71226022e-01,  3.30199374e-01)
( 4.73728107e-01,  3.25457079e-01)
( 4.76230192e-01,  3.20773283e-01)
( 4.78732277e-01,  3.16147383e-01)
( 4.81234362e-01,  3.11578782e-01)
( 4.83736447e-01,  3.07066887e-01)
( 4.86238532e-01,  3.03130178e-01)
( 4.88740617e-01,  3.03130178e-01)
( 4.91242702e-01,  3.03130178e-01)
( 4.93744787e-01,  3.03130178e-01)
( 4.96246872e-01,  3.03130178e-01)
( 4.98748957e-01,  3.03130178e-01)
( 5.01251043e-01,  3.03130178e-01)
( 5.03753128e-01,  3.03130178e-01)
( 5.06255213e-01,  3.03130178e-01)
( 5.08757298e-01,  3.03130178e-01)
( 5.11259383e-01,  3.03130178e-01)
( 5.13761468e-01,  3.03130178e-01)
( 5.16263553e-01,  3.03130178e-01)
( 5.18765638e-01,  3.03130178e-01)
( 5.21267723e-01,  3.03130178e-01)
( 5.23769808e-01,  3.03130178e-01)
( 5.26271893e-01,  3.03130178e-01)
( 5.28773978e-01,  3.03130178e-01)
( 5.31276063e-01,  3.03130178e-01)
( 5.33778148e-01,  3.03130178e-01)
( 5.36280234e-01,  3.03130178e-01)
( 5.38782319e-01,  3.03130178e-01)
( 5.41284404e-01,  3.03130178e-01)
( 5.43786489e-01,  3.03130178e-01)
( 5.46288574e-01,  3.03130178e-01)
( 5.48790659e-01,  3.03130178e-01)
( 5.51292744e-01,  3.03130178e-01)
( 5.53794829e-01,  3.03130178e-01)
( 5.56296914e-01,  3.03130178e-01)
( 5.58798999e-01,  3.03130178e-01)
( 5.61301084e-01,  3.03130178e-01)
( 5.63803169e-01,  3.03130178e-01)
( 5.66305254e-01,  3.03130178e-01)
( 5.68807339e-01,  3.03130178e-01)
( 5.71309425e-01,  3.03130178e-01)
( 5.73811510e-01,  3.03130178e-01)
( 5.76313595e-01,  3.03130178e-01)
( 5.78815680e-01,  3.03130178e-01)
( 5.81317765e-01,  3.03130178e-01)
( 5.83819850e-01,  3.03130178e-01)
( 5.86321935e-01,  3.03130178e-01)
( 5.88824020e-01,  3.03130178e-01)
( 5.91326105e-01,  3.03130178e-01)
( 5.93828190e-01,  3.03130178e-01)
( 5.96330275e-01,  3.03130178e-01)
( 5.98832360e-01,  3.03130178e-01)
( 6.01334445e-01,  3.03130178e-01)
( 6.03836530e-01,  3.03130178e-01)
( 6.06338616e-01,  3.03130178e-01)
( 6.08840701e-01,  3.03130178e-01)
( 6.11342786e-01,  3.03130178e-01)
( 6.13844871e-01,  3.03130178e-01)
( 6.16346956e-01,  3.03130178e-01)
( 6.18849041e-01,  3.03130178e-01)
( 6.21351126e-01,  3.03130178e-01)
( 6.23853211e-01,  3.03130178e-01)
( 6.26355296e-01,  3.03130178e-01)
( 6.28857381e-01,  3.03130178e-01)
( 6.31359466e-01,  3.03130178e-01)
( 6.33861551e-01,  3.03130178e-01)
( 6.36363636e-01,  3.03130178e-01)
( 6.38865721e-01,  3.03130178e-01)
( 6.41367807e-01,  3.03130178e-01)
( 6.43869892e-01,  3.03130178e-01)
( 6.46371977e-01,  3.03130178e-01)
( 6.48874062e-01,  3.03130178e-01)
( 6.51376147e-01,  3.03130178e-01)
( 6.53878232e-01,  3.03130178e-01)
( 6.56380317e-01,  3.03130178e-01)
( 6.58882402e-01,  3.03130178e-01)
( 6.61384487e-01,  3.03130178e-01)
( 6.63886572e-01,  3.03130178e-01)
( 6.66388657e-01,  3.03130178e-01)
( 6.68890742e-01,  3.03130178e-01)
( 6.71392827e-01,  3.03130178e-01)
( 6.73894912e-01,  3.03130178e-01)
( 6.76396997e-01,  3.03130178e-01)
( 6.78899083e-01,  3.03130178e-01)
( 6.81401168e-01,  3.03130178e-01)
( 6.83903253e-01,  3.03130178e-01)
( 6.86405338e-01,  3.03130178e-01)
( 6.88907423e-01,  3.03130178e-01)
( 6.91409508e-01,  3.03130178e-01)
( 6.93911593e-01,  3.03130178e-01)
( 6.96413678e-01,  3.03130178e-01)
( 6.98915763e-01,  3.03130178e-01)
( 7.01417848e-01,  3.03130178e-01)
( 7.03919933e-01,  3.03130178e-01)
( 7.06422018e-01,  3.03130178e-01)
( 7.08924103e-01,  3.03130178e-01)
( 7.11426188e-01,  3.03130178e-01)
( 7.13928274e-01,  3.03130178e-01)
( 7.16430359e-01,  3.03130178e-01)
( 7.18932444e-01,  3.03130178e-01)
( 7.21434529e-01,  3.03130178e-01)
( 7.23936614e-01,  3.03130178e-01)
( 7.26438699e-01,  3.03130178e-01)
( 7.28940784e-01,  3.03130178e-01)
( 7.31442869e-01,  3.03130178e-01)
( 7.33944954e-01,  3.03130178e-01)
( 7.36447039e-01,  3.03130178e-01)
( 7.38949124e-01,  3.03130178e-01)
( 7.41451209e-01,  3.03130178e-01)
( 7.43953294e-01,  3.03130178e-01)
( 7.46455379e-01,  3.03130178e-01)
( 7.48957465e-01,  3.03130178e-01)
( 7.52293578e-01,  3.03130178e-01)
( 7.54795663e-01,  3.03130178e-01)
( 7.57297748e-01,  3.03130178e-01)
( 7.59799833e-01,  3.03130178e-01)
( 7.62301918e-01,  3.03130178e-01)
( 7.64804003e-01,  3.03130178e-01)
( 7.67306088e-01,  3.03130178e-01)
( 7.69808173e-01,  3.03130178e-01)
( 7.72310259e-01,  3.03130178e-01)
( 7.74812344e-01,  3.03130178e-01)
( 7.77314429e-01,  3.03130178e-01)
( 7.79816514e-01,  3.03130178e-01)
( 7.82318599e-01,  3.03130178e-01)
( 7.84820684e-01,  3.03130178e-01)
( 7.87322769e-01,  3.03130178e-01)
( 7.89824854e-01,  3.03130178e-01)
( 7.92326939e-01,  3.03130178e-01)
( 7.94829024e-01,  3.03130178e-01)
( 7.97331109e-01,  3.03130178e-01)
( 7.99833194e-01,  3.03130178e-01)
( 8.02335279e-01,  3.03130178e-01)
( 8.04837364e-01,  3.03130178e-01)
( 8.07339450e-01,  3.03130178e-01)
( 8.09841535e-01,  3.03130178e-01)
( 8.12343620e-01,  3.03130178e-01)
( 8.14845705e-01,  3.03130178e-01)
( 8.17347790e-01,  3.03130178e-01)
( 8.19849875e-01,  3.03130178e-01)
( 8.22351960e-01,  3.03130178e-01)
( 8.24854045e-01,  3.03130178e-01)
( 8.27356130e-01,  3.03130178e-01)
( 8.29858215e-01,  3.03130178e-01)
( 8.32360300e-01,  3.03130178e-01)
( 8.34862385e-01,  3.03130178e-01)
( 8.37364470e-01,  3.03130178e-01)
( 8.39866555e-01,  3.03130178e-01)
( 8.42368641e-01,  3.03130178e-01)
( 8.44870726e-01,  3.03130178e-01)
( 8.47372811e-01,  3.03130178e-01)
( 8.49874896e-01,  3.03130178e-01)
( 8.52376981e-01,  1.00000000e-01)
( 8.54879066e-01,  1.00000000e-01)
( 8.57381151e-01,  1.00000000e-01)
( 8.59883236e-01,  1.00000000e-01)
( 8.62385321e-01,  1.00000000e-01)
( 8.64887406e-01,  1.00000000e-01)
( 8.67389491e-01,  1.00000000e-01)
( 8.69891576e-01,  1.00000000e-01)
( 8.72393661e-01,  1.00000000e-01)
( 8.74895746e-01,  1.00000000e-01)
( 8.77397832e-01,  1.00000000e-01)
( 8.79899917e-01,  1.00000000e-01)
( 8.82402002e-01,  1.00000000e-01)
( 8.84904087e-01,  1.00000000e-01)
( 8.87406172e-01,  1.00000000e-01)
( 8.89908257e-01,  1.00000000e-01)
( 8.92410342e-01,  1.00000000e-01)
( 8.94912427e-01,  1.00000000e-01)
( 8.97414512e-01,  1.00000000e-01)
( 8.99916597e-01,  1.00000000e-01)
( 9.02418682e-01,  1.00000000e-01)
( 9.04920767e-01,  1.00000000e-01)
( 9.07422852e-01,  1.00000000e-01)
( 9.09924937e-01,  1.00000000e-01)
( 9.12427023e-01,  1.00000000e-01)
( 9.14929108e-01,  1.00000000e-01)
( 9.17431193e-01,  1.00000000e-01)
( 9.19933278e-01,  1.00000000e-01)
( 9.22435363e-01,  1.00000000e-01)
( 9.24937448e-01,  1.00000000e-01)
( 9.27439533e-01,  1.00000000e-01)
( 9.29941618e-01,  1.00000000e-01)
( 9.32443703e-01,  1.00000000e-01)
( 9.34945788e-01,  1.00000000e-01)
( 9.37447873e-01,  1.00000000e-01)
( 9.39949958e-01,  1.00000000e-01)
( 9.42452043e-01,  1.00000000e-01)
( 9.44954128e-01,  1.00000000e-01)
( 9.47456214e-01,  1.00000000e-01)
( 9.49958299e-01,  1.00000000e-01)
( 9.52460384e-01,  1.00000000e-01)
( 9.54962469e-01,  1.00000000e-01)
( 9.57464554e-01,  1.00000000e-01)
( 9.59966639e-01,  1.00000000e-01)
( 9.62468724e-01,  1.00000000e-01)
( 9.64970809e-01,  1.00000000e-01)
( 9.67472894e-01,  1.00000000e-01)
( 9.69974979e-01,  1.00000000e-01)
( 9.72477064e-01,  1.00000000e-01)
( 9.74979149e-01,  1.00000000e-01)
( 9.77481234e-01,  1.00000000e-01)
( 9.79983319e-01,  1.00000000e-01)
( 9.82485405e-01,  1.00000000e-01)
( 9.84987490e-01,  1.00000000e-01)
( 9.87489575e-01,  1.00000000e-01)
( 9.89991660e-01,  1.00000000e-01)
( 9.92493745e-01,  1.00000000e-01)
( 9.94995830e-01,  1.00000000e-01)
( 9.97497915e-01,  1.00000000e-01)
( 1.00000000e+00,  1.00000000e-01)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99955678e-01)
( 2.50208507e-03,  1.00004780e+00)
( 5.00417014e-03,  1.00011403e+00)
( 7.50625521e-03,  1.00015999e+00)
( 1.00083403e-02,  1.00019067e+00)
( 1.25104254e-02,  1.00021038e+00)
( 1.50125104e-02,  1.00022262e+00)
( 1.75145955e-02,  1.00023007e+00)
( 2.00166806e-02,  1.00023463e+00)
( 2.25187656e-02,  1.00023754e+00)
( 2.50208507e-02,  1.00023950e+00)
( 2.75229358e-02,  1.00024079e+00)
( 3.00250209e-02,  1.00024148e+00)
( 3.25271059e-02,  1.00024147e+00)
( 3.50291910e-02,  1.00024067e+00)
( 3.75312761e-02,  1.00023898e+00)
( 4.00333611e-02,  1.00023640e+00)
( 4.25354462e-02,  1.00023299e+00)
( 4.50375313e-02,  1.00022885e+00)
( 4.75396163e-02,  1.00022414e+00)
( 5.00417014e-02,  1.00021899e+00)
( 5.25437865e-02,  1.00021349e+00)
( 5.50458716e-02,  1.00020770e+00)
( 5.75479566e-02,  1.00020160e+00)
( 6.00500417e-02,  1.00019512e+00)
( 6.25521268e-02,  1.00018816e+00)
( 6.50542118e-02,  1.00018061e+00)
( 6.75562969e-02,  1.00017242e+00)
( 7.00583820e-02,  1.00016357e+00)
( 7.25604671e-02,  1.00015417e+00)
( 7.50625521e-02,  1.00014441e+00)
( 7.75646372e-02,  1.00013459e+00)
( 8.00667223e-02,  1.00012507e+00)
( 8.25688073e-02,  1.00011627e+00)
( 8.50708924e-02,  1.00010857e+00)
( 8.75729775e-02,  1.00010229e+00)
( 9.00750626e-02,  1.00009762e+00)
( 9.25771476e-02,  1.00009462e+00)
( 9.50792327e-02,  1.00009320e+00)
( 9.75813178e-02,  1.00009312e+00)
( 1.00083403e-01,  1.00009404e+00)
( 1.02585488e-01,  1.00009556e+00)
( 1.05087573e-01,  1.00009730e+00)
( 1.07589658e-01,  1.00009889e+00)
( 1.10091743e-01,  1.00010011e+00)
( 1.12593828e-01,  1.00010083e+00)
( 1.15095913e-01,  1.00010106e+00)
( 1.17597998e-01,  1.00010094e+00)
( 1.20100083e-01,  1.00010068e+00)
( 1.22602168e-01,  1.00010056e+00)
( 1.25104254e-01,  1.00010081e+00)
( 1.27606339e-01,  1.00010161e+00)
( 1.30108424e-01,  1.00010301e+00)
( 1.32610509e-01,  1.00010493e+00)
( 1.35112594e-01,  1.00010715e+00)
( 1.37614679e-01,  1.00010929e+00)
( 1.40116764e-01,  1.00011092e+00)
( 1.42618849e-01,  1.00011150e+00)
( 1.45120934e-01,  1.00011052e+00)
( 1.47623019e-01,  1.00010753e+00)
( 1.50125104e-01,  1.00010219e+00)
( 1.52627189e-01,  1.00009437e+00)
( 1.55129274e-01,  1.00008413e+00)
( 1.57631359e-01,  1.00007173e+00)
( 1.60133445e-01,  1.00005761e+00)
( 1.62635530e-01,  1.00004227e+00)
( 1.65137615e-01,  1.00002628e+00)
( 1.67639700e-01,  1.00001014e+00)
( 1.70141785e-01,  9.99994322e-01)
( 1.72643870e-01,  9.99979263e-01)
( 1.75145955e-01,  9.99965371e-01)
( 1.77648040e-01,  9.99953053e-01)
( 1.80150125e-01,  9.99942718e-01)
( 1.82652210e-01,  9.99934775e-01)
( 1.85154295e-01,  9.99929596e-01)
( 1.87656380e-01,  9.99927483e-01)
( 1.90158465e-01,  9.99928610e-01)
( 1.92660550e-01,  9.99932977e-01)
( 1.95162636e-01,  9.99940356e-01)
( 1.97664721e-01,  9.99950238e-01)
( 2.00166806e-01,  9.99961781e-01)
( 2.02668891e-01,  9.99973760e-01)
( 2.05170976e-01,  9.99984508e-01)
( 2.07673061e-01,  9.99991858e-01)
( 2.10175146e-01,  9.99993080e-01)
( 2.12677231e-01,  9.99984809e-01)
( 2.15179316e-01,  9.99962978e-01)
( 2.17681401e-01,  9.99922750e-01)
( 2.20183486e-01,  9.99858456e-01)
( 2.22685571e-01,  9.99763537e-01)
( 2.25187656e-01,  9.99630509e-01)
( 2.27689741e-01,  9.99450938e-01)
( 2.30191827e-01,  9.99215446e-01)
( 2.32693912e-01,  9.98913732e-01)
( 2.35195997e-01,  9.98534634e-01)
( 2.37698082e-01,  9.98066215e-01)
( 2.40200167e-01,  9.97495885e-01)
( 2.42702252e-01,  9.96810542e-01)
( 2.45204337e-01,  9.95996757e-01)
( 2.47706422e-01,  9.95040972e-01)
( 2.51042535e-01,  9.93522468e-01)
( 2.53544621e-01,  9.92183585e-01)
( 2.56046706e-01,  9.90659531e-01)
( 2.58548791e-01,  9.88938924e-01)
( 2.61050876e-01,  9.87011554e-01)
( 2.63552961e-01,  9.84868629e-01)
( 2.66055046e-01,  9.82502992e-01)
( 2.68557131e-01,  9.79909296e-01)
( 2.71059216e-01,  9.77084144e-01)
( 2.73561301e-01,  9.74026150e-01)
( 2.76063386e-01,  9.70735942e-01)
( 2.78565471e-01,  9.67216078e-01)
( 2.81067556e-01,  9.63470899e-01)
( 2.83569641e-01,  9.59506318e-01)
( 2.86071726e-01,  9.55329559e-01)
( 2.88573812e-01,  9.50948880e-01)
( 2.91075897e-01,  9.46373288e-01)
( 2.93577982e-01,  9.41612273e-01)
( 2.96080067e-01,  9.36675582e-01)
( 2.98582152e-01,  9.31573026e-01)
( 3.01084237e-01,  9.26314344e-01)
( 3.03586322e-01,  9.20909099e-01)
( 3.06088407e-01,  9.15366619e-01)
( 3.08590492e-01,  9.09695949e-01)
( 3.11092577e-01,  9.03905830e-01)
( 3.13594662e-01,  8.98004678e-01)
( 3.16096747e-01,  8.92000560e-01)
( 3.18598832e-01,  8.85901174e-01)
( 3.21100917e-01,  8.79713820e-01)
( 3.23603003e-01,  8.73445380e-01)
( 3.26105088e-01,  8.67102288e-01)
( 3.28607173e-01,  8.60690518e-01)
( 3.31109258e-01,  8.54215562e-01)
( 3.33611343e-01,  8.47682427e-01)
( 3.36113428e-01,  8.41095627e-01)
( 3.38615513e-01,  8.34459177e-01)
( 3.41117598e-01,  8.27776589e-01)
( 3.43619683e-01,  8.21050865e-01)
( 3.46121768e-01,  8.14284487e-01)
( 3.48623853e-01,  8.07479410e-01)
( 3.51125938e-01,  8.00637065e-01)
( 3.53628023e-01,  7.93758359e-01)
( 3.56130108e-01,  7.86843696e-01)
( 3.58632193e-01,  7.79893011e-01)
( 3.61134279e-01,  7.72905812e-01)
( 3.63636364e-01,  7.65881239e-01)
( 3.66138449e-01,  7.58818129e-01)
( 3.68640534e-01,  7.51715082e-01)
( 3.71142619e-01,  7.44570521e-01)
( 3.73644704e-01,  7.37382750e-01)
( 3.76146789e-01,  7.30149995e-01)
( 3.78648874e-01,  7.22870431e-01)
( 3.81150959e-01,  7.15542198e-01)
( 3.83653044e-01,  7.08163399e-01)
( 3.86155129e-01,  7.00732101e-01)
( 3.88657214e-01,  6.93246320e-01)
( 3.91159299e-01,  6.85704016e-01)
( 3.93661384e-01,  6.78103097e-01)
( 3.96163470e-01,  6.70441428e-01)
( 3.98665555e-01,  6.62716869e-01)
( 4.01167640e-01,  6.54927319e-01)
( 4.03669725e-01,  6.47070786e-01)
( 4.06171810e-01,  6.39145472e-01)
( 4.08673895e-01,  6.31149867e-01)
( 4.11175980e-01,  6.23082848e-01)
( 4.13678065e-01,  6.14943777e-01)
( 4.16180150e-01,  6.06732581e-01)
( 4.18682235e-01,  5.98449813e-01)
( 4.21184320e-01,  5.90096682e-01)
( 4.23686405e-01,  5.81675038e-01)
( 4.26188490e-01,  5.73187324e-01)
( 4.28690575e-01,  5.64636482e-01)
( 4.31192661e-01,  5.56025832e-01)
( 4.33694746e-01,  5.47358940e-01)
( 4.36196831e-01,  5.38639499e-01)
( 4.38698916e-01,  5.29871263e-01)
( 4.41201001e-01,  5.21058055e-01)
( 4.43703086e-01,  5.12203910e-01)
( 4.46205171e-01,  5.03313350e-01)
( 4.48707256e-01,  4.94391830e-01)
( 4.51209341e-01,  4.85446299e-01)
( 4.53711426e-01,  4.76485827e-01)
( 4.56213511e-01,  4.67522142e-01)
( 4.58715596e-01,  4.58569908e-01)
( 4.61217681e-01,  4.49646579e-01)
( 4.63719766e-01,  4.40771735e-01)
( 4.66221852e-01,  4.31966106e-01)
( 4.68723937e-01,  4.23250718e-01)
( 4.71226022e-01,  4.14646844e-01)
( 4.73728107e-01,  4.06177266e-01)
( 4.76230192e-01,  3.97868707e-01)
( 4.78732277e-01,  3.89754466e-01)
( 4.81234362e-01,  3.81875754e-01)
( 4.83736447e-01,  3.74280859e-01)
( 4.86238532e-01,  3.67022734e-01)
( 4.88740617e-01,  3.60156919e-01)
( 4.91242702e-01,  3.53741065e-01)
( 4.93744787e-01,  3.47834737e-01)
( 4.96246872e-01,  3.42495901e-01)
( 4.98748957e-01,  3.37771779e-01)
( 5.01251043e-01,  3.33686425e-01)
( 5.03753128e-01,  3.30231322e-01)
( 5.06255213e-01,  3.27364320e-01)
( 5.08757298e-01,  3.25017318e-01)
( 5.11259383e-01,  3.23108603e-01)
( 5.13761468e-01,  3.21554806e-01)
( 5.16263553e-01,  3.20279349e-01)
( 5.18765638e-01,  3.19216764e-01)
( 5.21267723e-01,  3.18313790e-01)
( 5.23769808e-01,  3.17528575e-01)
( 5.26271893e-01,  3.16829047e-01)
( 5.28773978e-01,  3.16191141e-01)
( 5.31276063e-01,  3.15597176e-01)
( 5.33778148e-01,  3.15034510e-01)
( 5.36280234e-01,  3.14494455e-01)
( 5.38782319e-01,  3.13971410e-01)
( 5.41284404e-01,  3.13462157e-01)
( 5.43786489e-01,  3.12965277e-01)
( 5.46288574e-01,  3.12480648e-01)
( 5.48790659e-01,  3.12009001e-01)
( 5.51292744e-01,  3.11551540e-01)
( 5.53794829e-01,  3.11109594e-01)
( 5.56296914e-01,  3.10684331e-01)
( 5.58798999e-01,  3.10276512e-01)
( 5.61301084e-01,  3.09886302e-01)
( 5.63803169e-01,  3.09513137e-01)
( 5.66305254e-01,  3.09155639e-01)
( 5.68807339e-01,  3.08811598e-01)
( 5.71309425e-01,  3.08478005e-01)
( 5.73811510e-01,  3.08151148e-01)
( 5.76313595e-01,  3.07826782e-01)
( 5.78815680e-01,  3.07500358e-01)
( 5.81317765e-01,  3.07167314e-01)
( 5.83819850e-01,  3.06823409e-01)
( 5.86321935e-01,  3.06465061e-01)
( 5.88824020e-01,  3.06089622e-01)
( 5.91326105e-01,  3.05695513e-01)
( 5.93828190e-01,  3.05282150e-01)
( 5.96330275e-01,  3.04849614e-01)
( 5.98832360e-01,  3.04398075e-01)
( 6.01334445e-01,  3.03927075e-01)
( 6.03836530e-01,  3.03434844e-01)
( 6.06338616e-01,  3.02917817e-01)
( 6.08840701e-01,  3.02370540e-01)
( 6.11342786e-01,  3.01785972e-01)
( 6.13844871e-01,  3.01156123e-01)
( 6.16346956e-01,  3.00472821e-01)
( 6.18849041e-01,  2.99728382e-01)
( 6.21351126e-01,  2.98916013e-01)
( 6.23853211e-01,  2.98029841e-01)
( 6.26355296e-01,  2.97064620e-01)
( 6.28857381e-01,  2.96015216e-01)
( 6.31359466e-01,  2.94876019e-01)
( 6.33861551e-01,  2.93640406e-01)
( 6.36363636e-01,  2.92300358e-01)
( 6.38865721e-01,  2.90846240e-01)
( 6.41367807e-01,  2.89266768e-01)
( 6.43869892e-01,  2.87549099e-01)
( 6.46371977e-01,  2.85679000e-01)
( 6.48874062e-01,  2.83641060e-01)
( 6.51376147e-01,  2.81418879e-01)
( 6.53878232e-01,  2.78995221e-01)
( 6.56380317e-01,  2.76352110e-01)
( 6.58882402e-01,  2.73470853e-01)
( 6.61384487e-01,  2.70332006e-01)
( 6.63886572e-01,  2.66915294e-01)
( 6.66388657e-01,  2.63199524e-01)
( 6.68890742e-01,  2.59162525e-01)
( 6.71392827e-01,  2.54781209e-01)
( 6.73894912e-01,  2.50031824e-01)
( 6.76396997e-01,  2.44890534e-01)
( 6.78899083e-01,  2.39334480e-01)
( 6.81401168e-01,  2.33343482e-01)
( 6.83903253e-01,  2.26902561e-01)
( 6.86405338e-01,  2.20005386e-01)
( 6.88907423e-01,  2.12658672e-01)
( 6.91409508e-01,  2.04887316e-01)
( 6.93911593e-01,  1.96739744e-01)
( 6.96413678e-01,  1.88292542e-01)
( 6.98915763e-01,  1.79653030e-01)
( 7.01417848e-01,  1.70958216e-01)
( 7.03919933e-01,  1.62368863e-01)
( 7.06422018e-01,  1.54058244e-01)
( 7.08924103e-01,  1.46196654e-01)
( 7.11426188e-01,  1.38934220e-01)
( 7.13928274e-01,  1.32385479e-01)
( 7.16430359e-01,  1.26618975e-01)
( 7.18932444e-01,  1.21653930e-01)
( 7.21434529e-01,  1.17464281e-01)
( 7.23936614e-01,  1.13988661e-01)
( 7.26438699e-01,  1.11143671e-01)
( 7.28940784e-01,  1.08837283e-01)
( 7.31442869e-01,  1.06979697e-01)
( 7.33944954e-01,  1.05490172e-01)
( 7.36447039e-01,  1.04299812e-01)
( 7.38949124e-01,  1.03351436e-01)
( 7.41451209e-01,  1.02598010e-01)
( 7.43953294e-01,  1.02000882e-01)
( 7.46455379e-01,  1.01528420e-01)
( 7.48957465e-01,  1.01155079e-01)
( 7.52293578e-01,  1.00777247e-01)
( 7.54795663e-01,  1.00564424e-01)
( 7.57297748e-01,  1.00399626e-01)
( 7.59799833e-01,  1.00274366e-01)
( 7.62301918e-01,  1.00181804e-01)
( 7.64804003e-01,  1.00116171e-01)
( 7.67306088e-01,  1.00072417e-01)
( 7.69808173e-01,  1.00046036e-01)
( 7.72310259e-01,  1.00033021e-01)
( 7.74812344e-01,  1.00029869e-01)
( 7.77314429e-01,  1.00033603e-01)
( 7.79816514e-01,  1.00041786e-01)
( 7.82318599e-01,  1.00052498e-01)
( 7.84820684e-01,  1.00064297e-01)
( 7.87322769e-01,  1.00076152e-01)
( 7.89824854e-01,  1.00087374e-01)
( 7.92326939e-01,  1.00097536e-01)
( 7.94829024e-01,  1.00106401e-01)
( 7.97331109e-01,  1.00113869e-01)
( 7.99833194e-01,  1.00119921e-01)
( 8.02335279e-01,  1.00124598e-01)
( 8.04837364e-01,  1.00127974e-01)
( 8.07339450e-01,  1.00130151e-01)
( 8.09841535e-01,  1.00131254e-01)
( 8.12343620e-01,  1.00131434e-01)
( 8.14845705e-01,  1.00130868e-01)
( 8.17347790e-01,  1.00129754e-01)
( 8.19849875e-01,  1.00128309e-01)
( 8.22351960e-01,  1.00126760e-01)
( 8.24854045e-01,  1.00125329e-01)
( 8.27356130e-01,  1.00124223e-01)
( 8.29858215e-01,  1.00123621e-01)
( 8.32360300e-01,  1.00123659e-01)
( 8.34862385e-01,  1.00124427e-01)
( 8.37364470e-01,  1.00125964e-01)
( 8.39866555e-01,  1.00128259e-01)
( 8.42368641e-01,  1.00131260e-01)
( 8.44870726e-01,  1.00134884e-01)
( 8.47372811e-01,  1.00139035e-01)
( 8.49874896e-01,  1.00143611e-01)
( 8.52376981e-01,  1.00148523e-01)
( 8.54879066e-01,  1.00153703e-01)
( 8.57381151e-01,  1.00159100e-01)
( 8.59883236e-01,  1.00164686e-01)
( 8.62385321e-01,  1.00170436e-01)
( 8.64887406e-01,  1.00176325e-01)
( 8.67389491e-01,  1.00182304e-01)
( 8.69891576e-01,  1.00188290e-01)
( 8.72393661e-01,  1.00194158e-01)
( 8.74895746e-01,  1.00199740e-01)
( 8.77397832e-01,  1.00204835e-01)
( 8.79899917e-01,  1.00209223e-01)
( 8.82402002e-01,  1.00212693e-01)
( 8.84904087e-01,  1.00215069e-01)
( 8.87406172e-01,  1.00216229e-01)
( 8.89908257e-01,  1.00216128e-01)
( 8.92410342e-01,  1.00214798e-01)
( 8.94912427e-01,  1.00212344e-01)
( 8.97414512e-01,  1.00208930e-01)
( 8.99916597e-01,  1.00204745e-01)
( 9.02418682e-01,  1.00199984e-01)
( 9.04920767e-01,  1.00194814e-01)
( 9.07422852e-01,  1.00189357e-01)
( 9.09924937e-01,  1.00183674e-01)
( 9.12427023e-01,  1.00177761e-01)
( 9.14929108e-01,  1.00171554e-01)
( 9.17431193e-01,  1.00164942e-01)
( 9.19933278e-01,  1.00157780e-01)
( 9.22435363e-01,  1.00149916e-01)
( 9.24937448e-01,  1.00141203e-01)
( 9.27439533e-01,  1.00131529e-01)
( 9.29941618e-01,  1.00120828e-01)
( 9.32443703e-01,  1.00109099e-01)
( 9.34945788e-01,  1.00096411e-01)
( 9.37447873e-01,  1.00082907e-01)
( 9.39949958e-01,  1.00068794e-01)
( 9.42452043e-01,  1.00054335e-01)
( 9.44954128e-01,  1.00039823e-01)
( 9.47456214e-01,  1.00025559e-01)
( 9.49958299e-01,  1.00011820e-01)
( 9.52460384e-01,  9.99988375e-02)
( 9.54962469e-01,  9.99867662e-02)
( 9.57464554e-01,  9.99756676e-02)
( 9.59966639e-01,  9.99654979e-02)
( 9.62468724e-01,  9.99561060e-02)
( 9.64970809e-01,  9.99472411e-02)
( 9.67472894e-01,  9.99385694e-02)
( 9.69974979e-01,  9.99296982e-02)
( 9.72477064e-01,  9.99202058e-02)
( 9.74979149e-01,  9.99096725e-02)
( 9.77481234e-01,  9.98977101e-02)
( 9.79983319e-01,  9.98839863e-02)
( 9.82485405e-01,  9.98682402e-02)
( 9.84987490e-01,  9.98502849e-02)
( 9.87489575e-01,  9.98299953e-02)
( 9.89991660e-01,  9.98072760e-02)
( 9.92493745e-01,  9.97820111e-02)
( 9.94995830e-01,  9.97539914e-02)
( 9.97497915e-01,  9.97228246e-02)
( 1.00000000e+00,  9.96878303e-02)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00,  9.97155217e-01)
( 2.50208507e-03,  9.97556151e-01)
( 5.00417014e-03,  9.97889756e-01)
( 7.50625521e-03,  9.98168786e-01)
( 1.00083403e-02,  9.98403400e-01)
( 1.25104254e-02,  9.98601701e-01)
( 1.50125104e-02,  9.98770172e-01)
( 1.75145955e-02,  9.98914016e-01)
( 2.00166806e-02,  9.99037404e-01)
( 2.25187656e-02,  9.99140972e-01)
( 2.50208507e-02,  9.99230080e-01)
( 2.75229358e-02,  9.99308059e-01)
( 3.00250209e-02,  9.99376541e-01)
( 3.25271059e-02,  9.99436849e-01)
( 3.50291910e-02,  9.99487932e-01)
( 3.75312761e-02,  9.99533312e-01)
( 4.00333611e-02,  9.99573909e-01)
( 4.25354462e-02,  9.99610244e-01)
( 4.50375313e-02,  9.99641306e-01)
( 4.75396163e-02,  9.99669321e-01)
( 5.00417014e-02,  9.99694757e-01)
( 5.25437865e-02,  9.99717473e-01)
( 5.50458716e-02,  9.99737528e-01)
( 5.75479566e-02,  9.99756081e-01)
( 6.00500417e-02,  9.99773243e-01)
( 6.25521268e-02,  9.99788497e-01)
( 6.50542118e-02,  9.99802880e-01)
( 6.75562969e-02,  9.99816458e-01)
( 7.00583820e-02,  9.99828926e-01)
( 7.25604671e-02,  9.99840757e-01)
( 7.50625521e-02,  9.99852070e-01)
( 7.75646372e-02,  9.99862600e-01)
( 8.00667223e-02,  9.99872594e-01)
( 8.25688073e-02,  9.99882160e-01)
( 8.50708924e-02,  9.99890990e-01)
( 8.75729775e-02,  9.99899300e-01)
( 9.00750626e-02,  9.99907187e-01)
( 9.25771476e-02,  9.99914279e-01)
( 9.50792327e-02,  9.99920897e-01)
( 9.75813178e-02,  9.99927099e-01)
( 1.00083403e-01,  9.99932513e-01)
( 1.02585488e-01,  9.99937580e-01)
( 1.05087573e-01,  9.99942265e-01)
( 1.07589658e-01,  9.99946420e-01)
( 1.10091743e-01,  9.99950379e-01)
( 1.12593828e-01,  9.99954101e-01)
( 1.15095913e-01,  9.99957664e-01)
( 1.17597998e-01,  9.99961203e-01)
( 1.20100083e-01,  9.99964757e-01)
( 1.22602168e-01,  9.99968459e-01)
( 1.25104254e-01,  9.99972286e-01)
( 1.27606339e-01,  9.99976367e-01)
( 1.30108424e-01,  9.99980712e-01)
( 1.32610509e-01,  9.99985240e-01)
( 1.35112594e-01,  9.99990057e-01)
( 1.37614679e-01,  9.99995019e-01)
( 1.40116764e-01,  1.00000006e+00)
( 1.42618849e-01,  1.00000510e+00)
( 1.45120934e-01,  1.00000995e+00)
( 1.47623019e-01,  1.00001459e+00)
( 1.50125104e-01,  1.00001867e+00)
( 1.52627189e-01,  1.00002210e+00)
( 1.55129274e-01,  1.00002493e+00)
( 1.57631359e-01,  1.00002664e+00)
( 1.60133445e-01,  1.00002726e+00)
( 1.62635530e-01,  1.00002697e+00)
( 1.65137615e-01,  1.00002542e+00)
( 1.67639700e-01,  1.00002260e+00)
( 1.70141785e-01,  1.00001895e+00)
( 1.72643870e-01,  1.00001450e+00)
( 1.75145955e-01,  1.00000922e+00)
( 1.77648040e-01,  1.00000378e+00)
( 1.80150125e-01,  9.99998315e-01)
( 1.82652210e-01,  9.99993125e-01)
( 1.85154295e-01,  9.99988588e-01)
( 1.87656380e-01,  9.99984541e-01)
( 1.90158465e-01,  9.99980808e-01)
( 1.92660550e-01,  9.99976909e-01)
( 1.95162636e-01,  9.99970927e-01)
( 1.97664721e-01,  9.99960749e-01)
( 2.00166806e-01,  9.99943471e-01)
( 2.02668891e-01,  9.99914988e-01)
( 2.05170976e-01,  9.99867465e-01)
( 2.07673061e-01,  9.99787450e-01)
( 2.10175146e-01,  9.99666541e-01)
( 2.12677231e-01,  9.99490348e-01)
( 2.15179316e-01,  9.99240998e-01)
( 2.17681401e-01,  9.98896676e-01)
( 2.20183486e-01,  9.98431330e-01)
( 2.22685571e-01,  9.97814661e-01)
( 2.25187656e-01,  9.97012519e-01)
( 2.27689741e-01,  9.95987681e-01)
( 2.30191827e-01,  9.94700615e-01)
( 2.32693912e-01,  9.93115217e-01)
( 2.35195997e-01,  9.91191949e-01)
( 2.37698082e-01,  9.88899022e-01)
( 2.40200167e-01,  9.86209424e-01)
( 2.42702252e-01,  9.83103201e-01)
( 2.45204337e-01,  9.79568229e-01)
( 2.47706422e-01,  9.75600367e-01)
( 2.51042535e-01,  9.69608905e-01)
( 2.53544621e-01,  9.64637504e-01)
( 2.56046706e-01,  9.59235874e-01)
( 2.58548791e-01,  9.53452622e-01)
( 2.61050876e-01,  9.47313458e-01)
( 2.63552961e-01,  9.40825334e-01)
( 2.66055046e-01,  9.34023345e-01)
( 2.68557131e-01,  9.26941384e-01)
( 2.71059216e-01,  9.19594238e-01)
( 2.73561301e-01,  9.12018043e-01)
( 2.76063386e-01,  9.04231173e-01)
( 2.78565471e-01,  8.96258465e-01)
( 2.81067556e-01,  8.88122087e-01)
( 2.83569641e-01,  8.79843732e-01)
( 2.86071726e-01,  8.71444660e-01)
( 2.88573812e-01,  8.62946376e-01)
( 2.91075897e-01,  8.54365311e-01)
( 2.93577982e-01,  8.45723289e-01)
( 2.96080067e-01,  8.37032353e-01)
( 2.98582152e-01,  8.28306796e-01)
( 3.01084237e-01,  8.19555919e-01)
( 3.03586322e-01,  8.10788496e-01)
( 3.06088407e-01,  8.02012057e-01)
( 3.08590492e-01,  7.93233547e-01)
( 3.11092577e-01,  7.84460424e-01)
( 3.13594662e-01,  7.75700192e-01)
( 3.16096747e-01,  7.66960188e-01)
( 3.18598832e-01,  7.58248480e-01)
( 3.21100917e-01,  7.49570532e-01)
( 3.23603003e-01,  7.40933420e-01)
( 3.26105088e-01,  7.32342501e-01)
( 3.28607173e-01,  7.23797464e-01)
( 3.31109258e-01,  7.15303657e-01)
( 3.33611343e-01,  7.06861608e-01)
( 3.36113428e-01,  6.98470291e-01)
( 3.38615513e-01,  6.90134436e-01)
( 3.41117598e-01,  6.81854868e-01)
( 3.43619683e-01,  6.73630059e-01)
( 3.46121768e-01,  6.65467019e-01)
( 3.48623853e-01,  6.57370182e-01)
( 3.51125938e-01,  6.49337155e-01)
( 3.53628023e-01,  6.41370336e-01)
( 3.56130108e-01,  6.33476414e-01)
( 3.58632193e-01,  6.25657118e-01)
( 3.61134279e-01,  6.17907321e-01)
( 3.63636364e-01,  6.10226956e-01)
( 3.66138449e-01,  6.02619399e-01)
( 3.68640534e-01,  5.95085689e-01)
( 3.71142619e-01,  5.87620916e-01)
( 3.73644704e-01,  5.80223866e-01)
( 3.76146789e-01,  5.72895347e-01)
( 3.78648874e-01,  5.65640497e-01)
( 3.81150959e-01,  5.58460873e-01)
( 3.83653044e-01,  5.51353088e-01)
( 3.86155129e-01,  5.44318606e-01)
( 3.88657214e-01,  5.37358957e-01)
( 3.91159299e-01,  5.30479699e-01)
( 3.93661384e-01,  5.23681648e-01)
( 3.96163470e-01,  5.16959319e-01)
( 3.98665555e-01,  5.10312192e-01)
( 4.01167640e-01,  5.03739530e-01)
( 4.03669725e-01,  4.97243825e-01)
( 4.06171810e-01,  4.90826093e-01)
( 4.08673895e-01,  4.84482391e-01)
( 4.11175980e-01,  4.78211411e-01)
( 4.13678065e-01,  4.72013700e-01)
( 4.16180150e-01,  4.65890427e-01)
( 4.18682235e-01,  4.59847260e-01)
( 4.21184320e-01,  4.53886038e-01)
( 4.23686405e-01,  4.48003549e-01)
( 4.26188490e-01,  4.42201281e-01)
( 4.28690575e-01,  4.36480550e-01)
( 4.31192661e-01,  4.30842424e-01)
( 4.33694746e-01,  4.25291090e-01)
( 4.36196831e-01,  4.19828490e-01)
( 4.38698916e-01,  4.14451349e-01)
( 4.41201001e-01,  4.09158877e-01)
( 4.43703086e-01,  4.03951797e-01)
( 4.46205171e-01,  3.98831334e-01)
( 4.48707256e-01,  3.93799395e-01)
( 4.51209341e-01,  3.88858681e-01)
( 4.53711426e-01,  3.84016231e-01)
( 4.56213511e-01,  3.79277273e-01)
( 4.58715596e-01,  3.74642986e-01)
( 4.61217681e-01,  3.70117637e-01)
( 4.63719766e-01,  3.65706062e-01)
( 4.66221852e-01,  3.61412853e-01)
( 4.68723937e-01,  3.57242315e-01)
( 4.71226022e-01,  3.53198565e-01)
( 4.73728107e-01,  3.49285781e-01)
( 4.76230192e-01,  3.45508541e-01)
( 4.78732277e-01,  3.41872173e-01)
( 4.81234362e-01,  3.38383023e-01)
( 4.83736447e-01,  3.35048544e-01)
( 4.86238532e-01,  3.31877138e-01)
( 4.88740617e-01,  3.28877741e-01)
( 4.91242702e-01,  3.26059183e-01)
( 4.93744787e-01,  3.23429419e-01)
( 4.96246872e-01,  3.20994753e-01)
( 4.98748957e-01,  3.18759165e-01)
( 5.01251043e-01,  3.16723839e-01)
( 5.03753128e-01,  3.14886951e-01)
( 5.06255213e-01,  3.13243711e-01)
( 5.08757298e-01,  3.11786619e-01)
( 5.11259383e-01,  3.10505888e-01)
( 5.13761468e-01,  3.09389952e-01)
( 5.16263553e-01,  3.08425997e-01)
( 5.18765638e-01,  3.07600479e-01)
( 5.21267723e-01,  3.06899573e-01)
( 5.23769808e-01,  3.06309558e-01)
( 5.26271893e-01,  3.05817119e-01)
( 5.28773978e-01,  3.05412785e-01)
( 5.31276063e-01,  3.05084488e-01)
( 5.33778148e-01,  3.04816952e-01)
( 5.36280234e-01,  3.04599174e-01)
( 5.38782319e-01,  3.04422363e-01)
( 5.41284404e-01,  3.04278773e-01)
( 5.43786489e-01,  3.04161659e-01)
( 5.46288574e-01,  3.04065232e-01)
( 5.48790659e-01,  3.03985063e-01)
( 5.51292744e-01,  3.03917045e-01)
( 5.53794829e-01,  3.03857029e-01)
( 5.56296914e-01,  3.03802287e-01)
( 5.58798999e-01,  3.03751277e-01)
( 5.61301084e-01,  3.03702941e-01)
( 5.63803169e-01,  3.03656637e-01)
( 5.66305254e-01,  3.03612293e-01)
( 5.68807339e-01,  3.03569942e-01)
( 5.71309425e-01,  3.03529640e-01)
( 5.73811510e-01,  3.03491656e-01)
( 5.76313595e-01,  3.03456245e-01)
( 5.78815680e-01,  3.03423816e-01)
( 5.81317765e-01,  3.03394783e-01)
( 5.83819850e-01,  3.03368935e-01)
( 5.86321935e-01,  3.03345849e-01)
( 5.88824020e-01,  3.03325274e-01)
( 5.91326105e-01,  3.03306953e-01)
( 5.93828190e-01,  3.03290601e-01)
( 5.96330275e-01,  3.03275570e-01)
( 5.98832360e-01,  3.03261235e-01)
( 6.01334445e-01,  3.03247259e-01)
( 6.03836530e-01,  3.03233335e-01)
( 6.06338616e-01,  3.03219149e-01)
( 6.08840701e-01,  3.03204569e-01)
( 6.11342786e-01,  3.03189636e-01)
( 6.13844871e-01,  3.03174423e-01)
( 6.16346956e-01,  3.03159076e-01)
( 6.18849041e-01,  3.03143893e-01)
( 6.21351126e-01,  3.03129191e-01)
( 6.23853211e-01,  3.03115202e-01)
( 6.26355296e-01,  3.03102141e-01)
( 6.28857381e-01,  3.03090443e-01)
( 6.31359466e-01,  3.03080333e-01)
( 6.33861551e-01,  3.03071708e-01)
( 6.36363636e-01,  3.03064505e-01)
( 6.38865721e-01,  3.03058697e-01)
( 6.41367807e-01,  3.03054323e-01)
( 6.43869892e-01,  3.03051083e-01)
( 6.46371977e-01,  3.03048602e-01)
( 6.48874062e-01,  3.03046726e-01)
( 6.51376147e-01,  3.03045339e-01)
( 6.53878232e-01,  3.03044379e-01)
( 6.56380317e-01,  3.03043819e-01)
( 6.58882402e-01,  3.03043709e-01)
( 6.61384487e-01,  3.03044160e-01)
( 6.63886572e-01,  3.03045412e-01)
( 6.66388657e-01,  3.03047722e-01)
( 6.68890742e-01,  3.03051141e-01)
( 6.71392827e-01,  3.03055653e-01)
( 6.73894912e-01,  3.03061266e-01)
( 6.76396997e-01,  3.03068025e-01)
( 6.78899083e-01,  3.03075879e-01)
( 6.81401168e-01,  3.03084607e-01)
( 6.83903253e-01,  3.03094036e-01)
( 6.86405338e-01,  3.03104067e-01)
( 6.88907423e-01,  3.03114610e-01)
( 6.91409508e-01,  3.03125577e-01)
( 6.93911593e-01,  3.03136795e-01)
( 6.96413678e-01,  3.03148089e-01)
( 6.98915763e-01,  3.03159328e-01)
( 7.01417848e-01,  3.03170389e-01)
( 7.03919933e-01,  3.03181154e-01)
( 7.06422018e-01,  3.03191513e-01)
( 7.08924103e-01,  3.03201478e-01)
( 7.11426188e-01,  3.03211126e-01)
( 7.13928274e-01,  3.03220528e-01)
( 7.16430359e-01,  3.03229763e-01)
( 7.18932444e-01,  3.03238904e-01)
( 7.21434529e-01,  3.03248002e-01)
( 7.23936614e-01,  3.03257052e-01)
( 7.26438699e-01,  3.03265988e-01)
( 7.28940784e-01,  3.03274692e-01)
( 7.31442869e-01,  3.03283000e-01)
( 7.33944954e-01,  3.03290712e-01)
( 7.36447039e-01,  3.03297594e-01)
( 7.38949124e-01,  3.03303396e-01)
( 7.41451209e-01,  3.03307860e-01)
( 7.43953294e-01,  3.03310735e-01)
( 7.46455379e-01,  3.03311778e-01)
( 7.48957465e-01,  3.03310738e-01)
( 7.52293578e-01,  3.03306165e-01)
( 7.54795663e-01,  3.03300085e-01)
( 7.57297748e-01,  3.03291910e-01)
( 7.59799833e-01,  3.03281785e-01)
( 7.62301918e-01,  3.03269935e-01)
( 7.64804003e-01,  3.03256658e-01)
( 7.67306088e-01,  3.03242310e-01)
( 7.69808173e-01,  3.03227290e-01)
( 7.72310259e-01,  3.03212024e-01)
( 7.74812344e-01,  3.03196944e-01)
( 7.77314429e-01,  3.03182474e-01)
( 7.79816514e-01,  3.03169022e-01)
( 7.82318599e-01,  3.03157067e-01)
( 7.84820684e-01,  3.03146889e-01)
( 7.87322769e-01,  3.03138775e-01)
( 7.89824854e-01,  3.03132980e-01)
( 7.92326939e-01,  3.03129721e-01)
( 7.94829024e-01,  3.03129158e-01)
( 7.97331109e-01,  3.03131600e-01)
( 7.99833194e-01,  3.03136895e-01)
( 8.02335279e-01,  3.03144455e-01)
( 8.04837364e-01,  3.03153510e-01)
( 8.07339450e-01,  3.03162543e-01)
( 8.09841535e-01,  3.03169601e-01)
( 8.12343620e-01,  3.03171406e-01)
( 8.14845705e-01,  3.03166405e-01)
( 8.17347790e-01,  3.03152686e-01)
( 8.19849875e-01,  3.03130050e-01)
( 8.22351960e-01,  3.03091512e-01)
( 8.24854045e-01,  3.02988042e-01)
( 8.27356130e-01,  3.02554589e-01)
( 8.29858215e-01,  3.00789982e-01)
( 8.32360300e-01,  2.93962353e-01)
( 8.34862385e-01,  2.70240252e-01)
( 8.37364470e-01,  2.08499436e-01)
( 8.39866555e-01,  1.34209828e-01)
( 8.42368641e-01,  1.06034284e-01)
( 8.44870726e-01,  1.00814038e-01)
( 8.47372811e-01,  1.00119995e-01)
( 8.49874896e-01,  1.00042999e-01)
( 8.52376981e-01,  1.00034896e-01)
( 8.54879066e-01,  1.00035470e-01)
( 8.57381151e-01,  1.00039130e-01)
( 8.59883236e-01,  1.00044904e-01)
( 8.62385321e-01,  1.00051216e-01)
( 8.64887406e-01,  1.00057036e-01)
( 8.67389491e-01,  1.00061772e-01)
( 8.69891576e-01,  1.00065179e-01)
( 8.72393661e-01,  1.00067261e-01)
( 8.74895746e-01,  1.00068168e-01)
( 8.77397832e-01,  1.00068113e-01)
( 8.79899917e-01,  1.00067223e-01)
( 8.82402002e-01,  1.00065892e-01)
( 8.84904087e-01,  1.00064336e-01)
( 8.87406172e-01,  1.00062680e-01)
( 8.89908257e-01,  1.00061038e-01)
( 8.92410342e-01,  1.00059531e-01)
( 8.94912427e-01,  1.00058135e-01)
( 8.97414512e-01,  1.00056857e-01)
( 8.99916597e-01,  1.00055704e-01)
( 9.02418682e-01,  1.00054549e-01)
( 9.04920767e-01,  1.00053378e-01)
( 9.07422852e-01,  1.00051987e-01)
( 9.09924937e-01,  1.00050413e-01)
( 9.12427023e-01,  1.00048473e-01)
( 9.14929108e-01,  1.00046011e-01)
( 9.17431193e-01,  1.00043268e-01)
( 9.19933278e-01,  1.00039500e-01)
( 9.22435363e-01,  1.00035335e-01)
( 9.24937448e-01,  1.00030283e-01)
( 9.27439533e-01,  1.00024437e-01)
( 9.29941618e-01,  1.00017961e-01)
( 9.32443703e-01,  1.00010311e-01)
( 9.34945788e-01,  1.00002323e-01)
( 9.37447873e-01,  9.99929137e-02)
( 9.39949958e-01,  9.99831995e-02)
( 9.42452043e-01,  9.99724232e-02)
( 9.44954128e-01,  9.99611925e-02)
( 9.47456214e-01,  9.99492417e-02)
( 9.49958299e-01,  9.99368032e-02)
( 9.52460384e-01,  9.99239425e-02)
( 9.54962469e-01,  9.99106848e-02)
( 9.57464554e-01,  9.98972343e-02)
( 9.59966639e-01,  9.98835965e-02)
( 9.62468724e-01,  9.98699123e-02)
( 9.64970809e-01,  9.98563552e-02)
( 9.67472894e-01,  9.98428345e-02)
( 9.69974979e-01,  9.98297901e-02)
( 9.72477064e-01,  9.98168940e-02)
( 9.74979149e-01,  9.98047070e-02)
( 9.77481234e-01,  9.97928648e-02)
( 9.79983319e-01,  9.97818660e-02)
( 9.82485405e-01,  9.97714836e-02)
( 9.84987490e-01,  9.97619836e-02)
( 9.87489575e-01,  9.97534572e-02)
( 9.89991660e-01,  9.97457611e-02)
( 9.92493745e-01,  9.97395121e-02)
( 9.94995830e-01,  9.97339480e-02)
( 9.97497915e-01,  9.97304821e-02)
( 1.00000000e+00,  9.97274423e-02)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=-0.08, ymax=1.05, xlabel=$x$, ylabel=$v$, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.50208507e-03,  0.00000000e+00)
( 5.00417014e-03,  0.00000000e+00)
( 7.50625521e-03,  0.00000000e+00)
( 1.00083403e-02,  0.00000000e+00)
( 1.25104254e-02,  0.00000000e+00)
( 1.50125104e-02,  0.00000000e+00)
( 1.75145955e-02,  0.00000000e+00)
( 2.00166806e-02,  0.00000000e+00)
( 2.25187656e-02,  0.00000000e+00)
( 2.50208507e-02,  0.00000000e+00)
( 2.75229358e-02,  0.00000000e+00)
( 3.00250209e-02,  0.00000000e+00)
( 3.25271059e-02,  0.00000000e+00)
( 3.50291910e-02,  0.00000000e+00)
( 3.75312761e-02,  0.00000000e+00)
( 4.00333611e-02,  0.00000000e+00)
( 4.25354462e-02,  0.00000000e+00)
( 4.50375313e-02,  0.00000000e+00)
( 4.75396163e-02,  0.00000000e+00)
( 5.00417014e-02,  0.00000000e+00)
( 5.25437865e-02,  0.00000000e+00)
( 5.50458716e-02,  0.00000000e+00)
( 5.75479566e-02,  0.00000000e+00)
( 6.00500417e-02,  0.00000000e+00)
( 6.25521268e-02,  0.00000000e+00)
( 6.50542118e-02,  0.00000000e+00)
( 6.75562969e-02,  0.00000000e+00)
( 7.00583820e-02,  0.00000000e+00)
( 7.25604671e-02,  0.00000000e+00)
( 7.50625521e-02,  0.00000000e+00)
( 7.75646372e-02,  0.00000000e+00)
( 8.00667223e-02,  0.00000000e+00)
( 8.25688073e-02,  0.00000000e+00)
( 8.50708924e-02,  0.00000000e+00)
( 8.75729775e-02,  0.00000000e+00)
( 9.00750626e-02,  0.00000000e+00)
( 9.25771476e-02,  0.00000000e+00)
( 9.50792327e-02,  0.00000000e+00)
( 9.75813178e-02,  0.00000000e+00)
( 1.00083403e-01,  0.00000000e+00)
( 1.02585488e-01,  0.00000000e+00)
( 1.05087573e-01,  0.00000000e+00)
( 1.07589658e-01,  0.00000000e+00)
( 1.10091743e-01,  0.00000000e+00)
( 1.12593828e-01,  0.00000000e+00)
( 1.15095913e-01,  0.00000000e+00)
( 1.17597998e-01,  0.00000000e+00)
( 1.20100083e-01,  0.00000000e+00)
( 1.22602168e-01,  0.00000000e+00)
( 1.25104254e-01,  0.00000000e+00)
( 1.27606339e-01,  0.00000000e+00)
( 1.30108424e-01,  0.00000000e+00)
( 1.32610509e-01,  0.00000000e+00)
( 1.35112594e-01,  0.00000000e+00)
( 1.37614679e-01,  0.00000000e+00)
( 1.40116764e-01,  0.00000000e+00)
( 1.42618849e-01,  0.00000000e+00)
( 1.45120934e-01,  0.00000000e+00)
( 1.47623019e-01,  0.00000000e+00)
( 1.50125104e-01,  0.00000000e+00)
( 1.52627189e-01,  0.00000000e+00)
( 1.55129274e-01,  0.00000000e+00)
( 1.57631359e-01,  0.00000000e+00)
( 1.60133445e-01,  0.00000000e+00)
( 1.62635530e-01,  0.00000000e+00)
( 1.65137615e-01,  0.00000000e+00)
( 1.67639700e-01,  0.00000000e+00)
( 1.70141785e-01,  0.00000000e+00)
( 1.72643870e-01,  0.00000000e+00)
( 1.75145955e-01,  0.00000000e+00)
( 1.77648040e-01,  0.00000000e+00)
( 1.80150125e-01,  0.00000000e+00)
( 1.82652210e-01,  0.00000000e+00)
( 1.85154295e-01,  0.00000000e+00)
( 1.87656380e-01,  0.00000000e+00)
( 1.90158465e-01,  0.00000000e+00)
( 1.92660550e-01,  0.00000000e+00)
( 1.95162636e-01,  0.00000000e+00)
( 1.97664721e-01,  0.00000000e+00)
( 2.00166806e-01,  0.00000000e+00)
( 2.02668891e-01,  0.00000000e+00)
( 2.05170976e-01,  0.00000000e+00)
( 2.07673061e-01,  0.00000000e+00)
( 2.10175146e-01,  0.00000000e+00)
( 2.12677231e-01,  0.00000000e+00)
( 2.15179316e-01,  0.00000000e+00)
( 2.17681401e-01,  0.00000000e+00)
( 2.20183486e-01,  0.00000000e+00)
( 2.22685571e-01,  0.00000000e+00)
( 2.25187656e-01,  0.00000000e+00)
( 2.27689741e-01,  0.00000000e+00)
( 2.30191827e-01,  0.00000000e+00)
( 2.32693912e-01,  0.00000000e+00)
( 2.35195997e-01,  0.00000000e+00)
( 2.37698082e-01,  0.00000000e+00)
( 2.40200167e-01,  0.00000000e+00)
( 2.42702252e-01,  0.00000000e+00)
( 2.45204337e-01,  0.00000000e+00)
( 2.47706422e-01,  0.00000000e+00)
( 2.51042535e-01,  0.00000000e+00)
( 2.53544621e-01,  0.00000000e+00)
( 2.56046706e-01,  0.00000000e+00)
( 2.58548791e-01,  0.00000000e+00)
( 2.61050876e-01,  0.00000000e+00)
( 2.63552961e-01,  0.00000000e+00)
( 2.66055046e-01,  0.00000000e+00)
( 2.68557131e-01,  0.00000000e+00)
( 2.71059216e-01,  0.00000000e+00)
( 2.73561301e-01,  0.00000000e+00)
( 2.76063386e-01,  0.00000000e+00)
( 2.78565471e-01,  0.00000000e+00)
( 2.81067556e-01,  0.00000000e+00)
( 2.83569641e-01,  0.00000000e+00)
( 2.86071726e-01,  0.00000000e+00)
( 2.88573812e-01,  0.00000000e+00)
( 2.91075897e-01,  0.00000000e+00)
( 2.93577982e-01,  0.00000000e+00)
( 2.96080067e-01,  0.00000000e+00)
( 2.98582152e-01,  0.00000000e+00)
( 3.01084237e-01,  0.00000000e+00)
( 3.03586322e-01,  0.00000000e+00)
( 3.06088407e-01,  0.00000000e+00)
( 3.08590492e-01,  0.00000000e+00)
( 3.11092577e-01,  0.00000000e+00)
( 3.13594662e-01,  0.00000000e+00)
( 3.16096747e-01,  0.00000000e+00)
( 3.18598832e-01,  0.00000000e+00)
( 3.21100917e-01,  0.00000000e+00)
( 3.23603003e-01,  0.00000000e+00)
( 3.26105088e-01,  0.00000000e+00)
( 3.28607173e-01,  0.00000000e+00)
( 3.31109258e-01,  0.00000000e+00)
( 3.33611343e-01,  0.00000000e+00)
( 3.36113428e-01,  0.00000000e+00)
( 3.38615513e-01,  0.00000000e+00)
( 3.41117598e-01,  0.00000000e+00)
( 3.43619683e-01,  0.00000000e+00)
( 3.46121768e-01,  0.00000000e+00)
( 3.48623853e-01,  0.00000000e+00)
( 3.51125938e-01,  0.00000000e+00)
( 3.53628023e-01,  0.00000000e+00)
( 3.56130108e-01,  0.00000000e+00)
( 3.58632193e-01,  0.00000000e+00)
( 3.61134279e-01,  0.00000000e+00)
( 3.63636364e-01,  0.00000000e+00)
( 3.66138449e-01,  0.00000000e+00)
( 3.68640534e-01,  0.00000000e+00)
( 3.71142619e-01,  0.00000000e+00)
( 3.73644704e-01,  0.00000000e+00)
( 3.76146789e-01,  0.00000000e+00)
( 3.78648874e-01,  0.00000000e+00)
( 3.81150959e-01,  0.00000000e+00)
( 3.83653044e-01,  0.00000000e+00)
( 3.86155129e-01,  0.00000000e+00)
( 3.88657214e-01,  0.00000000e+00)
( 3.91159299e-01,  0.00000000e+00)
( 3.93661384e-01,  0.00000000e+00)
( 3.96163470e-01,  0.00000000e+00)
( 3.98665555e-01,  0.00000000e+00)
( 4.01167640e-01,  0.00000000e+00)
( 4.03669725e-01,  0.00000000e+00)
( 4.06171810e-01,  0.00000000e+00)
( 4.08673895e-01,  0.00000000e+00)
( 4.11175980e-01,  0.00000000e+00)
( 4.13678065e-01,  0.00000000e+00)
( 4.16180150e-01,  0.00000000e+00)
( 4.18682235e-01,  0.00000000e+00)
( 4.21184320e-01,  0.00000000e+00)
( 4.23686405e-01,  0.00000000e+00)
( 4.26188490e-01,  0.00000000e+00)
( 4.28690575e-01,  0.00000000e+00)
( 4.31192661e-01,  0.00000000e+00)
( 4.33694746e-01,  0.00000000e+00)
( 4.36196831e-01,  0.00000000e+00)
( 4.38698916e-01,  0.00000000e+00)
( 4.41201001e-01,  6.02997775e-03)
( 4.43703086e-01,  4.77313956e-02)
( 4.46205171e-01,  8.94328134e-02)
( 4.48707256e-01,  1.31134231e-01)
( 4.51209341e-01,  1.72835649e-01)
( 4.53711426e-01,  2.14537067e-01)
( 4.56213511e-01,  2.56238485e-01)
( 4.58715596e-01,  2.97939903e-01)
( 4.61217681e-01,  3.39641321e-01)
( 4.63719766e-01,  3.81342738e-01)
( 4.66221852e-01,  4.23044156e-01)
( 4.68723937e-01,  4.64745574e-01)
( 4.71226022e-01,  5.06446992e-01)
( 4.73728107e-01,  5.48148410e-01)
( 4.76230192e-01,  5.89849828e-01)
( 4.78732277e-01,  6.31551245e-01)
( 4.81234362e-01,  6.73252663e-01)
( 4.83736447e-01,  7.14954081e-01)
( 4.86238532e-01,  7.56655499e-01)
( 4.88740617e-01,  7.98356917e-01)
( 4.91242702e-01,  8.40058335e-01)
( 4.93744787e-01,  8.81759753e-01)
( 4.96246872e-01,  9.23461170e-01)
( 4.98748957e-01,  9.27452620e-01)
( 5.01251043e-01,  9.27452620e-01)
( 5.03753128e-01,  9.27452620e-01)
( 5.06255213e-01,  9.27452620e-01)
( 5.08757298e-01,  9.27452620e-01)
( 5.11259383e-01,  9.27452620e-01)
( 5.13761468e-01,  9.27452620e-01)
( 5.16263553e-01,  9.27452620e-01)
( 5.18765638e-01,  9.27452620e-01)
( 5.21267723e-01,  9.27452620e-01)
( 5.23769808e-01,  9.27452620e-01)
( 5.26271893e-01,  9.27452620e-01)
( 5.28773978e-01,  9.27452620e-01)
( 5.31276063e-01,  9.27452620e-01)
( 5.33778148e-01,  9.27452620e-01)
( 5.36280234e-01,  9.27452620e-01)
( 5.38782319e-01,  9.27452620e-01)
( 5.41284404e-01,  9.27452620e-01)
( 5.43786489e-01,  9.27452620e-01)
( 5.46288574e-01,  9.27452620e-01)
( 5.48790659e-01,  9.27452620e-01)
( 5.51292744e-01,  9.27452620e-01)
( 5.53794829e-01,  9.27452620e-01)
( 5.56296914e-01,  9.27452620e-01)
( 5.58798999e-01,  9.27452620e-01)
( 5.61301084e-01,  9.27452620e-01)
( 5.63803169e-01,  9.27452620e-01)
( 5.66305254e-01,  9.27452620e-01)
( 5.68807339e-01,  9.27452620e-01)
( 5.71309425e-01,  9.27452620e-01)
( 5.73811510e-01,  9.27452620e-01)
( 5.76313595e-01,  9.27452620e-01)
( 5.78815680e-01,  9.27452620e-01)
( 5.81317765e-01,  9.27452620e-01)
( 5.83819850e-01,  9.27452620e-01)
( 5.86321935e-01,  9.27452620e-01)
( 5.88824020e-01,  0.00000000e+00)
( 5.91326105e-01,  0.00000000e+00)
( 5.93828190e-01,  0.00000000e+00)
( 5.96330275e-01,  0.00000000e+00)
( 5.98832360e-01,  0.00000000e+00)
( 6.01334445e-01,  0.00000000e+00)
( 6.03836530e-01,  0.00000000e+00)
( 6.06338616e-01,  0.00000000e+00)
( 6.08840701e-01,  0.00000000e+00)
( 6.11342786e-01,  0.00000000e+00)
( 6.13844871e-01,  0.00000000e+00)
( 6.16346956e-01,  0.00000000e+00)
( 6.18849041e-01,  0.00000000e+00)
( 6.21351126e-01,  0.00000000e+00)
( 6.23853211e-01,  0.00000000e+00)
( 6.26355296e-01,  0.00000000e+00)
( 6.28857381e-01,  0.00000000e+00)
( 6.31359466e-01,  0.00000000e+00)
( 6.33861551e-01,  0.00000000e+00)
( 6.36363636e-01,  0.00000000e+00)
( 6.38865721e-01,  0.00000000e+00)
( 6.41367807e-01,  0.00000000e+00)
( 6.43869892e-01,  0.00000000e+00)
( 6.46371977e-01,  0.00000000e+00)
( 6.48874062e-01,  0.00000000e+00)
( 6.51376147e-01,  0.00000000e+00)
( 6.53878232e-01,  0.00000000e+00)
( 6.56380317e-01,  0.00000000e+00)
( 6.58882402e-01,  0.00000000e+00)
( 6.61384487e-01,  0.00000000e+00)
( 6.63886572e-01,  0.00000000e+00)
( 6.66388657e-01,  0.00000000e+00)
( 6.68890742e-01,  0.00000000e+00)
( 6.71392827e-01,  0.00000000e+00)
( 6.73894912e-01,  0.00000000e+00)
( 6.76396997e-01,  0.00000000e+00)
( 6.78899083e-01,  0.00000000e+00)
( 6.81401168e-01,  0.00000000e+00)
( 6.83903253e-01,  0.00000000e+00)
( 6.86405338e-01,  0.00000000e+00)
( 6.88907423e-01,  0.00000000e+00)
( 6.91409508e-01,  0.00000000e+00)
( 6.93911593e-01,  0.00000000e+00)
( 6.96413678e-01,  0.00000000e+00)
( 6.98915763e-01,  0.00000000e+00)
( 7.01417848e-01,  0.00000000e+00)
( 7.03919933e-01,  0.00000000e+00)
( 7.06422018e-01,  0.00000000e+00)
( 7.08924103e-01,  0.00000000e+00)
( 7.11426188e-01,  0.00000000e+00)
( 7.13928274e-01,  0.00000000e+00)
( 7.16430359e-01,  0.00000000e+00)
( 7.18932444e-01,  0.00000000e+00)
( 7.21434529e-01,  0.00000000e+00)
( 7.23936614e-01,  0.00000000e+00)
( 7.26438699e-01,  0.00000000e+00)
( 7.28940784e-01,  0.00000000e+00)
( 7.31442869e-01,  0.00000000e+00)
( 7.33944954e-01,  0.00000000e+00)
( 7.36447039e-01,  0.00000000e+00)
( 7.38949124e-01,  0.00000000e+00)
( 7.41451209e-01,  0.00000000e+00)
( 7.43953294e-01,  0.00000000e+00)
( 7.46455379e-01,  0.00000000e+00)
( 7.48957465e-01,  0.00000000e+00)
( 7.52293578e-01,  0.00000000e+00)
( 7.54795663e-01,  0.00000000e+00)
( 7.57297748e-01,  0.00000000e+00)
( 7.59799833e-01,  0.00000000e+00)
( 7.62301918e-01,  0.00000000e+00)
( 7.64804003e-01,  0.00000000e+00)
( 7.67306088e-01,  0.00000000e+00)
( 7.69808173e-01,  0.00000000e+00)
( 7.72310259e-01,  0.00000000e+00)
( 7.74812344e-01,  0.00000000e+00)
( 7.77314429e-01,  0.00000000e+00)
( 7.79816514e-01,  0.00000000e+00)
( 7.82318599e-01,  0.00000000e+00)
( 7.84820684e-01,  0.00000000e+00)
( 7.87322769e-01,  0.00000000e+00)
( 7.89824854e-01,  0.00000000e+00)
( 7.92326939e-01,  0.00000000e+00)
( 7.94829024e-01,  0.00000000e+00)
( 7.97331109e-01,  0.00000000e+00)
( 7.99833194e-01,  0.00000000e+00)
( 8.02335279e-01,  0.00000000e+00)
( 8.04837364e-01,  0.00000000e+00)
( 8.07339450e-01,  0.00000000e+00)
( 8.09841535e-01,  0.00000000e+00)
( 8.12343620e-01,  0.00000000e+00)
( 8.14845705e-01,  0.00000000e+00)
( 8.17347790e-01,  0.00000000e+00)
( 8.19849875e-01,  0.00000000e+00)
( 8.22351960e-01,  0.00000000e+00)
( 8.24854045e-01,  0.00000000e+00)
( 8.27356130e-01,  0.00000000e+00)
( 8.29858215e-01,  0.00000000e+00)
( 8.32360300e-01,  0.00000000e+00)
( 8.34862385e-01,  0.00000000e+00)
( 8.37364470e-01,  0.00000000e+00)
( 8.39866555e-01,  0.00000000e+00)
( 8.42368641e-01,  0.00000000e+00)
( 8.44870726e-01,  0.00000000e+00)
( 8.47372811e-01,  0.00000000e+00)
( 8.49874896e-01,  0.00000000e+00)
( 8.52376981e-01,  0.00000000e+00)
( 8.54879066e-01,  0.00000000e+00)
( 8.57381151e-01,  0.00000000e+00)
( 8.59883236e-01,  0.00000000e+00)
( 8.62385321e-01,  0.00000000e+00)
( 8.64887406e-01,  0.00000000e+00)
( 8.67389491e-01,  0.00000000e+00)
( 8.69891576e-01,  0.00000000e+00)
( 8.72393661e-01,  0.00000000e+00)
( 8.74895746e-01,  0.00000000e+00)
( 8.77397832e-01,  0.00000000e+00)
( 8.79899917e-01,  0.00000000e+00)
( 8.82402002e-01,  0.00000000e+00)
( 8.84904087e-01,  0.00000000e+00)
( 8.87406172e-01,  0.00000000e+00)
( 8.89908257e-01,  0.00000000e+00)
( 8.92410342e-01,  0.00000000e+00)
( 8.94912427e-01,  0.00000000e+00)
( 8.97414512e-01,  0.00000000e+00)
( 8.99916597e-01,  0.00000000e+00)
( 9.02418682e-01,  0.00000000e+00)
( 9.04920767e-01,  0.00000000e+00)
( 9.07422852e-01,  0.00000000e+00)
( 9.09924937e-01,  0.00000000e+00)
( 9.12427023e-01,  0.00000000e+00)
( 9.14929108e-01,  0.00000000e+00)
( 9.17431193e-01,  0.00000000e+00)
( 9.19933278e-01,  0.00000000e+00)
( 9.22435363e-01,  0.00000000e+00)
( 9.24937448e-01,  0.00000000e+00)
( 9.27439533e-01,  0.00000000e+00)
( 9.29941618e-01,  0.00000000e+00)
( 9.32443703e-01,  0.00000000e+00)
( 9.34945788e-01,  0.00000000e+00)
( 9.37447873e-01,  0.00000000e+00)
( 9.39949958e-01,  0.00000000e+00)
( 9.42452043e-01,  0.00000000e+00)
( 9.44954128e-01,  0.00000000e+00)
( 9.47456214e-01,  0.00000000e+00)
( 9.49958299e-01,  0.00000000e+00)
( 9.52460384e-01,  0.00000000e+00)
( 9.54962469e-01,  0.00000000e+00)
( 9.57464554e-01,  0.00000000e+00)
( 9.59966639e-01,  0.00000000e+00)
( 9.62468724e-01,  0.00000000e+00)
( 9.64970809e-01,  0.00000000e+00)
( 9.67472894e-01,  0.00000000e+00)
( 9.69974979e-01,  0.00000000e+00)
( 9.72477064e-01,  0.00000000e+00)
( 9.74979149e-01,  0.00000000e+00)
( 9.77481234e-01,  0.00000000e+00)
( 9.79983319e-01,  0.00000000e+00)
( 9.82485405e-01,  0.00000000e+00)
( 9.84987490e-01,  0.00000000e+00)
( 9.87489575e-01,  0.00000000e+00)
( 9.89991660e-01,  0.00000000e+00)
( 9.92493745e-01,  0.00000000e+00)
( 9.94995830e-01,  0.00000000e+00)
( 9.97497915e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.06317267e-04)
( 2.50208507e-03,  8.25486362e-05)
( 5.00417014e-03,  6.32298870e-05)
( 7.50625521e-03,  4.79222377e-05)
( 1.00083403e-02,  3.60122312e-05)
( 1.25104254e-02,  2.68010024e-05)
( 1.50125104e-02,  1.95844342e-05)
( 1.75145955e-02,  1.37187110e-05)
( 2.00166806e-02,  8.66780069e-06)
( 2.25187656e-02,  4.03154374e-06)
( 2.50208507e-02, -4.44949800e-07)
( 2.75229358e-02, -4.87821200e-06)
( 3.00250209e-02, -9.26606044e-06)
( 3.25271059e-02, -1.35157538e-05)
( 3.50291910e-02, -1.74763239e-05)
( 3.75312761e-02, -2.09710734e-05)
( 4.00333611e-02, -2.38268827e-05)
( 4.25354462e-02, -2.58978320e-05)
( 4.50375313e-02, -2.70816132e-05)
( 4.75396163e-02, -2.73281894e-05)
( 5.00417014e-02, -2.66410803e-05)
( 5.25437865e-02, -2.50724317e-05)
( 5.50458716e-02, -2.27136001e-05)
( 5.75479566e-02, -1.96832903e-05)
( 6.00500417e-02, -1.61152954e-05)
( 6.25521268e-02, -1.21476089e-05)
( 6.50542118e-02, -7.91416682e-06)
( 6.75562969e-02, -3.53981942e-06)
( 7.00583820e-02,  8.61552129e-07)
( 7.25604671e-02,  5.18644531e-06)
( 7.50625521e-02,  9.33973982e-06)
( 7.75646372e-02,  1.32325046e-05)
( 8.00667223e-02,  1.67806983e-05)
( 8.25688073e-02,  1.99055132e-05)
( 8.50708924e-02,  2.25356282e-05)
( 8.75729775e-02,  2.46111183e-05)
( 9.00750626e-02,  2.60883068e-05)
( 9.25771476e-02,  2.69445502e-05)
( 9.50792327e-02,  2.71818508e-05)
( 9.75813178e-02,  2.68283364e-05)
( 1.00083403e-01,  2.59369863e-05)
( 1.02585488e-01,  2.45814673e-05)
( 1.05087573e-01,  2.28494739e-05)
( 1.07589658e-01,  2.08344504e-05)
( 1.10091743e-01,  1.86269117e-05)
( 1.12593828e-01,  1.63067081e-05)
( 1.15095913e-01,  1.39374639e-05)
( 1.17597998e-01,  1.15640717e-05)
( 1.20100083e-01,  9.21359292e-06)
( 1.22602168e-01,  6.89929893e-06)
( 1.25104254e-01,  4.62700307e-06)
( 1.27606339e-01,  2.40239873e-06)
( 1.30108424e-01,  2.37933561e-07)
( 1.32610509e-01, -1.84214124e-06)
( 1.35112594e-01, -3.79952260e-06)
( 1.37614679e-01, -5.58280884e-06)
( 1.40116764e-01, -7.13141835e-06)
( 1.42618849e-01, -8.38168445e-06)
( 1.45120934e-01, -9.27398380e-06)
( 1.47623019e-01, -9.75966552e-06)
( 1.50125104e-01, -9.80671420e-06)
( 1.52627189e-01, -9.40343642e-06)
( 1.55129274e-01, -8.55990443e-06)
( 1.57631359e-01, -7.30731484e-06)
( 1.60133445e-01, -5.69573857e-06)
( 1.62635530e-01, -3.79090454e-06)
( 1.65137615e-01, -1.67066692e-06)
( 1.67639700e-01,  5.78318622e-07)
( 1.70141785e-01,  2.86339284e-06)
( 1.72643870e-01,  5.08808831e-06)
( 1.75145955e-01,  7.15386906e-06)
( 1.77648040e-01,  8.96172771e-06)
( 1.80150125e-01,  1.04140384e-05)
( 1.82652210e-01,  1.14170537e-05)
( 1.85154295e-01,  1.18843288e-05)
( 1.87656380e-01,  1.17411740e-05)
( 1.90158465e-01,  1.09299967e-05)
( 1.92660550e-01,  9.41614423e-06)
( 1.95162636e-01,  7.19363146e-06)
( 1.97664721e-01,  4.28998046e-06)
( 2.00166806e-01,  7.69350664e-07)
( 2.02668891e-01, -3.26678761e-06)
( 2.05170976e-01, -7.68197642e-06)
( 2.07673061e-01, -1.23103120e-05)
( 2.10175146e-01, -1.69650341e-05)
( 2.12677231e-01, -2.14495759e-05)
( 2.15179316e-01, -2.55701169e-05)
( 2.17681401e-01, -2.91484052e-05)
( 2.20183486e-01, -3.20335004e-05)
( 2.22685571e-01, -3.41111532e-05)
( 2.25187656e-01, -3.53097906e-05)
( 2.27689741e-01, -3.56024900e-05)
( 2.30191827e-01, -3.50048428e-05)
( 2.32693912e-01, -3.35691558e-05)
( 2.35195997e-01, -3.13759239e-05)
( 2.37698082e-01, -2.85238562e-05)
( 2.40200167e-01, -2.51198932e-05)
( 2.42702252e-01, -2.12705792e-05)
( 2.45204337e-01, -1.70758741e-05)
( 2.47706422e-01, -1.26260392e-05)
( 2.51042535e-01, -6.43432449e-06)
( 2.53544621e-01, -1.69146365e-06)
( 2.56046706e-01,  3.05649965e-06)
( 2.58548791e-01,  7.73321150e-06)
( 2.61050876e-01,  1.22538591e-05)
( 2.63552961e-01,  1.65234049e-05)
( 2.66055046e-01,  2.04376396e-05)
( 2.68557131e-01,  2.38871171e-05)
( 2.71059216e-01,  2.67634149e-05)
( 2.73561301e-01,  2.89666300e-05)
( 2.76063386e-01,  3.04127060e-05)
( 2.78565471e-01,  3.10391991e-05)
( 2.81067556e-01,  3.08084805e-05)
( 2.83569641e-01,  2.97080655e-05)
( 2.86071726e-01,  2.77485742e-05)
( 2.88573812e-01,  2.49605009e-05)
( 2.91075897e-01,  2.13912501e-05)
( 2.93577982e-01,  1.71036726e-05)
( 2.96080067e-01,  1.21766695e-05)
( 2.98582152e-01,  6.70758039e-06)
( 3.01084237e-01,  8.15352083e-07)
( 3.03586322e-01, -5.35687086e-06)
( 3.06088407e-01, -1.16409960e-05)
( 3.08590492e-01, -1.78458939e-05)
( 3.11092577e-01, -2.37621841e-05)
( 3.13594662e-01, -2.91695259e-05)
( 3.16096747e-01, -3.38456169e-05)
( 3.18598832e-01, -3.75758864e-05)
( 3.21100917e-01, -4.01628738e-05)
( 3.23603003e-01, -4.14344734e-05)
( 3.26105088e-01, -4.12505340e-05)
( 3.28607173e-01, -3.95076553e-05)
( 3.31109258e-01, -3.61423537e-05)
( 3.33611343e-01, -3.11330343e-05)
( 3.36113428e-01, -2.45013627e-05)
( 3.38615513e-01, -1.63136820e-05)
( 3.41117598e-01, -6.68301258e-06)
( 3.43619683e-01,  4.22807554e-06)
( 3.46121768e-01,  1.62038226e-05)
( 3.48623853e-01,  2.89714152e-05)
( 3.51125938e-01,  4.21978263e-05)
( 3.53628023e-01,  5.54884758e-05)
( 3.56130108e-01,  6.83887655e-05)
( 3.58632193e-01,  8.03892452e-05)
( 3.61134279e-01,  9.09347461e-05)
( 3.63636364e-01,  9.94374350e-05)
( 3.66138449e-01,  1.05293520e-04)
( 3.68640534e-01,  1.07903358e-04)
( 3.71142619e-01,  1.06694934e-04)
( 3.73644704e-01,  1.01151066e-04)
( 3.76146789e-01,  9.08410301e-05)
( 3.78648874e-01,  7.54576648e-05)
( 3.81150959e-01,  5.48611221e-05)
( 3.83653044e-01,  2.91305079e-05)
( 3.86155129e-01, -1.37547396e-06)
( 3.88657214e-01, -3.59479246e-05)
( 3.91159299e-01, -7.34464500e-05)
( 3.93661384e-01, -1.12206588e-04)
( 3.96163470e-01, -1.49935522e-04)
( 3.98665555e-01, -1.83595700e-04)
( 4.01167640e-01, -2.09275989e-04)
( 4.03669725e-01, -2.22049967e-04)
( 4.06171810e-01, -2.15820922e-04)
( 4.08673895e-01, -1.83153198e-04)
( 4.11175980e-01, -1.15089761e-04)
( 4.13678065e-01, -9.56404388e-07)
( 4.16180150e-01,  1.71845980e-04)
( 4.18682235e-01,  4.18057950e-04)
( 4.21184320e-01,  7.54781267e-04)
( 4.23686405e-01,  1.20169271e-03)
( 4.26188490e-01,  1.78123828e-03)
( 4.28690575e-01,  2.51878842e-03)
( 4.31192661e-01,  3.44272883e-03)
( 4.33694746e-01,  4.58445531e-03)
( 4.36196831e-01,  5.97823624e-03)
( 4.38698916e-01,  7.66090512e-03)
( 4.41201001e-01,  9.67135017e-03)
( 4.43703086e-01,  1.20497813e-02)
( 4.46205171e-01,  1.48367798e-02)
( 4.48707256e-01,  1.80721734e-02)
( 4.51209341e-01,  2.17938217e-02)
( 4.53711426e-01,  2.60364434e-02)
( 4.56213511e-01,  3.08306336e-02)
( 4.58715596e-01,  3.62022042e-02)
( 4.61217681e-01,  4.21718994e-02)
( 4.63719766e-01,  4.87553942e-02)
( 4.66221852e-01,  5.59633012e-02)
( 4.68723937e-01,  6.38007690e-02)
( 4.71226022e-01,  7.22663135e-02)
( 4.73728107e-01,  8.13500237e-02)
( 4.76230192e-01,  9.10324116e-02)
( 4.78732277e-01,  1.01286605e-01)
( 4.81234362e-01,  1.12086776e-01)
( 4.83736447e-01,  1.23421795e-01)
( 4.86238532e-01,  1.35302750e-01)
( 4.88740617e-01,  1.47739499e-01)
( 4.91242702e-01,  1.60697316e-01)
( 4.93744787e-01,  1.74106797e-01)
( 4.96246872e-01,  1.86478895e-01)
( 4.98748957e-01,  2.03399452e-01)
( 5.01251043e-01,  2.49051187e-01)
( 5.03753128e-01,  2.57650703e-01)
( 5.06255213e-01,  2.49701108e-01)
( 5.08757298e-01,  2.38363295e-01)
( 5.11259383e-01,  2.27079938e-01)
( 5.13761468e-01,  2.16152094e-01)
( 5.16263553e-01,  2.05291813e-01)
( 5.18765638e-01,  1.94451157e-01)
( 5.21267723e-01,  1.83714021e-01)
( 5.23769808e-01,  1.73149113e-01)
( 5.26271893e-01,  1.62773538e-01)
( 5.28773978e-01,  1.52569542e-01)
( 5.31276063e-01,  1.42511009e-01)
( 5.33778148e-01,  1.32583408e-01)
( 5.36280234e-01,  1.22792613e-01)
( 5.38782319e-01,  1.13163700e-01)
( 5.41284404e-01,  1.03733979e-01)
( 5.43786489e-01,  9.45450585e-02)
( 5.46288574e-01,  8.56371829e-02)
( 5.48790659e-01,  7.70468765e-02)
( 5.51292744e-01,  6.88072474e-02)
( 5.53794829e-01,  6.09495243e-02)
( 5.56296914e-01,  5.35044457e-02)
( 5.58798999e-01,  4.65026515e-02)
( 5.61301084e-01,  3.99738480e-02)
( 5.63803169e-01,  3.39450039e-02)
( 5.66305254e-01,  2.84380774e-02)
( 5.68807339e-01,  2.34678023e-02)
( 5.71309425e-01,  1.90399611e-02)
( 5.73811510e-01,  1.51504103e-02)
( 5.76313595e-01,  1.17849567e-02)
( 5.78815680e-01,  8.92004526e-03)
( 5.81317765e-01,  6.52411012e-03)
( 5.83819850e-01,  4.55937707e-03)
( 5.86321935e-01,  2.98388182e-03)
( 5.88824020e-01,  1.75347877e-03)
( 5.91326105e-01,  8.23655894e-04)
( 5.93828190e-01,  1.51029431e-04)
( 5.96330275e-01, -3.05542702e-04)
( 5.98832360e-01, -5.84228961e-04)
( 6.01334445e-01, -7.19825287e-04)
( 6.03836530e-01, -7.43610493e-04)
( 6.06338616e-01, -6.83366559e-04)
( 6.08840701e-01, -5.63482185e-04)
( 6.11342786e-01, -4.05079526e-04)
( 6.13844871e-01, -2.26132467e-04)
( 6.16346956e-01, -4.15727376e-05)
( 6.18849041e-01,  1.36599286e-04)
( 6.21351126e-01,  2.99173225e-04)
( 6.23853211e-01,  4.39533924e-04)
( 6.26355296e-01,  5.53402538e-04)
( 6.28857381e-01,  6.38518715e-04)
( 6.31359466e-01,  6.94283513e-04)
( 6.33861551e-01,  7.21391394e-04)
( 6.36363636e-01,  7.21481160e-04)
( 6.38865721e-01,  6.96830610e-04)
( 6.41367807e-01,  6.50110306e-04)
( 6.43869892e-01,  5.84200821e-04)
( 6.46371977e-01,  5.02067887e-04)
( 6.48874062e-01,  4.06682968e-04)
( 6.51376147e-01,  3.00974192e-04)
( 6.53878232e-01,  1.87794261e-04)
( 6.56380317e-01,  6.98968951e-05)
( 6.58882402e-01, -5.00807323e-05)
( 6.61384487e-01, -1.69627854e-04)
( 6.63886572e-01, -2.86359878e-04)
( 6.66388657e-01, -3.98009125e-04)
( 6.68890742e-01, -5.02413392e-04)
( 6.71392827e-01, -5.97514300e-04)
( 6.73894912e-01, -6.81378306e-04)
( 6.76396997e-01, -7.52248335e-04)
( 6.78899083e-01, -8.08623967e-04)
( 6.81401168e-01, -8.49356531e-04)
( 6.83903253e-01, -8.73737041e-04)
( 6.86405338e-01, -8.81553623e-04)
( 6.88907423e-01, -8.73102222e-04)
( 6.91409508e-01, -8.49147658e-04)
( 6.93911593e-01, -8.10846325e-04)
( 6.96413678e-01, -7.59651201e-04)
( 6.98915763e-01, -6.97220346e-04)
( 7.01417848e-01, -6.25342038e-04)
( 7.03919933e-01, -5.45877569e-04)
( 7.06422018e-01, -4.60713019e-04)
( 7.08924103e-01, -3.71709177e-04)
( 7.11426188e-01, -2.80644861e-04)
( 7.13928274e-01, -1.89159136e-04)
( 7.16430359e-01, -9.87059856e-05)
( 7.18932444e-01, -1.05357667e-05)
( 7.21434529e-01,  7.42895363e-05)
( 7.23936614e-01,  1.54852026e-04)
( 7.26438699e-01,  2.30320019e-04)
( 7.28940784e-01,  2.99896772e-04)
( 7.31442869e-01,  3.62793294e-04)
( 7.33944954e-01,  4.18234282e-04)
( 7.36447039e-01,  4.65495872e-04)
( 7.38949124e-01,  5.03965229e-04)
( 7.41451209e-01,  5.33207525e-04)
( 7.43953294e-01,  5.53025771e-04)
( 7.46455379e-01,  5.63502292e-04)
( 7.48957465e-01,  5.65015530e-04)
( 7.52293578e-01,  5.54277448e-04)
( 7.54795663e-01,  5.37894000e-04)
( 7.57297748e-01,  5.15657012e-04)
( 7.59799833e-01,  4.88848373e-04)
( 7.62301918e-01,  4.58783779e-04)
( 7.64804003e-01,  4.26736171e-04)
( 7.67306088e-01,  3.93864135e-04)
( 7.69808173e-01,  3.61150475e-04)
( 7.72310259e-01,  3.29355731e-04)
( 7.74812344e-01,  2.98990551e-04)
( 7.77314429e-01,  2.70309451e-04)
( 7.79816514e-01,  2.43326634e-04)
( 7.82318599e-01,  2.17852293e-04)
( 7.84820684e-01,  1.93545602e-04)
( 7.87322769e-01,  1.69978636e-04)
( 7.89824854e-01,  1.46704245e-04)
( 7.92326939e-01,  1.23320579e-04)
( 7.94829024e-01,  9.95256368e-05)
( 7.97331109e-01,  7.51567299e-05)
( 7.99833194e-01,  5.02118736e-05)
( 8.02335279e-01,  2.48523890e-05)
( 8.04837364e-01, -6.11908630e-07)
( 8.07339450e-01, -2.57519655e-05)
( 8.09841535e-01, -5.00592545e-05)
( 8.12343620e-01, -7.29917619e-05)
( 8.14845705e-01, -9.40220102e-05)
( 8.17347790e-01, -1.12683297e-04)
( 8.19849875e-01, -1.28610754e-04)
( 8.22351960e-01, -1.41574246e-04)
( 8.24854045e-01, -1.51500509e-04)
( 8.27356130e-01, -1.58482400e-04)
( 8.29858215e-01, -1.62773859e-04)
( 8.32360300e-01, -1.64770191e-04)
( 8.34862385e-01, -1.64974701e-04)
( 8.37364470e-01, -1.63954304e-04)
( 8.39866555e-01, -1.62288305e-04)
( 8.42368641e-01, -1.60515755e-04)
( 8.44870726e-01, -1.59087308e-04)
( 8.47372811e-01, -1.58327177e-04)
( 8.49874896e-01, -1.58409503e-04)
( 8.52376981e-01, -1.59351531e-04)
( 8.54879066e-01, -1.61023643e-04)
( 8.57381151e-01, -1.63174041e-04)
( 8.59883236e-01, -1.65464126e-04)
( 8.62385321e-01, -1.67509518e-04)
( 8.64887406e-01, -1.68921537e-04)
( 8.67389491e-01, -1.69344453e-04)
( 8.69891576e-01, -1.68484967e-04)
( 8.72393661e-01, -1.66131737e-04)
( 8.74895746e-01, -1.62164204e-04)
( 8.77397832e-01, -1.56551249e-04)
( 8.79899917e-01, -1.49341258e-04)
( 8.82402002e-01, -1.40645921e-04)
( 8.84904087e-01, -1.30620536e-04)
( 8.87406172e-01, -1.19443744e-04)
( 8.89908257e-01, -1.07299488e-04)
( 8.92410342e-01, -9.43635269e-05)
( 8.94912427e-01, -8.07961713e-05)
( 8.97414512e-01, -6.67419714e-05)
( 8.99916597e-01, -5.23360999e-05)
( 9.02418682e-01, -3.77161456e-05)
( 9.04920767e-01, -2.30371923e-05)
( 9.07422852e-01, -8.48747573e-06)
( 9.09924937e-01,  5.69828623e-06)
( 9.12427023e-01,  1.92305717e-05)
( 9.14929108e-01,  3.17637909e-05)
( 9.17431193e-01,  4.29031666e-05)
( 9.19933278e-01,  5.22196773e-05)
( 9.22435363e-01,  5.92717705e-05)
( 9.24937448e-01,  6.36314676e-05)
( 9.27439533e-01,  6.49116901e-05)
( 9.29941618e-01,  6.27912418e-05)
( 9.32443703e-01,  5.70339690e-05)
( 9.34945788e-01,  4.74991770e-05)
( 9.37447873e-01,  3.41413473e-05)
( 9.39949958e-01,  1.69984610e-05)
( 9.42452043e-01, -3.83036667e-06)
( 9.44954128e-01, -2.82158623e-05)
( 9.47456214e-01, -5.60348952e-05)
( 9.49958299e-01, -8.72079070e-05)
( 9.52460384e-01, -1.21732725e-04)
( 9.54962469e-01, -1.59709865e-04)
( 9.57464554e-01, -2.01354669e-04)
( 9.59966639e-01, -2.46992282e-04)
( 9.62468724e-01, -2.97032427e-04)
( 9.64970809e-01, -3.51922324e-04)
( 9.67472894e-01, -4.12077778e-04)
( 9.69974979e-01, -4.77794516e-04)
( 9.72477064e-01, -5.49144236e-04)
( 9.74979149e-01, -6.25862536e-04)
( 9.77481234e-01, -7.07238649e-04)
( 9.79983319e-01, -7.92019691e-04)
( 9.82485405e-01, -8.78344291e-04)
( 9.84987490e-01, -9.63721770e-04)
( 9.87489575e-01, -1.04507266e-03)
( 9.89991660e-01, -1.11884392e-03)
( 9.92493745e-01, -1.18120705e-03)
( 9.94995830e-01, -1.22833981e-03)
( 9.97497915e-01, -1.25678211e-03)
( 1.00000000e+00, -1.26384577e-03)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00,  5.32238805e-05)
( 2.50208507e-03,  4.59220084e-05)
( 5.00417014e-03,  4.02330764e-05)
( 7.50625521e-03,  3.58509679e-05)
( 1.00083403e-02,  3.28369933e-05)
( 1.25104254e-02,  3.06942190e-05)
( 1.50125104e-02,  2.89832043e-05)
( 1.75145955e-02,  2.77168750e-05)
( 2.00166806e-02,  2.67060920e-05)
( 2.25187656e-02,  2.57769916e-05)
( 2.50208507e-02,  2.49069799e-05)
( 2.75229358e-02,  2.39929645e-05)
( 3.00250209e-02,  2.30403882e-05)
( 3.25271059e-02,  2.19769635e-05)
( 3.50291910e-02,  2.08169448e-05)
( 3.75312761e-02,  1.95850008e-05)
( 4.00333611e-02,  1.81975184e-05)
( 4.25354462e-02,  1.67646007e-05)
( 4.50375313e-02,  1.52216513e-05)
( 4.75396163e-02,  1.36263559e-05)
( 5.00417014e-02,  1.19861435e-05)
( 5.25437865e-02,  1.03036160e-05)
( 5.50458716e-02,  8.61713018e-06)
( 5.75479566e-02,  6.92964241e-06)
( 6.00500417e-02,  5.26061292e-06)
( 6.25521268e-02,  3.63527642e-06)
( 6.50542118e-02,  2.05395912e-06)
( 6.75562969e-02,  5.41125140e-07)
( 7.00583820e-02, -8.93546290e-07)
( 7.25604671e-02, -2.24995986e-06)
( 7.50625521e-02, -3.49303969e-06)
( 7.75646372e-02, -4.65748794e-06)
( 8.00667223e-02, -5.67878471e-06)
( 8.25688073e-02, -6.62539063e-06)
( 8.50708924e-02, -7.40897892e-06)
( 8.75729775e-02, -8.12219684e-06)
( 9.00750626e-02, -8.66472043e-06)
( 9.25771476e-02, -9.13967448e-06)
( 9.50792327e-02, -9.44865155e-06)
( 9.75813178e-02, -9.69021610e-06)
( 1.00083403e-01, -9.78189701e-06)
( 1.02585488e-01, -9.80333071e-06)
( 1.05087573e-01, -9.69988513e-06)
( 1.07589658e-01, -9.52169055e-06)
( 1.10091743e-01, -9.24892117e-06)
( 1.12593828e-01, -8.89668852e-06)
( 1.15095913e-01, -8.48102208e-06)
( 1.17597998e-01, -7.98394301e-06)
( 1.20100083e-01, -7.45366309e-06)
( 1.22602168e-01, -6.84358535e-06)
( 1.25104254e-01, -6.22557074e-06)
( 1.27606339e-01, -5.53392437e-06)
( 1.30108424e-01, -4.85063378e-06)
( 1.32610509e-01, -4.11098727e-06)
( 1.35112594e-01, -3.38266446e-06)
( 1.37614679e-01, -2.62771553e-06)
( 1.40116764e-01, -1.88369490e-06)
( 1.42618849e-01, -1.13267497e-06)
( 1.45120934e-01, -3.99036322e-07)
( 1.47623019e-01,  3.29825556e-07)
( 1.50125104e-01,  1.03213101e-06)
( 1.52627189e-01,  1.72849290e-06)
( 1.55129274e-01,  2.38230755e-06)
( 1.57631359e-01,  3.02352899e-06)
( 1.60133445e-01,  3.61510377e-06)
( 1.62635530e-01,  4.18349388e-06)
( 1.65137615e-01,  4.70638652e-06)
( 1.67639700e-01,  5.18827164e-06)
( 1.70141785e-01,  5.63740231e-06)
( 1.72643870e-01,  6.02216848e-06)
( 1.75145955e-01,  6.38899590e-06)
( 1.77648040e-01,  6.67476624e-06)
( 1.80150125e-01,  6.94535502e-06)
( 1.82652210e-01,  7.14784952e-06)
( 1.85154295e-01,  7.31533194e-06)
( 1.87656380e-01,  7.43293512e-06)
( 1.90158465e-01,  7.49449947e-06)
( 1.92660550e-01,  7.53243814e-06)
( 1.95162636e-01,  7.49084244e-06)
( 1.97664721e-01,  7.43284410e-06)
( 2.00166806e-01,  7.31771389e-06)
( 2.02668891e-01,  7.16958672e-06)
( 2.05170976e-01,  6.98811805e-06)
( 2.07673061e-01,  6.75666084e-06)
( 2.10175146e-01,  6.51448019e-06)
( 2.12677231e-01,  6.20693377e-06)
( 2.15179316e-01,  5.89593635e-06)
( 2.17681401e-01,  5.53828184e-06)
( 2.20183486e-01,  5.16498658e-06)
( 2.22685571e-01,  4.76606677e-06)
( 2.25187656e-01,  4.33677315e-06)
( 2.27689741e-01,  3.89965251e-06)
( 2.30191827e-01,  3.42200912e-06)
( 2.32693912e-01,  2.94575133e-06)
( 2.35195997e-01,  2.43110963e-06)
( 2.37698082e-01,  1.91322864e-06)
( 2.40200167e-01,  1.37048981e-06)
( 2.42702252e-01,  8.12607270e-07)
( 2.45204337e-01,  2.41494402e-07)
( 2.47706422e-01, -3.53461102e-07)
( 2.51042535e-01, -1.16233156e-06)
( 2.53544621e-01, -1.79144922e-06)
( 2.56046706e-01, -2.43198567e-06)
( 2.58548791e-01, -3.09056992e-06)
( 2.61050876e-01, -3.75729713e-06)
( 2.63552961e-01, -4.43606669e-06)
( 2.66055046e-01, -5.12139995e-06)
( 2.68557131e-01, -5.81186031e-06)
( 2.71059216e-01, -6.50384593e-06)
( 2.73561301e-01, -7.19057456e-06)
( 2.76063386e-01, -7.86700716e-06)
( 2.78565471e-01, -8.52636677e-06)
( 2.81067556e-01, -9.16175257e-06)
( 2.83569641e-01, -9.76108202e-06)
( 2.86071726e-01, -1.03187535e-05)
( 2.88573812e-01, -1.08175545e-05)
( 2.91075897e-01, -1.12480876e-05)
( 2.93577982e-01, -1.16046338e-05)
( 2.96080067e-01, -1.18582539e-05)
( 2.98582152e-01, -1.20049722e-05)
( 3.01084237e-01, -1.20233172e-05)
( 3.03586322e-01, -1.19047657e-05)
( 3.06088407e-01, -1.16191940e-05)
( 3.08590492e-01, -1.11866307e-05)
( 3.11092577e-01, -1.05546436e-05)
( 3.13594662e-01, -9.72921651e-06)
( 3.16096747e-01, -8.68651279e-06)
( 3.18598832e-01, -7.45766144e-06)
( 3.21100917e-01, -6.00211940e-06)
( 3.23603003e-01, -4.32648230e-06)
( 3.26105088e-01, -2.42879406e-06)
( 3.28607173e-01, -3.19734296e-07)
( 3.31109258e-01,  1.97221771e-06)
( 3.33611343e-01,  4.45637487e-06)
( 3.36113428e-01,  7.06036521e-06)
( 3.38615513e-01,  9.78689640e-06)
( 3.41117598e-01,  1.25827090e-05)
( 3.43619683e-01,  1.53958857e-05)
( 3.46121768e-01,  1.81728688e-05)
( 3.48623853e-01,  2.08576423e-05)
( 3.51125938e-01,  2.33645432e-05)
( 3.53628023e-01,  2.55702369e-05)
( 3.56130108e-01,  2.74673349e-05)
( 3.58632193e-01,  2.89767677e-05)
( 3.61134279e-01,  2.98830692e-05)
( 3.63636364e-01,  3.01471573e-05)
( 3.66138449e-01,  2.97983413e-05)
( 3.68640534e-01,  2.87344790e-05)
( 3.71142619e-01,  2.67993693e-05)
( 3.73644704e-01,  2.39797016e-05)
( 3.76146789e-01,  2.03982238e-05)
( 3.78648874e-01,  1.60999657e-05)
( 3.81150959e-01,  1.12050356e-05)
( 3.83653044e-01,  5.84911552e-06)
( 3.86155129e-01,  2.30464892e-07)
( 3.88657214e-01, -5.42864519e-06)
( 3.91159299e-01, -1.08891319e-05)
( 3.93661384e-01, -1.58441253e-05)
( 3.96163470e-01, -1.97937277e-05)
( 3.98665555e-01, -2.14924668e-05)
( 4.01167640e-01, -1.85837857e-05)
( 4.03669725e-01, -4.10180750e-06)
( 4.06171810e-01,  3.35156453e-05)
( 4.08673895e-01,  1.23673061e-04)
( 4.11175980e-01,  3.18387364e-04)
( 4.13678065e-01,  6.98496921e-04)
( 4.16180150e-01,  1.41536743e-03)
( 4.18682235e-01,  2.69834038e-03)
( 4.21184320e-01,  4.81453975e-03)
( 4.23686405e-01,  8.15303610e-03)
( 4.26188490e-01,  1.31245050e-02)
( 4.28690575e-01,  2.00633042e-02)
( 4.31192661e-01,  2.92921973e-02)
( 4.33694746e-01,  4.10441914e-02)
( 4.36196831e-01,  5.54346859e-02)
( 4.38698916e-01,  7.24408251e-02)
( 4.41201001e-01,  9.19592055e-02)
( 4.43703086e-01,  1.13833967e-01)
( 4.46205171e-01,  1.37887327e-01)
( 4.48707256e-01,  1.63910583e-01)
( 4.51209341e-01,  1.91688004e-01)
( 4.53711426e-01,  2.21010481e-01)
( 4.56213511e-01,  2.51676880e-01)
( 4.58715596e-01,  2.83504141e-01)
( 4.61217681e-01,  3.16313818e-01)
( 4.63719766e-01,  3.49991574e-01)
( 4.66221852e-01,  3.84423531e-01)
( 4.68723937e-01,  4.19427606e-01)
( 4.71226022e-01,  4.54878746e-01)
( 4.73728107e-01,  4.90638582e-01)
( 4.76230192e-01,  5.26561708e-01)
( 4.78732277e-01,  5.62517840e-01)
( 4.81234362e-01,  5.98309921e-01)
( 4.83736447e-01,  6.33705364e-01)
( 4.86238532e-01,  6.68455301e-01)
( 4.88740617e-01,  7.02302517e-01)
( 4.91242702e-01,  7.34848860e-01)
( 4.93744787e-01,  7.65732705e-01)
( 4.96246872e-01,  7.94610426e-01)
( 4.98748957e-01,  8.20822455e-01)
( 5.01251043e-01,  8.43950479e-01)
( 5.03753128e-01,  8.63658990e-01)
( 5.06255213e-01,  8.79728170e-01)
( 5.08757298e-01,  8.92301873e-01)
( 5.11259383e-01,  9.01710142e-01)
( 5.13761468e-01,  9.08483818e-01)
( 5.16263553e-01,  9.13172560e-01)
( 5.18765638e-01,  9.16324379e-01)
( 5.21267723e-01,  9.18396297e-01)
( 5.23769808e-01,  9.19754358e-01)
( 5.26271893e-01,  9.20654157e-01)
( 5.28773978e-01,  9.21264936e-01)
( 5.31276063e-01,  9.21679122e-01)
( 5.33778148e-01,  9.21944083e-01)
( 5.36280234e-01,  9.22064518e-01)
( 5.38782319e-01,  9.22046277e-01)
( 5.41284404e-01,  9.21882576e-01)
( 5.43786489e-01,  9.21551161e-01)
( 5.46288574e-01,  9.21046144e-01)
( 5.48790659e-01,  9.20325100e-01)
( 5.51292744e-01,  9.19332055e-01)
( 5.53794829e-01,  9.18007241e-01)
( 5.56296914e-01,  9.16250869e-01)
( 5.58798999e-01,  9.13910353e-01)
( 5.61301084e-01,  9.10660897e-01)
( 5.63803169e-01,  9.05747486e-01)
( 5.66305254e-01,  8.97471368e-01)
( 5.68807339e-01,  8.80558109e-01)
( 5.71309425e-01,  8.38080319e-01)
( 5.73811510e-01,  7.22068934e-01)
( 5.76313595e-01,  4.77623898e-01)
( 5.78815680e-01,  1.99157113e-01)
( 5.81317765e-01,  4.65983020e-02)
( 5.83819850e-01,  7.60259095e-03)
( 5.86321935e-01,  9.48406744e-04)
( 5.88824020e-01, -1.92613609e-05)
( 5.91326105e-01, -2.07934552e-04)
( 5.93828190e-01, -3.00955365e-04)
( 5.96330275e-01, -3.70279509e-04)
( 5.98832360e-01, -4.10119757e-04)
( 6.01334445e-01, -4.16556896e-04)
( 6.03836530e-01, -3.91211832e-04)
( 6.06338616e-01, -3.41722466e-04)
( 6.08840701e-01, -2.75907930e-04)
( 6.11342786e-01, -2.00450723e-04)
( 6.13844871e-01, -1.21102551e-04)
( 6.16346956e-01, -4.11577616e-05)
( 6.18849041e-01,  3.62243195e-05)
( 6.21351126e-01,  1.08982071e-04)
( 6.23853211e-01,  1.76001387e-04)
( 6.26355296e-01,  2.36358492e-04)
( 6.28857381e-01,  2.89632789e-04)
( 6.31359466e-01,  3.36173355e-04)
( 6.33861551e-01,  3.75653654e-04)
( 6.36363636e-01,  4.08655867e-04)
( 6.38865721e-01,  4.35762741e-04)
( 6.41367807e-01,  4.56853805e-04)
( 6.43869892e-01,  4.71898569e-04)
( 6.46371977e-01,  4.81774365e-04)
( 6.48874062e-01,  4.87815067e-04)
( 6.51376147e-01,  4.90469515e-04)
( 6.53878232e-01,  4.89317472e-04)
( 6.56380317e-01,  4.85066509e-04)
( 6.58882402e-01,  4.78784019e-04)
( 6.61384487e-01,  4.70709937e-04)
( 6.63886572e-01,  4.61006528e-04)
( 6.66388657e-01,  4.50371132e-04)
( 6.68890742e-01,  4.39215926e-04)
( 6.71392827e-01,  4.27901960e-04)
( 6.73894912e-01,  4.16726747e-04)
( 6.76396997e-01,  4.05885583e-04)
( 6.78899083e-01,  3.95859789e-04)
( 6.81401168e-01,  3.86649827e-04)
( 6.83903253e-01,  3.78581736e-04)
( 6.86405338e-01,  3.71948485e-04)
( 6.88907423e-01,  3.66277628e-04)
( 6.91409508e-01,  3.61867072e-04)
( 6.93911593e-01,  3.58958492e-04)
( 6.96413678e-01,  3.57422350e-04)
( 6.98915763e-01,  3.57041778e-04)
( 7.01417848e-01,  3.57814524e-04)
( 7.03919933e-01,  3.59557938e-04)
( 7.06422018e-01,  3.62050357e-04)
( 7.08924103e-01,  3.65202273e-04)
( 7.11426188e-01,  3.68709293e-04)
( 7.13928274e-01,  3.72360425e-04)
( 7.16430359e-01,  3.76104342e-04)
( 7.18932444e-01,  3.79476978e-04)
( 7.21434529e-01,  3.82497412e-04)
( 7.23936614e-01,  3.84738991e-04)
( 7.26438699e-01,  3.86186843e-04)
( 7.28940784e-01,  3.86471566e-04)
( 7.31442869e-01,  3.85553498e-04)
( 7.33944954e-01,  3.83098946e-04)
( 7.36447039e-01,  3.79134465e-04)
( 7.38949124e-01,  3.73311356e-04)
( 7.41451209e-01,  3.65765674e-04)
( 7.43953294e-01,  3.56107668e-04)
( 7.46455379e-01,  3.44560321e-04)
( 7.48957465e-01,  3.30723073e-04)
( 7.52293578e-01,  3.09521741e-04)
( 7.54795663e-01,  2.90261246e-04)
( 7.57297748e-01,  2.69871634e-04)
( 7.59799833e-01,  2.46226009e-04)
( 7.62301918e-01,  2.21749627e-04)
( 7.64804003e-01,  1.93928284e-04)
( 7.67306088e-01,  1.65617281e-04)
( 7.69808173e-01,  1.34031066e-04)
( 7.72310259e-01,  1.01991924e-04)
( 7.74812344e-01,  6.74705407e-05)
( 7.77314429e-01,  3.23311197e-05)
( 7.79816514e-01, -4.47522426e-06)
( 7.82318599e-01, -4.19583700e-05)
( 7.84820684e-01, -8.03355137e-05)
( 7.87322769e-01, -1.19279905e-04)
( 7.89824854e-01, -1.58473311e-04)
( 7.92326939e-01, -1.97897596e-04)
( 7.94829024e-01, -2.37140685e-04)
( 7.97331109e-01, -2.76005440e-04)
( 7.99833194e-01, -3.14541224e-04)
( 8.02335279e-01, -3.51793354e-04)
( 8.04837364e-01, -3.88725927e-04)
( 8.07339450e-01, -4.23499076e-04)
( 8.09841535e-01, -4.57681010e-04)
( 8.12343620e-01, -4.89421776e-04)
( 8.14845705e-01, -5.19921476e-04)
( 8.17347790e-01, -5.48116921e-04)
( 8.19849875e-01, -5.74153638e-04)
( 8.22351960e-01, -5.98342297e-04)
( 8.24854045e-01, -6.19244422e-04)
( 8.27356130e-01, -6.39050540e-04)
( 8.29858215e-01, -6.54299519e-04)
( 8.32360300e-01, -6.69005125e-04)
( 8.34862385e-01, -6.78611729e-04)
( 8.37364470e-01, -6.87247041e-04)
( 8.39866555e-01, -6.91704192e-04)
( 8.42368641e-01, -6.94141722e-04)
( 8.44870726e-01, -6.93447672e-04)
( 8.47372811e-01, -6.89635492e-04)
( 8.49874896e-01, -6.83815244e-04)
( 8.52376981e-01, -6.73829902e-04)
( 8.54879066e-01, -6.62945475e-04)
( 8.57381151e-01, -6.46968203e-04)
( 8.59883236e-01, -6.30587253e-04)
( 8.62385321e-01, -6.09459030e-04)
( 8.64887406e-01, -5.87429991e-04)
( 8.67389491e-01, -5.61912670e-04)
( 8.69891576e-01, -5.34676249e-04)
( 8.72393661e-01, -5.05067149e-04)
( 8.74895746e-01, -4.73154640e-04)
( 8.77397832e-01, -4.39803548e-04)
( 8.79899917e-01, -4.03837557e-04)
( 8.82402002e-01, -3.67185781e-04)
( 8.84904087e-01, -3.27908135e-04)
( 8.87406172e-01, -2.88457659e-04)
( 8.89908257e-01, -2.46703833e-04)
( 8.92410342e-01, -2.04819497e-04)
( 8.94912427e-01, -1.61746979e-04)
( 8.97414512e-01, -1.18382896e-04)
( 8.99916597e-01, -7.47530666e-05)
( 9.02418682e-01, -3.09765778e-05)
( 9.04920767e-01,  1.23860842e-05)
( 9.07422852e-01,  5.54386697e-05)
( 9.09924937e-01,  9.76390012e-05)
( 9.12427023e-01,  1.38778089e-04)
( 9.14929108e-01,  1.78814485e-04)
( 9.17431193e-01,  2.16865524e-04)
( 9.19933278e-01,  2.53684421e-04)
( 9.22435363e-01,  2.87497424e-04)
( 9.24937448e-01,  3.20040195e-04)
( 9.27439533e-01,  3.48489095e-04)
( 9.29941618e-01,  3.75731980e-04)
( 9.32443703e-01,  3.97772924e-04)
( 9.34945788e-01,  4.18798713e-04)
( 9.37447873e-01,  4.33627248e-04)
( 9.39949958e-01,  4.47580118e-04)
( 9.42452043e-01,  4.54643355e-04)
( 9.44954128e-01,  4.60773744e-04)
( 9.47456214e-01,  4.59914836e-04)
( 9.49958299e-01,  4.57853438e-04)
( 9.52460384e-01,  4.49160938e-04)
( 9.54962469e-01,  4.38911238e-04)
( 9.57464554e-01,  4.22813398e-04)
( 9.59966639e-01,  4.04962179e-04)
( 9.62468724e-01,  3.82408372e-04)
( 9.64970809e-01,  3.58082474e-04)
( 9.67472894e-01,  3.30525798e-04)
( 9.69974979e-01,  3.01599799e-04)
( 9.72477064e-01,  2.71106845e-04)
( 9.74979149e-01,  2.40435628e-04)
( 9.77481234e-01,  2.09677657e-04)
( 9.79983319e-01,  1.81306014e-04)
( 9.82485405e-01,  1.53673785e-04)
( 9.84987490e-01,  1.33126277e-04)
( 9.87489575e-01,  1.15103327e-04)
( 9.89991660e-01,  1.07494288e-04)
( 9.92493745e-01,  1.08077663e-04)
( 9.94995830e-01,  1.19774493e-04)
( 9.97497915e-01,  1.50677086e-04)
( 1.00000000e+00,  1.89916036e-04)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=-0.08, ymax=1.05, xlabel=$x$, ylabel=, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.50208507e-03,  0.00000000e+00)
( 5.00417014e-03,  0.00000000e+00)
( 7.50625521e-03,  0.00000000e+00)
( 1.00083403e-02,  0.00000000e+00)
( 1.25104254e-02,  0.00000000e+00)
( 1.50125104e-02,  0.00000000e+00)
( 1.75145955e-02,  0.00000000e+00)
( 2.00166806e-02,  0.00000000e+00)
( 2.25187656e-02,  0.00000000e+00)
( 2.50208507e-02,  0.00000000e+00)
( 2.75229358e-02,  0.00000000e+00)
( 3.00250209e-02,  0.00000000e+00)
( 3.25271059e-02,  0.00000000e+00)
( 3.50291910e-02,  0.00000000e+00)
( 3.75312761e-02,  0.00000000e+00)
( 4.00333611e-02,  0.00000000e+00)
( 4.25354462e-02,  0.00000000e+00)
( 4.50375313e-02,  0.00000000e+00)
( 4.75396163e-02,  0.00000000e+00)
( 5.00417014e-02,  0.00000000e+00)
( 5.25437865e-02,  0.00000000e+00)
( 5.50458716e-02,  0.00000000e+00)
( 5.75479566e-02,  0.00000000e+00)
( 6.00500417e-02,  0.00000000e+00)
( 6.25521268e-02,  0.00000000e+00)
( 6.50542118e-02,  0.00000000e+00)
( 6.75562969e-02,  0.00000000e+00)
( 7.00583820e-02,  0.00000000e+00)
( 7.25604671e-02,  0.00000000e+00)
( 7.50625521e-02,  0.00000000e+00)
( 7.75646372e-02,  0.00000000e+00)
( 8.00667223e-02,  0.00000000e+00)
( 8.25688073e-02,  0.00000000e+00)
( 8.50708924e-02,  0.00000000e+00)
( 8.75729775e-02,  0.00000000e+00)
( 9.00750626e-02,  0.00000000e+00)
( 9.25771476e-02,  0.00000000e+00)
( 9.50792327e-02,  0.00000000e+00)
( 9.75813178e-02,  0.00000000e+00)
( 1.00083403e-01,  0.00000000e+00)
( 1.02585488e-01,  0.00000000e+00)
( 1.05087573e-01,  0.00000000e+00)
( 1.07589658e-01,  0.00000000e+00)
( 1.10091743e-01,  0.00000000e+00)
( 1.12593828e-01,  0.00000000e+00)
( 1.15095913e-01,  0.00000000e+00)
( 1.17597998e-01,  0.00000000e+00)
( 1.20100083e-01,  0.00000000e+00)
( 1.22602168e-01,  0.00000000e+00)
( 1.25104254e-01,  0.00000000e+00)
( 1.27606339e-01,  0.00000000e+00)
( 1.30108424e-01,  0.00000000e+00)
( 1.32610509e-01,  0.00000000e+00)
( 1.35112594e-01,  0.00000000e+00)
( 1.37614679e-01,  0.00000000e+00)
( 1.40116764e-01,  0.00000000e+00)
( 1.42618849e-01,  0.00000000e+00)
( 1.45120934e-01,  0.00000000e+00)
( 1.47623019e-01,  0.00000000e+00)
( 1.50125104e-01,  0.00000000e+00)
( 1.52627189e-01,  0.00000000e+00)
( 1.55129274e-01,  0.00000000e+00)
( 1.57631359e-01,  0.00000000e+00)
( 1.60133445e-01,  0.00000000e+00)
( 1.62635530e-01,  0.00000000e+00)
( 1.65137615e-01,  0.00000000e+00)
( 1.67639700e-01,  0.00000000e+00)
( 1.70141785e-01,  0.00000000e+00)
( 1.72643870e-01,  0.00000000e+00)
( 1.75145955e-01,  0.00000000e+00)
( 1.77648040e-01,  0.00000000e+00)
( 1.80150125e-01,  0.00000000e+00)
( 1.82652210e-01,  0.00000000e+00)
( 1.85154295e-01,  0.00000000e+00)
( 1.87656380e-01,  0.00000000e+00)
( 1.90158465e-01,  0.00000000e+00)
( 1.92660550e-01,  0.00000000e+00)
( 1.95162636e-01,  0.00000000e+00)
( 1.97664721e-01,  0.00000000e+00)
( 2.00166806e-01,  0.00000000e+00)
( 2.02668891e-01,  0.00000000e+00)
( 2.05170976e-01,  0.00000000e+00)
( 2.07673061e-01,  0.00000000e+00)
( 2.10175146e-01,  0.00000000e+00)
( 2.12677231e-01,  0.00000000e+00)
( 2.15179316e-01,  0.00000000e+00)
( 2.17681401e-01,  0.00000000e+00)
( 2.20183486e-01,  0.00000000e+00)
( 2.22685571e-01,  0.00000000e+00)
( 2.25187656e-01,  0.00000000e+00)
( 2.27689741e-01,  0.00000000e+00)
( 2.30191827e-01,  0.00000000e+00)
( 2.32693912e-01,  0.00000000e+00)
( 2.35195997e-01,  0.00000000e+00)
( 2.37698082e-01,  0.00000000e+00)
( 2.40200167e-01,  0.00000000e+00)
( 2.42702252e-01,  0.00000000e+00)
( 2.45204337e-01,  0.00000000e+00)
( 2.47706422e-01,  0.00000000e+00)
( 2.51042535e-01,  0.00000000e+00)
( 2.53544621e-01,  0.00000000e+00)
( 2.56046706e-01,  0.00000000e+00)
( 2.58548791e-01,  0.00000000e+00)
( 2.61050876e-01,  0.00000000e+00)
( 2.63552961e-01,  0.00000000e+00)
( 2.66055046e-01,  0.00000000e+00)
( 2.68557131e-01,  0.00000000e+00)
( 2.71059216e-01,  0.00000000e+00)
( 2.73561301e-01,  0.00000000e+00)
( 2.76063386e-01,  0.00000000e+00)
( 2.78565471e-01,  0.00000000e+00)
( 2.81067556e-01,  0.00000000e+00)
( 2.83569641e-01,  0.00000000e+00)
( 2.86071726e-01,  0.00000000e+00)
( 2.88573812e-01,  0.00000000e+00)
( 2.91075897e-01,  0.00000000e+00)
( 2.93577982e-01,  0.00000000e+00)
( 2.96080067e-01,  0.00000000e+00)
( 2.98582152e-01,  0.00000000e+00)
( 3.01084237e-01,  0.00000000e+00)
( 3.03586322e-01,  0.00000000e+00)
( 3.06088407e-01,  0.00000000e+00)
( 3.08590492e-01,  0.00000000e+00)
( 3.11092577e-01,  0.00000000e+00)
( 3.13594662e-01,  0.00000000e+00)
( 3.16096747e-01,  0.00000000e+00)
( 3.18598832e-01,  0.00000000e+00)
( 3.21100917e-01,  0.00000000e+00)
( 3.23603003e-01,  0.00000000e+00)
( 3.26105088e-01,  0.00000000e+00)
( 3.28607173e-01,  0.00000000e+00)
( 3.31109258e-01,  0.00000000e+00)
( 3.33611343e-01,  0.00000000e+00)
( 3.36113428e-01,  0.00000000e+00)
( 3.38615513e-01,  0.00000000e+00)
( 3.41117598e-01,  0.00000000e+00)
( 3.43619683e-01,  0.00000000e+00)
( 3.46121768e-01,  0.00000000e+00)
( 3.48623853e-01,  0.00000000e+00)
( 3.51125938e-01,  0.00000000e+00)
( 3.53628023e-01,  0.00000000e+00)
( 3.56130108e-01,  0.00000000e+00)
( 3.58632193e-01,  0.00000000e+00)
( 3.61134279e-01,  0.00000000e+00)
( 3.63636364e-01,  0.00000000e+00)
( 3.66138449e-01,  0.00000000e+00)
( 3.68640534e-01,  0.00000000e+00)
( 3.71142619e-01,  0.00000000e+00)
( 3.73644704e-01,  0.00000000e+00)
( 3.76146789e-01,  0.00000000e+00)
( 3.78648874e-01,  0.00000000e+00)
( 3.81150959e-01,  0.00000000e+00)
( 3.83653044e-01,  1.64553322e-02)
( 3.86155129e-01,  3.73060411e-02)
( 3.88657214e-01,  5.81567501e-02)
( 3.91159299e-01,  7.90074590e-02)
( 3.93661384e-01,  9.98581679e-02)
( 3.96163470e-01,  1.20708877e-01)
( 3.98665555e-01,  1.41559586e-01)
( 4.01167640e-01,  1.62410295e-01)
( 4.03669725e-01,  1.83261004e-01)
( 4.06171810e-01,  2.04111713e-01)
( 4.08673895e-01,  2.24962421e-01)
( 4.11175980e-01,  2.45813130e-01)
( 4.13678065e-01,  2.66663839e-01)
( 4.16180150e-01,  2.87514548e-01)
( 4.18682235e-01,  3.08365257e-01)
( 4.21184320e-01,  3.29215966e-01)
( 4.23686405e-01,  3.50066675e-01)
( 4.26188490e-01,  3.70917384e-01)
( 4.28690575e-01,  3.91768093e-01)
( 4.31192661e-01,  4.12618802e-01)
( 4.33694746e-01,  4.33469511e-01)
( 4.36196831e-01,  4.54320220e-01)
( 4.38698916e-01,  4.75170929e-01)
( 4.41201001e-01,  4.96021637e-01)
( 4.43703086e-01,  5.16872346e-01)
( 4.46205171e-01,  5.37723055e-01)
( 4.48707256e-01,  5.58573764e-01)
( 4.51209341e-01,  5.79424473e-01)
( 4.53711426e-01,  6.00275182e-01)
( 4.56213511e-01,  6.21125891e-01)
( 4.58715596e-01,  6.41976600e-01)
( 4.61217681e-01,  6.62827309e-01)
( 4.63719766e-01,  6.83678018e-01)
( 4.66221852e-01,  7.04528727e-01)
( 4.68723937e-01,  7.25379436e-01)
( 4.71226022e-01,  7.46230145e-01)
( 4.73728107e-01,  7.67080853e-01)
( 4.76230192e-01,  7.87931562e-01)
( 4.78732277e-01,  8.08782271e-01)
( 4.81234362e-01,  8.29632980e-01)
( 4.83736447e-01,  8.50483689e-01)
( 4.86238532e-01,  8.71334398e-01)
( 4.88740617e-01,  8.92185107e-01)
( 4.91242702e-01,  9.13035816e-01)
( 4.93744787e-01,  9.27452620e-01)
( 4.96246872e-01,  9.27452620e-01)
( 4.98748957e-01,  9.27452620e-01)
( 5.01251043e-01,  9.27452620e-01)
( 5.03753128e-01,  9.27452620e-01)
( 5.06255213e-01,  9.27452620e-01)
( 5.08757298e-01,  9.27452620e-01)
( 5.11259383e-01,  9.27452620e-01)
( 5.13761468e-01,  9.27452620e-01)
( 5.16263553e-01,  9.27452620e-01)
( 5.18765638e-01,  9.27452620e-01)
( 5.21267723e-01,  9.27452620e-01)
( 5.23769808e-01,  9.27452620e-01)
( 5.26271893e-01,  9.27452620e-01)
( 5.28773978e-01,  9.27452620e-01)
( 5.31276063e-01,  9.27452620e-01)
( 5.33778148e-01,  9.27452620e-01)
( 5.36280234e-01,  9.27452620e-01)
( 5.38782319e-01,  9.27452620e-01)
( 5.41284404e-01,  9.27452620e-01)
( 5.43786489e-01,  9.27452620e-01)
( 5.46288574e-01,  9.27452620e-01)
( 5.48790659e-01,  9.27452620e-01)
( 5.51292744e-01,  9.27452620e-01)
( 5.53794829e-01,  9.27452620e-01)
( 5.56296914e-01,  9.27452620e-01)
( 5.58798999e-01,  9.27452620e-01)
( 5.61301084e-01,  9.27452620e-01)
( 5.63803169e-01,  9.27452620e-01)
( 5.66305254e-01,  9.27452620e-01)
( 5.68807339e-01,  9.27452620e-01)
( 5.71309425e-01,  9.27452620e-01)
( 5.73811510e-01,  9.27452620e-01)
( 5.76313595e-01,  9.27452620e-01)
( 5.78815680e-01,  9.27452620e-01)
( 5.81317765e-01,  9.27452620e-01)
( 5.83819850e-01,  9.27452620e-01)
( 5.86321935e-01,  9.27452620e-01)
( 5.88824020e-01,  9.27452620e-01)
( 5.91326105e-01,  9.27452620e-01)
( 5.93828190e-01,  9.27452620e-01)
( 5.96330275e-01,  9.27452620e-01)
( 5.98832360e-01,  9.27452620e-01)
( 6.01334445e-01,  9.27452620e-01)
( 6.03836530e-01,  9.27452620e-01)
( 6.06338616e-01,  9.27452620e-01)
( 6.08840701e-01,  9.27452620e-01)
( 6.11342786e-01,  9.27452620e-01)
( 6.13844871e-01,  9.27452620e-01)
( 6.16346956e-01,  9.27452620e-01)
( 6.18849041e-01,  9.27452620e-01)
( 6.21351126e-01,  9.27452620e-01)
( 6.23853211e-01,  9.27452620e-01)
( 6.26355296e-01,  9.27452620e-01)
( 6.28857381e-01,  9.27452620e-01)
( 6.31359466e-01,  9.27452620e-01)
( 6.33861551e-01,  9.27452620e-01)
( 6.36363636e-01,  9.27452620e-01)
( 6.38865721e-01,  9.27452620e-01)
( 6.41367807e-01,  9.27452620e-01)
( 6.43869892e-01,  9.27452620e-01)
( 6.46371977e-01,  9.27452620e-01)
( 6.48874062e-01,  9.27452620e-01)
( 6.51376147e-01,  9.27452620e-01)
( 6.53878232e-01,  9.27452620e-01)
( 6.56380317e-01,  9.27452620e-01)
( 6.58882402e-01,  9.27452620e-01)
( 6.61384487e-01,  9.27452620e-01)
( 6.63886572e-01,  9.27452620e-01)
( 6.66388657e-01,  9.27452620e-01)
( 6.68890742e-01,  9.27452620e-01)
( 6.71392827e-01,  9.27452620e-01)
( 6.73894912e-01,  9.27452620e-01)
( 6.76396997e-01,  0.00000000e+00)
( 6.78899083e-01,  0.00000000e+00)
( 6.81401168e-01,  0.00000000e+00)
( 6.83903253e-01,  0.00000000e+00)
( 6.86405338e-01,  0.00000000e+00)
( 6.88907423e-01,  0.00000000e+00)
( 6.91409508e-01,  0.00000000e+00)
( 6.93911593e-01,  0.00000000e+00)
( 6.96413678e-01,  0.00000000e+00)
( 6.98915763e-01,  0.00000000e+00)
( 7.01417848e-01,  0.00000000e+00)
( 7.03919933e-01,  0.00000000e+00)
( 7.06422018e-01,  0.00000000e+00)
( 7.08924103e-01,  0.00000000e+00)
( 7.11426188e-01,  0.00000000e+00)
( 7.13928274e-01,  0.00000000e+00)
( 7.16430359e-01,  0.00000000e+00)
( 7.18932444e-01,  0.00000000e+00)
( 7.21434529e-01,  0.00000000e+00)
( 7.23936614e-01,  0.00000000e+00)
( 7.26438699e-01,  0.00000000e+00)
( 7.28940784e-01,  0.00000000e+00)
( 7.31442869e-01,  0.00000000e+00)
( 7.33944954e-01,  0.00000000e+00)
( 7.36447039e-01,  0.00000000e+00)
( 7.38949124e-01,  0.00000000e+00)
( 7.41451209e-01,  0.00000000e+00)
( 7.43953294e-01,  0.00000000e+00)
( 7.46455379e-01,  0.00000000e+00)
( 7.48957465e-01,  0.00000000e+00)
( 7.52293578e-01,  0.00000000e+00)
( 7.54795663e-01,  0.00000000e+00)
( 7.57297748e-01,  0.00000000e+00)
( 7.59799833e-01,  0.00000000e+00)
( 7.62301918e-01,  0.00000000e+00)
( 7.64804003e-01,  0.00000000e+00)
( 7.67306088e-01,  0.00000000e+00)
( 7.69808173e-01,  0.00000000e+00)
( 7.72310259e-01,  0.00000000e+00)
( 7.74812344e-01,  0.00000000e+00)
( 7.77314429e-01,  0.00000000e+00)
( 7.79816514e-01,  0.00000000e+00)
( 7.82318599e-01,  0.00000000e+00)
( 7.84820684e-01,  0.00000000e+00)
( 7.87322769e-01,  0.00000000e+00)
( 7.89824854e-01,  0.00000000e+00)
( 7.92326939e-01,  0.00000000e+00)
( 7.94829024e-01,  0.00000000e+00)
( 7.97331109e-01,  0.00000000e+00)
( 7.99833194e-01,  0.00000000e+00)
( 8.02335279e-01,  0.00000000e+00)
( 8.04837364e-01,  0.00000000e+00)
( 8.07339450e-01,  0.00000000e+00)
( 8.09841535e-01,  0.00000000e+00)
( 8.12343620e-01,  0.00000000e+00)
( 8.14845705e-01,  0.00000000e+00)
( 8.17347790e-01,  0.00000000e+00)
( 8.19849875e-01,  0.00000000e+00)
( 8.22351960e-01,  0.00000000e+00)
( 8.24854045e-01,  0.00000000e+00)
( 8.27356130e-01,  0.00000000e+00)
( 8.29858215e-01,  0.00000000e+00)
( 8.32360300e-01,  0.00000000e+00)
( 8.34862385e-01,  0.00000000e+00)
( 8.37364470e-01,  0.00000000e+00)
( 8.39866555e-01,  0.00000000e+00)
( 8.42368641e-01,  0.00000000e+00)
( 8.44870726e-01,  0.00000000e+00)
( 8.47372811e-01,  0.00000000e+00)
( 8.49874896e-01,  0.00000000e+00)
( 8.52376981e-01,  0.00000000e+00)
( 8.54879066e-01,  0.00000000e+00)
( 8.57381151e-01,  0.00000000e+00)
( 8.59883236e-01,  0.00000000e+00)
( 8.62385321e-01,  0.00000000e+00)
( 8.64887406e-01,  0.00000000e+00)
( 8.67389491e-01,  0.00000000e+00)
( 8.69891576e-01,  0.00000000e+00)
( 8.72393661e-01,  0.00000000e+00)
( 8.74895746e-01,  0.00000000e+00)
( 8.77397832e-01,  0.00000000e+00)
( 8.79899917e-01,  0.00000000e+00)
( 8.82402002e-01,  0.00000000e+00)
( 8.84904087e-01,  0.00000000e+00)
( 8.87406172e-01,  0.00000000e+00)
( 8.89908257e-01,  0.00000000e+00)
( 8.92410342e-01,  0.00000000e+00)
( 8.94912427e-01,  0.00000000e+00)
( 8.97414512e-01,  0.00000000e+00)
( 8.99916597e-01,  0.00000000e+00)
( 9.02418682e-01,  0.00000000e+00)
( 9.04920767e-01,  0.00000000e+00)
( 9.07422852e-01,  0.00000000e+00)
( 9.09924937e-01,  0.00000000e+00)
( 9.12427023e-01,  0.00000000e+00)
( 9.14929108e-01,  0.00000000e+00)
( 9.17431193e-01,  0.00000000e+00)
( 9.19933278e-01,  0.00000000e+00)
( 9.22435363e-01,  0.00000000e+00)
( 9.24937448e-01,  0.00000000e+00)
( 9.27439533e-01,  0.00000000e+00)
( 9.29941618e-01,  0.00000000e+00)
( 9.32443703e-01,  0.00000000e+00)
( 9.34945788e-01,  0.00000000e+00)
( 9.37447873e-01,  0.00000000e+00)
( 9.39949958e-01,  0.00000000e+00)
( 9.42452043e-01,  0.00000000e+00)
( 9.44954128e-01,  0.00000000e+00)
( 9.47456214e-01,  0.00000000e+00)
( 9.49958299e-01,  0.00000000e+00)
( 9.52460384e-01,  0.00000000e+00)
( 9.54962469e-01,  0.00000000e+00)
( 9.57464554e-01,  0.00000000e+00)
( 9.59966639e-01,  0.00000000e+00)
( 9.62468724e-01,  0.00000000e+00)
( 9.64970809e-01,  0.00000000e+00)
( 9.67472894e-01,  0.00000000e+00)
( 9.69974979e-01,  0.00000000e+00)
( 9.72477064e-01,  0.00000000e+00)
( 9.74979149e-01,  0.00000000e+00)
( 9.77481234e-01,  0.00000000e+00)
( 9.79983319e-01,  0.00000000e+00)
( 9.82485405e-01,  0.00000000e+00)
( 9.84987490e-01,  0.00000000e+00)
( 9.87489575e-01,  0.00000000e+00)
( 9.89991660e-01,  0.00000000e+00)
( 9.92493745e-01,  0.00000000e+00)
( 9.94995830e-01,  0.00000000e+00)
( 9.97497915e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  7.13300734e-05)
( 2.50208507e-03,  6.49601836e-05)
( 5.00417014e-03,  6.20653914e-05)
( 7.50625521e-03,  6.14018915e-05)
( 1.00083403e-02,  6.19854199e-05)
( 1.25104254e-02,  6.30909373e-05)
( 1.50125104e-02,  6.42303184e-05)
( 1.75145955e-02,  6.51138371e-05)
( 2.00166806e-02,  6.56023214e-05)
( 2.25187656e-02,  6.56570103e-05)
( 2.50208507e-02,  6.52934357e-05)
( 2.75229358e-02,  6.45442045e-05)
( 3.00250209e-02,  6.34336261e-05)
( 3.25271059e-02,  6.19650178e-05)
( 3.50291910e-02,  6.01195498e-05)
( 3.75312761e-02,  5.78639374e-05)
( 4.00333611e-02,  5.51633488e-05)
( 4.25354462e-02,  5.19956493e-05)
( 4.50375313e-02,  4.83635106e-05)
( 4.75396163e-02,  4.43018444e-05)
( 5.00417014e-02,  3.98792696e-05)
( 5.25437865e-02,  3.51936474e-05)
( 5.50458716e-02,  3.03629030e-05)
( 5.75479566e-02,  2.55131798e-05)
( 6.00500417e-02,  2.07667208e-05)
( 6.25521268e-02,  1.62316946e-05)
( 6.50542118e-02,  1.19955403e-05)
( 6.75562969e-02,  8.12246267e-06)
( 7.00583820e-02,  4.65470417e-06)
( 7.25604671e-02,  1.61641580e-06)
( 7.50625521e-02, -9.81453025e-07)
( 7.75646372e-02, -3.13673899e-06)
( 8.00667223e-02, -4.85311302e-06)
( 8.25688073e-02, -6.13886476e-06)
( 8.50708924e-02, -7.00703140e-06)
( 8.75729775e-02, -7.47609026e-06)
( 9.00750626e-02, -7.57042385e-06)
( 9.25771476e-02, -7.32007704e-06)
( 9.50792327e-02, -6.75978240e-06)
( 9.75813178e-02, -5.92761893e-06)
( 1.00083403e-01, -4.86383243e-06)
( 1.02585488e-01, -3.61024041e-06)
( 1.05087573e-01, -2.21034307e-06)
( 1.07589658e-01, -7.09907674e-07)
( 1.10091743e-01,  8.42466485e-07)
( 1.12593828e-01,  2.39536919e-06)
( 1.15095913e-01,  3.89562046e-06)
( 1.17597998e-01,  5.29047621e-06)
( 1.20100083e-01,  6.53078526e-06)
( 1.22602168e-01,  7.57456137e-06)
( 1.25104254e-01,  8.39023354e-06)
( 1.27606339e-01,  8.95882242e-06)
( 1.30108424e-01,  9.27447985e-06)
( 1.32610509e-01,  9.34319568e-06)
( 1.35112594e-01,  9.17994262e-06)
( 1.37614679e-01,  8.80497837e-06)
( 1.40116764e-01,  8.24032077e-06)
( 1.42618849e-01,  7.50744461e-06)
( 1.45120934e-01,  6.62697315e-06)
( 1.47623019e-01,  5.62060149e-06)
( 1.50125104e-01,  4.51483085e-06)
( 1.52627189e-01,  3.34550801e-06)
( 1.55129274e-01,  2.16183011e-06)
( 1.57631359e-01,  1.02850013e-06)
( 1.60133445e-01,  2.50930560e-08)
( 1.62635530e-01, -7.57693708e-07)
( 1.65137615e-01, -1.22455598e-06)
( 1.67639700e-01, -1.28394977e-06)
( 1.70141785e-01, -8.57066140e-07)
( 1.72643870e-01,  1.13877104e-07)
( 1.75145955e-01,  1.65911372e-06)
( 1.77648040e-01,  3.77729204e-06)
( 1.80150125e-01,  6.43419954e-06)
( 1.82652210e-01,  9.56411832e-06)
( 1.85154295e-01,  1.30733705e-05)
( 1.87656380e-01,  1.68454339e-05)
( 1.90158465e-01,  2.07469593e-05)
( 1.92660550e-01,  2.46340837e-05)
( 1.95162636e-01,  2.83585627e-05)
( 1.97664721e-01,  3.17734109e-05)
( 2.00166806e-01,  3.47378964e-05)
( 2.02668891e-01,  3.71218596e-05)
( 2.05170976e-01,  3.88094117e-05)
( 2.07673061e-01,  3.97020938e-05)
( 2.10175146e-01,  3.97215720e-05)
( 2.12677231e-01,  3.88119019e-05)
( 2.15179316e-01,  3.69413481e-05)
( 2.17681401e-01,  3.41036950e-05)
( 2.20183486e-01,  3.03189550e-05)
( 2.22685571e-01,  2.56333708e-05)
( 2.25187656e-01,  2.01186230e-05)
( 2.27689741e-01,  1.38701994e-05)
( 2.30191827e-01,  7.00493413e-06)
( 2.32693912e-01, -3.42196138e-07)
( 2.35195997e-01, -8.02186212e-06)
( 2.37698082e-01, -1.58745320e-05)
( 2.40200167e-01, -2.37347096e-05)
( 2.42702252e-01, -3.14349717e-05)
( 2.45204337e-01, -3.88095361e-05)
( 2.47706422e-01, -4.56971552e-05)
( 2.51042535e-01, -5.38570939e-05)
( 2.53544621e-01, -5.90211784e-05)
( 2.56046706e-01, -6.32151913e-05)
( 2.58548791e-01, -6.63133521e-05)
( 2.61050876e-01, -6.81995036e-05)
( 2.63552961e-01, -6.87681514e-05)
( 2.66055046e-01, -6.79264845e-05)
( 2.68557131e-01, -6.55977014e-05)
( 2.71059216e-01, -6.17258198e-05)
( 2.73561301e-01, -5.62819437e-05)
( 2.76063386e-01, -4.92717227e-05)
( 2.78565471e-01, -4.07434789e-05)
( 2.81067556e-01, -3.07962510e-05)
( 2.83569641e-01, -1.95868399e-05)
( 2.86071726e-01, -7.33489239e-06)
( 2.88573812e-01,  5.67485682e-06)
( 2.91075897e-01,  1.90938378e-05)
( 2.93577982e-01,  3.25147157e-05)
( 2.96080067e-01,  4.54802227e-05)
( 2.98582152e-01,  5.74953615e-05)
( 3.01084237e-01,  6.80423781e-05)
( 3.03586322e-01,  7.65978812e-05)
( 3.06088407e-01,  8.26516750e-05)
( 3.08590492e-01,  8.57272516e-05)
( 3.11092577e-01,  8.54043873e-05)
( 3.13594662e-01,  8.13448079e-05)
( 3.16096747e-01,  7.33223381e-05)
( 3.18598832e-01,  6.12592390e-05)
( 3.21100917e-01,  4.52705191e-05)
( 3.23603003e-01,  2.57178605e-05)
( 3.26105088e-01,  3.27445602e-06)
( 3.28607173e-01, -2.09984603e-05)
( 3.31109258e-01, -4.55632160e-05)
( 3.33611343e-01, -6.83059371e-05)
( 3.36113428e-01, -8.64266060e-05)
( 3.38615513e-01, -9.63208214e-05)
( 3.41117598e-01, -9.34558308e-05)
( 3.43619683e-01, -7.22440934e-05)
( 3.46121768e-01, -2.59182994e-05)
( 3.48623853e-01,  5.35876170e-05)
( 3.51125938e-01,  1.75746414e-04)
( 3.53628023e-01,  3.51528991e-04)
( 3.56130108e-01,  5.93473686e-04)
( 3.58632193e-01,  9.15727656e-04)
( 3.61134279e-01,  1.33405460e-03)
( 3.63636364e-01,  1.86580314e-03)
( 3.66138449e-01,  2.52983021e-03)
( 3.68640534e-01,  3.34637401e-03)
( 3.71142619e-01,  4.33687131e-03)
( 3.73644704e-01,  5.52371442e-03)
( 3.76146789e-01,  6.92994447e-03)
( 3.78648874e-01,  8.57887968e-03)
( 3.81150959e-01,  1.04936808e-02)
( 3.83653044e-01,  1.26968608e-02)
( 3.86155129e-01,  1.52097531e-02)
( 3.88657214e-01,  1.80519580e-02)
( 3.91159299e-01,  2.12407987e-02)
( 3.93661384e-01,  2.47908203e-02)
( 3.96163470e-01,  2.87133719e-02)
( 3.98665555e-01,  3.30163107e-02)
( 4.01167640e-01,  3.77038585e-02)
( 4.03669725e-01,  4.27766338e-02)
( 4.06171810e-01,  4.82318607e-02)
( 4.08673895e-01,  5.40637432e-02)
( 4.11175980e-01,  6.02639731e-02)
( 4.13678065e-01,  6.68223253e-02)
( 4.16180150e-01,  7.37272910e-02)
( 4.18682235e-01,  8.09666949e-02)
( 4.21184320e-01,  8.85282522e-02)
( 4.23686405e-01,  9.64000373e-02)
( 4.26188490e-01,  1.04570850e-01)
( 4.28690575e-01,  1.13030487e-01)
( 4.31192661e-01,  1.21769947e-01)
( 4.33694746e-01,  1.30781604e-01)
( 4.36196831e-01,  1.40059397e-01)
( 4.38698916e-01,  1.49599085e-01)
( 4.41201001e-01,  1.59398590e-01)
( 4.43703086e-01,  1.69458459e-01)
( 4.46205171e-01,  1.79782436e-01)
( 4.48707256e-01,  1.90378106e-01)
( 4.51209341e-01,  2.01257577e-01)
( 4.53711426e-01,  2.12438134e-01)
( 4.56213511e-01,  2.23942810e-01)
( 4.58715596e-01,  2.35800862e-01)
( 4.61217681e-01,  2.48048175e-01)
( 4.63719766e-01,  2.60727754e-01)
( 4.66221852e-01,  2.73890579e-01)
( 4.68723937e-01,  2.87597220e-01)
( 4.71226022e-01,  3.01920618e-01)
( 4.73728107e-01,  3.16950200e-01)
( 4.76230192e-01,  3.32796937e-01)
( 4.78732277e-01,  3.49598410e-01)
( 4.81234362e-01,  3.67522784e-01)
( 4.83736447e-01,  3.86767995e-01)
( 4.86238532e-01,  4.07533828e-01)
( 4.88740617e-01,  4.29939718e-01)
( 4.91242702e-01,  4.54096604e-01)
( 4.93744787e-01,  4.80313872e-01)
( 4.96246872e-01,  5.10572951e-01)
( 4.98748957e-01,  5.58929480e-01)
( 5.01251043e-01,  6.13194379e-01)
( 5.03753128e-01,  6.28452366e-01)
( 5.06255213e-01,  6.22801909e-01)
( 5.08757298e-01,  6.11810027e-01)
( 5.11259383e-01,  5.99481889e-01)
( 5.13761468e-01,  5.86899359e-01)
( 5.16263553e-01,  5.74261267e-01)
( 5.18765638e-01,  5.61508071e-01)
( 5.21267723e-01,  5.48558023e-01)
( 5.23769808e-01,  5.35371915e-01)
( 5.26271893e-01,  5.21953188e-01)
( 5.28773978e-01,  5.08331047e-01)
( 5.31276063e-01,  4.94543785e-01)
( 5.33778148e-01,  4.80627409e-01)
( 5.36280234e-01,  4.66610062e-01)
( 5.38782319e-01,  4.52510945e-01)
( 5.41284404e-01,  4.38341905e-01)
( 5.43786489e-01,  4.24110099e-01)
( 5.46288574e-01,  4.09820635e-01)
( 5.48790659e-01,  3.95478619e-01)
( 5.51292744e-01,  3.81090428e-01)
( 5.53794829e-01,  3.66664241e-01)
( 5.56296914e-01,  3.52209971e-01)
( 5.58798999e-01,  3.37738818e-01)
( 5.61301084e-01,  3.23262637e-01)
( 5.63803169e-01,  3.08793367e-01)
( 5.66305254e-01,  2.94342655e-01)
( 5.68807339e-01,  2.79921831e-01)
( 5.71309425e-01,  2.65542240e-01)
( 5.73811510e-01,  2.51215923e-01)
( 5.76313595e-01,  2.36956553e-01)
( 5.78815680e-01,  2.22780503e-01)
( 5.81317765e-01,  2.08707922e-01)
( 5.83819850e-01,  1.94763690e-01)
( 5.86321935e-01,  1.80978137e-01)
( 5.88824020e-01,  1.67387458e-01)
( 5.91326105e-01,  1.54033773e-01)
( 5.93828190e-01,  1.40964806e-01)
( 5.96330275e-01,  1.28233178e-01)
( 5.98832360e-01,  1.15895333e-01)
( 6.01334445e-01,  1.04010108e-01)
( 6.03836530e-01,  9.26369688e-02)
( 6.06338616e-01,  8.18339649e-02)
( 6.08840701e-01,  7.16554690e-02)
( 6.11342786e-01,  6.21498048e-02)
( 6.13844871e-01,  5.33569213e-02)
( 6.16346956e-01,  4.53063002e-02)
( 6.18849041e-01,  3.80153004e-02)
( 6.21351126e-01,  3.14881273e-02)
( 6.23853211e-01,  2.57155571e-02)
( 6.26355296e-01,  2.06754602e-02)
( 6.28857381e-01,  1.63340666e-02)
( 6.31359466e-01,  1.26478267e-02)
( 6.33861551e-01,  9.56565886e-03)
( 6.36363636e-01,  7.03135470e-03)
( 6.38865721e-01,  4.98593454e-03)
( 6.41367807e-01,  3.36979240e-03)
( 6.43869892e-01,  2.12452839e-03)
( 6.46371977e-01,  1.19442134e-03)
( 6.48874062e-01,  5.27535066e-04)
( 6.51376147e-01,  7.64770100e-05)
( 6.53878232e-01, -2.01158675e-04)
( 6.56380317e-01, -3.42624899e-04)
( 6.58882402e-01, -3.80089021e-04)
( 6.61384487e-01, -3.40886115e-04)
( 6.63886572e-01, -2.47906283e-04)
( 6.66388657e-01, -1.20062215e-04)
( 6.68890742e-01,  2.72150498e-05)
( 6.71392827e-01,  1.81497557e-04)
( 6.73894912e-01,  3.32933085e-04)
( 6.76396997e-01,  4.73888144e-04)
( 6.78899083e-01,  5.98664188e-04)
( 6.81401168e-01,  7.03275051e-04)
( 6.83903253e-01,  7.85262999e-04)
( 6.86405338e-01,  8.43526503e-04)
( 6.88907423e-01,  8.78135702e-04)
( 6.91409508e-01,  8.90120454e-04)
( 6.93911593e-01,  8.81228756e-04)
( 6.96413678e-01,  8.53666702e-04)
( 6.98915763e-01,  8.09842211e-04)
( 7.01417848e-01,  7.52140814e-04)
( 7.03919933e-01,  6.82761451e-04)
( 7.06422018e-01,  6.03632972e-04)
( 7.08924103e-01,  5.16418790e-04)
( 7.11426188e-01,  4.22600182e-04)
( 7.13928274e-01,  3.23611851e-04)
( 7.16430359e-01,  2.20991091e-04)
( 7.18932444e-01,  1.16498170e-04)
( 7.21434529e-01,  1.21723682e-05)
( 7.23936614e-01, -8.96958933e-05)
( 7.26438699e-01, -1.86675323e-04)
( 7.28940784e-01, -2.76364762e-04)
( 7.31442869e-01, -3.56589545e-04)
( 7.33944954e-01, -4.25583771e-04)
( 7.36447039e-01, -4.82124843e-04)
( 7.38949124e-01, -5.25599454e-04)
( 7.41451209e-01, -5.55995919e-04)
( 7.43953294e-01, -5.73832024e-04)
( 7.46455379e-01, -5.80037462e-04)
( 7.48957465e-01, -5.75814176e-04)
( 7.52293578e-01, -5.56271345e-04)
( 7.54795663e-01, -5.32911190e-04)
( 7.57297748e-01, -5.03461752e-04)
( 7.59799833e-01, -4.68995679e-04)
( 7.62301918e-01, -4.30418362e-04)
( 7.64804003e-01, -3.88477293e-04)
( 7.67306088e-01, -3.43789173e-04)
( 7.69808173e-01, -2.96877015e-04)
( 7.72310259e-01, -2.48210350e-04)
( 7.74812344e-01, -1.98243100e-04)
( 7.77314429e-01, -1.47445303e-04)
( 7.79816514e-01, -9.63264260e-05)
( 7.82318599e-01, -4.54492499e-05)
( 7.84820684e-01,  4.56578873e-06)
( 7.87322769e-01,  5.30453564e-05)
( 7.89824854e-01,  9.92763126e-05)
( 7.92326939e-01,  1.42526143e-04)
( 7.94829024e-01,  1.82069520e-04)
( 7.97331109e-01,  2.17219426e-04)
( 7.99833194e-01,  2.47360859e-04)
( 8.02335279e-01,  2.71984640e-04)
( 8.04837364e-01,  2.90718474e-04)
( 8.07339450e-01,  3.03352271e-04)
( 8.09841535e-01,  3.09854939e-04)
( 8.12343620e-01,  3.10380491e-04)
( 8.14845705e-01,  3.05262301e-04)
( 8.17347790e-01,  2.94995562e-04)
( 8.19849875e-01,  2.80209325e-04)
( 8.22351960e-01,  2.61630610e-04)
( 8.24854045e-01,  2.40043927e-04)
( 8.27356130e-01,  2.16249933e-04)
( 8.29858215e-01,  1.91026846e-04)
( 8.32360300e-01,  1.65097750e-04)
( 8.34862385e-01,  1.39106046e-04)
( 8.37364470e-01,  1.13600235e-04)
( 8.39866555e-01,  8.90280916e-05)
( 8.42368641e-01,  6.57391680e-05)
( 8.44870726e-01,  4.39936745e-05)
( 8.47372811e-01,  2.39751230e-05)
( 8.49874896e-01,  5.80382717e-06)
( 8.52376981e-01, -1.04515404e-05)
( 8.54879066e-01, -2.47666259e-05)
( 8.57381151e-01, -3.71597276e-05)
( 8.59883236e-01, -4.76960810e-05)
( 8.62385321e-01, -5.64971793e-05)
( 8.64887406e-01, -6.37531038e-05)
( 8.67389491e-01, -6.97350518e-05)
( 8.69891576e-01, -7.48049277e-05)
( 8.72393661e-01, -7.94191170e-05)
( 8.74895746e-01, -8.41243404e-05)
( 8.77397832e-01, -8.95446726e-05)
( 8.79899917e-01, -9.63601614e-05)
( 8.82402002e-01, -1.05278741e-04)
( 8.84904087e-01, -1.17004050e-04)
( 8.87406172e-01, -1.32202184e-04)
( 8.89908257e-01, -1.51470307e-04)
( 8.92410342e-01, -1.75309483e-04)
( 8.94912427e-01, -2.04103298e-04)
( 8.97414512e-01, -2.38103017e-04)
( 8.99916597e-01, -2.77419354e-04)
( 9.02418682e-01, -3.22020535e-04)
( 9.04920767e-01, -3.71736230e-04)
( 9.07422852e-01, -4.26266937e-04)
( 9.09924937e-01, -4.85198446e-04)
( 9.12427023e-01, -5.48020942e-04)
( 9.14929108e-01, -6.14151975e-04)
( 9.17431193e-01, -6.82962084e-04)
( 9.19933278e-01, -7.53801353e-04)
( 9.22435363e-01, -8.26024756e-04)
( 9.24937448e-01, -8.99014103e-04)
( 9.27439533e-01, -9.72194630e-04)
( 9.29941618e-01, -1.04504496e-03)
( 9.32443703e-01, -1.11710003e-03)
( 9.34945788e-01, -1.18794752e-03)
( 9.37447873e-01, -1.25721911e-03)
( 9.39949958e-01, -1.32457814e-03)
( 9.42452043e-01, -1.38970556e-03)
( 9.44954128e-01, -1.45228552e-03)
( 9.47456214e-01, -1.51199152e-03)
( 9.49958299e-01, -1.56847366e-03)
( 9.52460384e-01, -1.62134717e-03)
( 9.54962469e-01, -1.67018278e-03)
( 9.57464554e-01, -1.71449968e-03)
( 9.59966639e-01, -1.75376264e-03)
( 9.62468724e-01, -1.78738586e-03)
( 9.64970809e-01, -1.81474626e-03)
( 9.67472894e-01, -1.83520954e-03)
( 9.69974979e-01, -1.84817172e-03)
( 9.72477064e-01, -1.85311827e-03)
( 9.74979149e-01, -1.84970145e-03)
( 9.77481234e-01, -1.83783479e-03)
( 9.79983319e-01, -1.81780139e-03)
( 9.82485405e-01, -1.79037073e-03)
( 9.84987490e-01, -1.75691577e-03)
( 9.87489575e-01, -1.71952005e-03)
( 9.89991660e-01, -1.68106261e-03)
( 9.92493745e-01, -1.64526712e-03)
( 9.94995830e-01, -1.61670257e-03)
( 9.97497915e-01, -1.60072431e-03)
( 1.00000000e+00, -1.60334894e-03)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00, -2.37103552e-06)
( 2.50208507e-03, -9.83099735e-06)
( 5.00417014e-03, -1.47272005e-05)
( 7.50625521e-03, -1.74808451e-05)
( 1.00083403e-02, -1.79708655e-05)
( 1.25104254e-02, -1.72721991e-05)
( 1.50125104e-02, -1.58809313e-05)
( 1.75145955e-02, -1.37844674e-05)
( 2.00166806e-02, -1.13904081e-05)
( 2.25187656e-02, -8.88129104e-06)
( 2.50208507e-02, -6.27754244e-06)
( 2.75229358e-02, -3.74768725e-06)
( 3.00250209e-02, -1.23160466e-06)
( 3.25271059e-02,  1.07563071e-06)
( 3.50291910e-02,  3.33781477e-06)
( 3.75312761e-02,  5.41205137e-06)
( 4.00333611e-02,  7.36267552e-06)
( 4.25354462e-02,  9.23201821e-06)
( 4.50375313e-02,  1.08944422e-05)
( 4.75396163e-02,  1.25725682e-05)
( 5.00417014e-02,  1.40714653e-05)
( 5.25437865e-02,  1.54763371e-05)
( 5.50458716e-02,  1.68016490e-05)
( 5.75479566e-02,  1.80406305e-05)
( 6.00500417e-02,  1.92149055e-05)
( 6.25521268e-02,  2.03034109e-05)
( 6.50542118e-02,  2.13400871e-05)
( 6.75562969e-02,  2.22824465e-05)
( 7.00583820e-02,  2.31853993e-05)
( 7.25604671e-02,  2.39772697e-05)
( 7.50625521e-02,  2.47391976e-05)
( 7.75646372e-02,  2.53731930e-05)
( 8.00667223e-02,  2.59765999e-05)
( 8.25688073e-02,  2.64520471e-05)
( 8.50708924e-02,  2.68798760e-05)
( 8.75729775e-02,  2.71744073e-05)
( 9.00750626e-02,  2.74091987e-05)
( 9.25771476e-02,  2.75043129e-05)
( 9.50792327e-02,  2.75355615e-05)
( 9.75813178e-02,  2.74250281e-05)
( 1.00083403e-01,  2.72357830e-05)
( 1.02585488e-01,  2.69203097e-05)
( 1.05087573e-01,  2.64982572e-05)
( 1.07589658e-01,  2.59686281e-05)
( 1.10091743e-01,  2.53166540e-05)
( 1.12593828e-01,  2.45914443e-05)
( 1.15095913e-01,  2.37078676e-05)
( 1.17597998e-01,  2.28001724e-05)
( 1.20100083e-01,  2.17151082e-05)
( 1.22602168e-01,  2.06146275e-05)
( 1.25104254e-01,  1.93416837e-05)
( 1.27606339e-01,  1.80650308e-05)
( 1.30108424e-01,  1.66706077e-05)
( 1.32610509e-01,  1.52417604e-05)
( 1.35112594e-01,  1.37658996e-05)
( 1.37614679e-01,  1.22314428e-05)
( 1.40116764e-01,  1.06710843e-05)
( 1.42618849e-01,  9.07744295e-06)
( 1.45120934e-01,  7.49196267e-06)
( 1.47623019e-01,  5.89600787e-06)
( 1.50125104e-01,  4.29686209e-06)
( 1.52627189e-01,  2.73034115e-06)
( 1.55129274e-01,  1.17912724e-06)
( 1.57631359e-01, -3.19973083e-07)
( 1.60133445e-01, -1.78376762e-06)
( 1.62635530e-01, -3.20403111e-06)
( 1.65137615e-01, -4.53893021e-06)
( 1.67639700e-01, -5.85359959e-06)
( 1.70141785e-01, -7.02804393e-06)
( 1.72643870e-01, -8.19440620e-06)
( 1.75145955e-01, -9.21910562e-06)
( 1.77648040e-01, -1.02030399e-05)
( 1.80150125e-01, -1.10826838e-05)
( 1.82652210e-01, -1.18769972e-05)
( 1.85154295e-01, -1.26120631e-05)
( 1.87656380e-01, -1.32163988e-05)
( 1.90158465e-01, -1.38038796e-05)
( 1.92660550e-01, -1.42255570e-05)
( 1.95162636e-01, -1.46396755e-05)
( 1.97664721e-01, -1.49337858e-05)
( 2.00166806e-01, -1.51881309e-05)
( 2.02668891e-01, -1.53679263e-05)
( 2.05170976e-01, -1.54856088e-05)
( 2.07673061e-01, -1.55663719e-05)
( 2.10175146e-01, -1.55761190e-05)
( 2.12677231e-01, -1.55718513e-05)
( 2.15179316e-01, -1.54995621e-05)
( 2.17681401e-01, -1.54209941e-05)
( 2.20183486e-01, -1.52998057e-05)
( 2.22685571e-01, -1.51648585e-05)
( 2.25187656e-01, -1.50121167e-05)
( 2.27689741e-01, -1.48378022e-05)
( 2.30191827e-01, -1.46545175e-05)
( 2.32693912e-01, -1.44615190e-05)
( 2.35195997e-01, -1.42537742e-05)
( 2.37698082e-01, -1.40359986e-05)
( 2.40200167e-01, -1.37978534e-05)
( 2.42702252e-01, -1.35379658e-05)
( 2.45204337e-01, -1.32579701e-05)
( 2.47706422e-01, -1.29299097e-05)
( 2.51042535e-01, -1.24318279e-05)
( 2.53544621e-01, -1.19854466e-05)
( 2.56046706e-01, -1.14617508e-05)
( 2.58548791e-01, -1.08399157e-05)
( 2.61050876e-01, -1.01086142e-05)
( 2.63552961e-01, -9.23518517e-06)
( 2.66055046e-01, -8.22480726e-06)
( 2.68557131e-01, -7.00337708e-06)
( 2.71059216e-01, -5.59827604e-06)
( 2.73561301e-01, -3.93808468e-06)
( 2.76063386e-01, -2.05966503e-06)
( 2.78565471e-01,  1.23991515e-07)
( 2.81067556e-01,  2.55406346e-06)
( 2.83569641e-01,  5.32220484e-06)
( 2.86071726e-01,  8.37468777e-06)
( 2.88573812e-01,  1.16999484e-05)
( 2.91075897e-01,  1.53885068e-05)
( 2.93577982e-01,  1.92108640e-05)
( 2.96080067e-01,  2.32494658e-05)
( 2.98582152e-01,  2.73125263e-05)
( 3.01084237e-01,  3.12840671e-05)
( 3.03586322e-01,  3.49681905e-05)
( 3.06088407e-01,  3.82751018e-05)
( 3.08590492e-01,  4.07269551e-05)
( 3.11092577e-01,  4.20426733e-05)
( 3.13594662e-01,  4.23711764e-05)
( 3.16096747e-01,  4.07703059e-05)
( 3.18598832e-01,  3.70491613e-05)
( 3.21100917e-01,  3.19589971e-05)
( 3.23603003e-01,  2.51520541e-05)
( 3.26105088e-01,  1.74947306e-05)
( 3.28607173e-01,  1.16976394e-05)
( 3.31109258e-01,  1.10955781e-05)
( 3.33611343e-01,  2.05196198e-05)
( 3.36113428e-01,  4.73686879e-05)
( 3.38615513e-01,  1.06211559e-04)
( 3.41117598e-01,  2.20189098e-04)
( 3.43619683e-01,  4.18172681e-04)
( 3.46121768e-01,  7.46304059e-04)
( 3.48623853e-01,  1.25824741e-03)
( 3.51125938e-01,  2.01162452e-03)
( 3.53628023e-01,  3.08698843e-03)
( 3.56130108e-01,  4.62308043e-03)
( 3.58632193e-01,  6.73749741e-03)
( 3.61134279e-01,  9.53646310e-03)
( 3.63636364e-01,  1.31489990e-02)
( 3.66138449e-01,  1.76487816e-02)
( 3.68640534e-01,  2.31315932e-02)
( 3.71142619e-01,  2.96168382e-02)
( 3.73644704e-01,  3.71241251e-02)
( 3.76146789e-01,  4.56640369e-02)
( 3.78648874e-01,  5.52022440e-02)
( 3.81150959e-01,  6.56997067e-02)
( 3.83653044e-01,  7.70916205e-02)
( 3.86155129e-01,  8.93135906e-02)
( 3.88657214e-01,  1.02290644e-01)
( 3.91159299e-01,  1.15961143e-01)
( 3.93661384e-01,  1.30264795e-01)
( 3.96163470e-01,  1.45139880e-01)
( 3.98665555e-01,  1.60524365e-01)
( 4.01167640e-01,  1.76368494e-01)
( 4.03669725e-01,  1.92622810e-01)
( 4.06171810e-01,  2.09238971e-01)
( 4.08673895e-01,  2.26187802e-01)
( 4.11175980e-01,  2.43439057e-01)
( 4.13678065e-01,  2.60960271e-01)
( 4.16180150e-01,  2.78725233e-01)
( 4.18682235e-01,  2.96702750e-01)
( 4.21184320e-01,  3.14867279e-01)
( 4.23686405e-01,  3.33199082e-01)
( 4.26188490e-01,  3.51677855e-01)
( 4.28690575e-01,  3.70285994e-01)
( 4.31192661e-01,  3.89013684e-01)
( 4.33694746e-01,  4.07847925e-01)
( 4.36196831e-01,  4.26770906e-01)
( 4.38698916e-01,  4.45762731e-01)
( 4.41201001e-01,  4.64810057e-01)
( 4.43703086e-01,  4.83903815e-01)
( 4.46205171e-01,  5.03032552e-01)
( 4.48707256e-01,  5.22183679e-01)
( 4.51209341e-01,  5.41335106e-01)
( 4.53711426e-01,  5.60465244e-01)
( 4.56213511e-01,  5.79561367e-01)
( 4.58715596e-01,  5.98605818e-01)
( 4.61217681e-01,  6.17566115e-01)
( 4.63719766e-01,  6.36423059e-01)
( 4.66221852e-01,  6.55147143e-01)
( 4.68723937e-01,  6.73701782e-01)
( 4.71226022e-01,  6.92051334e-01)
( 4.73728107e-01,  7.10163273e-01)
( 4.76230192e-01,  7.27969043e-01)
( 4.78732277e-01,  7.45420840e-01)
( 4.81234362e-01,  7.62467402e-01)
( 4.83736447e-01,  7.79002723e-01)
( 4.86238532e-01,  7.94988918e-01)
( 4.88740617e-01,  8.10353474e-01)
( 4.91242702e-01,  8.24932585e-01)
( 4.93744787e-01,  8.38635602e-01)
( 4.96246872e-01,  8.51415137e-01)
( 4.98748957e-01,  8.63168098e-01)
( 5.01251043e-01,  8.73739900e-01)
( 5.03753128e-01,  8.83074825e-01)
( 5.06255213e-01,  8.91206178e-01)
( 5.08757298e-01,  8.98149274e-01)
( 5.11259383e-01,  9.03975897e-01)
( 5.13761468e-01,  9.08757368e-01)
( 5.16263553e-01,  9.12561050e-01)
( 5.18765638e-01,  9.15527695e-01)
( 5.21267723e-01,  9.17829067e-01)
( 5.23769808e-01,  9.19586522e-01)
( 5.26271893e-01,  9.20912542e-01)
( 5.28773978e-01,  9.21906831e-01)
( 5.31276063e-01,  9.22654154e-01)
( 5.33778148e-01,  9.23223673e-01)
( 5.36280234e-01,  9.23669607e-01)
( 5.38782319e-01,  9.24031569e-01)
( 5.41284404e-01,  9.24338042e-01)
( 5.43786489e-01,  9.24608776e-01)
( 5.46288574e-01,  9.24854802e-01)
( 5.48790659e-01,  9.25081319e-01)
( 5.51292744e-01,  9.25290292e-01)
( 5.53794829e-01,  9.25482076e-01)
( 5.56296914e-01,  9.25656298e-01)
( 5.58798999e-01,  9.25812567e-01)
( 5.61301084e-01,  9.25951390e-01)
( 5.63803169e-01,  9.26074445e-01)
( 5.66305254e-01,  9.26183069e-01)
( 5.68807339e-01,  9.26278978e-01)
( 5.71309425e-01,  9.26364392e-01)
( 5.73811510e-01,  9.26440951e-01)
( 5.76313595e-01,  9.26510216e-01)
( 5.78815680e-01,  9.26573790e-01)
( 5.81317765e-01,  9.26633218e-01)
( 5.83819850e-01,  9.26689664e-01)
( 5.86321935e-01,  9.26743608e-01)
( 5.88824020e-01,  9.26794720e-01)
( 5.91326105e-01,  9.26841891e-01)
( 5.93828190e-01,  9.26884077e-01)
( 5.96330275e-01,  9.26920711e-01)
( 5.98832360e-01,  9.26951987e-01)
( 6.01334445e-01,  9.26979257e-01)
( 6.03836530e-01,  9.27003823e-01)
( 6.06338616e-01,  9.27026970e-01)
( 6.08840701e-01,  9.27048827e-01)
( 6.11342786e-01,  9.27068520e-01)
( 6.13844871e-01,  9.27083944e-01)
( 6.16346956e-01,  9.27093367e-01)
( 6.18849041e-01,  9.27093893e-01)
( 6.21351126e-01,  9.27080447e-01)
( 6.23853211e-01,  9.27051207e-01)
( 6.26355296e-01,  9.27006217e-01)
( 6.28857381e-01,  9.26938573e-01)
( 6.31359466e-01,  9.26844336e-01)
( 6.33861551e-01,  9.26718865e-01)
( 6.36363636e-01,  9.26553184e-01)
( 6.38865721e-01,  9.26334489e-01)
( 6.41367807e-01,  9.26050119e-01)
( 6.43869892e-01,  9.25680554e-01)
( 6.46371977e-01,  9.25178579e-01)
( 6.48874062e-01,  9.24367065e-01)
( 6.51376147e-01,  9.22706328e-01)
( 6.53878232e-01,  9.17601512e-01)
( 6.56380317e-01,  9.01616449e-01)
( 6.58882402e-01,  8.46685949e-01)
( 6.61384487e-01,  6.78804010e-01)
( 6.63886572e-01,  3.73465482e-01)
( 6.66388657e-01,  1.14477468e-01)
( 6.68890742e-01,  1.84685541e-02)
( 6.71392827e-01,  2.81004153e-03)
( 6.73894912e-01,  7.35295560e-04)
( 6.76396997e-01,  5.40396303e-04)
( 6.78899083e-01,  5.36702885e-04)
( 6.81401168e-01,  5.26919408e-04)
( 6.83903253e-01,  5.14425720e-04)
( 6.86405338e-01,  5.10923929e-04)
( 6.88907423e-01,  5.21463332e-04)
( 6.91409508e-01,  5.43986044e-04)
( 6.93911593e-01,  5.72849551e-04)
( 6.96413678e-01,  6.03643830e-04)
( 6.98915763e-01,  6.32369728e-04)
( 7.01417848e-01,  6.55398979e-04)
( 7.03919933e-01,  6.70226950e-04)
( 7.06422018e-01,  6.75311033e-04)
( 7.08924103e-01,  6.70311348e-04)
( 7.11426188e-01,  6.56051404e-04)
( 7.13928274e-01,  6.33297316e-04)
( 7.16430359e-01,  6.02624891e-04)
( 7.18932444e-01,  5.64797013e-04)
( 7.21434529e-01,  5.19848563e-04)
( 7.23936614e-01,  4.70093243e-04)
( 7.26438699e-01,  4.17564986e-04)
( 7.28940784e-01,  3.62537470e-04)
( 7.31442869e-01,  3.06396790e-04)
( 7.33944954e-01,  2.50293714e-04)
( 7.36447039e-01,  1.94792786e-04)
( 7.38949124e-01,  1.41629504e-04)
( 7.41451209e-01,  9.10423364e-05)
( 7.43953294e-01,  4.29771346e-05)
( 7.46455379e-01, -8.76926121e-07)
( 7.48957465e-01, -4.15241401e-05)
( 7.52293578e-01, -8.92646033e-05)
( 7.54795663e-01, -1.20007387e-04)
( 7.57297748e-01, -1.47741750e-04)
( 7.59799833e-01, -1.70375564e-04)
( 7.62301918e-01, -1.91027512e-04)
( 7.64804003e-01, -2.06373885e-04)
( 7.67306088e-01, -2.20283174e-04)
( 7.69808173e-01, -2.30816149e-04)
( 7.72310259e-01, -2.39523632e-04)
( 7.74812344e-01, -2.46299074e-04)
( 7.77314429e-01, -2.51621645e-04)
( 7.79816514e-01, -2.55759611e-04)
( 7.82318599e-01, -2.59054928e-04)
( 7.84820684e-01, -2.61682716e-04)
( 7.87322769e-01, -2.63969083e-04)
( 7.89824854e-01, -2.66048696e-04)
( 7.92326939e-01, -2.67936121e-04)
( 7.94829024e-01, -2.70117870e-04)
( 7.97331109e-01, -2.72399516e-04)
( 7.99833194e-01, -2.74918877e-04)
( 8.02335279e-01, -2.77519064e-04)
( 8.04837364e-01, -2.80587945e-04)
( 8.07339450e-01, -2.83454529e-04)
( 8.09841535e-01, -2.86927861e-04)
( 8.12343620e-01, -2.89926173e-04)
( 8.14845705e-01, -2.93531737e-04)
( 8.17347790e-01, -2.96472364e-04)
( 8.19849875e-01, -2.99885799e-04)
( 8.22351960e-01, -3.02608114e-04)
( 8.24854045e-01, -3.05486979e-04)
( 8.27356130e-01, -3.07784162e-04)
( 8.29858215e-01, -3.09914538e-04)
( 8.32360300e-01, -3.11623503e-04)
( 8.34862385e-01, -3.12885130e-04)
( 8.37364470e-01, -3.13906626e-04)
( 8.39866555e-01, -3.14102916e-04)
( 8.42368641e-01, -3.14549119e-04)
( 8.44870726e-01, -3.14036160e-04)
( 8.47372811e-01, -3.13487301e-04)
( 8.49874896e-01, -3.12442621e-04)
( 8.52376981e-01, -3.11076970e-04)
( 8.54879066e-01, -3.09496845e-04)
( 8.57381151e-01, -3.07578946e-04)
( 8.59883236e-01, -3.05428136e-04)
( 8.62385321e-01, -3.03255090e-04)
( 8.64887406e-01, -3.00546331e-04)
( 8.67389491e-01, -2.98247476e-04)
( 8.69891576e-01, -2.94997665e-04)
( 8.72393661e-01, -2.92583289e-04)
( 8.74895746e-01, -2.89454160e-04)
( 8.77397832e-01, -2.86679032e-04)
( 8.79899917e-01, -2.83951510e-04)
( 8.82402002e-01, -2.81084364e-04)
( 8.84904087e-01, -2.78402214e-04)
( 8.87406172e-01, -2.75126715e-04)
( 8.89908257e-01, -2.72700057e-04)
( 8.92410342e-01, -2.69613976e-04)
( 8.94912427e-01, -2.67932460e-04)
( 8.97414512e-01, -2.65276202e-04)
( 8.99916597e-01, -2.63367490e-04)
( 9.02418682e-01, -2.60967613e-04)
( 9.04920767e-01, -2.59022227e-04)
( 9.07422852e-01, -2.57747836e-04)
( 9.09924937e-01, -2.55563619e-04)
( 9.12427023e-01, -2.55033404e-04)
( 9.14929108e-01, -2.53062266e-04)
( 9.17431193e-01, -2.52678609e-04)
( 9.19933278e-01, -2.51938172e-04)
( 9.22435363e-01, -2.51901519e-04)
( 9.24937448e-01, -2.51453046e-04)
( 9.27439533e-01, -2.51502561e-04)
( 9.29941618e-01, -2.51982155e-04)
( 9.32443703e-01, -2.52199688e-04)
( 9.34945788e-01, -2.53556191e-04)
( 9.37447873e-01, -2.54047736e-04)
( 9.39949958e-01, -2.55683151e-04)
( 9.42452043e-01, -2.57107160e-04)
( 9.44954128e-01, -2.59092165e-04)
( 9.47456214e-01, -2.60996580e-04)
( 9.49958299e-01, -2.63267661e-04)
( 9.52460384e-01, -2.65743199e-04)
( 9.54962469e-01, -2.68346231e-04)
( 9.57464554e-01, -2.71214591e-04)
( 9.59966639e-01, -2.74153300e-04)
( 9.62468724e-01, -2.77167061e-04)
( 9.64970809e-01, -2.80298294e-04)
( 9.67472894e-01, -2.83300782e-04)
( 9.69974979e-01, -2.86153021e-04)
( 9.72477064e-01, -2.88384754e-04)
( 9.74979149e-01, -2.90985825e-04)
( 9.77481234e-01, -2.92102577e-04)
( 9.79983319e-01, -2.93056890e-04)
( 9.82485405e-01, -2.91378209e-04)
( 9.84987490e-01, -2.89780733e-04)
( 9.87489575e-01, -2.83681242e-04)
( 9.89991660e-01, -2.77284486e-04)
( 9.92493745e-01, -2.63859541e-04)
( 9.94995830e-01, -2.49679778e-04)
( 9.97497915e-01, -2.24158530e-04)
( 1.00000000e+00, -1.98260533e-04)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=-0.08, ymax=1.05, xlabel=$x$, ylabel=, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.50208507e-03,  0.00000000e+00)
( 5.00417014e-03,  0.00000000e+00)
( 7.50625521e-03,  0.00000000e+00)
( 1.00083403e-02,  0.00000000e+00)
( 1.25104254e-02,  0.00000000e+00)
( 1.50125104e-02,  0.00000000e+00)
( 1.75145955e-02,  0.00000000e+00)
( 2.00166806e-02,  0.00000000e+00)
( 2.25187656e-02,  0.00000000e+00)
( 2.50208507e-02,  0.00000000e+00)
( 2.75229358e-02,  0.00000000e+00)
( 3.00250209e-02,  0.00000000e+00)
( 3.25271059e-02,  0.00000000e+00)
( 3.50291910e-02,  0.00000000e+00)
( 3.75312761e-02,  0.00000000e+00)
( 4.00333611e-02,  0.00000000e+00)
( 4.25354462e-02,  0.00000000e+00)
( 4.50375313e-02,  0.00000000e+00)
( 4.75396163e-02,  0.00000000e+00)
( 5.00417014e-02,  0.00000000e+00)
( 5.25437865e-02,  0.00000000e+00)
( 5.50458716e-02,  0.00000000e+00)
( 5.75479566e-02,  0.00000000e+00)
( 6.00500417e-02,  0.00000000e+00)
( 6.25521268e-02,  0.00000000e+00)
( 6.50542118e-02,  0.00000000e+00)
( 6.75562969e-02,  0.00000000e+00)
( 7.00583820e-02,  0.00000000e+00)
( 7.25604671e-02,  0.00000000e+00)
( 7.50625521e-02,  0.00000000e+00)
( 7.75646372e-02,  0.00000000e+00)
( 8.00667223e-02,  0.00000000e+00)
( 8.25688073e-02,  0.00000000e+00)
( 8.50708924e-02,  0.00000000e+00)
( 8.75729775e-02,  0.00000000e+00)
( 9.00750626e-02,  0.00000000e+00)
( 9.25771476e-02,  0.00000000e+00)
( 9.50792327e-02,  0.00000000e+00)
( 9.75813178e-02,  0.00000000e+00)
( 1.00083403e-01,  0.00000000e+00)
( 1.02585488e-01,  0.00000000e+00)
( 1.05087573e-01,  0.00000000e+00)
( 1.07589658e-01,  0.00000000e+00)
( 1.10091743e-01,  0.00000000e+00)
( 1.12593828e-01,  0.00000000e+00)
( 1.15095913e-01,  0.00000000e+00)
( 1.17597998e-01,  0.00000000e+00)
( 1.20100083e-01,  0.00000000e+00)
( 1.22602168e-01,  0.00000000e+00)
( 1.25104254e-01,  0.00000000e+00)
( 1.27606339e-01,  0.00000000e+00)
( 1.30108424e-01,  0.00000000e+00)
( 1.32610509e-01,  0.00000000e+00)
( 1.35112594e-01,  0.00000000e+00)
( 1.37614679e-01,  0.00000000e+00)
( 1.40116764e-01,  0.00000000e+00)
( 1.42618849e-01,  0.00000000e+00)
( 1.45120934e-01,  0.00000000e+00)
( 1.47623019e-01,  0.00000000e+00)
( 1.50125104e-01,  0.00000000e+00)
( 1.52627189e-01,  0.00000000e+00)
( 1.55129274e-01,  0.00000000e+00)
( 1.57631359e-01,  0.00000000e+00)
( 1.60133445e-01,  0.00000000e+00)
( 1.62635530e-01,  0.00000000e+00)
( 1.65137615e-01,  0.00000000e+00)
( 1.67639700e-01,  0.00000000e+00)
( 1.70141785e-01,  0.00000000e+00)
( 1.72643870e-01,  0.00000000e+00)
( 1.75145955e-01,  0.00000000e+00)
( 1.77648040e-01,  0.00000000e+00)
( 1.80150125e-01,  0.00000000e+00)
( 1.82652210e-01,  0.00000000e+00)
( 1.85154295e-01,  0.00000000e+00)
( 1.87656380e-01,  0.00000000e+00)
( 1.90158465e-01,  0.00000000e+00)
( 1.92660550e-01,  0.00000000e+00)
( 1.95162636e-01,  0.00000000e+00)
( 1.97664721e-01,  0.00000000e+00)
( 2.00166806e-01,  0.00000000e+00)
( 2.02668891e-01,  0.00000000e+00)
( 2.05170976e-01,  0.00000000e+00)
( 2.07673061e-01,  0.00000000e+00)
( 2.10175146e-01,  0.00000000e+00)
( 2.12677231e-01,  0.00000000e+00)
( 2.15179316e-01,  0.00000000e+00)
( 2.17681401e-01,  0.00000000e+00)
( 2.20183486e-01,  0.00000000e+00)
( 2.22685571e-01,  0.00000000e+00)
( 2.25187656e-01,  0.00000000e+00)
( 2.27689741e-01,  0.00000000e+00)
( 2.30191827e-01,  0.00000000e+00)
( 2.32693912e-01,  0.00000000e+00)
( 2.35195997e-01,  0.00000000e+00)
( 2.37698082e-01,  0.00000000e+00)
( 2.40200167e-01,  0.00000000e+00)
( 2.42702252e-01,  0.00000000e+00)
( 2.45204337e-01,  0.00000000e+00)
( 2.47706422e-01,  0.00000000e+00)
( 2.51042535e-01,  0.00000000e+00)
( 2.53544621e-01,  0.00000000e+00)
( 2.56046706e-01,  0.00000000e+00)
( 2.58548791e-01,  0.00000000e+00)
( 2.61050876e-01,  0.00000000e+00)
( 2.63552961e-01,  0.00000000e+00)
( 2.66055046e-01,  0.00000000e+00)
( 2.68557131e-01,  0.00000000e+00)
( 2.71059216e-01,  0.00000000e+00)
( 2.73561301e-01,  0.00000000e+00)
( 2.76063386e-01,  0.00000000e+00)
( 2.78565471e-01,  0.00000000e+00)
( 2.81067556e-01,  0.00000000e+00)
( 2.83569641e-01,  0.00000000e+00)
( 2.86071726e-01,  0.00000000e+00)
( 2.88573812e-01,  0.00000000e+00)
( 2.91075897e-01,  0.00000000e+00)
( 2.93577982e-01,  0.00000000e+00)
( 2.96080067e-01,  0.00000000e+00)
( 2.98582152e-01,  0.00000000e+00)
( 3.01084237e-01,  0.00000000e+00)
( 3.03586322e-01,  0.00000000e+00)
( 3.06088407e-01,  0.00000000e+00)
( 3.08590492e-01,  0.00000000e+00)
( 3.11092577e-01,  0.00000000e+00)
( 3.13594662e-01,  0.00000000e+00)
( 3.16096747e-01,  0.00000000e+00)
( 3.18598832e-01,  0.00000000e+00)
( 3.21100917e-01,  0.00000000e+00)
( 3.23603003e-01,  6.02997775e-03)
( 3.26105088e-01,  1.99304504e-02)
( 3.28607173e-01,  3.38309230e-02)
( 3.31109258e-01,  4.77313956e-02)
( 3.33611343e-01,  6.16318682e-02)
( 3.36113428e-01,  7.55323408e-02)
( 3.38615513e-01,  8.94328134e-02)
( 3.41117598e-01,  1.03333286e-01)
( 3.43619683e-01,  1.17233759e-01)
( 3.46121768e-01,  1.31134231e-01)
( 3.48623853e-01,  1.45034704e-01)
( 3.51125938e-01,  1.58935177e-01)
( 3.53628023e-01,  1.72835649e-01)
( 3.56130108e-01,  1.86736122e-01)
( 3.58632193e-01,  2.00636594e-01)
( 3.61134279e-01,  2.14537067e-01)
( 3.63636364e-01,  2.28437540e-01)
( 3.66138449e-01,  2.42338012e-01)
( 3.68640534e-01,  2.56238485e-01)
( 3.71142619e-01,  2.70138957e-01)
( 3.73644704e-01,  2.84039430e-01)
( 3.76146789e-01,  2.97939903e-01)
( 3.78648874e-01,  3.11840375e-01)
( 3.81150959e-01,  3.25740848e-01)
( 3.83653044e-01,  3.39641321e-01)
( 3.86155129e-01,  3.53541793e-01)
( 3.88657214e-01,  3.67442266e-01)
( 3.91159299e-01,  3.81342738e-01)
( 3.93661384e-01,  3.95243211e-01)
( 3.96163470e-01,  4.09143684e-01)
( 3.98665555e-01,  4.23044156e-01)
( 4.01167640e-01,  4.36944629e-01)
( 4.03669725e-01,  4.50845101e-01)
( 4.06171810e-01,  4.64745574e-01)
( 4.08673895e-01,  4.78646047e-01)
( 4.11175980e-01,  4.92546519e-01)
( 4.13678065e-01,  5.06446992e-01)
( 4.16180150e-01,  5.20347465e-01)
( 4.18682235e-01,  5.34247937e-01)
( 4.21184320e-01,  5.48148410e-01)
( 4.23686405e-01,  5.62048882e-01)
( 4.26188490e-01,  5.75949355e-01)
( 4.28690575e-01,  5.89849828e-01)
( 4.31192661e-01,  6.03750300e-01)
( 4.33694746e-01,  6.17650773e-01)
( 4.36196831e-01,  6.31551245e-01)
( 4.38698916e-01,  6.45451718e-01)
( 4.41201001e-01,  6.59352191e-01)
( 4.43703086e-01,  6.73252663e-01)
( 4.46205171e-01,  6.87153136e-01)
( 4.48707256e-01,  7.01053609e-01)
( 4.51209341e-01,  7.14954081e-01)
( 4.53711426e-01,  7.28854554e-01)
( 4.56213511e-01,  7.42755026e-01)
( 4.58715596e-01,  7.56655499e-01)
( 4.61217681e-01,  7.70555972e-01)
( 4.63719766e-01,  7.84456444e-01)
( 4.66221852e-01,  7.98356917e-01)
( 4.68723937e-01,  8.12257389e-01)
( 4.71226022e-01,  8.26157862e-01)
( 4.73728107e-01,  8.40058335e-01)
( 4.76230192e-01,  8.53958807e-01)
( 4.78732277e-01,  8.67859280e-01)
( 4.81234362e-01,  8.81759753e-01)
( 4.83736447e-01,  8.95660225e-01)
( 4.86238532e-01,  9.09560698e-01)
( 4.88740617e-01,  9.23461170e-01)
( 4.91242702e-01,  9.27452620e-01)
( 4.93744787e-01,  9.27452620e-01)
( 4.96246872e-01,  9.27452620e-01)
( 4.98748957e-01,  9.27452620e-01)
( 5.01251043e-01,  9.27452620e-01)
( 5.03753128e-01,  9.27452620e-01)
( 5.06255213e-01,  9.27452620e-01)
( 5.08757298e-01,  9.27452620e-01)
( 5.11259383e-01,  9.27452620e-01)
( 5.13761468e-01,  9.27452620e-01)
( 5.16263553e-01,  9.27452620e-01)
( 5.18765638e-01,  9.27452620e-01)
( 5.21267723e-01,  9.27452620e-01)
( 5.23769808e-01,  9.27452620e-01)
( 5.26271893e-01,  9.27452620e-01)
( 5.28773978e-01,  9.27452620e-01)
( 5.31276063e-01,  9.27452620e-01)
( 5.33778148e-01,  9.27452620e-01)
( 5.36280234e-01,  9.27452620e-01)
( 5.38782319e-01,  9.27452620e-01)
( 5.41284404e-01,  9.27452620e-01)
( 5.43786489e-01,  9.27452620e-01)
( 5.46288574e-01,  9.27452620e-01)
( 5.48790659e-01,  9.27452620e-01)
( 5.51292744e-01,  9.27452620e-01)
( 5.53794829e-01,  9.27452620e-01)
( 5.56296914e-01,  9.27452620e-01)
( 5.58798999e-01,  9.27452620e-01)
( 5.61301084e-01,  9.27452620e-01)
( 5.63803169e-01,  9.27452620e-01)
( 5.66305254e-01,  9.27452620e-01)
( 5.68807339e-01,  9.27452620e-01)
( 5.71309425e-01,  9.27452620e-01)
( 5.73811510e-01,  9.27452620e-01)
( 5.76313595e-01,  9.27452620e-01)
( 5.78815680e-01,  9.27452620e-01)
( 5.81317765e-01,  9.27452620e-01)
( 5.83819850e-01,  9.27452620e-01)
( 5.86321935e-01,  9.27452620e-01)
( 5.88824020e-01,  9.27452620e-01)
( 5.91326105e-01,  9.27452620e-01)
( 5.93828190e-01,  9.27452620e-01)
( 5.96330275e-01,  9.27452620e-01)
( 5.98832360e-01,  9.27452620e-01)
( 6.01334445e-01,  9.27452620e-01)
( 6.03836530e-01,  9.27452620e-01)
( 6.06338616e-01,  9.27452620e-01)
( 6.08840701e-01,  9.27452620e-01)
( 6.11342786e-01,  9.27452620e-01)
( 6.13844871e-01,  9.27452620e-01)
( 6.16346956e-01,  9.27452620e-01)
( 6.18849041e-01,  9.27452620e-01)
( 6.21351126e-01,  9.27452620e-01)
( 6.23853211e-01,  9.27452620e-01)
( 6.26355296e-01,  9.27452620e-01)
( 6.28857381e-01,  9.27452620e-01)
( 6.31359466e-01,  9.27452620e-01)
( 6.33861551e-01,  9.27452620e-01)
( 6.36363636e-01,  9.27452620e-01)
( 6.38865721e-01,  9.27452620e-01)
( 6.41367807e-01,  9.27452620e-01)
( 6.43869892e-01,  9.27452620e-01)
( 6.46371977e-01,  9.27452620e-01)
( 6.48874062e-01,  9.27452620e-01)
( 6.51376147e-01,  9.27452620e-01)
( 6.53878232e-01,  9.27452620e-01)
( 6.56380317e-01,  9.27452620e-01)
( 6.58882402e-01,  9.27452620e-01)
( 6.61384487e-01,  9.27452620e-01)
( 6.63886572e-01,  9.27452620e-01)
( 6.66388657e-01,  9.27452620e-01)
( 6.68890742e-01,  9.27452620e-01)
( 6.71392827e-01,  9.27452620e-01)
( 6.73894912e-01,  9.27452620e-01)
( 6.76396997e-01,  9.27452620e-01)
( 6.78899083e-01,  9.27452620e-01)
( 6.81401168e-01,  9.27452620e-01)
( 6.83903253e-01,  9.27452620e-01)
( 6.86405338e-01,  9.27452620e-01)
( 6.88907423e-01,  9.27452620e-01)
( 6.91409508e-01,  9.27452620e-01)
( 6.93911593e-01,  9.27452620e-01)
( 6.96413678e-01,  9.27452620e-01)
( 6.98915763e-01,  9.27452620e-01)
( 7.01417848e-01,  9.27452620e-01)
( 7.03919933e-01,  9.27452620e-01)
( 7.06422018e-01,  9.27452620e-01)
( 7.08924103e-01,  9.27452620e-01)
( 7.11426188e-01,  9.27452620e-01)
( 7.13928274e-01,  9.27452620e-01)
( 7.16430359e-01,  9.27452620e-01)
( 7.18932444e-01,  9.27452620e-01)
( 7.21434529e-01,  9.27452620e-01)
( 7.23936614e-01,  9.27452620e-01)
( 7.26438699e-01,  9.27452620e-01)
( 7.28940784e-01,  9.27452620e-01)
( 7.31442869e-01,  9.27452620e-01)
( 7.33944954e-01,  9.27452620e-01)
( 7.36447039e-01,  9.27452620e-01)
( 7.38949124e-01,  9.27452620e-01)
( 7.41451209e-01,  9.27452620e-01)
( 7.43953294e-01,  9.27452620e-01)
( 7.46455379e-01,  9.27452620e-01)
( 7.48957465e-01,  9.27452620e-01)
( 7.52293578e-01,  9.27452620e-01)
( 7.54795663e-01,  9.27452620e-01)
( 7.57297748e-01,  9.27452620e-01)
( 7.59799833e-01,  9.27452620e-01)
( 7.62301918e-01,  9.27452620e-01)
( 7.64804003e-01,  0.00000000e+00)
( 7.67306088e-01,  0.00000000e+00)
( 7.69808173e-01,  0.00000000e+00)
( 7.72310259e-01,  0.00000000e+00)
( 7.74812344e-01,  0.00000000e+00)
( 7.77314429e-01,  0.00000000e+00)
( 7.79816514e-01,  0.00000000e+00)
( 7.82318599e-01,  0.00000000e+00)
( 7.84820684e-01,  0.00000000e+00)
( 7.87322769e-01,  0.00000000e+00)
( 7.89824854e-01,  0.00000000e+00)
( 7.92326939e-01,  0.00000000e+00)
( 7.94829024e-01,  0.00000000e+00)
( 7.97331109e-01,  0.00000000e+00)
( 7.99833194e-01,  0.00000000e+00)
( 8.02335279e-01,  0.00000000e+00)
( 8.04837364e-01,  0.00000000e+00)
( 8.07339450e-01,  0.00000000e+00)
( 8.09841535e-01,  0.00000000e+00)
( 8.12343620e-01,  0.00000000e+00)
( 8.14845705e-01,  0.00000000e+00)
( 8.17347790e-01,  0.00000000e+00)
( 8.19849875e-01,  0.00000000e+00)
( 8.22351960e-01,  0.00000000e+00)
( 8.24854045e-01,  0.00000000e+00)
( 8.27356130e-01,  0.00000000e+00)
( 8.29858215e-01,  0.00000000e+00)
( 8.32360300e-01,  0.00000000e+00)
( 8.34862385e-01,  0.00000000e+00)
( 8.37364470e-01,  0.00000000e+00)
( 8.39866555e-01,  0.00000000e+00)
( 8.42368641e-01,  0.00000000e+00)
( 8.44870726e-01,  0.00000000e+00)
( 8.47372811e-01,  0.00000000e+00)
( 8.49874896e-01,  0.00000000e+00)
( 8.52376981e-01,  0.00000000e+00)
( 8.54879066e-01,  0.00000000e+00)
( 8.57381151e-01,  0.00000000e+00)
( 8.59883236e-01,  0.00000000e+00)
( 8.62385321e-01,  0.00000000e+00)
( 8.64887406e-01,  0.00000000e+00)
( 8.67389491e-01,  0.00000000e+00)
( 8.69891576e-01,  0.00000000e+00)
( 8.72393661e-01,  0.00000000e+00)
( 8.74895746e-01,  0.00000000e+00)
( 8.77397832e-01,  0.00000000e+00)
( 8.79899917e-01,  0.00000000e+00)
( 8.82402002e-01,  0.00000000e+00)
( 8.84904087e-01,  0.00000000e+00)
( 8.87406172e-01,  0.00000000e+00)
( 8.89908257e-01,  0.00000000e+00)
( 8.92410342e-01,  0.00000000e+00)
( 8.94912427e-01,  0.00000000e+00)
( 8.97414512e-01,  0.00000000e+00)
( 8.99916597e-01,  0.00000000e+00)
( 9.02418682e-01,  0.00000000e+00)
( 9.04920767e-01,  0.00000000e+00)
( 9.07422852e-01,  0.00000000e+00)
( 9.09924937e-01,  0.00000000e+00)
( 9.12427023e-01,  0.00000000e+00)
( 9.14929108e-01,  0.00000000e+00)
( 9.17431193e-01,  0.00000000e+00)
( 9.19933278e-01,  0.00000000e+00)
( 9.22435363e-01,  0.00000000e+00)
( 9.24937448e-01,  0.00000000e+00)
( 9.27439533e-01,  0.00000000e+00)
( 9.29941618e-01,  0.00000000e+00)
( 9.32443703e-01,  0.00000000e+00)
( 9.34945788e-01,  0.00000000e+00)
( 9.37447873e-01,  0.00000000e+00)
( 9.39949958e-01,  0.00000000e+00)
( 9.42452043e-01,  0.00000000e+00)
( 9.44954128e-01,  0.00000000e+00)
( 9.47456214e-01,  0.00000000e+00)
( 9.49958299e-01,  0.00000000e+00)
( 9.52460384e-01,  0.00000000e+00)
( 9.54962469e-01,  0.00000000e+00)
( 9.57464554e-01,  0.00000000e+00)
( 9.59966639e-01,  0.00000000e+00)
( 9.62468724e-01,  0.00000000e+00)
( 9.64970809e-01,  0.00000000e+00)
( 9.67472894e-01,  0.00000000e+00)
( 9.69974979e-01,  0.00000000e+00)
( 9.72477064e-01,  0.00000000e+00)
( 9.74979149e-01,  0.00000000e+00)
( 9.77481234e-01,  0.00000000e+00)
( 9.79983319e-01,  0.00000000e+00)
( 9.82485405e-01,  0.00000000e+00)
( 9.84987490e-01,  0.00000000e+00)
( 9.87489575e-01,  0.00000000e+00)
( 9.89991660e-01,  0.00000000e+00)
( 9.92493745e-01,  0.00000000e+00)
( 9.94995830e-01,  0.00000000e+00)
( 9.97497915e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  1.54510513e-04)
( 2.50208507e-03,  1.47670715e-04)
( 5.00417014e-03,  1.40908952e-04)
( 7.50625521e-03,  1.34203294e-04)
( 1.00083403e-02,  1.27646200e-04)
( 1.25104254e-02,  1.21379679e-04)
( 1.50125104e-02,  1.15545276e-04)
( 1.75145955e-02,  1.10250075e-04)
( 2.00166806e-02,  1.05548411e-04)
( 2.25187656e-02,  1.01437630e-04)
( 2.50208507e-02,  9.78651367e-05)
( 2.75229358e-02,  9.47432474e-05)
( 3.00250209e-02,  9.19680249e-05)
( 3.25271059e-02,  8.94383668e-05)
( 3.50291910e-02,  8.70721450e-05)
( 3.75312761e-02,  8.48170404e-05)
( 4.00333611e-02,  8.26547803e-05)
( 4.25354462e-02,  8.05986271e-05)
( 4.50375313e-02,  7.86850321e-05)
( 4.75396163e-02,  7.69612224e-05)
( 5.00417014e-02,  7.54710217e-05)
( 5.25437865e-02,  7.42413561e-05)
( 5.50458716e-02,  7.32716548e-05)
( 5.75479566e-02,  7.25277978e-05)
( 6.00500417e-02,  7.19414877e-05)
( 6.25521268e-02,  7.14150860e-05)
( 6.50542118e-02,  7.08311734e-05)
( 6.75562969e-02,  7.00654745e-05)
( 7.00583820e-02,  6.90013737e-05)
( 7.25604671e-02,  6.75440641e-05)
( 7.50625521e-02,  6.56324141e-05)
( 7.75646372e-02,  6.32469116e-05)
( 8.00667223e-02,  6.04125476e-05)
( 8.25688073e-02,  5.71962004e-05)
( 8.50708924e-02,  5.36989138e-05)
( 8.75729775e-02,  5.00442785e-05)
( 9.00750626e-02,  4.63647767e-05)
( 9.25771476e-02,  4.27882617e-05)
( 9.50792327e-02,  3.94266284e-05)
( 9.75813178e-02,  3.63681925e-05)
( 1.00083403e-01,  3.36744461e-05)
( 1.02585488e-01,  3.13809117e-05)
( 1.05087573e-01,  2.95009910e-05)
( 1.07589658e-01,  2.80312135e-05)
( 1.10091743e-01,  2.69562338e-05)
( 1.12593828e-01,  2.62523025e-05)
( 1.15095913e-01,  2.58886504e-05)
( 1.17597998e-01,  2.58270628e-05)
( 1.20100083e-01,  2.60206673e-05)
( 1.22602168e-01,  2.64133602e-05)
( 1.25104254e-01,  2.69411658e-05)
( 1.27606339e-01,  2.75361027e-05)
( 1.30108424e-01,  2.81319733e-05)
( 1.32610509e-01,  2.86703173e-05)
( 1.35112594e-01,  2.91041570e-05)
( 1.37614679e-01,  2.93976376e-05)
( 1.40116764e-01,  2.95212781e-05)
( 1.42618849e-01,  2.94446738e-05)
( 1.45120934e-01,  2.91299685e-05)
( 1.47623019e-01,  2.85292501e-05)
( 1.50125104e-01,  2.75871345e-05)
( 1.52627189e-01,  2.62472463e-05)
( 1.55129274e-01,  2.44596262e-05)
( 1.57631359e-01,  2.21861816e-05)
( 1.60133445e-01,  1.94028943e-05)
( 1.62635530e-01,  1.60994366e-05)
( 1.65137615e-01,  1.22780237e-05)
( 1.67639700e-01,  7.95331650e-06)
( 1.70141785e-01,  3.15429489e-06)
( 1.72643870e-01, -2.07210477e-06)
( 1.75145955e-01, -7.65662064e-06)
( 1.77648040e-01, -1.35039002e-05)
( 1.80150125e-01, -1.94905074e-05)
( 1.82652210e-01, -2.54654344e-05)
( 1.85154295e-01, -3.12533398e-05)
( 1.87656380e-01, -3.66602970e-05)
( 1.90158465e-01, -4.14815273e-05)
( 1.92660550e-01, -4.55104246e-05)
( 1.95162636e-01, -4.85481269e-05)
( 1.97664721e-01, -5.04129267e-05)
( 2.00166806e-01, -5.09489053e-05)
( 2.02668891e-01, -5.00333089e-05)
( 2.05170976e-01, -4.75823414e-05)
( 2.07673061e-01, -4.35552137e-05)
( 2.10175146e-01, -3.79564589e-05)
( 2.12677231e-01, -3.08366741e-05)
( 2.15179316e-01, -2.22919726e-05)
( 2.17681401e-01, -1.24625083e-05)
( 2.20183486e-01, -1.53045048e-06)
( 2.22685571e-01,  1.02822555e-05)
( 2.25187656e-01,  2.27161150e-05)
( 2.27689741e-01,  3.54762293e-05)
( 2.30191827e-01,  4.82344825e-05)
( 2.32693912e-01,  6.06320973e-05)
( 2.35195997e-01,  7.22830843e-05)
( 2.37698082e-01,  8.27792792e-05)
( 2.40200167e-01,  9.16977949e-05)
( 2.42702252e-01,  9.86118003e-05)
( 2.45204337e-01,  1.03105571e-04)
( 2.47706422e-01,  1.04794734e-04)
( 2.51042535e-01,  1.02131829e-04)
( 2.53544621e-01,  9.61686619e-05)
( 2.56046706e-01,  8.67351684e-05)
( 2.58548791e-01,  7.39766964e-05)
( 2.61050876e-01,  5.82929267e-05)
( 2.63552961e-01,  4.04026963e-05)
( 2.66055046e-01,  2.14149753e-05)
( 2.68557131e-01,  2.90480413e-06)
( 2.71059216e-01, -1.30073272e-05)
( 2.73561301e-01, -2.35744749e-05)
( 2.76063386e-01, -2.53426542e-05)
( 2.78565471e-01, -1.40728854e-05)
( 2.81067556e-01,  1.53318083e-05)
( 2.83569641e-01,  6.88920652e-05)
( 2.86071726e-01,  1.53608086e-04)
( 2.88573812e-01,  2.77503294e-04)
( 2.91075897e-01,  4.49653202e-04)
( 2.93577982e-01,  6.80196769e-04)
( 2.96080067e-01,  9.80327345e-04)
( 2.98582152e-01,  1.36226001e-03)
( 3.01084237e-01,  1.83917190e-03)
( 3.03586322e-01,  2.42511187e-03)
( 3.06088407e-01,  3.13487613e-03)
( 3.08590492e-01,  3.98384657e-03)
( 3.11092577e-01,  4.98779025e-03)
( 3.13594662e-01,  6.16261953e-03)
( 3.16096747e-01,  7.52411570e-03)
( 3.18598832e-01,  9.08762197e-03)
( 3.21100917e-01,  1.08677157e-02)
( 3.23603003e-01,  1.28778734e-02)
( 3.26105088e-01,  1.51301470e-02)
( 3.28607173e-01,  1.76348692e-02)
( 3.31109258e-01,  2.04004095e-02)
( 3.33611343e-01,  2.34329982e-02)
( 3.36113428e-01,  2.67366313e-02)
( 3.38615513e-01,  3.03130649e-02)
( 3.41117598e-01,  3.41618967e-02)
( 3.43619683e-01,  3.82807264e-02)
( 3.46121768e-01,  4.26653808e-02)
( 3.48623853e-01,  4.73101833e-02)
( 3.51125938e-01,  5.22082474e-02)
( 3.53628023e-01,  5.73517738e-02)
( 3.56130108e-01,  6.27323361e-02)
( 3.58632193e-01,  6.83411426e-02)
( 3.61134279e-01,  7.41692663e-02)
( 3.63636364e-01,  8.02078425e-02)
( 3.66138449e-01,  8.64482318e-02)
( 3.68640534e-01,  9.28821515e-02)
( 3.71142619e-01,  9.95017800e-02)
( 3.73644704e-01,  1.06299835e-01)
( 3.76146789e-01,  1.13269636e-01)
( 3.78648874e-01,  1.20405149e-01)
( 3.81150959e-01,  1.27701029e-01)
( 3.83653044e-01,  1.35152661e-01)
( 3.86155129e-01,  1.42756202e-01)
( 3.88657214e-01,  1.50508643e-01)
( 3.91159299e-01,  1.58407880e-01)
( 3.93661384e-01,  1.66452789e-01)
( 3.96163470e-01,  1.74643320e-01)
( 3.98665555e-01,  1.82980583e-01)
( 4.01167640e-01,  1.91466921e-01)
( 4.03669725e-01,  2.00105972e-01)
( 4.06171810e-01,  2.08902706e-01)
( 4.08673895e-01,  2.17863439e-01)
( 4.11175980e-01,  2.26995844e-01)
( 4.13678065e-01,  2.36308946e-01)
( 4.16180150e-01,  2.45813138e-01)
( 4.18682235e-01,  2.55520219e-01)
( 4.21184320e-01,  2.65443462e-01)
( 4.23686405e-01,  2.75597704e-01)
( 4.26188490e-01,  2.85999455e-01)
( 4.28690575e-01,  2.96667002e-01)
( 4.31192661e-01,  3.07620471e-01)
( 4.33694746e-01,  3.18881837e-01)
( 4.36196831e-01,  3.30474853e-01)
( 4.38698916e-01,  3.42424911e-01)
( 4.41201001e-01,  3.54758846e-01)
( 4.43703086e-01,  3.67504745e-01)
( 4.46205171e-01,  3.80691823e-01)
( 4.48707256e-01,  3.94350411e-01)
( 4.51209341e-01,  4.08512110e-01)
( 4.53711426e-01,  4.23210077e-01)
( 4.56213511e-01,  4.38479353e-01)
( 4.58715596e-01,  4.54357106e-01)
( 4.61217681e-01,  4.70882680e-01)
( 4.63719766e-01,  4.88097508e-01)
( 4.66221852e-01,  5.06045203e-01)
( 4.68723937e-01,  5.24772250e-01)
( 4.71226022e-01,  5.44328915e-01)
( 4.73728107e-01,  5.64767308e-01)
( 4.76230192e-01,  5.86129158e-01)
( 4.78732277e-01,  6.08415604e-01)
( 4.81234362e-01,  6.31547559e-01)
( 4.83736447e-01,  6.55358722e-01)
( 4.86238532e-01,  6.79669331e-01)
( 4.88740617e-01,  7.04409486e-01)
( 4.91242702e-01,  7.29664634e-01)
( 4.93744787e-01,  7.55543938e-01)
( 4.96246872e-01,  7.81794847e-01)
( 4.98748957e-01,  8.07146780e-01)
( 5.01251043e-01,  8.29207915e-01)
( 5.03753128e-01,  8.45936626e-01)
( 5.06255213e-01,  8.57145004e-01)
( 5.08757298e-01,  8.64085951e-01)
( 5.11259383e-01,  8.68213595e-01)
( 5.13761468e-01,  8.70573726e-01)
( 5.16263553e-01,  8.71789830e-01)
( 5.18765638e-01,  8.72209578e-01)
( 5.21267723e-01,  8.72024230e-01)
( 5.23769808e-01,  8.71338808e-01)
( 5.26271893e-01,  8.70209531e-01)
( 5.28773978e-01,  8.68663456e-01)
( 5.31276063e-01,  8.66709121e-01)
( 5.33778148e-01,  8.64342818e-01)
( 5.36280234e-01,  8.61552771e-01)
( 5.38782319e-01,  8.58322253e-01)
( 5.41284404e-01,  8.54632001e-01)
( 5.43786489e-01,  8.50462020e-01)
( 5.46288574e-01,  8.45792789e-01)
( 5.48790659e-01,  8.40605917e-01)
( 5.51292744e-01,  8.34884394e-01)
( 5.53794829e-01,  8.28612609e-01)
( 5.56296914e-01,  8.21776323e-01)
( 5.58798999e-01,  8.14362703e-01)
( 5.61301084e-01,  8.06360428e-01)
( 5.63803169e-01,  7.97759797e-01)
( 5.66305254e-01,  7.88552721e-01)
( 5.68807339e-01,  7.78732525e-01)
( 5.71309425e-01,  7.68293592e-01)
( 5.73811510e-01,  7.57230912e-01)
( 5.76313595e-01,  7.45539697e-01)
( 5.78815680e-01,  7.33215181e-01)
( 5.81317765e-01,  7.20252727e-01)
( 5.83819850e-01,  7.06648275e-01)
( 5.86321935e-01,  6.92399112e-01)
( 5.88824020e-01,  6.77504885e-01)
( 5.91326105e-01,  6.61968701e-01)
( 5.93828190e-01,  6.45798155e-01)
( 5.96330275e-01,  6.29006143e-01)
( 5.98832360e-01,  6.11611341e-01)
( 6.01334445e-01,  5.93638282e-01)
( 6.03836530e-01,  5.75117058e-01)
( 6.06338616e-01,  5.56082668e-01)
( 6.08840701e-01,  5.36574122e-01)
( 6.11342786e-01,  5.16633390e-01)
( 6.13844871e-01,  4.96304325e-01)
( 6.16346956e-01,  4.75631672e-01)
( 6.18849041e-01,  4.54660274e-01)
( 6.21351126e-01,  4.33434589e-01)
( 6.23853211e-01,  4.11998600e-01)
( 6.26355296e-01,  3.90396204e-01)
( 6.28857381e-01,  3.68672111e-01)
( 6.31359466e-01,  3.46873265e-01)
( 6.33861551e-01,  3.25050717e-01)
( 6.36363636e-01,  3.03261835e-01)
( 6.38865721e-01,  2.81572630e-01)
( 6.41367807e-01,  2.60059912e-01)
( 6.43869892e-01,  2.38812934e-01)
( 6.46371977e-01,  2.17934137e-01)
( 6.48874062e-01,  1.97538631e-01)
( 6.51376147e-01,  1.77752129e-01)
( 6.53878232e-01,  1.58707196e-01)
( 6.56380317e-01,  1.40537895e-01)
( 6.58882402e-01,  1.23373147e-01)
( 6.61384487e-01,  1.07329384e-01)
( 6.63886572e-01,  9.25032810e-02)
( 6.66388657e-01,  7.89654027e-02)
( 6.68890742e-01,  6.67555935e-02)
( 6.71392827e-01,  5.58807071e-02)
( 6.73894912e-01,  4.63149720e-02)
( 6.76396997e-01,  3.80029184e-02)
( 6.78899083e-01,  3.08644420e-02)
( 6.81401168e-01,  2.48013160e-02)
( 6.83903253e-01,  1.97043277e-02)
( 6.86405338e-01,  1.54602201e-02)
( 6.88907423e-01,  1.19577466e-02)
( 6.91409508e-01,  9.09236072e-03)
( 6.93911593e-01,  6.76931360e-03)
( 6.96413678e-01,  4.90517974e-03)
( 6.98915763e-01,  3.42802786e-03)
( 7.01417848e-01,  2.27658686e-03)
( 7.03919933e-01,  1.39880785e-03)
( 7.06422018e-01,  7.50202918e-04)
( 7.08924103e-01,  2.92264902e-04)
( 7.11426188e-01, -8.83367234e-06)
( 7.13928274e-01, -1.83174971e-04)
( 7.16430359e-01, -2.57669201e-04)
( 7.18932444e-01, -2.56335715e-04)
( 7.21434529e-01, -2.00390663e-04)
( 7.23936614e-01, -1.08241581e-04)
( 7.26438699e-01,  4.52815043e-06)
( 7.28940784e-01,  1.25128679e-04)
( 7.31442869e-01,  2.43458009e-04)
( 7.33944954e-01,  3.51915675e-04)
( 7.36447039e-01,  4.45146764e-04)
( 7.38949124e-01,  5.19737201e-04)
( 7.41451209e-01,  5.73885300e-04)
( 7.43953294e-01,  6.07074114e-04)
( 7.46455379e-01,  6.19765463e-04)
( 7.48957465e-01,  6.13130827e-04)
( 7.52293578e-01,  5.77134208e-04)
( 7.54795663e-01,  5.32367505e-04)
( 7.57297748e-01,  4.74783419e-04)
( 7.59799833e-01,  4.06624496e-04)
( 7.62301918e-01,  3.30135477e-04)
( 7.64804003e-01,  2.47523414e-04)
( 7.67306088e-01,  1.60928766e-04)
( 7.69808173e-01,  7.24027417e-05)
( 7.72310259e-01, -1.61120277e-05)
( 7.74812344e-01, -1.02798972e-04)
( 7.77314429e-01, -1.85983865e-04)
( 7.79816514e-01, -2.64150062e-04)
( 7.82318599e-01, -3.35952675e-04)
( 7.84820684e-01, -4.00231504e-04)
( 7.87322769e-01, -4.56022480e-04)
( 7.89824854e-01, -5.02567206e-04)
( 7.92326939e-01, -5.39320098e-04)
( 7.94829024e-01, -5.65952597e-04)
( 7.97331109e-01, -5.82354013e-04)
( 7.99833194e-01, -5.88628769e-04)
( 8.02335279e-01, -5.85090025e-04)
( 8.04837364e-01, -5.72249853e-04)
( 8.07339450e-01, -5.50806218e-04)
( 8.09841535e-01, -5.21626983e-04)
( 8.12343620e-01, -4.85731046e-04)
( 8.14845705e-01, -4.44266630e-04)
( 8.17347790e-01, -3.98486725e-04)
( 8.19849875e-01, -3.49721836e-04)
( 8.22351960e-01, -2.99350456e-04)
( 8.24854045e-01, -2.48768052e-04)
( 8.27356130e-01, -1.99355689e-04)
( 8.29858215e-01, -1.52449700e-04)
( 8.32360300e-01, -1.09313842e-04)
( 8.34862385e-01, -7.11152823e-05)
( 8.37364470e-01, -3.89053743e-05)
( 8.39866555e-01, -1.36057395e-05)
( 8.42368641e-01,  4.00040426e-06)
( 8.44870726e-01,  1.32722274e-05)
( 8.47372811e-01,  1.37115676e-05)
( 8.49874896e-01,  4.96073073e-06)
( 8.52376981e-01, -1.32008942e-05)
( 8.54879066e-01, -4.08602460e-05)
( 8.57381151e-01, -7.79731562e-05)
( 8.59883236e-01, -1.24365613e-04)
( 8.62385321e-01, -1.79733739e-04)
( 8.64887406e-01, -2.43642963e-04)
( 8.67389491e-01, -3.15527247e-04)
( 8.69891576e-01, -3.94689466e-04)
( 8.72393661e-01, -4.80304086e-04)
( 8.74895746e-01, -5.71423163e-04)
( 8.77397832e-01, -6.66986359e-04)
( 8.79899917e-01, -7.65835333e-04)
( 8.82402002e-01, -8.66732427e-04)
( 8.84904087e-01, -9.68383202e-04)
( 8.87406172e-01, -1.06946212e-03)
( 8.89908257e-01, -1.16864045e-03)
( 8.92410342e-01, -1.26461538e-03)
( 8.94912427e-01, -1.35613940e-03)
( 8.97414512e-01, -1.44204898e-03)
( 8.99916597e-01, -1.52129185e-03)
( 9.02418682e-01, -1.59295213e-03)
( 9.04920767e-01, -1.65627284e-03)
( 9.07422852e-01, -1.71067484e-03)
( 9.09924937e-01, -1.75577157e-03)
( 9.12427023e-01, -1.79137821e-03)
( 9.14929108e-01, -1.81751431e-03)
( 9.17431193e-01, -1.83439859e-03)
( 9.19933278e-01, -1.84243504e-03)
( 9.22435363e-01, -1.84219018e-03)
( 9.24937448e-01, -1.83436178e-03)
( 9.27439533e-01, -1.81974028e-03)
( 9.29941618e-01, -1.79916498e-03)
( 9.32443703e-01, -1.77347784e-03)
( 9.34945788e-01, -1.74347823e-03)
( 9.37447873e-01, -1.70988253e-03)
( 9.39949958e-01, -1.67329209e-03)
( 9.42452043e-01, -1.63417286e-03)
( 9.44954128e-01, -1.59284894e-03)
( 9.47456214e-01, -1.54951068e-03)
( 9.49958299e-01, -1.50423641e-03)
( 9.52460384e-01, -1.45702497e-03)
( 9.54962469e-01, -1.40783446e-03)
( 9.57464554e-01, -1.35662158e-03)
( 9.59966639e-01, -1.30337539e-03)
( 9.62468724e-01, -1.24813958e-03)
( 9.64970809e-01, -1.19101874e-03)
( 9.67472894e-01, -1.13216620e-03)
( 9.69974979e-01, -1.07175353e-03)
( 9.72477064e-01, -1.00992499e-03)
( 9.74979149e-01, -9.46742710e-04)
( 9.77481234e-01, -8.82130900e-04)
( 9.79983319e-01, -8.15828048e-04)
( 9.82485405e-01, -7.47356233e-04)
( 9.84987490e-01, -6.76014723e-04)
( 9.87489575e-01, -6.00902210e-04)
( 9.89991660e-01, -5.20968308e-04)
( 9.92493745e-01, -4.35091075e-04)
( 9.94995830e-01, -3.42174078e-04)
( 9.97497915e-01, -2.41254447e-04)
( 1.00000000e+00, -1.31613038e-04)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00, -9.24505346e-05)
( 2.50208507e-03, -1.13489488e-04)
( 5.00417014e-03, -1.27075571e-04)
( 7.50625521e-03, -1.34675798e-04)
( 1.00083403e-02, -1.37078583e-04)
( 1.25104254e-02, -1.34922311e-04)
( 1.50125104e-02, -1.30908582e-04)
( 1.75145955e-02, -1.25349557e-04)
( 2.00166806e-02, -1.18118510e-04)
( 2.25187656e-02, -1.10525225e-04)
( 2.50208507e-02, -1.02621871e-04)
( 2.75229358e-02, -9.45857100e-05)
( 3.00250209e-02, -8.67034191e-05)
( 3.25271059e-02, -7.89924855e-05)
( 3.50291910e-02, -7.17051064e-05)
( 3.75312761e-02, -6.46378939e-05)
( 4.00333611e-02, -5.81030058e-05)
( 4.25354462e-02, -5.19043034e-05)
( 4.50375313e-02, -4.60606307e-05)
( 4.75396163e-02, -4.07379238e-05)
( 5.00417014e-02, -3.56096961e-05)
( 5.25437865e-02, -3.10674773e-05)
( 5.50458716e-02, -2.67022472e-05)
( 5.75479566e-02, -2.27466126e-05)
( 6.00500417e-02, -1.90455557e-05)
( 6.25521268e-02, -1.56107884e-05)
( 6.50542118e-02, -1.24764263e-05)
( 6.75562969e-02, -9.50315348e-06)
( 7.00583820e-02, -6.84199678e-06)
( 7.25604671e-02, -4.26918912e-06)
( 7.50625521e-02, -1.99501076e-06)
( 7.75646372e-02,  2.08275970e-07)
( 8.00667223e-02,  2.15979028e-06)
( 8.25688073e-02,  4.04994330e-06)
( 8.50708924e-02,  5.74687797e-06)
( 8.75729775e-02,  7.34156147e-06)
( 9.00750626e-02,  8.78521730e-06)
( 9.25771476e-02,  1.01137613e-05)
( 9.50792327e-02,  1.13111668e-05)
( 9.75813178e-02,  1.24173116e-05)
( 1.00083403e-01,  1.33964858e-05)
( 1.02585488e-01,  1.42323592e-05)
( 1.05087573e-01,  1.49796530e-05)
( 1.07589658e-01,  1.56004808e-05)
( 1.10091743e-01,  1.61040509e-05)
( 1.12593828e-01,  1.65282912e-05)
( 1.15095913e-01,  1.68112314e-05)
( 1.17597998e-01,  1.69805608e-05)
( 1.20100083e-01,  1.70502528e-05)
( 1.22602168e-01,  1.70136246e-05)
( 1.25104254e-01,  1.68934143e-05)
( 1.27606339e-01,  1.66637898e-05)
( 1.30108424e-01,  1.63699067e-05)
( 1.32610509e-01,  1.59781512e-05)
( 1.35112594e-01,  1.55349162e-05)
( 1.37614679e-01,  1.50220109e-05)
( 1.40116764e-01,  1.44677786e-05)
( 1.42618849e-01,  1.38687953e-05)
( 1.45120934e-01,  1.32447726e-05)
( 1.47623019e-01,  1.25912595e-05)
( 1.50125104e-01,  1.19298807e-05)
( 1.52627189e-01,  1.12592288e-05)
( 1.55129274e-01,  1.05881810e-05)
( 1.57631359e-01,  9.92213321e-06)
( 1.60133445e-01,  9.25768563e-06)
( 1.62635530e-01,  8.60358923e-06)
( 1.65137615e-01,  7.94694858e-06)
( 1.67639700e-01,  7.29668798e-06)
( 1.70141785e-01,  6.63096341e-06)
( 1.72643870e-01,  5.95861221e-06)
( 1.75145955e-01,  5.25234851e-06)
( 1.77648040e-01,  4.51618979e-06)
( 1.80150125e-01,  3.72527482e-06)
( 1.82652210e-01,  2.88099637e-06)
( 1.85154295e-01,  1.96959632e-06)
( 1.87656380e-01,  9.80870215e-07)
( 1.90158465e-01, -7.70349372e-08)
( 1.92660550e-01, -1.23511203e-06)
( 1.95162636e-01, -2.42535674e-06)
( 1.97664721e-01, -3.71381825e-06)
( 2.00166806e-01, -4.98631699e-06)
( 2.02668891e-01, -6.27663616e-06)
( 2.05170976e-01, -7.51067098e-06)
( 2.07673061e-01, -8.61406160e-06)
( 2.10175146e-01, -9.54475878e-06)
( 2.12677231e-01, -1.02482197e-05)
( 2.15179316e-01, -1.05198331e-05)
( 2.17681401e-01, -1.05938338e-05)
( 2.20183486e-01, -9.78777120e-06)
( 2.22685571e-01, -8.70780254e-06)
( 2.25187656e-01, -6.81208511e-06)
( 2.27689741e-01, -4.25143037e-06)
( 2.30191827e-01, -1.26867917e-06)
( 2.32693912e-01,  2.80728923e-06)
( 2.35195997e-01,  7.12677622e-06)
( 2.37698082e-01,  1.18805394e-05)
( 2.40200167e-01,  1.67996462e-05)
( 2.42702252e-01,  2.15533677e-05)
( 2.45204337e-01,  2.59724008e-05)
( 2.47706422e-01,  2.92834725e-05)
( 2.51042535e-01,  3.21601604e-05)
( 2.53544621e-01,  3.27864461e-05)
( 2.56046706e-01,  3.20189538e-05)
( 2.58548791e-01,  3.09479197e-05)
( 2.61050876e-01,  3.02200845e-05)
( 2.63552961e-01,  3.26127749e-05)
( 2.66055046e-01,  4.32515388e-05)
( 2.68557131e-01,  6.73481947e-05)
( 2.71059216e-01,  1.12356743e-04)
( 2.73561301e-01,  1.88510187e-04)
( 2.76063386e-01,  3.11264359e-04)
( 2.78565471e-01,  5.02200455e-04)
( 2.81067556e-01,  7.88489962e-04)
( 2.83569641e-01,  1.20504170e-03)
( 2.86071726e-01,  1.79304045e-03)
( 2.88573812e-01,  2.59931747e-03)
( 2.91075897e-01,  3.67527084e-03)
( 2.93577982e-01,  5.07188940e-03)
( 2.96080067e-01,  6.83616095e-03)
( 2.98582152e-01,  9.01166350e-03)
( 3.01084237e-01,  1.16780054e-02)
( 3.03586322e-01,  1.48864901e-02)
( 3.06088407e-01,  1.86359692e-02)
( 3.08590492e-01,  2.29575022e-02)
( 3.11092577e-01,  2.78654451e-02)
( 3.13594662e-01,  3.33703425e-02)
( 3.16096747e-01,  3.94394276e-02)
( 3.18598832e-01,  4.60633498e-02)
( 3.21100917e-01,  5.32181771e-02)
( 3.23603003e-01,  6.08815023e-02)
( 3.26105088e-01,  6.90221061e-02)
( 3.28607173e-01,  7.76001263e-02)
( 3.31109258e-01,  8.65854227e-02)
( 3.33611343e-01,  9.59486888e-02)
( 3.36113428e-01,  1.05659345e-01)
( 3.38615513e-01,  1.15683080e-01)
( 3.41117598e-01,  1.25994316e-01)
( 3.43619683e-01,  1.36563638e-01)
( 3.46121768e-01,  1.47374330e-01)
( 3.48623853e-01,  1.58401885e-01)
( 3.51125938e-01,  1.69628500e-01)
( 3.53628023e-01,  1.81038283e-01)
( 3.56130108e-01,  1.92610033e-01)
( 3.58632193e-01,  2.04331693e-01)
( 3.61134279e-01,  2.16189043e-01)
( 3.63636364e-01,  2.28165626e-01)
( 3.66138449e-01,  2.40255721e-01)
( 3.68640534e-01,  2.52452716e-01)
( 3.71142619e-01,  2.64745685e-01)
( 3.73644704e-01,  2.77127089e-01)
( 3.76146789e-01,  2.89591683e-01)
( 3.78648874e-01,  3.02130189e-01)
( 3.81150959e-01,  3.14733452e-01)
( 3.83653044e-01,  3.27399405e-01)
( 3.86155129e-01,  3.40124990e-01)
( 3.88657214e-01,  3.52900505e-01)
( 3.91159299e-01,  3.65720450e-01)
( 3.93661384e-01,  3.78584779e-01)
( 3.96163470e-01,  3.91485749e-01)
( 3.98665555e-01,  4.04422744e-01)
( 4.01167640e-01,  4.17397738e-01)
( 4.03669725e-01,  4.30397599e-01)
( 4.06171810e-01,  4.43417437e-01)
( 4.08673895e-01,  4.56461805e-01)
( 4.11175980e-01,  4.69519503e-01)
( 4.13678065e-01,  4.82584115e-01)
( 4.16180150e-01,  4.95664121e-01)
( 4.18682235e-01,  5.08748871e-01)
( 4.21184320e-01,  5.21831793e-01)
( 4.23686405e-01,  5.34920269e-01)
( 4.26188490e-01,  5.48005688e-01)
( 4.28690575e-01,  5.61083414e-01)
( 4.31192661e-01,  5.74151999e-01)
( 4.33694746e-01,  5.87203804e-01)
( 4.36196831e-01,  6.00231415e-01)
( 4.38698916e-01,  6.13224584e-01)
( 4.41201001e-01,  6.26180764e-01)
( 4.43703086e-01,  6.39091688e-01)
( 4.46205171e-01,  6.51944743e-01)
( 4.48707256e-01,  6.64739574e-01)
( 4.51209341e-01,  6.77472874e-01)
( 4.53711426e-01,  6.90133042e-01)
( 4.56213511e-01,  7.02701500e-01)
( 4.58715596e-01,  7.15167484e-01)
( 4.61217681e-01,  7.27522587e-01)
( 4.63719766e-01,  7.39741662e-01)
( 4.66221852e-01,  7.51801212e-01)
( 4.68723937e-01,  7.63670655e-01)
( 4.71226022e-01,  7.75325346e-01)
( 4.73728107e-01,  7.86754482e-01)
( 4.76230192e-01,  7.97926240e-01)
( 4.78732277e-01,  8.08812858e-01)
( 4.81234362e-01,  8.19390366e-01)
( 4.83736447e-01,  8.29616421e-01)
( 4.86238532e-01,  8.39437685e-01)
( 4.88740617e-01,  8.48816601e-01)
( 4.91242702e-01,  8.57718753e-01)
( 4.93744787e-01,  8.66093850e-01)
( 4.96246872e-01,  8.73897192e-01)
( 4.98748957e-01,  8.81093307e-01)
( 5.01251043e-01,  8.87652934e-01)
( 5.03753128e-01,  8.93558882e-01)
( 5.06255213e-01,  8.98808133e-01)
( 5.08757298e-01,  9.03417947e-01)
( 5.11259383e-01,  9.07407340e-01)
( 5.13761468e-01,  9.10808739e-01)
( 5.16263553e-01,  9.13675817e-01)
( 5.18765638e-01,  9.16061925e-01)
( 5.21267723e-01,  9.18023718e-01)
( 5.23769808e-01,  9.19618387e-01)
( 5.26271893e-01,  9.20901361e-01)
( 5.28773978e-01,  9.21924565e-01)
( 5.31276063e-01,  9.22735234e-01)
( 5.33778148e-01,  9.23375230e-01)
( 5.36280234e-01,  9.23880777e-01)
( 5.38782319e-01,  9.24282514e-01)
( 5.41284404e-01,  9.24605746e-01)
( 5.43786489e-01,  9.24870884e-01)
( 5.46288574e-01,  9.25094023e-01)
( 5.48790659e-01,  9.25287430e-01)
( 5.51292744e-01,  9.25459527e-01)
( 5.53794829e-01,  9.25616749e-01)
( 5.56296914e-01,  9.25763619e-01)
( 5.58798999e-01,  9.25902070e-01)
( 5.61301084e-01,  9.26032751e-01)
( 5.63803169e-01,  9.26155655e-01)
( 5.66305254e-01,  9.26270410e-01)
( 5.68807339e-01,  9.26376427e-01)
( 5.71309425e-01,  9.26473167e-01)
( 5.73811510e-01,  9.26559693e-01)
( 5.76313595e-01,  9.26635718e-01)
( 5.78815680e-01,  9.26702207e-01)
( 5.81317765e-01,  9.26760219e-01)
( 5.83819850e-01,  9.26810761e-01)
( 5.86321935e-01,  9.26855058e-01)
( 5.88824020e-01,  9.26894503e-01)
( 5.91326105e-01,  9.26930522e-01)
( 5.93828190e-01,  9.26964637e-01)
( 5.96330275e-01,  9.26998496e-01)
( 5.98832360e-01,  9.27033386e-01)
( 6.01334445e-01,  9.27070095e-01)
( 6.03836530e-01,  9.27109062e-01)
( 6.06338616e-01,  9.27150453e-01)
( 6.08840701e-01,  9.27194108e-01)
( 6.11342786e-01,  9.27239301e-01)
( 6.13844871e-01,  9.27284701e-01)
( 6.16346956e-01,  9.27328898e-01)
( 6.18849041e-01,  9.27370728e-01)
( 6.21351126e-01,  9.27409350e-01)
( 6.23853211e-01,  9.27444307e-01)
( 6.26355296e-01,  9.27475564e-01)
( 6.28857381e-01,  9.27503531e-01)
( 6.31359466e-01,  9.27529354e-01)
( 6.33861551e-01,  9.27554156e-01)
( 6.36363636e-01,  9.27578635e-01)
( 6.38865721e-01,  9.27602929e-01)
( 6.41367807e-01,  9.27626933e-01)
( 6.43869892e-01,  9.27650217e-01)
( 6.46371977e-01,  9.27671978e-01)
( 6.48874062e-01,  9.27691333e-01)
( 6.51376147e-01,  9.27707356e-01)
( 6.53878232e-01,  9.27719661e-01)
( 6.56380317e-01,  9.27728272e-01)
( 6.58882402e-01,  9.27733479e-01)
( 6.61384487e-01,  9.27735695e-01)
( 6.63886572e-01,  9.27735527e-01)
( 6.66388657e-01,  9.27733611e-01)
( 6.68890742e-01,  9.27730277e-01)
( 6.71392827e-01,  9.27725803e-01)
( 6.73894912e-01,  9.27720186e-01)
( 6.76396997e-01,  9.27713118e-01)
( 6.78899083e-01,  9.27704164e-01)
( 6.81401168e-01,  9.27692817e-01)
( 6.83903253e-01,  9.27678666e-01)
( 6.86405338e-01,  9.27661390e-01)
( 6.88907423e-01,  9.27640876e-01)
( 6.91409508e-01,  9.27617334e-01)
( 6.93911593e-01,  9.27591183e-01)
( 6.96413678e-01,  9.27562895e-01)
( 6.98915763e-01,  9.27533097e-01)
( 7.01417848e-01,  9.27502412e-01)
( 7.03919933e-01,  9.27471129e-01)
( 7.06422018e-01,  9.27439139e-01)
( 7.08924103e-01,  9.27405607e-01)
( 7.11426188e-01,  9.27369389e-01)
( 7.13928274e-01,  9.27329359e-01)
( 7.16430359e-01,  9.27282307e-01)
( 7.18932444e-01,  9.27225807e-01)
( 7.21434529e-01,  9.27156313e-01)
( 7.23936614e-01,  9.27072145e-01)
( 7.26438699e-01,  9.26969908e-01)
( 7.28940784e-01,  9.26848091e-01)
( 7.31442869e-01,  9.26703601e-01)
( 7.33944954e-01,  9.26508174e-01)
( 7.36447039e-01,  9.26119163e-01)
( 7.38949124e-01,  9.24930562e-01)
( 7.41451209e-01,  9.20803685e-01)
( 7.43953294e-01,  9.05015660e-01)
( 7.46455379e-01,  8.47482509e-01)
( 7.48957465e-01,  6.69908865e-01)
( 7.52293578e-01,  2.35200866e-01)
( 7.54795663e-01,  4.67932960e-02)
( 7.57297748e-01,  6.74213177e-03)
( 7.59799833e-01,  8.42729357e-04)
( 7.62301918e-01,  1.68135975e-04)
( 7.64804003e-01,  1.01345617e-04)
( 7.67306088e-01,  7.23666074e-05)
( 7.69808173e-01,  4.71128573e-05)
( 7.72310259e-01,  3.11041597e-05)
( 7.74812344e-01,  2.41633920e-05)
( 7.77314429e-01,  2.40615498e-05)
( 7.79816514e-01,  2.73025373e-05)
( 7.82318599e-01,  3.01678389e-05)
( 7.84820684e-01,  3.09929248e-05)
( 7.87322769e-01,  2.92414259e-05)
( 7.89824854e-01,  2.47011497e-05)
( 7.92326939e-01,  1.87367638e-05)
( 7.94829024e-01,  1.24444257e-05)
( 7.97331109e-01,  6.53600212e-06)
( 7.99833194e-01,  1.18255198e-06)
( 8.02335279e-01, -1.21456646e-06)
( 8.04837364e-01, -1.57050016e-06)
( 8.07339450e-01, -3.22333603e-07)
( 8.09841535e-01,  4.66892849e-06)
( 8.12343620e-01,  1.21037088e-05)
( 8.14845705e-01,  2.04177656e-05)
( 8.17347790e-01,  3.23609682e-05)
( 8.19849875e-01,  4.45250956e-05)
( 8.22351960e-01,  5.76948120e-05)
( 8.24854045e-01,  7.13779926e-05)
( 8.27356130e-01,  8.45708093e-05)
( 8.29858215e-01,  9.73178192e-05)
( 8.32360300e-01,  1.08902044e-04)
( 8.34862385e-01,  1.18750570e-04)
( 8.37364470e-01,  1.26586548e-04)
( 8.39866555e-01,  1.32327062e-04)
( 8.42368641e-01,  1.35240949e-04)
( 8.44870726e-01,  1.35921828e-04)
( 8.47372811e-01,  1.32946934e-04)
( 8.49874896e-01,  1.27775843e-04)
( 8.52376981e-01,  1.18514534e-04)
( 8.54879066e-01,  1.07025516e-04)
( 8.57381151e-01,  9.14757879e-05)
( 8.59883236e-01,  7.36894106e-05)
( 8.62385321e-01,  5.20967982e-05)
( 8.64887406e-01,  2.82068013e-05)
( 8.67389491e-01,  1.28744032e-06)
( 8.69891576e-01, -2.82481765e-05)
( 8.72393661e-01, -5.99469003e-05)
( 8.74895746e-01, -9.43355938e-05)
( 8.77397832e-01, -1.30033775e-04)
( 8.79899917e-01, -1.68357494e-04)
( 8.82402002e-01, -2.07246388e-04)
( 8.84904087e-01, -2.48433131e-04)
( 8.87406172e-01, -2.89789827e-04)
( 8.89908257e-01, -3.32539749e-04)
( 8.92410342e-01, -3.75460212e-04)
( 8.94912427e-01, -4.18572214e-04)
( 8.97414512e-01, -4.61747171e-04)
( 8.99916597e-01, -5.04387284e-04)
( 9.02418682e-01, -5.46453413e-04)
( 9.04920767e-01, -5.88005247e-04)
( 9.07422852e-01, -6.27596358e-04)
( 9.09924937e-01, -6.67209956e-04)
( 9.12427023e-01, -7.03235270e-04)
( 9.14929108e-01, -7.38965090e-04)
( 9.17431193e-01, -7.71467607e-04)
( 9.19933278e-01, -8.02194569e-04)
( 9.22435363e-01, -8.30522725e-04)
( 9.24937448e-01, -8.55078919e-04)
( 9.27439533e-01, -8.78961449e-04)
( 9.29941618e-01, -8.96272878e-04)
( 9.32443703e-01, -9.13590463e-04)
( 9.34945788e-01, -9.24682277e-04)
( 9.37447873e-01, -9.33884184e-04)
( 9.39949958e-01, -9.39065476e-04)
( 9.42452043e-01, -9.39627681e-04)
( 9.44954128e-01, -9.38328999e-04)
( 9.47456214e-01, -9.29602272e-04)
( 9.49958299e-01, -9.20826516e-04)
( 9.52460384e-01, -9.03415891e-04)
( 9.54962469e-01, -8.84858266e-04)
( 9.57464554e-01, -8.60108327e-04)
( 9.59966639e-01, -8.31350822e-04)
( 9.62468724e-01, -7.98875884e-04)
( 9.64970809e-01, -7.59397161e-04)
( 9.67472894e-01, -7.18875604e-04)
( 9.69974979e-01, -6.67951724e-04)
( 9.72477064e-01, -6.16857723e-04)
( 9.74979149e-01, -5.55141807e-04)
( 9.77481234e-01, -4.91462720e-04)
( 9.79983319e-01, -4.18881775e-04)
( 9.82485405e-01, -3.40921078e-04)
( 9.84987490e-01, -2.55740198e-04)
( 9.87489575e-01, -1.61156969e-04)
( 9.89991660e-01, -6.11984849e-05)
( 9.92493745e-01,  5.34432487e-05)
( 9.94995830e-01,  1.70920801e-04)
( 9.97497915e-01,  3.09963252e-04)
( 1.00000000e+00,  4.49285249e-04)};

\nextgroupplot[xmin=0.0, xmax=1.0, ymin=-0.08, ymax=1.05, xlabel=$x$, ylabel=, xtick={0, 0.25, 0.5, 0.75, 1.0}, width=0.28\textwidth, height=3.6cm]
\addplot [solid, black, very thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.50208507e-03,  0.00000000e+00)
( 5.00417014e-03,  0.00000000e+00)
( 7.50625521e-03,  0.00000000e+00)
( 1.00083403e-02,  0.00000000e+00)
( 1.25104254e-02,  0.00000000e+00)
( 1.50125104e-02,  0.00000000e+00)
( 1.75145955e-02,  0.00000000e+00)
( 2.00166806e-02,  0.00000000e+00)
( 2.25187656e-02,  0.00000000e+00)
( 2.50208507e-02,  0.00000000e+00)
( 2.75229358e-02,  0.00000000e+00)
( 3.00250209e-02,  0.00000000e+00)
( 3.25271059e-02,  0.00000000e+00)
( 3.50291910e-02,  0.00000000e+00)
( 3.75312761e-02,  0.00000000e+00)
( 4.00333611e-02,  0.00000000e+00)
( 4.25354462e-02,  0.00000000e+00)
( 4.50375313e-02,  0.00000000e+00)
( 4.75396163e-02,  0.00000000e+00)
( 5.00417014e-02,  0.00000000e+00)
( 5.25437865e-02,  0.00000000e+00)
( 5.50458716e-02,  0.00000000e+00)
( 5.75479566e-02,  0.00000000e+00)
( 6.00500417e-02,  0.00000000e+00)
( 6.25521268e-02,  0.00000000e+00)
( 6.50542118e-02,  0.00000000e+00)
( 6.75562969e-02,  0.00000000e+00)
( 7.00583820e-02,  0.00000000e+00)
( 7.25604671e-02,  0.00000000e+00)
( 7.50625521e-02,  0.00000000e+00)
( 7.75646372e-02,  0.00000000e+00)
( 8.00667223e-02,  0.00000000e+00)
( 8.25688073e-02,  0.00000000e+00)
( 8.50708924e-02,  0.00000000e+00)
( 8.75729775e-02,  0.00000000e+00)
( 9.00750626e-02,  0.00000000e+00)
( 9.25771476e-02,  0.00000000e+00)
( 9.50792327e-02,  0.00000000e+00)
( 9.75813178e-02,  0.00000000e+00)
( 1.00083403e-01,  0.00000000e+00)
( 1.02585488e-01,  0.00000000e+00)
( 1.05087573e-01,  0.00000000e+00)
( 1.07589658e-01,  0.00000000e+00)
( 1.10091743e-01,  0.00000000e+00)
( 1.12593828e-01,  0.00000000e+00)
( 1.15095913e-01,  0.00000000e+00)
( 1.17597998e-01,  0.00000000e+00)
( 1.20100083e-01,  0.00000000e+00)
( 1.22602168e-01,  0.00000000e+00)
( 1.25104254e-01,  0.00000000e+00)
( 1.27606339e-01,  0.00000000e+00)
( 1.30108424e-01,  0.00000000e+00)
( 1.32610509e-01,  0.00000000e+00)
( 1.35112594e-01,  0.00000000e+00)
( 1.37614679e-01,  0.00000000e+00)
( 1.40116764e-01,  0.00000000e+00)
( 1.42618849e-01,  0.00000000e+00)
( 1.45120934e-01,  0.00000000e+00)
( 1.47623019e-01,  0.00000000e+00)
( 1.50125104e-01,  0.00000000e+00)
( 1.52627189e-01,  0.00000000e+00)
( 1.55129274e-01,  0.00000000e+00)
( 1.57631359e-01,  0.00000000e+00)
( 1.60133445e-01,  0.00000000e+00)
( 1.62635530e-01,  0.00000000e+00)
( 1.65137615e-01,  0.00000000e+00)
( 1.67639700e-01,  0.00000000e+00)
( 1.70141785e-01,  0.00000000e+00)
( 1.72643870e-01,  0.00000000e+00)
( 1.75145955e-01,  0.00000000e+00)
( 1.77648040e-01,  0.00000000e+00)
( 1.80150125e-01,  0.00000000e+00)
( 1.82652210e-01,  0.00000000e+00)
( 1.85154295e-01,  0.00000000e+00)
( 1.87656380e-01,  0.00000000e+00)
( 1.90158465e-01,  0.00000000e+00)
( 1.92660550e-01,  0.00000000e+00)
( 1.95162636e-01,  0.00000000e+00)
( 1.97664721e-01,  0.00000000e+00)
( 2.00166806e-01,  0.00000000e+00)
( 2.02668891e-01,  0.00000000e+00)
( 2.05170976e-01,  0.00000000e+00)
( 2.07673061e-01,  0.00000000e+00)
( 2.10175146e-01,  0.00000000e+00)
( 2.12677231e-01,  0.00000000e+00)
( 2.15179316e-01,  0.00000000e+00)
( 2.17681401e-01,  0.00000000e+00)
( 2.20183486e-01,  0.00000000e+00)
( 2.22685571e-01,  0.00000000e+00)
( 2.25187656e-01,  0.00000000e+00)
( 2.27689741e-01,  0.00000000e+00)
( 2.30191827e-01,  0.00000000e+00)
( 2.32693912e-01,  0.00000000e+00)
( 2.35195997e-01,  0.00000000e+00)
( 2.37698082e-01,  0.00000000e+00)
( 2.40200167e-01,  0.00000000e+00)
( 2.42702252e-01,  0.00000000e+00)
( 2.45204337e-01,  0.00000000e+00)
( 2.47706422e-01,  0.00000000e+00)
( 2.51042535e-01,  0.00000000e+00)
( 2.53544621e-01,  0.00000000e+00)
( 2.56046706e-01,  0.00000000e+00)
( 2.58548791e-01,  0.00000000e+00)
( 2.61050876e-01,  0.00000000e+00)
( 2.63552961e-01,  8.17300519e-04)
( 2.66055046e-01,  1.12426550e-02)
( 2.68557131e-01,  2.16680094e-02)
( 2.71059216e-01,  3.20933639e-02)
( 2.73561301e-01,  4.25187184e-02)
( 2.76063386e-01,  5.29440728e-02)
( 2.78565471e-01,  6.33694273e-02)
( 2.81067556e-01,  7.37947818e-02)
( 2.83569641e-01,  8.42201362e-02)
( 2.86071726e-01,  9.46454907e-02)
( 2.88573812e-01,  1.05070845e-01)
( 2.91075897e-01,  1.15496200e-01)
( 2.93577982e-01,  1.25921554e-01)
( 2.96080067e-01,  1.36346909e-01)
( 2.98582152e-01,  1.46772263e-01)
( 3.01084237e-01,  1.57197617e-01)
( 3.03586322e-01,  1.67622972e-01)
( 3.06088407e-01,  1.78048326e-01)
( 3.08590492e-01,  1.88473681e-01)
( 3.11092577e-01,  1.98899035e-01)
( 3.13594662e-01,  2.09324390e-01)
( 3.16096747e-01,  2.19749744e-01)
( 3.18598832e-01,  2.30175099e-01)
( 3.21100917e-01,  2.40600453e-01)
( 3.23603003e-01,  2.51025808e-01)
( 3.26105088e-01,  2.61451162e-01)
( 3.28607173e-01,  2.71876517e-01)
( 3.31109258e-01,  2.82301871e-01)
( 3.33611343e-01,  2.92727225e-01)
( 3.36113428e-01,  3.03152580e-01)
( 3.38615513e-01,  3.13577934e-01)
( 3.41117598e-01,  3.24003289e-01)
( 3.43619683e-01,  3.34428643e-01)
( 3.46121768e-01,  3.44853998e-01)
( 3.48623853e-01,  3.55279352e-01)
( 3.51125938e-01,  3.65704707e-01)
( 3.53628023e-01,  3.76130061e-01)
( 3.56130108e-01,  3.86555416e-01)
( 3.58632193e-01,  3.96980770e-01)
( 3.61134279e-01,  4.07406125e-01)
( 3.63636364e-01,  4.17831479e-01)
( 3.66138449e-01,  4.28256833e-01)
( 3.68640534e-01,  4.38682188e-01)
( 3.71142619e-01,  4.49107542e-01)
( 3.73644704e-01,  4.59532897e-01)
( 3.76146789e-01,  4.69958251e-01)
( 3.78648874e-01,  4.80383606e-01)
( 3.81150959e-01,  4.90808960e-01)
( 3.83653044e-01,  5.01234315e-01)
( 3.86155129e-01,  5.11659669e-01)
( 3.88657214e-01,  5.22085024e-01)
( 3.91159299e-01,  5.32510378e-01)
( 3.93661384e-01,  5.42935733e-01)
( 3.96163470e-01,  5.53361087e-01)
( 3.98665555e-01,  5.63786441e-01)
( 4.01167640e-01,  5.74211796e-01)
( 4.03669725e-01,  5.84637150e-01)
( 4.06171810e-01,  5.95062505e-01)
( 4.08673895e-01,  6.05487859e-01)
( 4.11175980e-01,  6.15913214e-01)
( 4.13678065e-01,  6.26338568e-01)
( 4.16180150e-01,  6.36763923e-01)
( 4.18682235e-01,  6.47189277e-01)
( 4.21184320e-01,  6.57614632e-01)
( 4.23686405e-01,  6.68039986e-01)
( 4.26188490e-01,  6.78465341e-01)
( 4.28690575e-01,  6.88890695e-01)
( 4.31192661e-01,  6.99316049e-01)
( 4.33694746e-01,  7.09741404e-01)
( 4.36196831e-01,  7.20166758e-01)
( 4.38698916e-01,  7.30592113e-01)
( 4.41201001e-01,  7.41017467e-01)
( 4.43703086e-01,  7.51442822e-01)
( 4.46205171e-01,  7.61868176e-01)
( 4.48707256e-01,  7.72293531e-01)
( 4.51209341e-01,  7.82718885e-01)
( 4.53711426e-01,  7.93144240e-01)
( 4.56213511e-01,  8.03569594e-01)
( 4.58715596e-01,  8.13994949e-01)
( 4.61217681e-01,  8.24420303e-01)
( 4.63719766e-01,  8.34845657e-01)
( 4.66221852e-01,  8.45271012e-01)
( 4.68723937e-01,  8.55696366e-01)
( 4.71226022e-01,  8.66121721e-01)
( 4.73728107e-01,  8.76547075e-01)
( 4.76230192e-01,  8.86972430e-01)
( 4.78732277e-01,  8.97397784e-01)
( 4.81234362e-01,  9.07823139e-01)
( 4.83736447e-01,  9.18248493e-01)
( 4.86238532e-01,  9.27452620e-01)
( 4.88740617e-01,  9.27452620e-01)
( 4.91242702e-01,  9.27452620e-01)
( 4.93744787e-01,  9.27452620e-01)
( 4.96246872e-01,  9.27452620e-01)
( 4.98748957e-01,  9.27452620e-01)
( 5.01251043e-01,  9.27452620e-01)
( 5.03753128e-01,  9.27452620e-01)
( 5.06255213e-01,  9.27452620e-01)
( 5.08757298e-01,  9.27452620e-01)
( 5.11259383e-01,  9.27452620e-01)
( 5.13761468e-01,  9.27452620e-01)
( 5.16263553e-01,  9.27452620e-01)
( 5.18765638e-01,  9.27452620e-01)
( 5.21267723e-01,  9.27452620e-01)
( 5.23769808e-01,  9.27452620e-01)
( 5.26271893e-01,  9.27452620e-01)
( 5.28773978e-01,  9.27452620e-01)
( 5.31276063e-01,  9.27452620e-01)
( 5.33778148e-01,  9.27452620e-01)
( 5.36280234e-01,  9.27452620e-01)
( 5.38782319e-01,  9.27452620e-01)
( 5.41284404e-01,  9.27452620e-01)
( 5.43786489e-01,  9.27452620e-01)
( 5.46288574e-01,  9.27452620e-01)
( 5.48790659e-01,  9.27452620e-01)
( 5.51292744e-01,  9.27452620e-01)
( 5.53794829e-01,  9.27452620e-01)
( 5.56296914e-01,  9.27452620e-01)
( 5.58798999e-01,  9.27452620e-01)
( 5.61301084e-01,  9.27452620e-01)
( 5.63803169e-01,  9.27452620e-01)
( 5.66305254e-01,  9.27452620e-01)
( 5.68807339e-01,  9.27452620e-01)
( 5.71309425e-01,  9.27452620e-01)
( 5.73811510e-01,  9.27452620e-01)
( 5.76313595e-01,  9.27452620e-01)
( 5.78815680e-01,  9.27452620e-01)
( 5.81317765e-01,  9.27452620e-01)
( 5.83819850e-01,  9.27452620e-01)
( 5.86321935e-01,  9.27452620e-01)
( 5.88824020e-01,  9.27452620e-01)
( 5.91326105e-01,  9.27452620e-01)
( 5.93828190e-01,  9.27452620e-01)
( 5.96330275e-01,  9.27452620e-01)
( 5.98832360e-01,  9.27452620e-01)
( 6.01334445e-01,  9.27452620e-01)
( 6.03836530e-01,  9.27452620e-01)
( 6.06338616e-01,  9.27452620e-01)
( 6.08840701e-01,  9.27452620e-01)
( 6.11342786e-01,  9.27452620e-01)
( 6.13844871e-01,  9.27452620e-01)
( 6.16346956e-01,  9.27452620e-01)
( 6.18849041e-01,  9.27452620e-01)
( 6.21351126e-01,  9.27452620e-01)
( 6.23853211e-01,  9.27452620e-01)
( 6.26355296e-01,  9.27452620e-01)
( 6.28857381e-01,  9.27452620e-01)
( 6.31359466e-01,  9.27452620e-01)
( 6.33861551e-01,  9.27452620e-01)
( 6.36363636e-01,  9.27452620e-01)
( 6.38865721e-01,  9.27452620e-01)
( 6.41367807e-01,  9.27452620e-01)
( 6.43869892e-01,  9.27452620e-01)
( 6.46371977e-01,  9.27452620e-01)
( 6.48874062e-01,  9.27452620e-01)
( 6.51376147e-01,  9.27452620e-01)
( 6.53878232e-01,  9.27452620e-01)
( 6.56380317e-01,  9.27452620e-01)
( 6.58882402e-01,  9.27452620e-01)
( 6.61384487e-01,  9.27452620e-01)
( 6.63886572e-01,  9.27452620e-01)
( 6.66388657e-01,  9.27452620e-01)
( 6.68890742e-01,  9.27452620e-01)
( 6.71392827e-01,  9.27452620e-01)
( 6.73894912e-01,  9.27452620e-01)
( 6.76396997e-01,  9.27452620e-01)
( 6.78899083e-01,  9.27452620e-01)
( 6.81401168e-01,  9.27452620e-01)
( 6.83903253e-01,  9.27452620e-01)
( 6.86405338e-01,  9.27452620e-01)
( 6.88907423e-01,  9.27452620e-01)
( 6.91409508e-01,  9.27452620e-01)
( 6.93911593e-01,  9.27452620e-01)
( 6.96413678e-01,  9.27452620e-01)
( 6.98915763e-01,  9.27452620e-01)
( 7.01417848e-01,  9.27452620e-01)
( 7.03919933e-01,  9.27452620e-01)
( 7.06422018e-01,  9.27452620e-01)
( 7.08924103e-01,  9.27452620e-01)
( 7.11426188e-01,  9.27452620e-01)
( 7.13928274e-01,  9.27452620e-01)
( 7.16430359e-01,  9.27452620e-01)
( 7.18932444e-01,  9.27452620e-01)
( 7.21434529e-01,  9.27452620e-01)
( 7.23936614e-01,  9.27452620e-01)
( 7.26438699e-01,  9.27452620e-01)
( 7.28940784e-01,  9.27452620e-01)
( 7.31442869e-01,  9.27452620e-01)
( 7.33944954e-01,  9.27452620e-01)
( 7.36447039e-01,  9.27452620e-01)
( 7.38949124e-01,  9.27452620e-01)
( 7.41451209e-01,  9.27452620e-01)
( 7.43953294e-01,  9.27452620e-01)
( 7.46455379e-01,  9.27452620e-01)
( 7.48957465e-01,  9.27452620e-01)
( 7.52293578e-01,  9.27452620e-01)
( 7.54795663e-01,  9.27452620e-01)
( 7.57297748e-01,  9.27452620e-01)
( 7.59799833e-01,  9.27452620e-01)
( 7.62301918e-01,  9.27452620e-01)
( 7.64804003e-01,  9.27452620e-01)
( 7.67306088e-01,  9.27452620e-01)
( 7.69808173e-01,  9.27452620e-01)
( 7.72310259e-01,  9.27452620e-01)
( 7.74812344e-01,  9.27452620e-01)
( 7.77314429e-01,  9.27452620e-01)
( 7.79816514e-01,  9.27452620e-01)
( 7.82318599e-01,  9.27452620e-01)
( 7.84820684e-01,  9.27452620e-01)
( 7.87322769e-01,  9.27452620e-01)
( 7.89824854e-01,  9.27452620e-01)
( 7.92326939e-01,  9.27452620e-01)
( 7.94829024e-01,  9.27452620e-01)
( 7.97331109e-01,  9.27452620e-01)
( 7.99833194e-01,  9.27452620e-01)
( 8.02335279e-01,  9.27452620e-01)
( 8.04837364e-01,  9.27452620e-01)
( 8.07339450e-01,  9.27452620e-01)
( 8.09841535e-01,  9.27452620e-01)
( 8.12343620e-01,  9.27452620e-01)
( 8.14845705e-01,  9.27452620e-01)
( 8.17347790e-01,  9.27452620e-01)
( 8.19849875e-01,  9.27452620e-01)
( 8.22351960e-01,  9.27452620e-01)
( 8.24854045e-01,  9.27452620e-01)
( 8.27356130e-01,  9.27452620e-01)
( 8.29858215e-01,  9.27452620e-01)
( 8.32360300e-01,  9.27452620e-01)
( 8.34862385e-01,  9.27452620e-01)
( 8.37364470e-01,  9.27452620e-01)
( 8.39866555e-01,  9.27452620e-01)
( 8.42368641e-01,  9.27452620e-01)
( 8.44870726e-01,  9.27452620e-01)
( 8.47372811e-01,  9.27452620e-01)
( 8.49874896e-01,  9.27452620e-01)
( 8.52376981e-01,  0.00000000e+00)
( 8.54879066e-01,  0.00000000e+00)
( 8.57381151e-01,  0.00000000e+00)
( 8.59883236e-01,  0.00000000e+00)
( 8.62385321e-01,  0.00000000e+00)
( 8.64887406e-01,  0.00000000e+00)
( 8.67389491e-01,  0.00000000e+00)
( 8.69891576e-01,  0.00000000e+00)
( 8.72393661e-01,  0.00000000e+00)
( 8.74895746e-01,  0.00000000e+00)
( 8.77397832e-01,  0.00000000e+00)
( 8.79899917e-01,  0.00000000e+00)
( 8.82402002e-01,  0.00000000e+00)
( 8.84904087e-01,  0.00000000e+00)
( 8.87406172e-01,  0.00000000e+00)
( 8.89908257e-01,  0.00000000e+00)
( 8.92410342e-01,  0.00000000e+00)
( 8.94912427e-01,  0.00000000e+00)
( 8.97414512e-01,  0.00000000e+00)
( 8.99916597e-01,  0.00000000e+00)
( 9.02418682e-01,  0.00000000e+00)
( 9.04920767e-01,  0.00000000e+00)
( 9.07422852e-01,  0.00000000e+00)
( 9.09924937e-01,  0.00000000e+00)
( 9.12427023e-01,  0.00000000e+00)
( 9.14929108e-01,  0.00000000e+00)
( 9.17431193e-01,  0.00000000e+00)
( 9.19933278e-01,  0.00000000e+00)
( 9.22435363e-01,  0.00000000e+00)
( 9.24937448e-01,  0.00000000e+00)
( 9.27439533e-01,  0.00000000e+00)
( 9.29941618e-01,  0.00000000e+00)
( 9.32443703e-01,  0.00000000e+00)
( 9.34945788e-01,  0.00000000e+00)
( 9.37447873e-01,  0.00000000e+00)
( 9.39949958e-01,  0.00000000e+00)
( 9.42452043e-01,  0.00000000e+00)
( 9.44954128e-01,  0.00000000e+00)
( 9.47456214e-01,  0.00000000e+00)
( 9.49958299e-01,  0.00000000e+00)
( 9.52460384e-01,  0.00000000e+00)
( 9.54962469e-01,  0.00000000e+00)
( 9.57464554e-01,  0.00000000e+00)
( 9.59966639e-01,  0.00000000e+00)
( 9.62468724e-01,  0.00000000e+00)
( 9.64970809e-01,  0.00000000e+00)
( 9.67472894e-01,  0.00000000e+00)
( 9.69974979e-01,  0.00000000e+00)
( 9.72477064e-01,  0.00000000e+00)
( 9.74979149e-01,  0.00000000e+00)
( 9.77481234e-01,  0.00000000e+00)
( 9.79983319e-01,  0.00000000e+00)
( 9.82485405e-01,  0.00000000e+00)
( 9.84987490e-01,  0.00000000e+00)
( 9.87489575e-01,  0.00000000e+00)
( 9.89991660e-01,  0.00000000e+00)
( 9.92493745e-01,  0.00000000e+00)
( 9.94995830e-01,  0.00000000e+00)
( 9.97497915e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [dotted, blue, very thick, forget plot]
coordinates {
( 0.00000000e+00,  2.26724243e-04)
( 2.50208507e-03,  1.98396871e-04)
( 5.00417014e-03,  1.82884794e-04)
( 7.50625521e-03,  1.77121503e-04)
( 1.00083403e-02,  1.78183480e-04)
( 1.25104254e-02,  1.83463564e-04)
( 1.50125104e-02,  1.90789474e-04)
( 1.75145955e-02,  1.98482823e-04)
( 2.00166806e-02,  2.05362751e-04)
( 2.25187656e-02,  2.10704266e-04)
( 2.50208507e-02,  2.14164844e-04)
( 2.75229358e-02,  2.15693926e-04)
( 3.00250209e-02,  2.15439128e-04)
( 3.25271059e-02,  2.13660657e-04)
( 3.50291910e-02,  2.10661944e-04)
( 3.75312761e-02,  2.06740638e-04)
( 4.00333611e-02,  2.02160285e-04)
( 4.25354462e-02,  1.97139865e-04)
( 4.50375313e-02,  1.91856298e-04)
( 4.75396163e-02,  1.86454157e-04)
( 5.00417014e-02,  1.81057187e-04)
( 5.25437865e-02,  1.75777396e-04)
( 5.50458716e-02,  1.70719245e-04)
( 5.75479566e-02,  1.65978190e-04)
( 6.00500417e-02,  1.61634390e-04)
( 6.25521268e-02,  1.57743423e-04)
( 6.50542118e-02,  1.54326398e-04)
( 6.75562969e-02,  1.51361895e-04)
( 7.00583820e-02,  1.48781803e-04)
( 7.25604671e-02,  1.46472514e-04)
( 7.50625521e-02,  1.44282077e-04)
( 7.75646372e-02,  1.42032997e-04)
( 8.00667223e-02,  1.39539428e-04)
( 8.25688073e-02,  1.36626692e-04)
( 8.50708924e-02,  1.33150441e-04)
( 8.75729775e-02,  1.29012594e-04)
( 9.00750626e-02,  1.24171443e-04)
( 9.25771476e-02,  1.18644069e-04)
( 9.50792327e-02,  1.12500513e-04)
( 9.75813178e-02,  1.05850620e-04)
( 1.00083403e-01,  9.88260202e-05)
( 1.02585488e-01,  9.15608517e-05)
( 1.05087573e-01,  8.41752521e-05)
( 1.07589658e-01,  7.67651726e-05)
( 1.10091743e-01,  6.94006440e-05)
( 1.12593828e-01,  6.21325589e-05)
( 1.15095913e-01,  5.50057965e-05)
( 1.17597998e-01,  4.80746696e-05)
( 1.20100083e-01,  4.14157294e-05)
( 1.22602168e-01,  3.51331973e-05)
( 1.25104254e-01,  2.93538042e-05)
( 1.27606339e-01,  2.42105081e-05)
( 1.30108424e-01,  1.98181549e-05)
( 1.32610509e-01,  1.62479339e-05)
( 1.35112594e-01,  1.35101104e-05)
( 1.37614679e-01,  1.15541521e-05)
( 1.40116764e-01,  1.02906649e-05)
( 1.42618849e-01,  9.63108873e-06)
( 1.45120934e-01,  9.53222086e-06)
( 1.47623019e-01,  1.00282039e-05)
( 1.50125104e-01,  1.12361368e-05)
( 1.52627189e-01,  1.33320229e-05)
( 1.55129274e-01,  1.65059359e-05)
( 1.57631359e-01,  2.09124088e-05)
( 1.60133445e-01,  2.66307468e-05)
( 1.62635530e-01,  3.36422704e-05)
( 1.65137615e-01,  4.18228984e-05)
( 1.67639700e-01,  5.09448762e-05)
( 1.70141785e-01,  6.06821920e-05)
( 1.72643870e-01,  7.06181649e-05)
( 1.75145955e-01,  8.02574933e-05)
( 1.77648040e-01,  8.90464292e-05)
( 1.80150125e-01,  9.64034475e-05)
( 1.82652210e-01,  1.01760008e-04)
( 1.85154295e-01,  1.04608380e-04)
( 1.87656380e-01,  1.04552117e-04)
( 1.90158465e-01,  1.01354940e-04)
( 1.92660550e-01,  9.49851784e-05)
( 1.95162636e-01,  8.56548428e-05)
( 1.97664721e-01,  7.38542294e-05)
( 2.00166806e-01,  6.03842590e-05)
( 2.02668891e-01,  4.63892834e-05)
( 2.05170976e-01,  3.33929355e-05)
( 2.07673061e-01,  2.33388813e-05)
( 2.10175146e-01,  1.86372832e-05)
( 2.12677231e-01,  2.22166108e-05)
( 2.15179316e-01,  3.75792945e-05)
( 2.17681401e-01,  6.88587224e-05)
( 2.20183486e-01,  1.20874275e-04)
( 2.22685571e-01,  1.99180523e-04)
( 2.25187656e-01,  3.10106355e-04)
( 2.27689741e-01,  4.60779750e-04)
( 2.30191827e-01,  6.59134083e-04)
( 2.32693912e-01,  9.13892388e-04)
( 2.35195997e-01,  1.23452684e-03)
( 2.37698082e-01,  1.63119186e-03)
( 2.40200167e-01,  2.11463050e-03)
( 2.42702252e-01,  2.69605534e-03)
( 2.45204337e-01,  3.38700611e-03)
( 2.47706422e-01,  4.19918746e-03)
( 2.51042535e-01,  5.49085895e-03)
( 2.53544621e-01,  6.63099970e-03)
( 2.56046706e-01,  7.93021253e-03)
( 2.58548791e-01,  9.39874172e-03)
( 2.61050876e-01,  1.10459686e-02)
( 2.63552961e-01,  1.28802247e-02)
( 2.66055046e-01,  1.49086219e-02)
( 2.68557131e-01,  1.71369083e-02)
( 2.71059216e-01,  1.95693582e-02)
( 2.73561301e-01,  2.22087068e-02)
( 2.76063386e-01,  2.50561356e-02)
( 2.78565471e-01,  2.81113128e-02)
( 2.81067556e-01,  3.13724888e-02)
( 2.83569641e-01,  3.48366396e-02)
( 2.86071726e-01,  3.84996487e-02)
( 2.88573812e-01,  4.23565132e-02)
( 2.91075897e-01,  4.64015569e-02)
( 2.93577982e-01,  5.06286368e-02)
( 2.96080067e-01,  5.50313275e-02)
( 2.98582152e-01,  5.96030778e-02)
( 3.01084237e-01,  6.43373320e-02)
( 3.03586322e-01,  6.92276192e-02)
( 3.06088407e-01,  7.42676144e-02)
( 3.08590492e-01,  7.94511772e-02)
( 3.11092577e-01,  8.47723775e-02)
( 3.13594662e-01,  9.02255150e-02)
( 3.16096747e-01,  9.58051371e-02)
( 3.18598832e-01,  1.01506059e-01)
( 3.21100917e-01,  1.07323388e-01)
( 3.23603003e-01,  1.13252547e-01)
( 3.26105088e-01,  1.19289303e-01)
( 3.28607173e-01,  1.25429788e-01)
( 3.31109258e-01,  1.31670526e-01)
( 3.33611343e-01,  1.38008443e-01)
( 3.36113428e-01,  1.44440892e-01)
( 3.38615513e-01,  1.50965659e-01)
( 3.41117598e-01,  1.57580985e-01)
( 3.43619683e-01,  1.64285576e-01)
( 3.46121768e-01,  1.71078620e-01)
( 3.48623853e-01,  1.77959800e-01)
( 3.51125938e-01,  1.84929304e-01)
( 3.53628023e-01,  1.91987827e-01)
( 3.56130108e-01,  1.99136566e-01)
( 3.58632193e-01,  2.06377198e-01)
( 3.61134279e-01,  2.13711859e-01)
( 3.63636364e-01,  2.21143107e-01)
( 3.66138449e-01,  2.28673889e-01)
( 3.68640534e-01,  2.36307504e-01)
( 3.71142619e-01,  2.44047576e-01)
( 3.73644704e-01,  2.51898034e-01)
( 3.76146789e-01,  2.59863103e-01)
( 3.78648874e-01,  2.67947300e-01)
( 3.81150959e-01,  2.76155442e-01)
( 3.83653044e-01,  2.84492651e-01)
( 3.86155129e-01,  2.92964363e-01)
( 3.88657214e-01,  3.01576325e-01)
( 3.91159299e-01,  3.10334581e-01)
( 3.93661384e-01,  3.19245458e-01)
( 3.96163470e-01,  3.28315518e-01)
( 3.98665555e-01,  3.37551517e-01)
( 4.01167640e-01,  3.46960336e-01)
( 4.03669725e-01,  3.56548910e-01)
( 4.06171810e-01,  3.66324140e-01)
( 4.08673895e-01,  3.76292802e-01)
( 4.11175980e-01,  3.86461450e-01)
( 4.13678065e-01,  3.96836328e-01)
( 4.16180150e-01,  4.07423275e-01)
( 4.18682235e-01,  4.18227662e-01)
( 4.21184320e-01,  4.29254342e-01)
( 4.23686405e-01,  4.40507638e-01)
( 4.26188490e-01,  4.51991365e-01)
( 4.28690575e-01,  4.63708891e-01)
( 4.31192661e-01,  4.75663218e-01)
( 4.33694746e-01,  4.87857083e-01)
( 4.36196831e-01,  5.00293037e-01)
( 4.38698916e-01,  5.12973483e-01)
( 4.41201001e-01,  5.25900633e-01)
( 4.43703086e-01,  5.39076337e-01)
( 4.46205171e-01,  5.52501765e-01)
( 4.48707256e-01,  5.66176904e-01)
( 4.51209341e-01,  5.80099869e-01)
( 4.53711426e-01,  5.94266053e-01)
( 4.56213511e-01,  6.08667190e-01)
( 4.58715596e-01,  6.23290463e-01)
( 4.61217681e-01,  6.38117811e-01)
( 4.63719766e-01,  6.53125601e-01)
( 4.66221852e-01,  6.68284669e-01)
( 4.68723937e-01,  6.83560567e-01)
( 4.71226022e-01,  6.98913529e-01)
( 4.73728107e-01,  7.14297570e-01)
( 4.76230192e-01,  7.29658228e-01)
( 4.78732277e-01,  7.44928917e-01)
( 4.81234362e-01,  7.60026491e-01)
( 4.83736447e-01,  7.74847092e-01)
( 4.86238532e-01,  7.89263510e-01)
( 4.88740617e-01,  8.03125403e-01)
( 4.91242702e-01,  8.16264024e-01)
( 4.93744787e-01,  8.28503441e-01)
( 4.96246872e-01,  8.39679141e-01)
( 4.98748957e-01,  8.49661683e-01)
( 5.01251043e-01,  8.58378859e-01)
( 5.03753128e-01,  8.65828281e-01)
( 5.06255213e-01,  8.72075562e-01)
( 5.08757298e-01,  8.77239433e-01)
( 5.11259383e-01,  8.81470007e-01)
( 5.13761468e-01,  8.84927280e-01)
( 5.16263553e-01,  8.87764588e-01)
( 5.18765638e-01,  8.90118513e-01)
( 5.21267723e-01,  8.92104454e-01)
( 5.23769808e-01,  8.93816098e-01)
( 5.26271893e-01,  8.95327120e-01)
( 5.28773978e-01,  8.96693824e-01)
( 5.31276063e-01,  8.97957972e-01)
( 5.33778148e-01,  8.99149420e-01)
( 5.36280234e-01,  9.00288408e-01)
( 5.38782319e-01,  9.01387503e-01)
( 5.41284404e-01,  9.02453238e-01)
( 5.43786489e-01,  9.03487507e-01)
( 5.46288574e-01,  9.04488773e-01)
( 5.48790659e-01,  9.05453112e-01)
( 5.51292744e-01,  9.06375130e-01)
( 5.53794829e-01,  9.07248733e-01)
( 5.56296914e-01,  9.08067769e-01)
( 5.58798999e-01,  9.08826515e-01)
( 5.61301084e-01,  9.09520011e-01)
( 5.63803169e-01,  9.10144248e-01)
( 5.66305254e-01,  9.10696197e-01)
( 5.68807339e-01,  9.11173720e-01)
( 5.71309425e-01,  9.11575359e-01)
( 5.73811510e-01,  9.11900064e-01)
( 5.76313595e-01,  9.12146854e-01)
( 5.78815680e-01,  9.12314474e-01)
( 5.81317765e-01,  9.12401055e-01)
( 5.83819850e-01,  9.12403805e-01)
( 5.86321935e-01,  9.12318751e-01)
( 5.88824020e-01,  9.12140556e-01)
( 5.91326105e-01,  9.11862433e-01)
( 5.93828190e-01,  9.11476176e-01)
( 5.96330275e-01,  9.10972342e-01)
( 5.98832360e-01,  9.10340558e-01)
( 6.01334445e-01,  9.09569933e-01)
( 6.03836530e-01,  9.08649480e-01)
( 6.06338616e-01,  9.07568458e-01)
( 6.08840701e-01,  9.06316544e-01)
( 6.11342786e-01,  9.04883766e-01)
( 6.13844871e-01,  9.03260222e-01)
( 6.16346956e-01,  9.01435633e-01)
( 6.18849041e-01,  8.99398818e-01)
( 6.21351126e-01,  8.97137167e-01)
( 6.23853211e-01,  8.94636173e-01)
( 6.26355296e-01,  8.91879037e-01)
( 6.28857381e-01,  8.88846356e-01)
( 6.31359466e-01,  8.85515877e-01)
( 6.33861551e-01,  8.81862297e-01)
( 6.36363636e-01,  8.77857076e-01)
( 6.38865721e-01,  8.73468242e-01)
( 6.41367807e-01,  8.68660134e-01)
( 6.43869892e-01,  8.63393068e-01)
( 6.46371977e-01,  8.57622889e-01)
( 6.48874062e-01,  8.51300400e-01)
( 6.51376147e-01,  8.44370673e-01)
( 6.53878232e-01,  8.36772231e-01)
( 6.56380317e-01,  8.28436157e-01)
( 6.58882402e-01,  8.19285117e-01)
( 6.61384487e-01,  8.09232377e-01)
( 6.63886572e-01,  7.98180823e-01)
( 6.66388657e-01,  7.86022067e-01)
( 6.68890742e-01,  7.72635709e-01)
( 6.71392827e-01,  7.57888855e-01)
( 6.73894912e-01,  7.41636092e-01)
( 6.76396997e-01,  7.23720164e-01)
( 6.78899083e-01,  7.03973785e-01)
( 6.81401168e-01,  6.82223188e-01)
( 6.83903253e-01,  6.58294277e-01)
( 6.86405338e-01,  6.32022479e-01)
( 6.88907423e-01,  6.03267536e-01)
( 6.91409508e-01,  5.71934390e-01)
( 6.93911593e-01,  5.38000689e-01)
( 6.96413678e-01,  5.01550068e-01)
( 6.98915763e-01,  4.62808044e-01)
( 7.01417848e-01,  4.22174194e-01)
( 7.03919933e-01,  3.80241099e-01)
( 7.06422018e-01,  3.37788761e-01)
( 7.08924103e-01,  2.95744899e-01)
( 7.11426188e-01,  2.55108213e-01)
( 7.13928274e-01,  2.16842916e-01)
( 7.16430359e-01,  1.81764854e-01)
( 7.18932444e-01,  1.50446738e-01)
( 7.21434529e-01,  1.23167300e-01)
( 7.23936614e-01,  9.99162021e-02)
( 7.26438699e-01,  8.04485358e-02)
( 7.28940784e-01,  6.43679879e-02)
( 7.31442869e-01,  5.12125731e-02)
( 7.33944954e-01,  4.05222000e-02)
( 7.36447039e-01,  3.18789086e-02)
( 7.38949124e-01,  2.49220799e-02)
( 7.41451209e-01,  1.93475847e-02)
( 7.43953294e-01,  1.49005328e-02)
( 7.46455379e-01,  1.13679449e-02)
( 7.48957465e-01,  8.57343984e-03)
( 7.52293578e-01,  5.75130174e-03)
( 7.54795663e-01,  4.16875952e-03)
( 7.57297748e-01,  2.94829778e-03)
( 7.59799833e-01,  2.02274554e-03)
( 7.62301918e-01,  1.33746234e-03)
( 7.64804003e-01,  8.46754632e-04)
( 7.67306088e-01,  5.11475060e-04)
( 7.69808173e-01,  2.97641748e-04)
( 7.72310259e-01,  1.75763668e-04)
( 7.74812344e-01,  1.20550951e-04)
( 7.77314429e-01,  1.10760981e-04)
( 7.79816514e-01,  1.29025729e-04)
( 7.82318599e-01,  1.61589260e-04)
( 7.84820684e-01,  1.97943700e-04)
( 7.87322769e-01,  2.30386884e-04)
( 7.89824854e-01,  2.53540400e-04)
( 7.92326939e-01,  2.63868928e-04)
( 7.94829024e-01,  2.59235859e-04)
( 7.97331109e-01,  2.38520409e-04)
( 7.99833194e-01,  2.01310504e-04)
( 8.02335279e-01,  1.47675556e-04)
( 8.04837364e-01,  7.80148929e-05)
( 8.07339450e-01, -7.02843595e-06)
( 8.09841535e-01, -1.06602480e-04)
( 8.12343620e-01, -2.19645434e-04)
( 8.14845705e-01, -3.44864408e-04)
( 8.17347790e-01, -4.80708050e-04)
( 8.19849875e-01, -6.25344877e-04)
( 8.22351960e-01, -7.76656458e-04)
( 8.24854045e-01, -9.32251595e-04)
( 8.27356130e-01, -1.08950465e-03)
( 8.29858215e-01, -1.24561833e-03)
( 8.32360300e-01, -1.39770854e-03)
( 8.34862385e-01, -1.54290672e-03)
( 8.37364470e-01, -1.67847313e-03)
( 8.39866555e-01, -1.80191293e-03)
( 8.42368641e-01, -1.91108652e-03)
( 8.44870726e-01, -2.00430466e-03)
( 8.47372811e-01, -2.08040023e-03)
( 8.49874896e-01, -2.13876920e-03)
( 8.52376981e-01, -2.17937595e-03)
( 8.54879066e-01, -2.20272113e-03)
( 8.57381151e-01, -2.20977379e-03)
( 8.59883236e-01, -2.20187338e-03)
( 8.62385321e-01, -2.18061106e-03)
( 8.64887406e-01, -2.14770232e-03)
( 8.67389491e-01, -2.10486448e-03)
( 8.69891576e-01, -2.05371197e-03)
( 8.72393661e-01, -1.99568014e-03)
( 8.74895746e-01, -1.93198384e-03)
( 8.77397832e-01, -1.86361210e-03)
( 8.79899917e-01, -1.79135474e-03)
( 8.82402002e-01, -1.71585206e-03)
( 8.84904087e-01, -1.63765634e-03)
( 8.87406172e-01, -1.55729255e-03)
( 8.89908257e-01, -1.47530780e-03)
( 8.92410342e-01, -1.39230157e-03)
( 8.94912427e-01, -1.30893357e-03)
( 8.97414512e-01, -1.22590956e-03)
( 8.99916597e-01, -1.14394983e-03)
( 9.02418682e-01, -1.06374697e-03)
( 9.04920767e-01, -9.85921062e-04)
( 9.07422852e-01, -9.10979801e-04)
( 9.09924937e-01, -8.39289881e-04)
( 9.12427023e-01, -7.71063358e-04)
( 9.14929108e-01, -7.06360010e-04)
( 9.17431193e-01, -6.45103870e-04)
( 9.19933278e-01, -5.87109896e-04)
( 9.22435363e-01, -5.32115338e-04)
( 9.24937448e-01, -4.79810188e-04)
( 9.27439533e-01, -4.29861867e-04)
( 9.29941618e-01, -3.81930996e-04)
( 9.32443703e-01, -3.35677099e-04)
( 9.34945788e-01, -2.90755070e-04)
( 9.37447873e-01, -2.46804754e-04)
( 9.39949958e-01, -2.03436926e-04)
( 9.42452043e-01, -1.60219073e-04)
( 9.44954128e-01, -1.16664090e-04)
( 9.47456214e-01, -7.22241431e-05)
( 9.49958299e-01, -2.62911037e-05)
( 9.52460384e-01,  2.17959705e-05)
( 9.54962469e-01,  7.27364915e-05)
( 9.57464554e-01,  1.27247717e-04)
( 9.59966639e-01,  1.86038497e-04)
( 9.62468724e-01,  2.49777806e-04)
( 9.64970809e-01,  3.19058022e-04)
( 9.67472894e-01,  3.94352332e-04)
( 9.69974979e-01,  4.75965129e-04)
( 9.72477064e-01,  5.63973919e-04)
( 9.74979149e-01,  6.58161267e-04)
( 9.77481234e-01,  7.57935671e-04)
( 9.79983319e-01,  8.62241065e-04)
( 9.82485405e-01,  9.69455751e-04)
( 9.84987490e-01,  1.07728289e-03)
( 9.87489575e-01,  1.18263619e-03)
( 9.89991660e-01,  1.28152577e-03)
( 9.92493745e-01,  1.36895092e-03)
( 9.94995830e-01,  1.43880762e-03)
( 9.97497915e-01,  1.48382037e-03)
( 1.00000000e+00,  1.49550888e-03)};

\addplot [dashed, red, very thick, forget plot]
coordinates {
( 0.00000000e+00, -1.96181767e-03)
( 2.50208507e-03, -1.79813019e-03)
( 5.00417014e-03, -1.63160059e-03)
( 7.50625521e-03, -1.46870017e-03)
( 1.00083403e-02, -1.31383235e-03)
( 1.25104254e-02, -1.16975572e-03)
( 1.50125104e-02, -1.03798040e-03)
( 1.75145955e-02, -9.19111815e-04)
( 2.00166806e-02, -8.13145321e-04)
( 2.25187656e-02, -7.22009285e-04)
( 2.50208507e-02, -6.43251220e-04)
( 2.75229358e-02, -5.74705474e-04)
( 3.00250209e-02, -5.15255791e-04)
( 3.25271059e-02, -4.63887935e-04)
( 3.50291910e-02, -4.21761576e-04)
( 3.75312761e-02, -3.85223552e-04)
( 4.00333611e-02, -3.53241987e-04)
( 4.25354462e-02, -3.25203813e-04)
( 4.50375313e-02, -3.01699914e-04)
( 4.75396163e-02, -2.80594151e-04)
( 5.00417014e-02, -2.61451064e-04)
( 5.25437865e-02, -2.44275720e-04)
( 5.50458716e-02, -2.28918910e-04)
( 5.75479566e-02, -2.14577514e-04)
( 6.00500417e-02, -2.01176733e-04)
( 6.25521268e-02, -1.89118633e-04)
( 6.50542118e-02, -1.77729220e-04)
( 6.75562969e-02, -1.66970341e-04)
( 7.00583820e-02, -1.57155843e-04)
( 7.25604671e-02, -1.47924139e-04)
( 7.50625521e-02, -1.39166621e-04)
( 7.75646372e-02, -1.31125641e-04)
( 8.00667223e-02, -1.23531888e-04)
( 8.25688073e-02, -1.16277873e-04)
( 8.50708924e-02, -1.09532378e-04)
( 8.75729775e-02, -1.03065807e-04)
( 9.00750626e-02, -9.68145476e-05)
( 9.25771476e-02, -9.08841824e-05)
( 9.50792327e-02, -8.51035480e-05)
( 9.75813178e-02, -7.94522080e-05)
( 1.00083403e-01, -7.40191684e-05)
( 1.02585488e-01, -6.86903357e-05)
( 1.05087573e-01, -6.34792746e-05)
( 1.07589658e-01, -5.84948823e-05)
( 1.10091743e-01, -5.36470011e-05)
( 1.12593828e-01, -4.89878906e-05)
( 1.15095913e-01, -4.46430625e-05)
( 1.17597998e-01, -4.04969149e-05)
( 1.20100083e-01, -3.66642479e-05)
( 1.22602168e-01, -3.32118404e-05)
( 1.25104254e-01, -3.00044871e-05)
( 1.27606339e-01, -2.72003739e-05)
( 1.30108424e-01, -2.47399988e-05)
( 1.32610509e-01, -2.25088467e-05)
( 1.35112594e-01, -2.06224218e-05)
( 1.37614679e-01, -1.89177732e-05)
( 1.40116764e-01, -1.73264505e-05)
( 1.42618849e-01, -1.58131519e-05)
( 1.45120934e-01, -1.42190945e-05)
( 1.47623019e-01, -1.25181711e-05)
( 1.50125104e-01, -1.04876440e-05)
( 1.52627189e-01, -8.06917516e-06)
( 1.55129274e-01, -5.28272293e-06)
( 1.57631359e-01, -1.82608756e-06)
( 1.60133445e-01,  2.26699767e-06)
( 1.62635530e-01,  6.87625956e-06)
( 1.65137615e-01,  1.21744541e-05)
( 1.67639700e-01,  1.80972200e-05)
( 1.70141785e-01,  2.43615140e-05)
( 1.72643870e-01,  3.09179109e-05)
( 1.75145955e-01,  3.75336588e-05)
( 1.77648040e-01,  4.38854802e-05)
( 1.80150125e-01,  4.98332774e-05)
( 1.82652210e-01,  5.50350974e-05)
( 1.85154295e-01,  5.91483297e-05)
( 1.87656380e-01,  6.24561570e-05)
( 1.90158465e-01,  6.51157791e-05)
( 1.92660550e-01,  6.75131142e-05)
( 1.95162636e-01,  7.12785934e-05)
( 1.97664721e-01,  7.83315035e-05)
( 2.00166806e-01,  9.11632386e-05)
( 2.02668891e-01,  1.13284281e-04)
( 2.05170976e-01,  1.51364310e-04)
( 2.07673061e-01,  2.16847573e-04)
( 2.10175146e-01,  3.16917012e-04)
( 2.12677231e-01,  4.63803757e-04)
( 2.15179316e-01,  6.72696426e-04)
( 2.17681401e-01,  9.62139461e-04)
( 2.20183486e-01,  1.35429517e-03)
( 2.22685571e-01,  1.87497045e-03)
( 2.25187656e-01,  2.55331763e-03)
( 2.27689741e-01,  3.42121912e-03)
( 2.30191827e-01,  4.51270115e-03)
( 2.32693912e-01,  5.85911263e-03)
( 2.35195997e-01,  7.49507731e-03)
( 2.37698082e-01,  9.44902597e-03)
( 2.40200167e-01,  1.17458122e-02)
( 2.42702252e-01,  1.44048067e-02)
( 2.45204337e-01,  1.74392523e-02)
( 2.47706422e-01,  2.08560884e-02)
( 2.51042535e-01,  2.60387548e-02)
( 2.53544621e-01,  3.03594994e-02)
( 2.56046706e-01,  3.50771459e-02)
( 2.58548791e-01,  4.01532788e-02)
( 2.61050876e-01,  4.55704601e-02)
( 2.63552961e-01,  5.13295722e-02)
( 2.66055046e-01,  5.74037627e-02)
( 2.68557131e-01,  6.37676312e-02)
( 2.71059216e-01,  7.04142178e-02)
( 2.73561301e-01,  7.73145032e-02)
( 2.76063386e-01,  8.44578007e-02)
( 2.78565471e-01,  9.18262370e-02)
( 2.81067556e-01,  9.94041726e-02)
( 2.83569641e-01,  1.07176503e-01)
( 2.86071726e-01,  1.15126987e-01)
( 2.88573812e-01,  1.23239372e-01)
( 2.91075897e-01,  1.31502622e-01)
( 2.93577982e-01,  1.39895569e-01)
( 2.96080067e-01,  1.48411579e-01)
( 2.98582152e-01,  1.57036608e-01)
( 3.01084237e-01,  1.65765257e-01)
( 3.03586322e-01,  1.74589835e-01)
( 3.06088407e-01,  1.83505188e-01)
( 3.08590492e-01,  1.92506587e-01)
( 3.11092577e-01,  2.01587488e-01)
( 3.13594662e-01,  2.10743512e-01)
( 3.16096747e-01,  2.19966727e-01)
( 3.18598832e-01,  2.29252432e-01)
( 3.21100917e-01,  2.38593172e-01)
( 3.23603003e-01,  2.47984630e-01)
( 3.26105088e-01,  2.57423880e-01)
( 3.28607173e-01,  2.66903739e-01)
( 3.31109258e-01,  2.76424613e-01)
( 3.33611343e-01,  2.85983963e-01)
( 3.36113428e-01,  2.95578608e-01)
( 3.38615513e-01,  3.05209323e-01)
( 3.41117598e-01,  3.14873757e-01)
( 3.43619683e-01,  3.24567660e-01)
( 3.46121768e-01,  3.34290586e-01)
( 3.48623853e-01,  3.44040279e-01)
( 3.51125938e-01,  3.53811676e-01)
( 3.53628023e-01,  3.63602290e-01)
( 3.56130108e-01,  3.73411037e-01)
( 3.58632193e-01,  3.83236270e-01)
( 3.61134279e-01,  3.93075677e-01)
( 3.63636364e-01,  4.02928870e-01)
( 3.66138449e-01,  4.12796611e-01)
( 3.68640534e-01,  4.22679417e-01)
( 3.71142619e-01,  4.32576474e-01)
( 3.73644704e-01,  4.42487301e-01)
( 3.76146789e-01,  4.52411249e-01)
( 3.78648874e-01,  4.62347562e-01)
( 3.81150959e-01,  4.72294133e-01)
( 3.83653044e-01,  4.82247720e-01)
( 3.86155129e-01,  4.92205727e-01)
( 3.88657214e-01,  5.02165545e-01)
( 3.91159299e-01,  5.12124533e-01)
( 3.93661384e-01,  5.22080473e-01)
( 3.96163470e-01,  5.32031971e-01)
( 3.98665555e-01,  5.41978114e-01)
( 4.01167640e-01,  5.51918416e-01)
( 4.03669725e-01,  5.61852396e-01)
( 4.06171810e-01,  5.71779780e-01)
( 4.08673895e-01,  5.81700576e-01)
( 4.11175980e-01,  5.91614232e-01)
( 4.13678065e-01,  6.01519527e-01)
( 4.16180150e-01,  6.11414537e-01)
( 4.18682235e-01,  6.21295649e-01)
( 4.21184320e-01,  6.31159131e-01)
( 4.23686405e-01,  6.41001840e-01)
( 4.26188490e-01,  6.50819574e-01)
( 4.28690575e-01,  6.60608048e-01)
( 4.31192661e-01,  6.70363097e-01)
( 4.33694746e-01,  6.80079084e-01)
( 4.36196831e-01,  6.89751408e-01)
( 4.38698916e-01,  6.99378162e-01)
( 4.41201001e-01,  7.08956357e-01)
( 4.43703086e-01,  7.18481885e-01)
( 4.46205171e-01,  7.27949684e-01)
( 4.48707256e-01,  7.37353363e-01)
( 4.51209341e-01,  7.46684936e-01)
( 4.53711426e-01,  7.55931263e-01)
( 4.56213511e-01,  7.65079505e-01)
( 4.58715596e-01,  7.74119876e-01)
( 4.61217681e-01,  7.83039519e-01)
( 4.63719766e-01,  7.91824642e-01)
( 4.66221852e-01,  8.00461416e-01)
( 4.68723937e-01,  8.08936089e-01)
( 4.71226022e-01,  8.17234815e-01)
( 4.73728107e-01,  8.25343217e-01)
( 4.76230192e-01,  8.33245717e-01)
( 4.78732277e-01,  8.40924800e-01)
( 4.81234362e-01,  8.48360386e-01)
( 4.83736447e-01,  8.55529543e-01)
( 4.86238532e-01,  8.62406714e-01)
( 4.88740617e-01,  8.68964546e-01)
( 4.91242702e-01,  8.75175301e-01)
( 4.93744787e-01,  8.81012680e-01)
( 4.96246872e-01,  8.86453797e-01)
( 4.98748957e-01,  8.91481013e-01)
( 5.01251043e-01,  8.96083350e-01)
( 5.03753128e-01,  9.00257323e-01)
( 5.06255213e-01,  9.04007106e-01)
( 5.08757298e-01,  9.07344107e-01)
( 5.11259383e-01,  9.10286064e-01)
( 5.13761468e-01,  9.12855843e-01)
( 5.16263553e-01,  9.15080116e-01)
( 5.18765638e-01,  9.16988046e-01)
( 5.21267723e-01,  9.18610090e-01)
( 5.23769808e-01,  9.19976978e-01)
( 5.26271893e-01,  9.21118892e-01)
( 5.28773978e-01,  9.22057408e-01)
( 5.31276063e-01,  9.22820316e-01)
( 5.33778148e-01,  9.23442951e-01)
( 5.36280234e-01,  9.23950831e-01)
( 5.38782319e-01,  9.24364381e-01)
( 5.41284404e-01,  9.24701599e-01)
( 5.43786489e-01,  9.24978128e-01)
( 5.46288574e-01,  9.25207375e-01)
( 5.48790659e-01,  9.25399568e-01)
( 5.51292744e-01,  9.25564122e-01)
( 5.53794829e-01,  9.25710447e-01)
( 5.56296914e-01,  9.25844665e-01)
( 5.58798999e-01,  9.25970161e-01)
( 5.61301084e-01,  9.26089199e-01)
( 5.63803169e-01,  9.26203073e-01)
( 5.66305254e-01,  9.26311657e-01)
( 5.68807339e-01,  9.26414674e-01)
( 5.71309425e-01,  9.26511937e-01)
( 5.73811510e-01,  9.26602728e-01)
( 5.76313595e-01,  9.26686389e-01)
( 5.78815680e-01,  9.26761862e-01)
( 5.81317765e-01,  9.26828110e-01)
( 5.83819850e-01,  9.26885797e-01)
( 5.86321935e-01,  9.26936160e-01)
( 5.88824020e-01,  9.26979970e-01)
( 5.91326105e-01,  9.27018052e-01)
( 5.93828190e-01,  9.27051423e-01)
( 5.96330275e-01,  9.27082019e-01)
( 5.98832360e-01,  9.27111634e-01)
( 6.01334445e-01,  9.27141303e-01)
( 6.03836530e-01,  9.27172046e-01)
( 6.06338616e-01,  9.27204987e-01)
( 6.08840701e-01,  9.27240451e-01)
( 6.11342786e-01,  9.27278139e-01)
( 6.13844871e-01,  9.27317784e-01)
( 6.16346956e-01,  9.27358991e-01)
( 6.18849041e-01,  9.27400860e-01)
( 6.21351126e-01,  9.27442266e-01)
( 6.23853211e-01,  9.27482372e-01)
( 6.26355296e-01,  9.27520486e-01)
( 6.28857381e-01,  9.27555358e-01)
( 6.31359466e-01,  9.27586223e-01)
( 6.33861551e-01,  9.27613174e-01)
( 6.36363636e-01,  9.27636243e-01)
( 6.38865721e-01,  9.27655352e-01)
( 6.41367807e-01,  9.27670068e-01)
( 6.43869892e-01,  9.27680941e-01)
( 6.46371977e-01,  9.27688827e-01)
( 6.48874062e-01,  9.27693965e-01)
( 6.51376147e-01,  9.27696384e-01)
( 6.53878232e-01,  9.27695940e-01)
( 6.56380317e-01,  9.27692763e-01)
( 6.58882402e-01,  9.27686891e-01)
( 6.61384487e-01,  9.27678089e-01)
( 6.63886572e-01,  9.27665719e-01)
( 6.66388657e-01,  9.27649266e-01)
( 6.68890742e-01,  9.27628993e-01)
( 6.71392827e-01,  9.27605265e-01)
( 6.73894912e-01,  9.27578320e-01)
( 6.76396997e-01,  9.27548344e-01)
( 6.78899083e-01,  9.27515865e-01)
( 6.81401168e-01,  9.27481753e-01)
( 6.83903253e-01,  9.27446639e-01)
( 6.86405338e-01,  9.27410932e-01)
( 6.88907423e-01,  9.27375007e-01)
( 6.91409508e-01,  9.27339278e-01)
( 6.93911593e-01,  9.27304061e-01)
( 6.96413678e-01,  9.27269540e-01)
( 6.98915763e-01,  9.27235861e-01)
( 7.01417848e-01,  9.27203135e-01)
( 7.03919933e-01,  9.27171456e-01)
( 7.06422018e-01,  9.27140931e-01)
( 7.08924103e-01,  9.27111481e-01)
( 7.11426188e-01,  9.27083012e-01)
( 7.13928274e-01,  9.27055552e-01)
( 7.16430359e-01,  9.27029189e-01)
( 7.18932444e-01,  9.27004084e-01)
( 7.21434529e-01,  9.26980546e-01)
( 7.23936614e-01,  9.26959085e-01)
( 7.26438699e-01,  9.26940072e-01)
( 7.28940784e-01,  9.26923815e-01)
( 7.31442869e-01,  9.26910667e-01)
( 7.33944954e-01,  9.26900916e-01)
( 7.36447039e-01,  9.26894751e-01)
( 7.38949124e-01,  9.26892251e-01)
( 7.41451209e-01,  9.26893375e-01)
( 7.43953294e-01,  9.26897967e-01)
( 7.46455379e-01,  9.26905800e-01)
( 7.48957465e-01,  9.26916615e-01)
( 7.52293578e-01,  9.26934754e-01)
( 7.54795663e-01,  9.26950893e-01)
( 7.57297748e-01,  9.26968716e-01)
( 7.59799833e-01,  9.26987951e-01)
( 7.62301918e-01,  9.27008380e-01)
( 7.64804003e-01,  9.27029852e-01)
( 7.67306088e-01,  9.27052289e-01)
( 7.69808173e-01,  9.27075699e-01)
( 7.72310259e-01,  9.27100176e-01)
( 7.74812344e-01,  9.27125910e-01)
( 7.77314429e-01,  9.27153183e-01)
( 7.79816514e-01,  9.27182376e-01)
( 7.82318599e-01,  9.27214106e-01)
( 7.84820684e-01,  9.27248740e-01)
( 7.87322769e-01,  9.27286673e-01)
( 7.89824854e-01,  9.27328136e-01)
( 7.92326939e-01,  9.27373036e-01)
( 7.94829024e-01,  9.27420774e-01)
( 7.97331109e-01,  9.27469966e-01)
( 7.99833194e-01,  9.27517725e-01)
( 8.02335279e-01,  9.27560312e-01)
( 8.04837364e-01,  9.27592412e-01)
( 8.07339450e-01,  9.27605926e-01)
( 8.09841535e-01,  9.27597539e-01)
( 8.12343620e-01,  9.27558087e-01)
( 8.14845705e-01,  9.27491128e-01)
( 8.17347790e-01,  9.27398521e-01)
( 8.19849875e-01,  9.27284564e-01)
( 8.22351960e-01,  9.27119420e-01)
( 8.24854045e-01,  9.26725095e-01)
( 8.27356130e-01,  9.25252026e-01)
( 8.29858215e-01,  9.19677352e-01)
( 8.32360300e-01,  8.98668453e-01)
( 8.34862385e-01,  8.23096369e-01)
( 8.37364470e-01,  5.92574374e-01)
( 8.39866555e-01,  2.23705736e-01)
( 8.42368641e-01,  4.35956898e-02)
( 8.44870726e-01,  6.07114498e-03)
( 8.47372811e-01,  7.85997613e-04)
( 8.49874896e-01,  2.48997468e-05)
( 8.52376981e-01, -2.16631254e-04)
( 8.54879066e-01, -3.53320787e-04)
( 8.57381151e-01, -4.26117988e-04)
( 8.59883236e-01, -4.45735031e-04)
( 8.62385321e-01, -4.40268203e-04)
( 8.64887406e-01, -4.28425931e-04)
( 8.67389491e-01, -4.20980255e-04)
( 8.69891576e-01, -4.22683886e-04)
( 8.72393661e-01, -4.34072505e-04)
( 8.74895746e-01, -4.53381442e-04)
( 8.77397832e-01, -4.77998570e-04)
( 8.79899917e-01, -5.04975556e-04)
( 8.82402002e-01, -5.30645442e-04)
( 8.84904087e-01, -5.53227790e-04)
( 8.87406172e-01, -5.71777384e-04)
( 8.89908257e-01, -5.84295570e-04)
( 8.92410342e-01, -5.89290351e-04)
( 8.94912427e-01, -5.88834519e-04)
( 8.97414512e-01, -5.82906582e-04)
( 8.99916597e-01, -5.68785472e-04)
( 9.02418682e-01, -5.50782657e-04)
( 9.04920767e-01, -5.28581833e-04)
( 9.07422852e-01, -5.01274736e-04)
( 9.09924937e-01, -4.72031564e-04)
( 9.12427023e-01, -4.39992436e-04)
( 9.14929108e-01, -4.06456880e-04)
( 9.17431193e-01, -3.72145939e-04)
( 9.19933278e-01, -3.37154989e-04)
( 9.22435363e-01, -3.02266778e-04)
( 9.24937448e-01, -2.67693789e-04)
( 9.27439533e-01, -2.33721986e-04)
( 9.29941618e-01, -2.00234500e-04)
( 9.32443703e-01, -1.67665542e-04)
( 9.34945788e-01, -1.35355499e-04)
( 9.37447873e-01, -1.03670660e-04)
( 9.39949958e-01, -7.19054897e-05)
( 9.42452043e-01, -3.97749494e-05)
( 9.44954128e-01, -6.84868792e-06)
( 9.47456214e-01,  2.73892998e-05)
( 9.49958299e-01,  6.38863507e-05)
( 9.52460384e-01,  1.02373275e-04)
( 9.54962469e-01,  1.45397818e-04)
( 9.57464554e-01,  1.90651651e-04)
( 9.59966639e-01,  2.43526307e-04)
( 9.62468724e-01,  2.98316074e-04)
( 9.64970809e-01,  3.64540079e-04)
( 9.67472894e-01,  4.32511452e-04)
( 9.69974979e-01,  5.14816284e-04)
( 9.72477064e-01,  6.00263041e-04)
( 9.74979149e-01,  7.00508620e-04)
( 9.77481234e-01,  8.06669585e-04)
( 9.79983319e-01,  9.27245706e-04)
( 9.82485405e-01,  1.05700837e-03)
( 9.84987490e-01,  1.19990598e-03)
( 9.87489575e-01,  1.35567326e-03)
( 9.89991660e-01,  1.52240904e-03)
( 9.92493745e-01,  1.70600162e-03)
( 9.94995830e-01,  1.89756952e-03)
( 9.97497915e-01,  2.11014988e-03)
( 1.00000000e+00,  2.32699524e-03)};

\end{groupplot}\node[anchor=north, font=\small] at ($(sstgrp c1r3.south) + (0, -1.05cm)$) {(a)};
\node[anchor=north, font=\small] at ($(sstgrp c2r3.south) + (0, -1.05cm)$) {(b)};
\node[anchor=north, font=\small] at ($(sstgrp c3r3.south) + (0, -1.05cm)$) {(c)};
\node[anchor=north, font=\small] at ($(sstgrp c4r3.south) + (0, -1.05cm)$) {(d)};
\end{tikzpicture}
